Generation of Non-Deterministic Synthetic Face Datasets Guided by Identity Priors

Enabling highly secure applications (such as border crossing) with face recognition requires extensive biometric performance tests through large scale data. However, using real face images raises concerns about privacy as the laws do not allow the images to be used for other purposes than originally intended. Using representative and subsets of face data can also lead to unwanted demographic biases and cause an imbalance in datasets. One possible solution to overcome these issues is to replace real face images with synthetically generated samples. While generating synthetic images has benefited from recent advancements in computer vision, generating multiple samples of the same synthetic identity resembling real-world variations is still unaddressed, i.e., mated samples. This work proposes a non-deterministic method for generating mated face images by exploiting the well-structured latent space of StyleGAN. Mated samples are generated by manipulating latent vectors, and more precisely, we exploit Principal Component Analysis (PCA) to define semantically meaningful directions in the latent space and control the similarity between the original and the mated samples using a pre-trained face recognition system. We create a new dataset of synthetic face images (SymFace) consisting of 77,034 samples including 25,919 synthetic IDs. Through our analysis using well-established face image quality metrics, we demonstrate the differences in the biometric quality of synthetic samples mimicking characteristics of real biometric data. The analysis and results thereof indicate the use of synthetic samples created using the proposed approach as a viable alternative to replacing real biometric data.

==> images/comparison-base.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12549,0.46667,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.35in,
at={(0.807in,0.648in)},
scale only axis,
xmin=0.0992306935787201,
xmax=1,
xlabel style={font=\bfseries\color{white!4!black}},
xlabel={comparison scores: Base Images},
ymin=0,
ymax=0.1,
ylabel style={font=\bfseries\color{white!4!black}},
ylabel={Relative frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
scaled ticks=false, tick label style={/pgf/number format/fixed},
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0992306935787201	2.94291904893874e-06\\
0.106924717570796	1.44189563719775e-05\\
0.114618741562872	5.5953741366346e-05\\
0.122312765554948	0.000172883284747592\\
0.130006789547024	0.000434576772543706\\
0.1377008135391	0.000916869152001169\\
0.145394837531176	0.00168065490988131\\
0.153088861523253	0.00277715232570527\\
0.160782885515329	0.00425681207300455\\
0.168476909507405	0.00617773792558282\\
0.176170933499481	0.00864904683874214\\
0.183864957491557	0.0118567169803139\\
0.191558981483633	0.0159393805787175\\
0.199253005475709	0.0208080114089738\\
0.206947029467785	0.0262389062438562\\
0.214641053459861	0.0321485773427981\\
0.222335077451937	0.0386072839025337\\
0.230029101444013	0.0455453694764833\\
0.237723125436089	0.0526639877626697\\
0.245417149428165	0.0597023281230024\\
0.253111173420241	0.0665377548619538\\
0.260805197412318	0.0728416088386829\\
0.268499221404394	0.0779385240847026\\
0.27619324539647	0.0813680467189831\\
0.283887269388546	0.0833475761862085\\
0.291581293380622	0.0843305822918698\\
0.299275317372698	0.0843769618755492\\
0.306969341364774	0.0833764681026433\\
0.31466336535685	0.0816789380089841\\
0.322357389348926	0.080023844128907\\
0.330051413341002	0.0787731014786222\\
0.337745437333078	0.0773749537330921\\
0.345439461325154	0.0748025367511007\\
0.35313348531723	0.0706021392158933\\
0.360827509309306	0.065365669023648\\
0.368521533301382	0.0600756087156849\\
0.376215557293458	0.0552261893495358\\
0.383909581285535	0.0507495793233661\\
0.391603605277611	0.0465207290500615\\
0.399297629269687	0.042638776783629\\
0.406991653261763	0.039269067689431\\
0.414685677253839	0.0364241832095569\\
0.422379701245915	0.0339556444216069\\
0.430073725237991	0.0316681310375537\\
0.437767749230067	0.0293754884302043\\
0.445461773222143	0.0269227735638744\\
0.453155797214219	0.0242954236515925\\
0.460849821206295	0.0216619601400888\\
0.468543845198371	0.019233049630209\\
0.476237869190447	0.0170976144013612\\
0.483931893182523	0.0152485000922989\\
0.491625917174599	0.0137015759619664\\
0.499319941166676	0.0124954722127922\\
0.507013965158752	0.0115821573732384\\
0.514707989150828	0.0107840693441149\\
0.522402013142904	0.00988649223353244\\
0.53009603713498	0.00877369278858493\\
0.537790061127056	0.00749239475624171\\
0.545484085119132	0.00620316692965531\\
0.553178109111208	0.00506948199977103\\
0.560872133103284	0.00417710902158341\\
0.56856615709536	0.0035278398779611\\
0.576260181087436	0.00307135964606733\\
0.583954205079512	0.00273977669620614\\
0.591648229071588	0.00247881743744832\\
0.599342253063664	0.00226728823447976\\
0.60703627705574	0.002114828741649\\
0.614730301047816	0.00203676979844988\\
0.622424325039893	0.002017830783172\\
0.630118349031969	0.00199983868900372\\
0.637812373024045	0.00192263781658925\\
0.645506397016121	0.00177560828269523\\
0.653200421008197	0.0015913468883208\\
0.660894445000273	0.00138992038318728\\
0.668588468992349	0.00115730892822686\\
0.676282492984425	0.000886454224777223\\
0.683976516976501	0.000613893928009685\\
0.691670540968577	0.000396173531414133\\
0.699364564960653	0.000263622989372592\\
0.707058588952729	0.000208630294460208\\
0.714752612944805	0.000203166750849092\\
0.722446636936881	0.000215684915987293\\
0.730140660928957	0.000220101467773247\\
0.737834684921033	0.000203124439020926\\
0.74552870891311	0.000165012302113529\\
0.753222732905186	0.000115301954509893\\
0.760916756897262	6.75138702052616e-05\\
0.768610780889338	3.27449541563333e-05\\
0.776304804881414	1.49249541954883e-05\\
0.78399882887349	1.28319678009532e-05\\
0.791692852865566	2.48353480233794e-05\\
0.799386876857642	4.83777619047749e-05\\
0.807080900849718	7.44678827390866e-05\\
0.814774924841794	8.83872496260396e-05\\
0.82246894883387	8.06392315534493e-05\\
0.830162972825946	5.65508696193562e-05\\
0.837856996818022	3.04837465153204e-05\\
0.845551020810098	1.26308780540481e-05\\
0.853245044802174	4.02285972768882e-06\\
0.860939068794251	9.84855202652959e-07\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.55	0\\
0.55	0.1\\
};

\end{axis}
\end{tikzpicture}%

==> images/comparison-frgc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84314,0.48235,0.22353}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.35in,
at={(0.807in,0.648in)},
scale only axis,
xmin=0.102027626633644,
xmax=1.04201106548309,
xlabel style={font=\bfseries\color{white!4!black}},
xlabel={comparison scores: FRGC},
ymin=0,
ymax=0.1,
ylabel style={font=\bfseries\color{white!4!black}},
ylabel={Relative frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
scaled ticks=false, tick label style={/pgf/number format/fixed},
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.13254790186882	1.80867077332159e-08\\
0.141734398470985	1.19567704624417e-07\\
0.150920895073149	5.63205588525394e-07\\
0.160107391675313	1.98408268990042e-06\\
0.169293888277478	5.35875957746928e-06\\
0.178480384879642	1.13111781596128e-05\\
0.187666881481806	1.90194823060878e-05\\
0.196853378083971	2.60237638578397e-05\\
0.206039874686135	2.96648882947254e-05\\
0.2152263712883	2.88216789741495e-05\\
0.224412867890464	2.44066785406727e-05\\
0.233599364492628	1.87312269845483e-05\\
0.242785861094793	1.44556849026417e-05\\
0.251972357696957	1.33029963107337e-05\\
0.261158854299121	1.48812401063535e-05\\
0.270345350901286	1.68830766723429e-05\\
0.27953184750345	1.68955480453709e-05\\
0.288718344105615	1.41219397693029e-05\\
0.297904840707779	9.78696122975005e-06\\
0.307091337309943	6.01081498691058e-06\\
0.316277833912108	4.04864768704489e-06\\
0.325464330514272	3.82600404822391e-06\\
0.334650827116436	4.6672859949717e-06\\
0.343837323718601	5.91627235126272e-06\\
0.353023820320765	7.59615229666524e-06\\
0.36221031692293	1.08254187815929e-05\\
0.371396813525094	1.72241575666201e-05\\
0.380583310127258	2.84514410432813e-05\\
0.389769806729423	4.73493858511803e-05\\
0.398956303331587	7.86626858551669e-05\\
0.408142799933751	0.000126931960144311\\
0.417329296535916	0.000193677199293664\\
0.42651579313808	0.000278789185852961\\
0.435702289740244	0.000385201765512375\\
0.444888786342409	0.000519326372748102\\
0.454075282944573	0.000684532723371285\\
0.463261779546738	0.000878351642803895\\
0.472448276148902	0.00110270708582465\\
0.481634772751066	0.00137574947021904\\
0.490821269353231	0.00172955637836497\\
0.500007765955395	0.00219728982305808\\
0.50919426255756	0.0027992061848489\\
0.518380759159724	0.00353820024019267\\
0.527567255761888	0.00441389008902725\\
0.536753752364053	0.00544112776162741\\
0.545940248966217	0.00664903321606398\\
0.555126745568381	0.00806573808491802\\
0.564313242170546	0.0097047493091758\\
0.57349973877271	0.0115444263593799\\
0.582686235374875	0.0135146118284665\\
0.591872731977039	0.0155344490693045\\
0.601059228579203	0.0175541472768198\\
0.610245725181368	0.0195358495303032\\
0.619432221783532	0.0214324861765164\\
0.628618718385696	0.0232096935924443\\
0.637805214987861	0.0248699179741052\\
0.646991711590025	0.026461871336435\\
0.656178208192189	0.0280610013782979\\
0.665364704794354	0.0297134672792587\\
0.674551201396518	0.0314039120525604\\
0.683737697998683	0.0330919251447803\\
0.692924194600847	0.034761498058164\\
0.702110691203011	0.0364059302716345\\
0.711297187805176	0.0379868014059682\\
0.72048368440734	0.0394435586276588\\
0.729670181009505	0.0407140927785753\\
0.738856677611669	0.0417502223145292\\
0.748043174213833	0.0425606153170427\\
0.757229670815998	0.0432115389417628\\
0.766416167418162	0.0437518849829933\\
0.775602664020326	0.0441901689498824\\
0.784789160622491	0.0445709130610831\\
0.793975657224655	0.0450085911198744\\
0.803162153826819	0.0456129955283707\\
0.812348650428984	0.0464153188530791\\
0.821535147031148	0.0473852721344399\\
0.830721643633312	0.0485042446152999\\
0.839908140235477	0.0498050967113811\\
0.849094636837641	0.0513441248882782\\
0.858281133439806	0.0531502993803608\\
0.86746763004197	0.0551729558003428\\
0.876654126644135	0.0572494320901529\\
0.885840623246299	0.0591347842463108\\
0.895027119848463	0.0605504733891388\\
0.904213616450628	0.061180453852268\\
0.913400113052792	0.060660010030607\\
0.922586609654956	0.0585977818813717\\
0.931773106257121	0.0545984485842849\\
0.940959602859285	0.0483696014730881\\
0.950146099461449	0.0400353026265877\\
0.959332596063614	0.0304198100734322\\
0.968519092665778	0.0208868967006419\\
0.977705589267942	0.0127603505798418\\
0.986892085870107	0.00680295186770182\\
0.996078582472271	0.00308156055045969\\
1.00526507907444	0.00114690434774567\\
1.0144515756766	0.000338260635266782\\
1.02363807227876	7.62775160598485e-05\\
1.03282456888093	1.26015714368865e-05\\
1.04201106548309	1.38038738550051e-06\\
};

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.102027626633644	4.07473764242781e-06\\
0.10845705394793	1.65459725870237e-05\\
0.114886481262217	5.52680285819363e-05\\
0.121315908576503	0.000158953952395138\\
0.127745335890789	0.00039999941971517\\
0.134174763205076	0.000893157832338421\\
0.140604190519362	0.00178556875154553\\
0.147033617833648	0.00323276544425229\\
0.153463045147934	0.00537154028978351\\
0.159892472462221	0.0083094297070263\\
0.166321899776507	0.0121438468957362\\
0.172751327090793	0.0169763304223028\\
0.179180754405079	0.0228752042440318\\
0.185610181719366	0.0298221307881009\\
0.192039609033652	0.0376865095407315\\
0.198469036347938	0.046244564161379\\
0.204898463662225	0.0551783466008955\\
0.211327890976511	0.0640522988691708\\
0.217757318290797	0.0723642726230041\\
0.224186745605083	0.0796776874067055\\
0.23061617291937	0.0857270910682427\\
0.237045600233656	0.0904284856538138\\
0.243475027547942	0.093812627820556\\
0.249904454862229	0.095954392264661\\
0.256333882176515	0.0969254062369674\\
0.262763309490801	0.0967961661198115\\
0.269192736805087	0.0956760696083536\\
0.275622164119374	0.0937180947742186\\
0.28205159143366	0.0910495703207747\\
0.288481018747946	0.0877346943519311\\
0.294910446062233	0.0838486680865019\\
0.301339873376519	0.0795936963630177\\
0.307769300690805	0.0753061969950723\\
0.314198728005091	0.0713186361207458\\
0.320628155319378	0.067770339696423\\
0.327057582633664	0.0645405552615811\\
0.33348700994795	0.0613552032371797\\
0.339916437262236	0.0579960876239801\\
0.346345864576523	0.0544441212746764\\
0.352775291890809	0.0508362652201355\\
0.359204719205095	0.0473137435708635\\
0.365634146519382	0.0439106303868395\\
0.372063573833668	0.0405686328864506\\
0.378493001147954	0.0372420020192919\\
0.384922428462241	0.0339809914732552\\
0.391351855776527	0.0308980060660996\\
0.397781283090813	0.0280840457997835\\
0.404210710405099	0.0255762252548429\\
0.410640137719386	0.0234107822428338\\
0.417069565033672	0.0216392601710393\\
0.423498992347958	0.0202538907025046\\
0.429928419662244	0.0191060266395324\\
0.436357846976531	0.0179527564674298\\
0.442787274290817	0.0166007484227349\\
0.449216701605103	0.0150056105793863\\
0.45564612891939	0.013257770167522\\
0.462075556233676	0.0115131587239672\\
0.468504983547962	0.00993484018118427\\
0.474934410862248	0.00864994726696779\\
0.481363838176535	0.00770071150889047\\
0.487793265490821	0.00702690032833316\\
0.494222692805107	0.00651092280356269\\
0.500652120119394	0.00606174095910844\\
0.50708154743368	0.00565775407982712\\
0.513510974747966	0.00530824081353183\\
0.519940402062252	0.00498809985006538\\
0.526369829376539	0.00462218825151618\\
0.532799256690825	0.00414278934026127\\
0.539228684005111	0.00355645233888944\\
0.545658111319397	0.00295013794630856\\
0.552087538633684	0.0024312400057553\\
0.55851696594797	0.00205692731775974\\
0.564946393262256	0.00180791313621616\\
0.571375820576543	0.00161699635473645\\
0.577805247890829	0.00142332979638808\\
0.584234675205115	0.00120793516447558\\
0.590664102519401	0.000990627968001919\\
0.597093529833688	0.000800041442293217\\
0.603522957147974	0.00064893449648372\\
0.60995238446226	0.00053085431098173\\
0.616381811776546	0.000432673932478047\\
0.622811239090833	0.000346031526562941\\
0.629240666405119	0.000270371765991332\\
0.635670093719405	0.000209534213731283\\
0.642099521033692	0.000167617174362276\\
0.648528948347978	0.000145903154408583\\
0.654958375662264	0.000141883521220642\\
0.661387802976551	0.00015002328416757\\
0.667817230290837	0.000164489204879958\\
0.674246657605123	0.00018001288786253\\
0.680676084919409	0.000190240530985224\\
0.687105512233696	0.00018750419483128\\
0.693534939547982	0.000166692100690626\\
0.699964366862268	0.000130321470918773\\
0.706393794176554	8.81195627963134e-05\\
0.712823221490841	5.09795554607208e-05\\
0.719252648805127	2.50597472591075e-05\\
0.725682076119413	1.04058330595317e-05\\
0.7321115034337	3.6461181603612e-06\\
0.738540930747986	1.07298590625255e-06\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.55	0\\
0.55	0.1\\
};

\end{axis}
\end{tikzpicture}%

==> images/comparison-frpca.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.35in,
at={(0.807in,0.648in)},
scale only axis,
xmin=0.0933318454027176,
xmax=1.04195599079132,
xlabel style={font=\bfseries\color{white!4!black}},
xlabel={comparison scores: FR-PCA},
ymin=0,
ymax=0.20,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick={0, 0.05, 0.1, 0.15, 0.20},
scaled ticks=false, tick label style={/pgf/number format/fixed},
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.174525083899498	1.06145241261532e-06\\
0.183287012251941	5.36934615633864e-06\\
0.192048940604383	1.96773813605887e-05\\
0.200810868956826	5.2620232973017e-05\\
0.209572797309269	0.000103507961933262\\
0.218334725661711	0.000150914204461615\\
0.227096654014154	0.000163948266410917\\
0.235858582366597	0.000132879593065569\\
0.244620510719039	8.00971141872013e-05\\
0.253382439071482	3.56740741538533e-05\\
0.262144367423925	1.16463372270496e-05\\
0.270906295776367	2.76532014212606e-06\\
0.27966822412881	4.45799102001104e-07\\
0.288430152481252	5.61936601539034e-08\\
0.297192080833695	6.15522445080616e-69\\
0.305954009186138	1.19045948733177e-64\\
0.31471593753858	1.63682175860999e-60\\
0.323477865891023	1.599941861002e-56\\
0.332239794243466	1.11179074927576e-52\\
0.341001722595908	5.49234682246821e-49\\
0.349763650948351	1.9288963614034e-45\\
0.358525579300794	4.8158824402842e-42\\
0.367287507653236	8.54788956643966e-39\\
0.376049436005679	1.07859392858165e-35\\
0.384811364358122	9.67549254620188e-33\\
0.393573292710564	6.17027097283189e-30\\
0.402335221063007	2.79737979571963e-27\\
0.41109714941545	9.01601599647874e-25\\
0.419859077767892	2.06582703247634e-22\\
0.428621006120335	3.36503264224323e-20\\
0.437382934472778	3.89673300093988e-18\\
0.44614486282522	3.20795347003617e-16\\
0.454906791177663	1.8774635496748e-14\\
0.463668719530106	7.81143836777502e-13\\
0.472430647882548	2.31050306927498e-11\\
0.481192576234991	4.85845440974759e-10\\
0.489954504587434	7.2628279563522e-09\\
0.498716432939876	7.72170861149122e-08\\
0.507478361292319	5.83797721976843e-07\\
0.516240289644761	3.14156844941862e-06\\
0.525002217997204	1.20580298262979e-05\\
0.533764146349647	3.31907316766802e-05\\
0.542526074702089	6.64859998718807e-05\\
0.551288003054532	0.000100569310821801\\
0.560049931406975	0.000124528526906039\\
0.568811859759417	0.000142635017623953\\
0.57757378811186	0.000163851174318453\\
0.586335716464303	0.000184311513506933\\
0.595097644816745	0.000192295286069749\\
0.603859573169188	0.000180040485737909\\
0.612621501521631	0.000147141629266262\\
0.621383429874073	0.000105559940461095\\
0.630145358226516	8.32787830667488e-05\\
0.638907286578959	0.000111923498000614\\
0.647669214931401	0.000206468463059222\\
0.656431143283844	0.000357042093989354\\
0.665193071636287	0.000546480045085882\\
0.673954999988729	0.000774440665127114\\
0.682716928341172	0.00103224666783702\\
0.691478856693615	0.00124883956750344\\
0.700240785046057	0.0013331057165154\\
0.7090027133985	0.00129202550000092\\
0.717764641750942	0.00124653578968723\\
0.726526570103385	0.00134558538141381\\
0.735288498455828	0.00169674431408086\\
0.744050426808271	0.00229746902011811\\
0.752812355160713	0.00302376269227208\\
0.761574283513156	0.0037865698556677\\
0.770336211865599	0.00467241965038078\\
0.779098140218041	0.00588140671258383\\
0.787860068570484	0.00760448674686092\\
0.796621996922926	0.00999094977689844\\
0.805383925275369	0.0131721190849382\\
0.814145853627812	0.0173112826576899\\
0.822907781980254	0.0226770768594582\\
0.831669710332697	0.029680983420365\\
0.84043163868514	0.0388342485437071\\
0.849193567037582	0.050577213544156\\
0.857955495390025	0.065048525355132\\
0.866717423742468	0.0818541319443962\\
0.87547935209491	0.0999128670766173\\
0.884241280447353	0.117534032464033\\
0.893003208799796	0.132935305313561\\
0.901765137152238	0.144957297983467\\
0.910527065504681	0.152899563797255\\
0.919288993857124	0.155406749375378\\
0.928050922209566	0.150645606162596\\
0.936812850562009	0.138311843807454\\
0.945574778914452	0.120507162219587\\
0.954336707266894	0.100133830513888\\
0.963098635619337	0.0790941820690454\\
0.971860563971779	0.0583449136777647\\
0.980622492324222	0.0391158776795488\\
0.989384420676665	0.0231748013520973\\
0.998146349029107	0.0118124328634835\\
1.00690827738155	0.00503400401273596\\
1.01567020573399	0.00173894978306094\\
1.02443213408644	0.00047187166305581\\
1.03319406243888	9.71019127511642e-05\\
1.04195599079132	1.44649008808025e-05\\
};

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0933318454027176	2.96418687301364e-06\\
0.101447424298585	1.5063873535527e-05\\
0.109563003194453	5.90776960252164e-05\\
0.11767858209032	0.000180864582153475\\
0.125794160986187	0.000444700521147644\\
0.133909739882055	0.000906933751071341\\
0.142025318777922	0.00161010995719237\\
0.15014089767379	0.00262843238369268\\
0.158256476569657	0.00412876357414306\\
0.166372055465525	0.00633640833986518\\
0.174487634361392	0.00937163026292068\\
0.18260321325726	0.0131059772575654\\
0.190718792153127	0.017275925402533\\
0.198834371048995	0.0218006645399154\\
0.206949949944862	0.0269402197377444\\
0.21506552884073	0.0330943996563936\\
0.223181107736597	0.040396245628802\\
0.231296686632465	0.0483808428756082\\
0.239412265528332	0.0560357939215258\\
0.2475278444242	0.0623880109894821\\
0.255643423320067	0.0672051786228274\\
0.263759002215935	0.0710830616316637\\
0.271874581111802	0.0747799558516622\\
0.279990160007669	0.0784723895422345\\
0.288105738903537	0.0815986513322083\\
0.296221317799404	0.0832893703369319\\
0.304336896695272	0.083017939922767\\
0.312452475591139	0.0810534705431736\\
0.320568054487007	0.0782704911610694\\
0.328683633382874	0.0753887966902232\\
0.336799212278742	0.072499177931734\\
0.344914791174609	0.0694159876261901\\
0.353030370070477	0.0662217622152855\\
0.361145948966344	0.0631188265158283\\
0.369261527862212	0.0599144232154132\\
0.377377106758079	0.0561537050603825\\
0.385492685653947	0.0518156196400009\\
0.393608264549814	0.04745087532469\\
0.401723843445682	0.043535620894988\\
0.409839422341549	0.0400069902342887\\
0.417955001237417	0.0365387507819161\\
0.426070580133284	0.0330926750584194\\
0.434186159029151	0.0299904610709748\\
0.442301737925019	0.0274470241841745\\
0.450417316820886	0.025232156470639\\
0.458532895716754	0.0229325069976547\\
0.466648474612621	0.0204253665707854\\
0.474764053508489	0.0179854339614561\\
0.482879632404356	0.0159905067404209\\
0.490995211300224	0.014591002883341\\
0.499110790196091	0.0136093155402602\\
0.507226369091959	0.01268449051227\\
0.515341947987826	0.0115349374416183\\
0.523457526883694	0.0101553091347658\\
0.531573105779561	0.00876842636487525\\
0.539688684675429	0.00755834887416075\\
0.547804263571296	0.00652936193466643\\
0.555919842467164	0.0056414017471638\\
0.564035421363031	0.00492837022226609\\
0.572151000258899	0.00440023262813292\\
0.580266579154766	0.00397290328549939\\
0.588382158050633	0.00357816941613904\\
0.596497736946501	0.00323561670494948\\
0.604613315842368	0.00294938973508481\\
0.612728894738236	0.00263536222804709\\
0.620844473634103	0.00222469117302917\\
0.628960052529971	0.00177439785134908\\
0.637075631425838	0.00141372154221\\
0.645191210321706	0.00120954515544646\\
0.653306789217573	0.00112139737353343\\
0.661422368113441	0.00106793153823323\\
0.669537947009308	0.00100030689849026\\
0.677653525905176	0.000909060835989459\\
0.685769104801043	0.000800041378316299\\
0.693884683696911	0.000692193242739305\\
0.702000262592778	0.000618370661046399\\
0.710115841488645	0.000595173922766607\\
0.718231420384513	0.000594916015022689\\
0.72634699928038	0.000564315085736966\\
0.734462578176248	0.000475613129361391\\
0.742578157072115	0.000354783102802632\\
0.750693735967983	0.000259736487828819\\
0.75880931486385	0.000231927525665715\\
0.766924893759718	0.000265330311743329\\
0.775040472655585	0.000311607217409972\\
0.783156051551453	0.000314544480636751\\
0.79127163044732	0.000253370645259464\\
0.799387209343188	0.000158140061820663\\
0.807502788239055	7.61863027355617e-05\\
0.815618367134923	3.18075312833702e-05\\
0.82373394603079	2.27294980895852e-05\\
0.831849524926658	3.81598209690053e-05\\
0.839965103822525	6.52528974027723e-05\\
0.848080682718393	8.60066276376581e-05\\
0.85619626161426	8.48838418268743e-05\\
0.864311840510128	6.25158667342419e-05\\
0.872427419405995	3.43579787673294e-05\\
0.880542998301862	1.40908463142367e-05\\
0.88865857719773	4.31239635560492e-06\\
0.896774156093597	9.84855202652959e-07\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.55	0\\
0.55	0.2\\
};

\end{axis}
\end{tikzpicture}%

==> images/comparison-illumination-quality.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53333,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.35in,
at={(0.807in,0.648in)},
scale only axis,
xmin=0.103162037134171,
xmax=1.04102776765823,
xlabel style={font=\bfseries\color{white!4!black}},
xlabel={comparison scores: Illumination},
ymin=0,
ymax=0.20,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick={0, 0.05, 0.1, 0.15, 0.20},
scaled ticks=false, tick label style={/pgf/number format/fixed},
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.180484162569046	1.91472751879162e-06\\
0.189176522216412	9.25838646490083e-06\\
0.197868881863777	3.1999024369865e-05\\
0.206561241511143	7.90517116668951e-05\\
0.215253601158508	0.00013959148575047\\
0.223945960805874	0.000176189366444302\\
0.232638320453239	0.000158954772209952\\
0.241330680100605	0.000102503940456629\\
0.25002303974797	4.72476989414408e-05\\
0.258715399395336	1.55666038595465e-05\\
0.267407759042701	3.6658964378818e-06\\
0.276100118690067	6.17077361403579e-07\\
0.284792478337432	7.42458416989859e-08\\
0.293484837984798	4.68068024499083e-16\\
0.302177197632163	2.57666022121669e-14\\
0.310869557279529	1.01383005099335e-12\\
0.319561916926895	2.85123488132504e-11\\
0.32825427657426	5.73139920459481e-10\\
0.336946636221626	8.23470699678919e-09\\
0.345638995868991	8.45659383399404e-08\\
0.354331355516357	6.20729846990297e-07\\
0.363023715163722	3.25663936465117e-06\\
0.371716074811088	1.22122862694444e-05\\
0.380408434458453	3.27331359651864e-05\\
0.389100794105819	6.27142096668674e-05\\
0.397793153753184	8.59262537843966e-05\\
0.40648551340055	8.44900216155444e-05\\
0.415177873047915	6.12818627053515e-05\\
0.423870232695281	3.93013560972952e-05\\
0.432562592342646	3.86774512657121e-05\\
0.441254951990012	5.99593067990042e-05\\
0.449947311637377	8.37252394725946e-05\\
0.458639671284743	8.65488326028e-05\\
0.467332030932109	6.44568746393895e-05\\
0.476024390579474	3.57197068635685e-05\\
0.48471675022684	2.0153019429353e-05\\
0.493409109874205	2.61830092249927e-05\\
0.502101469521571	5.23659581187866e-05\\
0.510793829168936	8.77578174336748e-05\\
0.519486188816302	0.00011617883330041\\
0.528178548463667	0.000130202335223299\\
0.536870908111033	0.000134209470799695\\
0.545563267758398	0.0001353213935351\\
0.554255627405764	0.000143202864817044\\
0.562947987053129	0.000168464821285141\\
0.571640346700495	0.00020922566530062\\
0.58033270634786	0.000251224815073408\\
0.589025065995226	0.000289791381417162\\
0.597717425642591	0.000343136441899947\\
0.606409785289957	0.000421521223203257\\
0.615102144937323	0.000485766497692624\\
0.623794504584688	0.000480757423835688\\
0.632486864232054	0.000418577603839551\\
0.641179223879419	0.000387098918648218\\
0.649871583526785	0.000466537688677729\\
0.65856394317415	0.000651058155358515\\
0.667256302821516	0.000863047120400403\\
0.675948662468881	0.00104078388053581\\
0.684641022116247	0.00118124105481627\\
0.693333381763612	0.00129719188806742\\
0.702025741410978	0.00138999109763082\\
0.710718101058343	0.00148076139896463\\
0.719410460705709	0.00163012125723689\\
0.728102820353074	0.00191167867358408\\
0.73679518000044	0.00235112533818439\\
0.745487539647806	0.00289135779968698\\
0.754179899295171	0.00343974807536705\\
0.762872258942537	0.00394670760585642\\
0.771564618589902	0.00442069200049107\\
0.780256978237268	0.00490222133604914\\
0.788949337884633	0.00547336626340469\\
0.797641697531999	0.00627535222595411\\
0.806334057179364	0.00745266990684612\\
0.81502641682673	0.00911384636691756\\
0.823718776474095	0.0113880137992807\\
0.832411136121461	0.0143844706711224\\
0.841103495768826	0.0180084729071226\\
0.849795855416192	0.0220265795907153\\
0.858488215063557	0.026488146346299\\
0.867180574710923	0.0320525165875201\\
0.875872934358289	0.039879093581082\\
0.884565294005654	0.0510477600655409\\
0.89325765365302	0.0660147735241136\\
0.901950013300385	0.0847385051638957\\
0.910642372947751	0.107109352014637\\
0.919334732595116	0.132634660113202\\
0.928027092242482	0.159278849093922\\
0.936719451889847	0.18260698037246\\
0.945411811537213	0.196406528548518\\
0.954104171184578	0.194845441495369\\
0.962796530831944	0.175158311648422\\
0.971488890479309	0.139778153112785\\
0.980181250126675	0.0966874863913174\\
0.98887360977404	0.0565370484181837\\
0.997565969421406	0.0272914695659514\\
1.00625832906877	0.0106505870056348\\
1.01495068871614	0.00329963053786908\\
1.0236430483635	0.000796259000354798\\
1.03233540801087	0.000144934693918297\\
1.04102776765823	1.81857953293507e-05\\
};

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.103162037134171	1.98556063755611e-06\\
0.110871292822289	1.01090884770743e-05\\
0.118580548510407	4.10380315530157e-05\\
0.126289804198525	0.000134572449873951\\
0.133999059886643	0.000368665386238449\\
0.141708315574762	0.000856176962532042\\
0.14941757126288	0.00171338419154919\\
0.157126826950998	0.00300421491093275\\
0.164836082639116	0.00472143483314977\\
0.172545338327234	0.00685552511618946\\
0.180254594015353	0.00951344902939897\\
0.187963849703471	0.0129237378801619\\
0.195673105391589	0.0172503563898423\\
0.203382361079707	0.022351193126638\\
0.211091616767826	0.0277716832530115\\
0.218800872455944	0.0330972249712423\\
0.226510128144062	0.0383114055008558\\
0.23421938383218	0.0437221804953654\\
0.241928639520298	0.0495621371439674\\
0.249637895208417	0.0556773671754274\\
0.257347150896535	0.0615590419541154\\
0.265056406584653	0.0667004629800546\\
0.272765662272771	0.0709746603083532\\
0.280474917960889	0.0745480142836339\\
0.288184173649008	0.0775017893491084\\
0.295893429337126	0.0797787027625014\\
0.303602685025244	0.0813729573531107\\
0.311311940713362	0.0821453184129121\\
0.319021196401481	0.0815854762070494\\
0.326730452089599	0.0792284217739853\\
0.334439707777717	0.0754357230725728\\
0.342148963465835	0.0714475137280097\\
0.349858219153953	0.0684706695469644\\
0.357567474842072	0.0666528210365562\\
0.36527673053019	0.0649963388194942\\
0.372985986218308	0.0623415720644461\\
0.380695241906426	0.0584301886838579\\
0.388404497594544	0.0539638758154751\\
0.396113753282663	0.0497985049547328\\
0.403823008970781	0.0462837905105026\\
0.411532264658899	0.0432898686516545\\
0.419241520347017	0.0405158473697126\\
0.426950776035135	0.0377009656441596\\
0.434660031723254	0.034740886523925\\
0.442369287411372	0.0317683216057058\\
0.45007854309949	0.0290243812965754\\
0.457787798787608	0.0266088837738338\\
0.465497054475727	0.0243914035172218\\
0.473206310163845	0.0221518750391944\\
0.480915565851963	0.0197817360899776\\
0.488624821540081	0.0173858666514331\\
0.496334077228199	0.0152072120448333\\
0.504043332916318	0.0134260465147232\\
0.511752588604436	0.012021275591936\\
0.519461844292554	0.0108258583658885\\
0.527171099980672	0.00969115817992039\\
0.53488035566879	0.00859434248764715\\
0.542589611356909	0.00759291722398044\\
0.550298867045027	0.00670587756490152\\
0.558008122733145	0.00587662831664476\\
0.565717378421263	0.00505128711707606\\
0.573426634109381	0.00426026104694232\\
0.5811358897975	0.00360122515448702\\
0.588845145485618	0.00314003868773407\\
0.596554401173736	0.00284582729425016\\
0.604263656861854	0.00263964289030574\\
0.611972912549973	0.00248361344225025\\
0.619682168238091	0.00237903057292658\\
0.627391423926209	0.00229744799052908\\
0.635100679614327	0.00215908277610025\\
0.642809935302445	0.00189560082514138\\
0.650519190990564	0.00152498358703468\\
0.658228446678682	0.0011516507278711\\
0.6659377023668	0.000880864176159134\\
0.673646958054918	0.000737537626328778\\
0.681356213743036	0.000672014904075399\\
0.689065469431155	0.000630381735942893\\
0.696774725119273	0.000594480332635787\\
0.704483980807391	0.000566051292378729\\
0.712193236495509	0.00054428382153436\\
0.719902492183627	0.000525881332725528\\
0.727611747871746	0.000507951694434868\\
0.735321003559864	0.000482512958645939\\
0.743030259247982	0.000436369138197098\\
0.7507395149361	0.000361205357891414\\
0.758448770624219	0.000263248997257452\\
0.766158026312337	0.000163386010420334\\
0.773867282000455	8.4407422796111e-05\\
0.781576537688573	3.75047058482242e-05\\
0.789285793376691	2.05298839221049e-05\\
0.79699504906481	2.66771359153915e-05\\
0.804704304752928	4.83995993860593e-05\\
0.812413560441046	7.42358919837739e-05\\
0.820122816129164	8.83438258578616e-05\\
0.827832071817282	8.08166196828745e-05\\
0.835541327505401	5.67686343578624e-05\\
0.843250583193519	3.06195990749696e-05\\
0.850959838881637	1.26815938577792e-05\\
0.858669094569755	4.03303014513295e-06\\
0.866378350257874	9.84855202652959e-07\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.55	0\\
0.55	0.2\\
};

\end{axis}
\end{tikzpicture}%

==> images/comparison-smile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40784,0.47451,0.54118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.35in,
at={(0.807in,0.648in)},
scale only axis,
xmin=0.103542106151581,
xmax=1.03906695365906,
xlabel style={font=\bfseries\color{white!4!black}},
xlabel={comparison scores: Smile},
ymin=0,
ymax=0.20,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick={0, 0.05, 0.1, 0.15, 0.20},
scaled ticks=false, tick label style={/pgf/number format/fixed},
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.158541561961174	9.84860314436529e-07\\
0.16743575783691	4.89303466424208e-06\\
0.176329953712646	1.71052613468837e-05\\
0.185224149588383	4.20914026006047e-05\\
0.194118345464119	7.30498294815505e-05\\
0.203012541339855	9.03132756352645e-05\\
0.211906737215591	8.34929714069003e-05\\
0.220800933091327	6.94740514219237e-05\\
0.229695128967064	7.15326150666127e-05\\
0.2385893248428	8.63523836856473e-05\\
0.247483520718536	8.88009014082484e-05\\
0.256377716594272	6.71711683486282e-05\\
0.265271912470008	3.60506940830982e-05\\
0.274166108345745	1.3649390782719e-05\\
0.283060304221481	3.63597840953165e-06\\
0.291954500097217	6.81455834584603e-07\\
0.300848695972953	8.98591949752131e-08\\
0.309742891848689	8.55500289818748e-23\\
0.318637087724426	1.59011505367029e-20\\
0.327531283600162	2.07943489614855e-18\\
0.336425479475898	1.91324460453335e-16\\
0.345319675351634	1.23852294670616e-14\\
0.35421387122737	5.64086892346594e-13\\
0.363108067103107	1.80757509791633e-11\\
0.372002262978843	4.07525774797542e-10\\
0.380896458854579	6.46431043882779e-09\\
0.389790654730315	7.21435847320952e-08\\
0.398684850606051	5.66476140280439e-07\\
0.407579046481788	3.12949251497744e-06\\
0.416473242357524	1.21639493388165e-05\\
0.42536743823326	3.32647051956385e-05\\
0.434261634108996	6.40031200723994e-05\\
0.443155829984732	8.66417076572438e-05\\
0.452050025860468	8.2520386165339e-05\\
0.460944221736205	5.52972954217623e-05\\
0.469838417611941	2.60708337490427e-05\\
0.478732613487677	8.64797330772817e-06\\
0.487626809363413	2.01828341631838e-06\\
0.496521005239149	3.31404538071056e-07\\
0.505415201114886	3.82891584608637e-08\\
0.514309396990622	7.90215827340385e-11\\
0.523203592866358	1.51581924882491e-09\\
0.532097788742094	2.04577328077377e-08\\
0.54099198461783	3.94026688513801e-07\\
0.549886180493567	2.78624108870236e-06\\
0.558780376369303	1.39120253263956e-05\\
0.567674572245039	4.95151283450484e-05\\
0.576568768120775	0.000126123533007305\\
0.585462963996511	0.000237283951634021\\
0.594357159872248	0.000355649907013917\\
0.603251355747984	0.000483229877294576\\
0.61214555162372	0.000649632560220223\\
0.621039747499456	0.000817455404273688\\
0.629933943375192	0.000881016128010074\\
0.638828139250929	0.000809249258758199\\
0.647722335126665	0.000696185229382552\\
0.656616531002401	0.000655332927156555\\
0.665510726878137	0.000728999702650394\\
0.674404922753874	0.000888720274825555\\
0.68329911862961	0.00109396095844235\\
0.692193314505346	0.00134582888679872\\
0.701087510381082	0.0016922132129102\\
0.709981706256818	0.00219885797407351\\
0.718875902132554	0.00288122782481628\\
0.727770098008291	0.00365506861294556\\
0.736664293884027	0.00438275649784527\\
0.745558489759763	0.00497218226872084\\
0.754452685635499	0.00550774976614221\\
0.763346881511235	0.00629228504808492\\
0.772241077386972	0.00763008023826355\\
0.781135273262708	0.00957395143945134\\
0.790029469138444	0.0119486558357536\\
0.79892366501418	0.0145561568126872\\
0.807817860889916	0.0173364594447024\\
0.816712056765653	0.0204298178183425\\
0.825606252641389	0.0241533058268188\\
0.834500448517125	0.0289639588920924\\
0.843394644392861	0.0354428122256233\\
0.852288840268597	0.0440632274171168\\
0.861183036144334	0.0547618660240738\\
0.87007723202007	0.0670141584691768\\
0.878971427895806	0.08045822380799\\
0.887865623771542	0.0950171304144247\\
0.896759819647278	0.110287471986711\\
0.905654015523015	0.125163713008353\\
0.914548211398751	0.13816531161643\\
0.923442407274487	0.147738946672716\\
0.932336603150223	0.152073916771823\\
0.941230799025959	0.149340460813522\\
0.950124994901696	0.138620885571671\\
0.959019190777432	0.12022050546135\\
0.967913386653168	0.0955389810212515\\
0.976807582528904	0.0676529724073143\\
0.98570177840464	0.0413568523067333\\
0.994595974280376	0.0211525563891523\\
1.00349017015611	0.00878758503326608\\
1.01238436603185	0.00288578986071544\\
1.02127856190759	0.000729622619585072\\
1.03017275778332	0.000137761225554461\\
1.03906695365906	1.80677298038545e-05\\
};

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.103542106151581	1.97965329380939e-06\\
0.111263889953344	9.96522019043613e-06\\
0.118985673755106	3.96548934385684e-05\\
0.126707457556869	0.0001281811092785\\
0.134429241358632	0.000340849572728803\\
0.142151025160395	0.000764192112860968\\
0.149872808962157	0.00148755408693074\\
0.15759459276392	0.00260500075796697\\
0.165316376565683	0.00422878642420737\\
0.173038160367446	0.00646908925880183\\
0.180759944169208	0.00937168119063731\\
0.188481727970971	0.0129204739309914\\
0.196203511772734	0.0171366118961522\\
0.203925295574497	0.0221308997066144\\
0.211647079376259	0.0279340280259778\\
0.219368863178022	0.0342839897117612\\
0.227090646979785	0.0406900009240984\\
0.234812430781548	0.046796131829352\\
0.24253421458331	0.0526445795344851\\
0.250255998385073	0.058472372988677\\
0.257977782186836	0.0642494924130048\\
0.265699565988598	0.0695424620011255\\
0.273421349790361	0.0739040029972644\\
0.281143133592124	0.0772323826618271\\
0.288864917393887	0.0796162382440532\\
0.296586701195649	0.0810176659276088\\
0.304308484997412	0.0813654251289873\\
0.312030268799175	0.0808570352760976\\
0.319752052600938	0.0798900540521928\\
0.3274738364027	0.0786697221946227\\
0.335195620204463	0.0770388761329465\\
0.342917404006226	0.074725981082969\\
0.350639187807989	0.0716220865961072\\
0.358360971609751	0.0678245839334743\\
0.366082755411514	0.0636016861460449\\
0.373804539213277	0.0593551467685545\\
0.38152632301504	0.0554481299768342\\
0.389248106816802	0.0519787334908226\\
0.396969890618565	0.0487846740589784\\
0.404691674420328	0.0456751677214083\\
0.412413458222091	0.0425550069477142\\
0.420135242023853	0.0393258428705843\\
0.427857025825616	0.03583555682215\\
0.435578809627379	0.0320921230788624\\
0.443300593429142	0.028454778777444\\
0.451022377230904	0.0254209674715198\\
0.458744161032667	0.0231883041158295\\
0.46646594483443	0.0215327106579875\\
0.474187728636193	0.0200796727495238\\
0.481909512437955	0.0185929315543584\\
0.489631296239718	0.0170349260138299\\
0.497353080041481	0.0154870634855211\\
0.505074863843244	0.0140387113032415\\
0.512796647645006	0.0127081469948793\\
0.520518431446769	0.0114639687353941\\
0.528240215248532	0.0102951904146453\\
0.535961999050295	0.00921226340297045\\
0.543683782852057	0.00819814399564371\\
0.55140556665382	0.00722708379287802\\
0.559127350455583	0.006304686482579\\
0.566849134257346	0.00545588388692362\\
0.574570918059108	0.0046948802424275\\
0.582292701860871	0.00403117182096843\\
0.590014485662634	0.00347314014102941\\
0.597736269464397	0.00301285876672011\\
0.605458053266159	0.00262793755827908\\
0.613179837067922	0.00230459515235588\\
0.620901620869685	0.00204404223670463\\
0.628623404671448	0.00183736773993751\\
0.63634518847321	0.00164520694898445\\
0.644066972274973	0.00142487820009187\\
0.651788756076736	0.00117500769691852\\
0.659510539878498	0.000932185112712046\\
0.667232323680261	0.000725398247450321\\
0.674954107482024	0.000556815029174333\\
0.682675891283787	0.00042234408635411\\
0.690397675085549	0.000325542561039743\\
0.698119458887312	0.000262610838173264\\
0.705841242689075	0.000212912398825671\\
0.713563026490838	0.000157354448944184\\
0.7212848102926	9.75526139701538e-05\\
0.729006594094363	4.85709686649436e-05\\
0.736728377896126	1.9020351340583e-05\\
0.744450161697889	5.86688064055824e-06\\
0.752171945499651	1.75964908620464e-06\\
0.759893729301414	2.08286092431187e-06\\
0.767615513103177	6.81366631114987e-06\\
0.77533729690494	1.9443835667092e-05\\
0.783059080706702	4.34456158978788e-05\\
0.790780864508465	7.67781827027348e-05\\
0.798502648310228	0.000110002113826097\\
0.806224432111991	0.000132187276055305\\
0.813946215913753	0.000137495417835998\\
0.821667999715516	0.000124925319626131\\
0.829389783517279	9.71373124808055e-05\\
0.837111567319042	6.24297026484469e-05\\
0.844833351120804	3.21569246038976e-05\\
0.852555134922567	1.30077423665119e-05\\
0.86027691872433	4.08492344843652e-06\\
0.867998702526093	9.84855202652959e-07\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.55	0\\
0.55	0.2\\
};

\end{axis}
\end{tikzpicture}%

==> images/comparison-yaw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65490,0.17647,0.85882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.35in,
at={(0.807in,0.648in)},
scale only axis,
xmin=0.0951054710149765,
xmax=1.041850669384,
xlabel style={font=\bfseries\color{white!4!black}},
xlabel={comparison scores: Yaw},
ymin=0,
ymax=0.1,
ylabel style={font=\bfseries\color{white!4!black}},
ylabel={Relative frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
scaled ticks=false, tick label style={/pgf/number format/fixed},
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.179281042814255	1.44666885026415e-06\\
0.18799386732506	7.31784475940132e-06\\
0.196706691835866	2.65358114667789e-05\\
0.205419516346671	6.89908597514596e-05\\
0.214132340857477	0.000128623039523196\\
0.222845165368282	0.000171970132991348\\
0.231557989879088	0.000164897039708334\\
0.240270814389894	0.000113395435171103\\
0.248983638900699	5.59213132151589e-05\\
0.257696463411505	1.97748972821427e-05\\
0.26640928792231	5.01353080444131e-06\\
0.275122112433116	9.11143900089156e-07\\
0.283834936943921	1.1867297644139e-07\\
0.292547761454727	5.85357068664812e-16\\
0.301260585965532	3.19338331649963e-14\\
0.309973410476338	1.24323588981794e-12\\
0.318686234987143	3.45404767527674e-11\\
0.327399059497949	6.84818396714231e-10\\
0.336111884008754	9.68935373819515e-09\\
0.34482470851956	1.09681095066473e-07\\
0.353537533030365	8.21319455082063e-07\\
0.362250357541171	4.4406644613397e-06\\
0.370963182051977	1.73826311621401e-05\\
0.379676006562782	4.94019005517049e-05\\
0.388388831073588	0.000102211432399723\\
0.397101655584393	0.000154291990577216\\
0.405814480095199	0.000170170755032084\\
0.414527304606004	0.000137182325008331\\
0.42324012911681	8.08410767203878e-05\\
0.431952953627615	3.52842152111135e-05\\
0.440665778138421	1.410528224252e-05\\
0.449378602649226	1.50468708228093e-05\\
0.458091427160032	3.55608095416499e-05\\
0.466804251670837	7.46478417549226e-05\\
0.475517076181643	0.000129956160054316\\
0.484229900692448	0.00020583096368849\\
0.492942725203254	0.000310647743893789\\
0.50165554971406	0.00042787386091824\\
0.510368374224865	0.000513319965409945\\
0.51908119873567	0.000544166041337894\\
0.527794023246476	0.000551757572502046\\
0.536506847757282	0.000598198231767499\\
0.545219672268087	0.00072532255728868\\
0.553932496778893	0.000916691845700565\\
0.562645321289698	0.00110979549372191\\
0.571358145800504	0.00126778553176784\\
0.580070970311309	0.00145150373819107\\
0.588783794822115	0.00177079397625326\\
0.59749661933292	0.00221998625305476\\
0.606209443843726	0.00263540408074696\\
0.614922268354531	0.00289804086747205\\
0.623635092865337	0.00310796104721053\\
0.632347917376142	0.00347137808499058\\
0.641060741886948	0.00408876570451369\\
0.649773566397754	0.00493681111336753\\
0.658486390908559	0.00594134168532346\\
0.667199215419365	0.00697225096881678\\
0.67591203993017	0.00790008827449429\\
0.684624864440976	0.0087673574365602\\
0.693337688951781	0.00983550317649343\\
0.702050513462587	0.0114257086626233\\
0.710763337973392	0.0136991330850917\\
0.719476162484198	0.0165632192265256\\
0.728188986995003	0.0198177555266266\\
0.736901811505809	0.0233538025743823\\
0.745614636016614	0.0270981331457568\\
0.75432746052742	0.0308557989581319\\
0.763040285038225	0.0344047438231186\\
0.771753109549031	0.037897456598209\\
0.780465934059837	0.0420595762996074\\
0.789178758570642	0.0474839605072478\\
0.797891583081448	0.0537334246260629\\
0.806604407592253	0.0597411732912678\\
0.815317232103059	0.0649784316228472\\
0.824030056613864	0.0696015440782603\\
0.83274288112467	0.0736115166838793\\
0.841455705635475	0.0765596905423846\\
0.850168530146281	0.0782466300996564\\
0.858881354657086	0.0791940782539916\\
0.867594179167892	0.0798590132746077\\
0.876307003678698	0.0798972105114303\\
0.885019828189503	0.0788965580055399\\
0.893732652700309	0.0771937216429829\\
0.902445477211114	0.0752950823602757\\
0.91115830172192	0.0732753300289176\\
0.919871126232725	0.0711087296508606\\
0.928583950743531	0.0689029887856786\\
0.937296775254336	0.0665638838863201\\
0.946009599765142	0.0635902462275359\\
0.954722424275947	0.0593732253230265\\
0.963435248786753	0.0535223799655931\\
0.972148073297558	0.0457219524222072\\
0.980860897808364	0.035801262753421\\
0.989573722319169	0.0245719757468133\\
0.998286546829975	0.0141357515327591\\
1.00699937134078	0.00656443706460968\\
1.01571219585159	0.00238960307824676\\
1.02442502036239	0.000666429528606447\\
1.0331378448732	0.000139155823055189\\
1.041850669384	2.07247924816422e-05\\
};

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0951054710149765	1.99886423719545e-06\\
0.103409827754955	1.0025472941303e-05\\
0.111714184494934	3.76871248247585e-05\\
0.120018541234912	0.000107461781256122\\
0.128322897974891	0.000239150210806029\\
0.13662725471487	0.00043812567814421\\
0.144931611454848	0.000729939207811517\\
0.153235968194827	0.00122689214393061\\
0.161540324934805	0.00213776286050972\\
0.169844681674784	0.00368317188076609\\
0.178149038414762	0.00600465697167908\\
0.186453395154741	0.0091413187170564\\
0.19475775189472	0.013050500693207\\
0.203062108634698	0.0176658262952093\\
0.211366465374677	0.0229719579176975\\
0.219670822114655	0.0289747809502964\\
0.227975178854634	0.0355410034923969\\
0.236279535594613	0.0423316824409031\\
0.244583892334591	0.0489352860080821\\
0.25288824907457	0.055081698139231\\
0.261192605814548	0.060727325608911\\
0.269496962554527	0.0659841418360936\\
0.277801319294506	0.0709456858045785\\
0.286105676034484	0.0755139113158856\\
0.294410032774463	0.0792714300487694\\
0.302714389514441	0.0815750950378708\\
0.31101874625442	0.0820243544176469\\
0.319323102994399	0.080920299741797\\
0.327627459734377	0.0790356021622791\\
0.335931816474356	0.0768904822843106\\
0.344236173214334	0.0744775337644553\\
0.352540529954313	0.0716216354826462\\
0.360844886694292	0.0683260871528868\\
0.36914924343427	0.0647676466255436\\
0.377453600174249	0.0611327330606518\\
0.385757956914227	0.0574107274002916\\
0.394062313654206	0.0534194855892523\\
0.402366670394185	0.0491762702843557\\
0.410671027134163	0.0451252212076837\\
0.418975383874142	0.0416516180445442\\
0.42727974061412	0.0385284101285028\\
0.435584097354099	0.0352721242811826\\
0.443888454094078	0.0318836058310543\\
0.452192810834056	0.0287452831346668\\
0.460497167574035	0.0259869521127099\\
0.468801524314013	0.0233886533496921\\
0.477105881053992	0.0207550197223149\\
0.485410237793971	0.0181393842227568\\
0.493714594533949	0.0158092791956937\\
0.502018951273928	0.0140964221667471\\
0.510323308013906	0.0131218626562036\\
0.518627664753885	0.0125983687118673\\
0.526932021493864	0.0120179941624491\\
0.535236378233842	0.011075700909519\\
0.543540734973821	0.00985610157922289\\
0.551845091713799	0.00862897258290189\\
0.560149448453778	0.00756007532261927\\
0.568453805193757	0.00664457718250329\\
0.576758161933735	0.00582004987746034\\
0.585062518673714	0.00505447798894655\\
0.593366875413692	0.00436177885881761\\
0.601671232153671	0.00377625272853351\\
0.60997558889365	0.00331108967769039\\
0.618279945633628	0.00292889797063996\\
0.626584302373607	0.00256762475302971\\
0.634888659113585	0.00220353773280243\\
0.643193015853564	0.00186278143959961\\
0.651497372593543	0.00157172909404733\\
0.659801729333521	0.00133904615679517\\
0.6681060860735	0.00116840579663564\\
0.676410442813478	0.00103992125515879\\
0.684714799553457	0.000906481765116642\\
0.693019156293436	0.000746600628727465\\
0.701323513033414	0.000596143326607674\\
0.709627869773393	0.000503409529653224\\
0.717932226513371	0.000474151573639683\\
0.72623658325335	0.000478197066609655\\
0.734540939993329	0.000489342898616322\\
0.742845296733307	0.000493337289862967\\
0.751149653473286	0.000474646918475471\\
0.759454010213264	0.00042315247572343\\
0.767758366953243	0.000349569544650669\\
0.776062723693222	0.000273500823677065\\
0.7843670804332	0.00020474909987163\\
0.792671437173179	0.000149694918895169\\
0.800975793913157	0.000117535746564474\\
0.809280150653136	0.000106252362644482\\
0.817584507393115	9.70595027631577e-05\\
0.825888864133093	7.53487418273795e-05\\
0.834193220873072	4.77383316844425e-05\\
0.84249757761305	3.19611138961703e-05\\
0.850801934353029	3.83162503937659e-05\\
0.859106291093007	6.19743457194724e-05\\
0.867410647832986	8.44544623146641e-05\\
0.875715004572965	8.63377546197567e-05\\
0.884019361312943	6.51199138742535e-05\\
0.892323718052922	3.61655343559492e-05\\
0.900628074792901	1.47830826018489e-05\\
0.908932431532879	4.4475841033442e-06\\
0.917236788272858	9.84855202652959e-07\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.55	0\\
0.55	0.1\\
};

\end{axis}
\end{tikzpicture}%

==> images/faceqnetv1-edc-nisk-paper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.823529411764706,0.411764705882353,0.117647058823529}
\definecolor{color1}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}

\begin{axis}[
legend cell align={left},
legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.03)},
			nodes={scale=0.6, transform shape},
			anchor=south west,
			draw=white!80!black,
			font=\Large
		},
scaled ticks=false, tick label style={/pgf/number format/fixed},
tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Discarded low-quality image (\%)},
		xmajorgrids,
		xmin=0, xmax=0.5,
		width=1.8in,
		scale only axis,
		xtick style={color=black},
		xtick={0,0.1,0.2,0.3,0.4,0.5},
		xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
		y grid style={white!69.0196078431373!black},
		ylabel={False Non-Match Rate (\%)},
		ymajorgrids,
		ymin=0.0, ymax=0.12,
		ytick={0, 0.05, 0.1},
		ytick style={color=black}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.100011892020454
0.00253696436357871 0.0995509279497675
0.00521266896579062 0.0993205953258552
0.00654061124985135 0.0992738009735855
0.0114757997383756 0.0985664160401002
0.0178182106473223 0.0970033296337403
0.0261228049312245 0.0960192119830674
0.0325643160106235 0.0947737190387413
0.037122923851429 0.094049113851094
0.0409283703967971 0.0940296348343632
0.047449161612558 0.0921556387848523
0.0536330122487811 0.0906425400016755
0.0595988425100091 0.0879507661179843
0.0645934911008047 0.0882720627185083
0.0714710429301938 0.0872609289617486
0.0777341737027788 0.0858978767299923
0.0834027034526499 0.0855209099165333
0.0908946763388433 0.0852882183657452
0.0971578071114282 0.0836626273270109
0.102945257065842 0.0817940786566505
0.112102112815634 0.0777713290771909
0.120367067031355 0.0748518510173272
0.125381535656241 0.0749410804931109
0.133805050144686 0.0742740772944649
0.1395925000991 0.0725622538066389
0.144626788758077 0.0719002711031814
0.155607087644191 0.0706757740065254
0.160958496848615 0.0707485885715636
0.16767748840528 0.0700100014287755
0.174753240575574 0.0692412998054615
0.179252388314108 0.0685583192465588
0.185911919768502 0.0680966061255295
0.18969754627978 0.0680967639361104
0.194573274666032 0.068164480645717
0.199548103222738 0.0666072401327193
0.205573393586237 0.064667431764882
0.21044912197249 0.0647906416306858
0.218555515915487 0.0641184974763487
0.22473936655171 0.0638374025309983
0.231042137392476 0.062247080959868
0.236948507551433 0.0612743188134757
0.242656677369485 0.061422103582738
0.250723431244302 0.0605226960110041
0.257759543346415 0.0601618200753024
0.261386609584969 0.060430419148822
0.269968684346137 0.0600005429913393
0.275875054505094 0.0602709730395511
0.282019265073136 0.05959972394755
0.287608514686645 0.0588988120079014
0.296785190470528 0.0593855693348365
0.301482538549966 0.0596997985415543
0.307468188845285 0.0595575398528949
0.313434019106513 0.0599018475750577
0.320113370594997 0.0601113605224033
0.327644983549372 0.0596350558618047
0.333472073571967 0.0599779951827292
0.341875768026321 0.0603222406264117
0.346176715423951 0.060446222868922
0.35261822650335 0.0596393472736736
0.359753438775915 0.0596848589914249
0.363221944741745 0.0599165836653386
0.368731914218892 0.0600941915227629
0.374340983866492 0.0594291506953464
0.380445554366354 0.059182955308871
0.386371744559401 0.0590762273901809
0.394180837991041 0.0590852581299483
0.400840369445435 0.057029440952696
0.403753914456733 0.057075424658445
0.41142426764974 0.0574488146551724
0.416993697229159 0.0573176950535441
0.423891069092639 0.0574534695703031
0.429856899353867 0.0570117499826184
0.436575890910532 0.0573046751327963
0.440282237285448 0.0573300283286119
0.444384984342173 0.0576106731352335
0.44902287231934 0.057843807331199
0.453958060807865 0.0576406533575318
0.456911245887343 0.0575526440640853
0.462976176319023 0.0555083963830965
0.470051928489317 0.0552771336674396
0.472687993023348 0.0551775981958279
0.47710786062552 0.0553786672731408
0.482657470170849 0.0554363650294997
0.487434098386649 0.0557209698000851
0.491477385341103 0.0560081069493705
0.494549490625124 0.0560740334091444
0.497681056011416 0.056344696969697
0.503944186784001 0.0544989611634969
0.507709993261188 0.0524196795233111
0.511753280215642 0.0526508078265811
0.519403813374559 0.0529115803365226
0.52376422087446 0.0532295655069086
0.527351647044833 0.0530465048014425
0.532623776112895 0.0532208133666935
0.540254489237721 0.0537161579582687
0.546339239703492 0.0537812923238237
0.549450985055694 0.0524370930846384
0.553553732112419 0.0525638179800222
0.556110516510088 0.0526433291659225
0.56483133150989 0.0501457460375296
0.570995362112023 0.0477708477708478
0.576247671145994 0.0480823199251637
0.583600903793555 0.0484078252177638
0.58859555238435 0.0487546369899311
0.593966781622864 0.0492043346675779
0.599357830895469 0.049718017215791
0.604352479486265 0.049443943492636
0.610932730804297 0.0484462557310239
0.613806635747413 0.0482935591480626
0.619633725770008 0.0488249700380387
0.624192333610814 0.0491007858235325
0.63093114520157 0.0497825036249396
0.6343996511674 0.0500921609020926
0.639116819280929 0.0504723198594025
0.645439410155785 0.0510928503549667
0.649423237007968 0.0515603799185889
0.655983668291909 0.0517370513337558
0.660066595314544 0.0521252405107574
0.665160344075792 0.052918195809163
0.669163990962064 0.0533788641265277
0.671106354302929 0.0536338435579125
0.673861339041503 0.0539653600729262
0.676715423950529 0.0538900128747471
0.681690252507234 0.0546699875466999
0.685158758473065 0.054831602140384
0.69146152931383 0.0545384467142031
0.698874222063662 0.0546304219048246
0.702560748404487 0.0549743453055241
0.706049074404408 0.055289596116243
0.70957704047251 0.0533679110079847
0.718535695881397 0.0523906767129075
0.722400602529036 0.053048693417107
0.728108772347088 0.0537250328036157
0.731834938756095 0.0544715447154472
0.736869227415071 0.054986441699307
0.740218813176359 0.0551613641565576
0.751199112062473 0.0548076157093922
0.753636976255599 0.0551086082059533
0.757640623141872 0.0554465161923454
0.759642446585008 0.0559083037849427
0.764518174971261 0.0565608955475128
0.771574107107464 0.0558785249457701
0.776707495936893 0.0555654180720753
0.781107543504975 0.0563201738500543
0.783109366948111 0.0567486064150599
0.79042295952749 0.0571212407792699
0.796686090300075 0.0577110547865081
0.800471716811353 0.0586073308830833
0.805030324652158 0.0591643793839585
0.810242993617949 0.0582828493837476
0.815554762754192 0.0587792821835375
0.820807071788163 0.0602809423736312
0.824751258572165 0.0609590590364171
0.828893645697071 0.0584964670450597
0.831767550640187 0.057492931196984
0.836385618583264 0.0565717746820109
0.838129781583224 0.0571813395371618
0.843223530344472 0.0560050568900126
0.847564117810283 0.0546092835782083
0.850636223094304 0.0550690021231423
0.854025448923772 0.0556687033265445
0.85783089546914 0.0561829081277011
0.860744440480438 0.055935098206661
0.866492250366671 0.0522565320665083
0.869425615412059 0.0500910746812386
0.87469774448012 0.04887693767795
0.880802314979982 0.0447289657465913
0.883240179173108 0.0424376167034459
0.889027629127522 0.0421503839971423
0.892971815911523 0.0418518518518518
0.897371863479605 0.0403630745461568
0.90450707575217 0.037359900373599
0.912474729456535 0.0380434782608696
0.920363103024537 0.0370831259333001
0.924247829706267 0.0379382522239665
0.928192016490268 0.0367099089152636
0.932413683751536 0.0343108504398827
0.940995758512705 0.0362781323480013
0.945871486898958 0.0377151226656902
0.94941927300115 0.0348746081504702
0.955186902921473 0.0367094206103494
0.958655408887303 0.0306807286673058
0.963154556625837 0.0268961807423346
0.968981646648432 0.0210862619808307
0.972628532921077 0.0137581462708182
0.975859198477821 0.00656814449917898
0.978733103420938 0.00559179869524697
0.983390811432196 0.00596658711217184
0.986026875966227 0.00425531914893617
0.989594482102509 0.00571428571428571
0.991853965988821 0
0.995798152772823 0
0.998672057715939 0
0.999960359931819 0
};
\addlegendentry{FRGC v2.0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.1
0.00305525460455038 0.100067378121672
0.00333694474539545 0.1000521784503
0.00359696641386782 0.100078288100209
0.00385698808234019 0.100060906638824
0.00413867822318527 0.100089209947997
0.00439869989165764 0.100093586088319
0.00463705308775731 0.100117554858934
0.00487540628385699 0.100141535111595
0.00515709642470206 0.100126328628681
0.00539544962080173 0.10012853750463
0.0057204767063922 0.100161269232446
0.00602383531960997 0.100191838158354
0.00632719393282774 0.100222425749051
0.00656554712892741 0.100246471961088
0.00684723726977248 0.100253087227822
0.00710725893824485 0.100257518222688
0.00734561213434453 0.10021610530222
0.0076489707475623 0.1002249055615
0.00795232936078006 0.100233711202848
0.00827735644637053 0.100244712462856
0.0085373781148429 0.100205437538246
0.00879739978331528 0.100209863588667
0.00905742145178765 0.100192425435144
0.00929577464788732 0.10015091533431
0.0095124593716143 0.100150948349413
0.00977248104008667 0.100111599816189
0.00998916576381365 0.100133511348465
0.0103141928494041 0.100166396637036
0.0105525460455038 0.100146727109476
0.0108342361863489 0.100175246440307
0.0111375947995666 0.100162152686476
0.0114192849404117 0.100146855752581
0.0116793066088841 0.100129354760913
0.0119393282773564 0.100111844557995
0.0122426868905742 0.100076779642426
0.0125243770314193 0.10003949793733
0.0128277356446371 0.100048290091751
0.0131310942578548 0.100057087651502
0.0133911159263272 0.100061495212158
0.0136511375947996 0.100087873462214
0.0138894907908992 0.100090092069701
0.0141061755146262 0.100112090375613
0.0143661971830986 0.100138501110207
0.0146478873239437 0.100145137880987
0.014907908992416 0.100149575469623
0.0151895991332611 0.10011221369007
0.0154712892741062 0.100074830530857
0.0157746478873239 0.100083659900489
0.016056338028169 0.100068268404942
0.016273022751896 0.100068283442367
0.0165980498374865 0.100057288912392
0.0168580715059588 0.100083752093802
0.0171180931744312 0.100066137566138
0.0173997833152763 0.100094824354423
0.0176381365113759 0.100119110640551
0.0178764897074756 0.100099282956426
0.018136511375948 0.100059585549401
0.0183965330444204 0.100064016246882
0.0186782231852654 0.100092739798622
0.0189382448537378 0.100075094973054
0.0191549295774648 0.100075111562762
0.0194149512459372 0.100101648473063
0.0196749729144095 0.100128199460678
0.0199133261105092 0.100108332780615
0.0201733477789816 0.100090669851169
0.0204117009750813 0.100070783932047
0.0206933911159263 0.100077442194933
0.0209100758396533 0.10007745933385
0.0211917659804984 0.100061985300629
0.0215167930660888 0.100050933410103
0.0217768147345612 0.099988924576365
0.0220368364030336 0.0999933529789733
0.0223401950162514 0.10002437997296
0.0226652221018418 0.100057644554807
0.0229469122426869 0.100019959637178
0.023228602383532 0.100026620524424
0.0234669555796316 0.10005103512548
0.0237486457204767 0.0999911217649931
0.0240303358613218 0.099953375813148
0.0242903575297941 0.0999355970596727
0.0245287107258938 0.0999155893198276
0.024875406283857 0.0999066708146305
0.0251354279523294 0.0998888641920427
0.0253954496208017 0.0998488149762106
0.0256554712892741 0.0997420273095228
0.0258721560130011 0.09974196992615
0.0261755146262189 0.0997507899069912
0.0264138678223185 0.0997306981816563
0.0266955579631636 0.0997372990783205
0.0269122426868906 0.0997595083281375
0.0272156013001083 0.0997237938254555
0.027453954496208 0.0996813938462224
0.0276923076923077 0.0997058299162061
0.0279739978331528 0.0996678481464143
0.0281906825568797 0.0996900711275614
0.0284290357529794 0.0997145278558366
0.0286890574214518 0.0996742961674029
0.0289490790899242 0.0996563573883162
0.0292091007583965 0.0996830498638454
0.0294907908992416 0.0996896559423073
0.0297724810400867 0.0996739324638199
0.030032502708559 0.0997006523098919
0.0303358613217768 0.0996871508379888
0.0305958829902492 0.0997138897581474
0.0308342361863489 0.0996936973192926
0.0310942578548212 0.0996533601699653
0.0313109425785482 0.0996532826305782
0.0315492957746479 0.0996778091018929
0.031830985915493 0.0996172869899958
0.0320476706392199 0.0995500436524815
0.032329360780065 0.0995118455819786
0.0325893824485374 0.0995385924830892
0.0328060671722644 0.099516085670759
0.0330877573131094 0.0995002577146315
0.0333694474539545 0.0994844205335127
0.0335861321776815 0.0995067264573991
0.0338028169014084 0.0995290423861852
0.0341061755146262 0.0994930007178751
0.0343445287107259 0.0995175586222372
0.0345828819068256 0.0995196839789918
0.0348429035752979 0.0995240447218356
0.035124593716143 0.09950818567675
0.0353629469122427 0.0994878476122018
0.0356013001083424 0.0995124362459838
0.035839653304442 0.0994920891765552
0.0360780065005417 0.0994717320445094
0.0363380281690141 0.0994536010613181
0.0365763813651138 0.0994557149925779
0.0369230769230769 0.0994240201592944
0.0371830985915493 0.0994058603771886
0.0374647887323944 0.0993674163121046
0.0377248104008667 0.0993717489698034
0.0380065005417118 0.0993107487161005
0.0382448537378115 0.0993128309113439
0.0385482123510293 0.0993216289919091
0.0387648970747562 0.0992763914249002
0.0390465872156013 0.0993054929196356
0.039284940411701 0.0993075760651375
0.039501625135428 0.0993299794707515
0.0397399783315276 0.0993095044679123
0.0399566630552546 0.0992642080079447
0.0401950162513543 0.0992662828761711
0.0404550379198267 0.099270600456157
0.0406717226435536 0.0992930228355883
0.0409534127843987 0.0993221870763669
0.0411917659804984 0.0993242785147687
0.0414301191765981 0.0993263709932637
0.0417334777898158 0.0993125904486252
0.0419934994582882 0.099339545824663
0.0422535211267606 0.0993665158371041
0.0425135427952329 0.0993029781841224
0.0427518959913326 0.0992824320347692
0.0430335861321777 0.0992890136762974
0.0432719393282774 0.099268452879759
0.0435969664138678 0.099256876161131
0.0438786565547129 0.0992181303116147
0.044160346695558 0.0991566920565832
0.0444203683640303 0.0991609977324263
0.0447020585048754 0.0991675550615828
0.0449620801733478 0.099149177538287
0.0452004333694475 0.0991739288307916
0.0454387865655471 0.0991986924840533
0.0456988082340195 0.0991576031425263
0.0459371614301192 0.0991596638655462
0.0462838569880823 0.0991502703685191
0.046522210184182 0.0991296047996728
0.0467605633802817 0.0991089288961629
0.0470205850487541 0.0991132332878581
0.0473239436619718 0.0990765591593504
0.0475839653304442 0.0990581062019384
0.0478223185265439 0.0990601460983547
0.0481040086673889 0.0990666970179832
0.0484290357529794 0.0990777638620061
0.0486673889490791 0.0990798104956268
0.0489490790899242 0.0990863730605363
0.0492091007583965 0.0991134711365346
0.0494474539544962 0.0990927327436856
0.0497074756229686 0.0990742429770157
0.049967497291441 0.0991013593650214
0.0502275189599133 0.0990600474539149
0.0504875406283857 0.0990643541761753
0.0507908992416035 0.0990503583983929
0.0510075839653304 0.0990501415654398
0.0512676056338028 0.0990772885072173
0.0515276273022752 0.0990587590240336
0.0517876489707476 0.0990402193784278
0.0520693391115926 0.0990467917800078
0.052329360780065 0.099051103235395
0.0525677139761647 0.099076022321837
0.0528710725893825 0.0990619995424388
0.0531310942578548 0.0990434344821273
0.0533694474539545 0.0990683727424634
0.0536294691224269 0.09909559244419
0.0539111592632719 0.0990792909165865
0.0542145178764897 0.0990881598240469
0.0544745395449621 0.0990695755797965
0.0547128927410618 0.0990716332378224
0.0549945828819068 0.0990782353480693
0.0552762730227519 0.0991077777013234
0.0555362946912243 0.0990891779659073
0.0558179848320693 0.0990957910680681
0.0560996749729144 0.0991024081173527
0.0563380281690141 0.0991044776119403
0.0565980498374865 0.0990399191510864
0.0568364030335861 0.0990189997013348
0.0570964247020585 0.0989543835459037
0.0573347778981582 0.0989334314086061
0.0575514626218852 0.0989331861866004
0.0578114842903575 0.0988914953314015
0.0580931744312026 0.09892107018795
0.0583315276273023 0.0989461088867412
0.0585915492957746 0.0989274041338673
0.058851570964247 0.0989086890454483
0.0590899241603467 0.0989107155194252
0.0593716143011918 0.0988712278276895
0.0596099674972914 0.0988502039217494
0.0598699891657638 0.0988544955862355
0.0601733477789816 0.0988172365296383
0.060498374864572 0.098805295447207
0.0607800650054171 0.0988349290575614
0.0610184182015168 0.0988138644020861
0.0613217768147346 0.0988227146814404
0.0615817984832069 0.0988270065576799
0.0618201516793066 0.098829018176779
0.0620585048754063 0.0988310308182784
0.0623185265438787 0.0988353283726949
0.0625352112676056 0.0988350591715976
0.062795232936078 0.0988624803477296
0.0630335861321777 0.098864503596124
0.06329360780065 0.0988688149159129
0.0635752979414951 0.0988754165124028
0.0638353196099675 0.0988565873530229
0.0641170097508126 0.0988863420620037
0.0643336944745395 0.098886084157384
0.0646370530877573 0.0988949892278824
0.0649620801733478 0.0988598442714127
0.0652221018418201 0.0988641631896152
0.0654821235102925 0.0988684845112224
0.0657638136511376 0.0988055201206077
0.0660671722643554 0.098814412658639
0.0663271939328277 0.098818724036297
0.0666305525460455 0.0987579802669762
0.0668905742145179 0.0986926131481782
0.0671722643553629 0.0986759581881533
0.0674106175514626 0.0986314737795952
0.0676273022751896 0.0986079155918102
0.0679089924160347 0.0985912218709318
0.0681473456121343 0.0985466806185327
0.068385698808234 0.0985021165744057
0.0686890574214518 0.0984644020474639
0.0689490790899242 0.0984919009495438
0.0691874322860238 0.0984938426798892
0.0694907908992416 0.0985026663251287
0.0697724810400867 0.0984859072909387
0.0699891657638137 0.0984622553588071
0.0702925243770314 0.0984477695427213
0.0705308775731311 0.0984497027625597
0.0707692307692308 0.0984516369741629
0.0710292524377031 0.0984791938794551
0.0712892741061755 0.0984367708819412
0.0715926327193933 0.0984455958549223
0.0718526543878657 0.098426483634496
0.0720693391115926 0.0983794134130394
0.0723510292524377 0.0983859288500619
0.0726110509209101 0.0983901493025538
0.0728710725893825 0.0984177437072008
0.0731310942578548 0.0984453535943892
0.0733911159263272 0.0984729789771532
0.073694474539545 0.0984818358324171
0.0739544962080173 0.0984860893371084
0.0742145178764897 0.0984903452311293
0.0745178764897075 0.0984758024864789
0.0747562296858072 0.0985011709601874
0.0749729144095341 0.0985008198641368
0.0752546045503792 0.0985308245659254
0.0755146262188516 0.0985585374428689
0.0757963163596966 0.0985182406452218
0.076056338028169 0.0985459662288931
0.0762946912242687 0.0985244786413005
0.0765763813651138 0.0985310681434203
0.0768580715059588 0.0984907166162007
0.0771180931744312 0.0985184663426546
0.0773997833152763 0.0985250598900841
0.0776814734561213 0.0984846705039352
0.0778981581798483 0.0984608154153448
0.0781581798483207 0.0984650823872317
0.0784182015167931 0.098445839505302
0.0786782231852654 0.0984265857616595
0.0789165763813651 0.0983344311658982
0.0792416034669556 0.0982750100016473
0.079501625135428 0.0982792307149078
0.0797183098591549 0.0982788255515528
0.0799566630552546 0.0982100800753651
0.0801950162513543 0.0981884143324931
0.0804117009750813 0.0982115506962935
0.0806500541711809 0.0981898746111059
0.080931744312026 0.0981492396557822
0.0811917659804984 0.0981534325401505
0.0814301191765981 0.0981553123230798
0.0817334777898158 0.098093350323281
0.0819718309859155 0.0980952156159275
0.0822101841820152 0.09809708187742
0.0824485373781148 0.0980753335694887
0.0827302275189599 0.0980818293489559
0.083011917659805 0.0980883291193081
0.0832719393282774 0.098045240740303
0.0835319609967497 0.0980021279111006
0.0837703141928494 0.098003973134046
0.0840520043336945 0.0979867994606231
0.0843336944745395 0.0980169435373184
0.0845937161430119 0.0979737726648677
0.0848970747562297 0.0979588937298731
0.0851354279523294 0.097960730442197
0.0854821235102925 0.0979504798009714
0.0857421451787649 0.0979309364112531
0.08602383531961 0.0979137031768611
0.0862838569880823 0.097941567065073
0.0865005417118093 0.0979173585084681
0.0867605633802817 0.0978977838940825
0.0870205850487541 0.0979019319314568
0.087237269772481 0.0978776944259804
0.0874756229685807 0.0978557690024458
0.0877573131094258 0.0978622327790974
0.0879739978331528 0.0978617248752673
0.0882340195016251 0.0978896335377157
0.0884940411700975 0.0978937859554034
0.0887323943661972 0.0978718345024373
0.0889924160346695 0.0978284137668577
0.0892307692307692 0.0978064331937571
0.0895557963163597 0.0978175500392698
0.0898158179848321 0.0978216878942983
0.0900758396533044 0.0978496416069345
0.0904008667388949 0.0978846062223069
0.0906608884073673 0.0978649382833723
0.0909209100758396 0.0978929303522906
0.0912026002166847 0.09789943015188
0.0914842903575298 0.0979059339820645
0.0917443120260022 0.0978623914495658
0.0919826652221018 0.0978164896790359
0.0922426868905742 0.0978206382927935
0.0924810400866739 0.0978224535600019
0.0927410617551463 0.0978266061619298
0.0929577464788732 0.0978260869565217
0.0932394366197183 0.0978086840155806
0.0935211267605634 0.0977912702586413
0.0938244853737811 0.0977522716403635
0.0941278439869989 0.0977132469023585
0.0943661971830986 0.0977150376839335
0.0946478873239437 0.0977215068689866
0.0949295774647887 0.0977040388805095
0.0951679306608884 0.0977058288232195
0.0954279523293608 0.0976620514540315
0.0956663055254605 0.0976877920210854
0.0959263271939328 0.0976919205234523
0.0961863488624052 0.0977200258924504
0.0964247020585049 0.0977458033573141
0.0967063921993499 0.0977283085854103
0.0969447453954496 0.097706113830502
0.0971830985915493 0.0976839073562943
0.0974647887323944 0.097666378565255
0.0977248104008667 0.0976945244956772
0.0979848320693391 0.0976986643605266
0.0982231852654388 0.0977244875892063
0.0984398699891658 0.0976999062657726
0.0986998916576381 0.0977040509676644
0.0990032502708559 0.0977128977177076
0.0992416034669556 0.0976906422901131
0.0994582881906826 0.0977141482194418
0.0997399783315276 0.0977206537174766
0.1 0.0977248104008667
0.100260021668472 0.0977289694867905
0.100520043336945 0.0977331309773313
0.10080173347779 0.09769145500988
0.101061755146262 0.0977197126741551
0.101343445287107 0.0976538953053794
0.10160346695558 0.0975856829309472
0.101841820151679 0.0976115802171291
0.102101841820152 0.0975915826053381
0.102361863488624 0.0975957128373485
0.102600216684724 0.0976216346734275
0.102860238353196 0.0975774702316257
0.103120260021668 0.0975815998647049
0.103336944745395 0.0975568497619681
0.103575297941495 0.0975586173555717
0.103835319609968 0.0975385656946661
0.104052004333694 0.0975379703976009
0.104290357529794 0.0975397343784019
0.104593716143012 0.0975243810952738
0.104832069339112 0.0974777304415182
0.105070422535211 0.0975036924045423
0.105308775731311 0.0975296682005328
0.105590465872156 0.097487705017322
0.105872156013001 0.0974941837921675
0.106088840736728 0.0974935763804722
0.106305525460455 0.0974929686742314
0.106522210184182 0.0975166125042441
0.106760563380282 0.097494117361667
0.107042253521127 0.0975006066488716
0.107280606717226 0.0975266389960921
0.107518959913326 0.0975284063319413
0.107778981581798 0.0975082572372256
0.108039003250271 0.0974880963949082
0.108342361863489 0.0974483596597813
0.108580715059588 0.0974501081698631
0.108840736728061 0.0974299122231138
0.109100758396533 0.097385382463821
0.109339111592633 0.0974114441416894
0.109577464788732 0.097437519772224
0.109815817984832 0.0974636093666326
0.110075839653304 0.0974920866812759
0.110314192849404 0.0974694951167832
0.110530877573131 0.0974445175278326
0.110790899241603 0.0973999074006384
0.111050920910076 0.0974283973187081
0.111267605633803 0.0974521516518347
0.111549295774648 0.0974586605531438
0.11180931744312 0.0974627958038546
0.112112676056338 0.0973984771573604
0.11237269772481 0.0974270090811444
0.112589382448537 0.0974507984568052
0.112871072589382 0.0974084658410884
0.1131744312026 0.0974173528477533
0.1134127843987 0.0974191025515691
0.113672806067172 0.0974232348914532
0.113889490790899 0.0974226047830978
0.114171180931744 0.0974291235537291
0.114431202600217 0.0974332623749052
0.114647887323944 0.0974571085929661
0.114951245937161 0.097466030113845
0.115211267605634 0.0974456934342321
0.115514626218852 0.0974056199318945
0.115752979414951 0.0973583611056656
0.115969664138678 0.0973822246188539
0.116229685807151 0.0973128034129358
0.116511375947996 0.0973193044416648
0.116749729144095 0.0972719689907267
0.117096424702058 0.0973101654150101
0.117334777898158 0.0973118939486928
0.117616468039003 0.0973184028289377
0.117941495124594 0.0973296975950082
0.118201516793066 0.0973338247942008
0.118483206933911 0.0973403470822477
0.118721560130011 0.0972929114110792
0.119003250270856 0.0972994244675095
0.119241603466956 0.0973257558983443
0.119479956663055 0.0973521015848016
0.1197616468039 0.0973832557910543
0.12 0.0973850093568403
0.1202383531961 0.0973621339375877
0.120520043336945 0.0973440425741599
0.120736728060672 0.0973433880427818
0.120996749729144 0.0973475324163092
0.121278439869989 0.0973540798461273
0.121495124593716 0.097378092395728
0.121755146262189 0.097357578150058
0.121971830985915 0.0973569260383505
0.122275189599133 0.0973412002863703
0.122535211267606 0.0973453512779355
0.122816901408451 0.0973272071537968
0.12305525460455 0.0973536606458946
0.123315276273023 0.0973825354062137
0.123575297941495 0.097361979874898
0.123835319609967 0.0973166810931124
0.12409534127844 0.0973455705910002
0.124312026002167 0.0973449137653725
0.124572047670639 0.0973490755179327
0.124853737811484 0.0972566108745172
0.125113759479957 0.0972607489597781
0.125373781148429 0.0972153404023387
0.125612134344529 0.0971922781453671
0.125872156013001 0.0971964006841675
0.126132177681473 0.0972005256763123
0.126392199349946 0.0971302428256071
0.126673889490791 0.097111949186185
0.126933911159263 0.0970664151692644
0.127193932827736 0.0970953326713009
0.127432286023835 0.0970721895254414
0.127670639219935 0.0970490337324258
0.127973997833153 0.0970827949508001
0.128255687973998 0.0971141656931222
0.128472372697725 0.0971134481987022
0.128710725893824 0.0970156677443422
0.128970747562297 0.0970446290860242
0.129209100758397 0.0970463085077264
0.129447453954496 0.0970230983671844
0.129685807150596 0.0970247728121499
0.129967497291441 0.096931659693166
0.130249187432286 0.0969381399636264
0.130530877573131 0.0969197029357524
0.130747562296858 0.0969189350882441
0.13100758396533 0.0969230001994813
0.131224268689057 0.0969471741407692
0.13148429035753 0.0969512499376279
0.131700975081257 0.0969504891195847
0.131939328277356 0.0969521479743391
0.132156013001083 0.0969513869815985
0.132437703141928 0.0969329137319546
0.132697724810401 0.0969369909558787
0.133022751895991 0.096923346079828
0.133304442036836 0.0969048452422621
0.133542795232936 0.096881486483107
0.133781148429036 0.0968831298779268
0.134041170097508 0.0968621759583625
0.13430119176598 0.0968412094513416
0.13453954496208 0.0968428431937107
0.134864572047671 0.0968541802334319
0.135081256771398 0.0968533921234593
0.135297941495125 0.0968776625068912
0.135557963163597 0.0969068030280243
0.135817984832069 0.0968858131487889
0.136034669555796 0.0968850321027287
0.136294691224269 0.0968891118916207
0.136533044420368 0.0968907626289242
0.136793066088841 0.0968446419158069
0.13703141928494 0.0968462813237583
0.137291440953413 0.0968252373536947
0.137551462621885 0.0968293050600472
0.137789815817985 0.0968058103591264
0.138028169014085 0.0967823026646556
0.138244853737811 0.0967814935881318
0.138526543878657 0.0967125286113137
0.138764897074756 0.0967141347556987
0.139046587215601 0.0966702740794805
0.139263271939328 0.0965939128464618
0.139479956663055 0.0965426938282175
0.139718309859155 0.0965442546974963
0.14 0.0965506815490438
0.1402383531961 0.0965774484601038
0.140520043336945 0.0965838900794151
0.140823401950163 0.096592771935134
0.141105092091008 0.0965487663353348
0.141408450704225 0.0965576418332324
0.141646803900325 0.0965339661222326
0.141885157096425 0.0965355285086612
0.14216684723727 0.0965419687286873
0.142426868905742 0.0964701720696364
0.142665222101842 0.096471718141839
0.142903575297941 0.0964479838199975
0.143163596966414 0.0964013858331437
0.143401950162514 0.0963776181321461
0.143683640303359 0.0963587135302007
0.143921993499458 0.0963349195099727
0.144203683640303 0.096341309026459
0.144442036836403 0.0963428224090771
0.144680390032503 0.0963443366351683
0.144940411700975 0.0963229517751704
0.145200433369447 0.0963269030900657
0.145482123510293 0.0962825844406126
0.145742145178765 0.0962611607142857
0.145980498374865 0.0962880267931901
0.146240520043337 0.0962919722849674
0.146478873239437 0.0963188626554963
0.146782231852654 0.0962515237708249
0.146998916576381 0.0961997662957882
0.147280606717226 0.0961553121744213
0.147540628385699 0.0961338044279505
0.147800650054171 0.0961377100867045
0.148060671722644 0.0960653152580309
0.148299024918743 0.096066758255737
0.148559046587216 0.096045197740113
0.148819068255688 0.0960490810040222
0.14907908992416 0.0960529666412019
0.14931744312026 0.09600346417382
0.149534127843987 0.0960024459221891
0.149815817984832 0.0959577938627791
0.150032502708559 0.0959822566664967
0.150249187432286 0.0960067319461444
0.150509209100758 0.095959595959596
0.150747562296858 0.0959865282065675
0.15100758396533 0.0959904035119063
0.15124593716143 0.0959152412560633
0.151505958829903 0.095944634557434
0.151765980498375 0.0959485004853625
0.152026002166847 0.0959268155568048
0.152242686890574 0.0958746549432573
0.152481040086674 0.0958760514406975
0.152762730227519 0.0958056265984655
0.153001083423619 0.0958325871728619
0.153282773564464 0.0958644692394309
0.153521126760563 0.0958658645846666
0.153781148429036 0.0958697155148132
0.154062838569881 0.0958504098360656
0.154279523293608 0.0958493466564181
0.154517876489707 0.0957994823034932
0.15477789815818 0.0958033173532956
0.155059588299025 0.0957583217930964
0.15534127843987 0.0957389497447474
0.15557963163597 0.09576597382602
0.155839653304442 0.095744134709174
0.156121343445287 0.0956990627808448
0.156381365113759 0.0957028741684432
0.156641386782232 0.0957323809768505
0.156901408450704 0.0957619059857616
0.157139761646804 0.0957118617923801
0.157399783315276 0.0957156817363576
0.157659804983749 0.0957195040386891
0.157898158179848 0.0957208656048169
0.158114842903575 0.0957455022778164
0.158374864572048 0.0957235910506938
0.158678223185265 0.095732351198908
0.158981581798483 0.0957411176667611
0.159219934994583 0.0957167156332148
0.159458288190683 0.0957438581114176
0.159696641386782 0.0957452294997421
0.159913326110509 0.0957183389218468
0.160195016251354 0.0957504450808886
0.160476706392199 0.0957825727854636
0.160758396533044 0.095711445612042
0.161040086673889 0.0957177540162198
0.161300108342362 0.0957215935513874
0.161560130010834 0.0956737478678865
0.161776814734561 0.0956726295109089
0.162036836403034 0.0957023169218039
0.162340195016251 0.0956593719281908
0.162600216684724 0.095689075195363
0.162860238353196 0.0957187969146348
0.163120260021668 0.0957226451245404
0.163401950162514 0.0957030744127017
0.163618634886241 0.0956760537837768
0.163835319609968 0.0956749332711394
0.164117009750813 0.0957071754458731
0.16433369447454 0.0957319919099725
0.164593716143012 0.0957617886600612
0.164832069339112 0.0957372285499312
0.165135427952329 0.0957201069324405
0.165373781148429 0.0956955189781401
0.165612134344529 0.0956449476718519
0.165893824485374 0.0956512703278433
0.166175514626219 0.0956575972557886
0.166435536294691 0.095661441680314
0.166695557963164 0.0955872792989573
0.166933911159263 0.0955886178015918
0.16715059588299 0.0956134873556041
0.167410617551463 0.0956173225067666
0.167670639219935 0.0956211600541498
0.16795232936078 0.0956014479543738
0.168212351029252 0.0955531820668455
0.168429035752979 0.0955780806212054
0.168689057421452 0.0955819105955949
0.168970747562297 0.0955360867751356
0.169252437703142 0.0955163149795248
0.169512459371614 0.0955201294126856
0.169750812567714 0.0954953544211296
0.169989165763814 0.0954705652003655
0.170249187432286 0.0955004831170188
0.170487540628386 0.0954756804764641
0.170747562296858 0.0954533577214528
0.171029252437703 0.0954335154350838
0.171267605633803 0.0954609632379857
0.171527627302275 0.0954647695768164
0.171852654387866 0.0954237421177948
0.172091007583965 0.0953988693467337
0.172329360780065 0.0953478021834175
0.17261105092091 0.0952755080662057
0.17284940411701 0.0952767663007885
0.173131094257855 0.0953092243186583
0.1734127843987 0.0953417044590662
0.173694474539545 0.0952955367913148
0.173954496208017 0.0952730706678558
0.17421451787649 0.0952505903962215
0.174496208017335 0.0952568443709478
0.174756229685807 0.0952080871734279
0.175081256771398 0.0952193328079853
0.175362946912243 0.0951467535538797
0.17566630552546 0.0951291959098914
0.17590465872156 0.0951567101388305
0.176186348862405 0.0951103395670586
0.176446370530878 0.0951140579366959
0.176728060671723 0.0951202821498131
0.176988082340195 0.0951240061081565
0.177226435536295 0.0951252271470333
0.177443120260022 0.0951239429941255
0.177703141928494 0.0951276713483886
0.177984832069339 0.0951339097427246
0.178244853737811 0.0951640122349963
0.178569880823402 0.0950961513097154
0.178808234019502 0.0950709799989445
0.179046587215601 0.0950985826272864
0.179306608884074 0.0951023102310231
0.179588299024919 0.0951085521102953
0.179804983748646 0.095080841170876
0.180043336944745 0.0950820538569277
0.180303358613218 0.0950857807502181
0.18056338028169 0.095063066874686
0.180780065005417 0.095035310921258
0.180996749729144 0.0950339974072016
0.181235102925244 0.0950616630498068
0.181495124593716 0.0950918621273892
0.181711809317443 0.0950376019489461
0.181971830985915 0.0950148336511973
0.182275189599133 0.0950235836557316
0.182556879739978 0.0950563286944997
0.182816901408451 0.0950335428101716
0.183076923076923 0.0949576934298825
0.183336944745395 0.0949613945713603
0.183575297941495 0.0949625776315091
0.183791982665222 0.0949877880429011
0.18409534127844 0.0949965475115526
0.184312026002167 0.0949686537031134
0.184572047670639 0.0949723639455782
0.184832069339112 0.0949760765550239
0.185070422535211 0.0950038554601292
0.185330444203684 0.0949809825252015
0.185590465872156 0.0950113077025409
0.185850487540628 0.0949884225374604
0.186153846153846 0.0949972043984132
0.186413867822319 0.095027565451301
0.186673889490791 0.0950046623151725
0.186933911159263 0.095008394851158
0.187172264355363 0.0950095969289827
0.18738894907909 0.094981600981281
0.18762730227519 0.094982795871009
0.187865655471289 0.0949839914621131
0.188147345612134 0.0949902580937892
0.188364030335861 0.0950156179085351
0.188624052004334 0.0950460675657631
0.188905742145179 0.0950523616157299
0.189144095341278 0.0950268565778574
0.189382448537378 0.0949746057203956
0.189707475622969 0.0949324776039577
0.189924160346696 0.0949311221077973
0.190140845070423 0.094876254180602
0.190379198266522 0.0948238946579595
0.190595882990249 0.094849279862933
0.190877573131094 0.0948555207412763
0.191159263271939 0.0948885555079297
0.191419284940412 0.09486547325544
0.191722643553629 0.0948474612621307
0.192004333694475 0.0948000750891684
0.192242686890574 0.0948012232415902
0.192502708559047 0.0948049160092309
0.192719393282774 0.0947766802662658
0.193022751895991 0.0947854572794157
0.193304442036836 0.0947379730854979
0.193564463705309 0.0947416503210898
0.193846153846154 0.0946403612514783
0.194084507042254 0.0946683515715323
0.194409534127844 0.0946527516273065
0.194669555796316 0.0946295000807189
0.194929577464789 0.0946331485169834
0.195167930660888 0.0946611743800985
0.195427952329361 0.0946917669871536
0.195687973997833 0.0946954389935074
0.195926327193933 0.0946965613883799
0.196164680390033 0.0946976844488773
0.196424702058505 0.0947013617365512
0.196663055254605 0.0947024869180558
0.19694474539545 0.0947357059982191
0.197183098591549 0.0947368421052632
0.197399783315276 0.0947624190064795
0.197638136511376 0.0947905695535931
0.197876489707476 0.0947106812901832
0.198114842903575 0.0947388331937201
0.198331527627302 0.0947644403600292
0.198591549295775 0.0947411112613222
0.198829902491874 0.0947422513117326
0.199068255687974 0.0947433920406893
0.199328277356446 0.0947470975075099
0.199566630552546 0.09469409853817
0.199848320693391 0.0946461938419043
0.200086673889491 0.0946743959258858
0.20032502708559 0.0946755182224631
0.200606717226436 0.0946546676786295
0.200845070422535 0.0946557848214528
0.20112676056338 0.0946349137463383
0.201386782231853 0.094638593444758
0.201646803900325 0.0945879926175225
0.201863488624052 0.0946136721507303
0.202080173347779 0.0945850532261569
0.202318526543879 0.0945861516312172
0.202535211267606 0.0946118522946499
0.202773564463705 0.0946129593389867
0.203076923076923 0.0946217847626298
0.203380281690141 0.0946306169078446
0.203618634886241 0.0946317307430686
0.203878656554713 0.0946082033695327
0.204160346695558 0.0945872358963189
0.20442036836403 0.094618150125286
0.204702058504875 0.0946244176225377
0.204962080173348 0.0946281104358017
0.205243770314193 0.0946343857353182
0.20546045503792 0.094632922439184
0.205742145178765 0.0945846405674533
0.206045503791983 0.0945661963374362
0.206305525460455 0.0945698763275001
0.206565547128927 0.0945735587295519
0.206782231852654 0.094599393558609
0.206998916576381 0.0946252425062164
0.207280606717226 0.0946041985567461
0.207583965330444 0.094613070823079
0.207843986998917 0.0945894195524919
0.208104008667389 0.094565752749959
0.208364030335861 0.0945420704001752
0.208602383531961 0.0945431645812228
0.208840736728061 0.09454425942156
0.209100758396533 0.0945479452054794
0.209404117009751 0.094529408540262
0.209729144095341 0.0945682871322421
0.209945828819068 0.0945119442692192
0.210205850487541 0.0945430601662597
0.210465872156013 0.0945193072975272
0.210704225352113 0.0945478504365014
0.210985915492958 0.0945816054705737
0.211224268689057 0.0945277731992748
0.211462621885157 0.0944739083839411
0.211679306608884 0.0944723894340452
0.211917659804984 0.094500962331592
0.212177681473456 0.0944771439573134
0.212416034669556 0.0944507112003742
0.212632719393283 0.0944216638687839
0.212871072589382 0.0944502560149755
0.213131094257855 0.0943988544363056
0.213391115926327 0.0943474188749931
0.213629469122427 0.0943209060097545
0.213867822318527 0.0943495038588754
0.214106175514626 0.0943229755438529
0.214409534127844 0.0943318163011998
0.214647887323944 0.0943052643196115
0.214907908992416 0.094336498123206
0.215146262188516 0.0942823224096519
0.215449620801733 0.0943187781368244
0.215731310942579 0.0943250262474443
0.215947995666306 0.0943234578819368
0.216186348862405 0.0943521410997153
0.216424702058505 0.0943531884298435
0.216728060671723 0.0942790749142415
0.217009750812568 0.0942576449425764
0.21726977248104 0.0942059075935
0.21750812567714 0.0942069118298627
0.217746478873239 0.0942356167419185
0.217984832069339 0.0941812136325852
0.218223185265439 0.0942099282130879
0.218504875406284 0.0941884323185272
0.218721560130011 0.09415908586643
0.218959913326111 0.0940768483839645
0.219241603466956 0.0940552841918295
0.219501625135428 0.0940866185452526
0.219739978331528 0.0940042767086006
0.220021668472373 0.0939826647405267
0.220260021668472 0.0939836042795609
0.220541711809317 0.0939619704214389
0.220780065005417 0.093990712160396
0.220996749729144 0.0940168562765987
0.221235102925244 0.0939621591541458
0.221495124593716 0.093937875751503
0.221776814734561 0.0939161910065432
0.222036836403034 0.0938918753307523
0.222318526543879 0.0938980217330733
0.222578548212351 0.0939294275043202
0.222816901408451 0.0939582345888979
0.22305525460455 0.0939312806782686
0.223336944745395 0.093965348882627
0.223553629469122 0.0939357575419306
0.223791982665222 0.0939646027580816
0.224030335861322 0.0939655413141214
0.22433369447454 0.09397435539291
0.224593716143012 0.0939499790414978
0.224832069339112 0.0938950075473808
0.225048754062839 0.0938653394474891
0.225308775731311 0.0938688744685612
0.225568797399783 0.0938724118634583
0.22578548212351 0.0938427092079485
0.22602383531961 0.0938716089476189
0.226283856988082 0.0939031562438738
0.226500541711809 0.0939014483009777
0.2268255687974 0.0939128972591222
0.227042253521127 0.0939392240412649
0.227323943661972 0.0939734709330043
0.227540628385699 0.0939998316923336
0.227800650054171 0.09397536268485
0.228082340195016 0.0939815854480126
0.228385698808234 0.0939342881213142
0.228689057421452 0.0939431396786156
0.228949079089924 0.0939467176258993
0.229209100758397 0.0939784099853818
0.229512459371614 0.0939310422408459
0.229729144095341 0.0939574659615168
0.229945828819068 0.0939557656592943
0.230184182015168 0.093928561375855
0.230400866738895 0.0938423853365994
0.230639219934995 0.0938432940911395
0.230899241603467 0.0938468473544825
0.231115926327194 0.0938732950062
0.231375947995666 0.0938768606224628
0.231635969664139 0.0938522278623801
0.231874322860238 0.0938249315918644
0.232091007583965 0.0938514066423996
0.232329360780065 0.0937958676752851
0.232567713976165 0.0936838241522433
0.232827735644637 0.0936590876994775
0.233087757313109 0.0936343344729184
0.233347778981582 0.0936378282128826
0.233607800650054 0.0936695976702762
0.233824485373781 0.0936678073474929
0.234084507042254 0.0936996067558774
0.234344528710726 0.0937031272109806
0.234582881906826 0.0937323066470388
0.234886240520043 0.0937411498159162
0.235167930660888 0.093719012947276
0.235449620801733 0.0936401768506972
0.235687973997833 0.0936126782524877
0.235926327193933 0.0935568033577222
0.23614301191766 0.0935833427890616
0.236381365113759 0.0936125535597741
0.23670639219935 0.0936240277068075
0.237009750812568 0.093604453027377
0.237226435536295 0.0936026362138515
0.237443120260022 0.0935724028188225
0.237659804983749 0.093570575862657
0.237919826652221 0.0935740688086437
0.238136511375948 0.0935722411831627
0.238418201516793 0.0935499473639286
0.23863488624052 0.0935481116771494
0.238916576381365 0.0935257943286642
0.239133261105092 0.0934669932220767
0.239393282773564 0.0934134807133497
0.23967497291441 0.0934195901849583
0.239913326110509 0.0934203774445521
0.240195016251354 0.0934264936546414
0.240498374864572 0.0934067501640467
0.240715059588299 0.0934334065808624
0.241018418201517 0.0934707511348388
0.241278439869989 0.0934742253320006
0.241560130010834 0.09348037255014
0.241798483206934 0.0934811808750822
0.242058504875406 0.0934560736441865
0.242296858071506 0.0934282772820865
0.242556879739978 0.0934317427623298
0.242773564463705 0.0934298632175356
0.243011917659805 0.0934306569343066
0.243315276273023 0.0934394776781879
0.243618634886241 0.0934196579482625
0.243900325027086 0.0934258038631283
0.244138678223185 0.093455264742138
0.244355362946912 0.0934820634875118
0.244572047670639 0.0935088776066317
0.244788732394366 0.0934496313086391
0.245070422535211 0.0934557979334099
0.245330444203684 0.0934592856322499
0.245612134344529 0.0934080137871607
0.245850487540628 0.0934088035857947
0.246110509209101 0.0933547942055645
0.246327193932828 0.0933528836754643
0.246608884073673 0.0933590267192039
0.246890574214518 0.0933651743583842
0.247172264355363 0.0933713265981637
0.247410617551463 0.0934008983070367
0.247692307692308 0.0933494628301506
0.247930660888407 0.0933214244554569
0.248234019501625 0.0933590822620626
0.24851570964247 0.0933364089847467
0.248732394366197 0.093363329583802
0.249014084507042 0.093311789485833
0.249252437703142 0.0932836897855514
0.249469122426869 0.0932817507289892
0.249707475622969 0.0931669843470225
0.249924160346696 0.0931650103998151
0.250205850487541 0.0931711123313008
0.250465872156013 0.0931745251655055
0.250747562296858 0.0931806350858928
0.25100758396533 0.0931840536943818
0.25124593716143 0.0930979597742729
0.251505958829903 0.0930724025128101
0.251765980498375 0.0930757869740233
0.252026002166847 0.0930502042353487
0.252264355362947 0.0930798655384259
0.252546045503792 0.0930859544861574
0.25284940411701 0.0930947478321394
0.253087757313109 0.093124456048738
0.253391115926327 0.0931332714186208
0.2536511375948 0.0931657182673325
0.253889490790899 0.0931954810791973
0.254127843986999 0.0931962117250596
0.254387865655471 0.0931996512641674
0.254669555796316 0.0931476582260081
0.254886240520043 0.09314566551313
0.25510292524377 0.0931145824242953
0.255384615384615 0.0931207077173787
0.255687973997833 0.0931295487627365
0.25590465872156 0.0931566686080373
0.256164680390032 0.0931309718014449
0.256381365113759 0.0931289702197098
0.256663055254605 0.0931351114997814
0.256966413867822 0.0931439736373976
0.257226435536295 0.0931182356544823
0.257443120260022 0.0930578657095334
0.257703141928494 0.0930612721487579
0.257963163596966 0.0930062782888013
0.258201516793066 0.0929777414266519
0.258483206933911 0.0929546185091026
0.258743228602384 0.0928702972901868
0.259024918743229 0.0929056029945023
0.259306608884074 0.0929409355527601
0.259544962080173 0.0929708533302119
0.259783315276273 0.0929715172272474
0.260065005417118 0.0930069110928898
0.260346695557963 0.0929251501391534
0.26056338028169 0.092952380952381
0.260823401950163 0.0929264503268549
0.261061755146262 0.0928977772564659
0.261386782231853 0.0928799835714495
0.261625135427952 0.0928219274562742
0.261885157096425 0.0928252700798497
0.262145178764897 0.09285798191002
0.262383531960997 0.0928586116741576
0.262665222101842 0.0928940872222875
0.262925243770314 0.092868062088429
0.263206933911159 0.0928447489927359
0.263445287107259 0.0928453753824429
0.263683640303359 0.0928460021776875
0.263900325027086 0.0928438962644609
0.264160346695558 0.0928472569863659
0.264398699891658 0.0928478850005891
0.264702058504875 0.0928567218718689
0.264940411700975 0.0928868319429296
0.265178764897075 0.0928874734607219
0.265395449620802 0.0928853754940712
0.265612134344529 0.0929127817774106
0.265850487540628 0.0929429473746348
0.266175514626219 0.0929250575798736
0.266435536294691 0.0929284574939446
0.266673889490791 0.0928995656413439
0.266933911159263 0.0929029588247465
0.267193932827736 0.0929063544161566
0.267432286023835 0.0928478466635116
0.267692307692308 0.0928512249970411
0.26795232936078 0.0928842055410845
0.268234019501625 0.0929199609132096
0.268472372697725 0.0929502369668246
0.268689057421452 0.0929481481481482
0.268949079089924 0.0928626474598376
0.269209100758397 0.0928660380715175
0.269469122426869 0.0928990923651895
0.269707475622969 0.0928997418627422
0.269967497291441 0.0929328307263067
0.270184182015168 0.0929307324604376
0.270400866738895 0.0929583320958688
0.270639219934995 0.0929887106357695
0.270942578548212 0.0929382393152232
0.271202600216685 0.0929119343521437
0.271462621885157 0.0929153530426506
0.271679306608884 0.0929132452695466
0.271917659804984 0.0928841403529657
0.272199349945829 0.0929200905085149
0.272481040086674 0.0928965003723008
0.272719393282774 0.0929269455368848
0.273044420368364 0.09293868669707
0.273282773564464 0.0929393523764089
0.273564463705309 0.0928560775540641
0.273846153846154 0.0928920983528288
0.274084507042254 0.0929225993253933
0.274344528710726 0.0929260354146138
0.274604550379198 0.0928996027123099
0.274842903575298 0.0928404948305743
0.275146262188516 0.0928494559368648
0.275384615384615 0.0928500941957477
0.275644637053088 0.0928235962786802
0.275926327193933 0.0928297821402921
0.276186348862405 0.0928032570949587
0.276403033586132 0.0927711564951788
0.27670639219935 0.0928100659077292
0.276966413867822 0.0928134739870535
0.277291440953413 0.0928252331124636
0.277573131094258 0.0927714457108578
0.27783315276273 0.0927148343734998
0.278093174431203 0.0926581822547725
0.27839653304442 0.0926671070806558
0.27863488624052 0.0926676879637139
0.278916576381365 0.0926437886892241
0.279154929577465 0.092674422099979
0.279414951245937 0.0927078634791761
0.279653304442037 0.0926783780531825
0.279956663055255 0.0926271441468552
0.280195016251354 0.0926578163099431
0.280498374864572 0.092636651106761
0.280715059588299 0.0926344328965206
0.280953412784399 0.0926350048216008
0.281235102925244 0.092671309276175
0.281473456121343 0.0927020506634499
0.28169014084507 0.0926696832579186
0.281971830985915 0.0926758608202312
0.282188515709642 0.0927038367494793
0.282470205850488 0.092619435888144
0.282751895991333 0.0925953898673756
0.283033586132178 0.0925411025145068
0.283271939328277 0.0925718777398192
0.283553629469122 0.0925477861117832
0.283770314192849 0.0925757850789617
0.283986998916576 0.0926038009926159
0.284247020585049 0.0926071688060063
0.284528710725894 0.0925527726460523
0.284810400866739 0.092558928679634
0.285092091007584 0.0925650895644531
0.285373781148429 0.0925712553062462
0.285655471289274 0.0925167591834258
0.285980498374865 0.0924678319980578
0.286283856988082 0.0924767745461169
0.286565547128927 0.0924829157175399
0.286868905742145 0.092461487040807
0.287085590465872 0.0924895899820674
0.287323943661972 0.0924901185770751
0.287540628385699 0.0924574209245742
0.287822318526544 0.0924635652782426
0.288082340195016 0.0924973367828337
0.288364030335861 0.0925339504293283
0.288645720476706 0.0925401322001889
0.288905742145179 0.0925434987963556
0.289165763813651 0.092577351013565
0.289425785482123 0.0925807336931662
0.289685807150596 0.0925841188493335
0.289902491874323 0.0926123706936011
0.29011917659805 0.0926406397851103
0.29035752979415 0.0926717557251908
0.290595882990249 0.0926418033537982
0.290834236186349 0.0926118308482034
0.291094257854821 0.0926458002200758
0.291354279523294 0.092649217221135
0.291614301191766 0.0925608711611403
0.291852654387866 0.0925614271289128
0.292091007583965 0.0925619834710744
0.292351029252438 0.0925959948557781
0.292589382448537 0.0925659325512298
0.29284940411701 0.0925080435115673
0.293131094257855 0.0925142541842928
0.2934127843987 0.0925204698089484
0.2936511375948 0.0925516902877477
0.293911159263272 0.0925857730313632
0.294149512459372 0.0925863392171911
0.294366197183099 0.0925840626439429
0.294604550379198 0.092584628617067
0.294842903575298 0.0925544663983038
0.295124593716143 0.0925299723332309
0.295384615384615 0.0924718617381143
0.29566630552546 0.0924780802953392
0.29590465872156 0.0924170616113744
0.296121343445287 0.0923531584780199
0.296359696641387 0.0923844424598897
0.296619718309859 0.0923569822248236
0.296858071505959 0.0923574730354391
0.297096424702058 0.0923887912697679
0.297356446370531 0.0923613038517285
0.297638136511376 0.0923674955266243
0.297898158179848 0.0923399790136411
0.298158179848321 0.0923741895646805
0.298439869989166 0.0924112796120703
0.298656554712893 0.0923780393610776
0.298938244853738 0.0923842492427521
0.299219934994583 0.0924213846201416
0.29943661971831 0.0923571804150815
0.299718309859155 0.0923633888235658
0.299956663055255 0.0923638839879902
0.300195016251354 0.0923643794897201
0.300455037919827 0.0923677363399827
0.300736728060672 0.0924049456168077
0.300975081256771 0.0924364538127712
0.301256771397616 0.0924427078487921
0.301516793066089 0.0923840545990383
0.301776814734561 0.0923874251311175
0.302036836403034 0.0924218434696222
0.302275189599133 0.0923913043478261
0.302513542795233 0.0923918108670664
0.302795232936078 0.0923359025360517
0.303011917659805 0.0923335198656967
0.303250270855905 0.0923029077903903
0.303553629469122 0.0923120002489033
0.303813651137595 0.0923153537302748
0.304073672806067 0.0922253012423327
0.304355362946912 0.0922003488661849
0.304593716143012 0.0921696320069797
0.304853737811484 0.0921729372525794
0.305113759479957 0.0921450622096105
0.305373781148429 0.0921483607324453
0.305612134344529 0.0921487861199526
0.305893824485374 0.0921861829987825
0.306110509209101 0.0921837429347656
0.306370530877573 0.0921870606978851
0.306652221018418 0.092224514032127
0.306912242686891 0.0922591133620959
0.30715059588299 0.0922595777951525
0.307453954496208 0.0922061262163262
0.307692307692308 0.0921752738654147
0.30795232936078 0.0921472853653955
0.30819068255688 0.0921477119679268
0.308494041170097 0.0921881364960988
0.308775731310943 0.0922257053291536
0.309035752979415 0.0922290516808831
0.30931744312026 0.0922352941176471
0.309599133261105 0.0922415416483585
0.30988082340195 0.0922163961191874
0.31011917659805 0.0922168477919467
0.310357529794149 0.0921858799132812
0.310660888407367 0.0921950146166661
0.310877573131094 0.092192560450272
0.311159263271939 0.0921988046555521
0.311419284940412 0.0922021524325005
0.311657638136511 0.0922026001825794
0.311939328277356 0.0921773634817661
0.312177681473456 0.0921778029801846
0.312416034669556 0.0921782427833102
0.312741061755146 0.0921272503704638
0.313001083423619 0.0920990380066236
0.313282773564464 0.0920737094534898
0.313586132177681 0.0921144011616895
0.313824485373781 0.0921148198440016
0.314106175514626 0.0921210589498958
0.314344528710726 0.0920266725658123
0.314604550379198 0.0920615851538048
0.314864572047671 0.09200164458079
0.31510292524377 0.0920336623639585
0.315319609967497 0.0919994936388379
0.315601300108342 0.0920056989077093
0.315882990249187 0.0920119092867097
0.316164680390032 0.0919864381000665
0.316446370530878 0.0919609459202435
0.316728060671723 0.0919354327212761
0.31703141928494 0.0919128144928456
0.317313109425786 0.0919507395416746
0.317573131094258 0.0918905188289833
0.317789815817985 0.0918244187523822
0.318028169014084 0.0918565119308614
0.318288190682557 0.0918915482661073
0.318548212351029 0.0919266113389933
0.318786565547129 0.0918951587251097
0.319046587215601 0.0918984280532043
0.319263271939328 0.0918958492487904
0.319501625135428 0.0919280369367935
0.319783315276273 0.0919023955147808
0.320065005417118 0.0919086012938589
0.320303358613218 0.0918451925529202
0.320585048754063 0.0918513793653325
0.320845070422535 0.0918546405896053
0.321105092091008 0.0918579043120232
0.321321776814735 0.0918872322084225
0.321560130010834 0.0917598211434047
0.321798483206934 0.0917601201316336
0.322015167930661 0.0917574866566525
0.322296858071506 0.0917316792428699
0.322535211267606 0.0917319686550456
0.322816901408451 0.0917701267118904
0.32305525460455 0.0917704298838065
0.323336944745395 0.0917766107339567
0.323575297941495 0.0917128487682993
0.323791982665222 0.0916781491332073
0.324030335861322 0.0916784203102962
0.324290357529794 0.0917136993329913
0.324550379198267 0.091716925445913
0.324810400866739 0.0917522464698331
0.325027085590466 0.0917495987158908
0.325243770314193 0.0917790622992935
0.325568797399783 0.0917269076305221
0.325828819068256 0.0916658631440234
0.326110509209101 0.0916720257234727
0.326392199349946 0.0916781934570721
0.326673889490791 0.091716547596061
0.326933911159263 0.0917197862339836
0.327172264355363 0.0917200734275869
0.327432286023835 0.0916588807629112
0.327670639219935 0.0916269176227923
0.327908992416035 0.091659412580198
0.328147345612134 0.0915951751273947
0.328385698808234 0.0915631553476367
0.328689057421452 0.0915399761143927
0.328949079089924 0.0915108657044141
0.329230769230769 0.0914846879441788
0.329469122426869 0.0914525771530134
0.329729144095341 0.0914233989590405
0.329967497291441 0.0913912424810814
0.330292524377031 0.0913385317242049
0.330530877573131 0.0913386846193682
0.330769230769231 0.0912417030921159
0.331050920910076 0.0912477325732055
0.331310942578548 0.091250810110175
0.331592632719393 0.0912892663792265
0.331830985915493 0.0912894019976651
0.332134344528711 0.0912659788462786
0.33237269772481 0.091298562201811
0.33261105092091 0.0912987012987013
0.332892741061755 0.0912398090102966
0.333131094257855 0.0911749415128672
0.333369447453954 0.091175036567528
0.333607800650054 0.0912076477856539
0.333867822318527 0.09117819270054
0.334127843986999 0.0911812561015295
0.334366197183099 0.0911813535596862
0.334626218851571 0.0912169863549028
0.334864572047671 0.0912170966901225
0.335167930660888 0.0912261260674011
0.335427952329361 0.0912618193674601
0.33566630552546 0.0912619459212629
0.33590465872156 0.091229444009397
0.336186348862405 0.0912355149338991
0.336446370530878 0.0912059563073507
0.33670639219935 0.0911437065107314
0.336966413867822 0.0911794503088336
0.337248104008667 0.0911528150134048
0.337464788732394 0.0911826268969126
0.337703141928494 0.09115000817929
0.337963163596966 0.091120348247308
0.338244853737811 0.0911591355599214
0.338461538461538 0.0911889944317065
0.338678223185265 0.0911861074705111
0.338916576381365 0.0911862073486512
0.339133261105092 0.0911833174858192
0.339349945828819 0.0912132244416019
0.339609967497291 0.0911835154378712
0.339913326110509 0.0911597675869087
0.340216684723727 0.0911688396991691
0.340455037919827 0.0912017872396347
0.340736728060672 0.091240755957272
0.341018418201517 0.0912468762330659
0.341300108342362 0.0912530017434784
0.341581798483207 0.0912920423879418
0.341885157096425 0.0913341235348347
0.342145178764897 0.091304347826087
0.342405200433369 0.091175695268222
0.342665222101842 0.0911128691983122
0.342925243770314 0.0911489249439388
0.343206933911159 0.091155026228102
0.343445287107259 0.0911881188118812
0.343726977248104 0.0911942417538878
0.343943661971831 0.0912243617267233
0.344182015167931 0.0912575166853895
0.344485373781148 0.0912336374454581
0.344767063921994 0.0911736499222858
0.345027085590466 0.0911767624971052
0.345330444203684 0.0911528150134048
0.345568797399783 0.0911860141712469
0.345872156013001 0.0911620511461508
0.346088840736728 0.0911259858174829
0.3463488624052 0.0911622356295167
0.346608884073673 0.0911321881010811
0.3468255687974 0.0911292462845011
0.347042253521127 0.0911594876219553
0.347258938244854 0.0911565529146196
0.347540628385699 0.091195908471987
0.347822318526544 0.091202073227457
0.348060671722644 0.0912354172898594
0.348299024918743 0.0912687857427849
0.348559046587216 0.091238690792975
0.348797399783315 0.0912055368848368
0.349057421451788 0.0912086814686595
0.349360780065005 0.0912512072468112
0.349577464788732 0.0912149781790319
0.349837486457205 0.0912514580903183
0.350054171180932 0.0912818803133856
0.350292524377031 0.0912820170757737
0.350552546045504 0.091251835046043
0.350855904658722 0.0912944789371787
0.351115926327194 0.0912976691377813
0.351397616468039 0.0913039120702903
0.351679306608884 0.0913101604278075
0.351939328277356 0.0913467968436539
0.352221018418202 0.0913865194848637
0.352502708559047 0.0913593467639382
0.352762730227519 0.0913625711416137
0.353001083423619 0.0913292474630765
0.353261105092091 0.0913324622240091
0.353521126760563 0.0913021618903972
0.353846153846154 0.0913145539906103
0.354084507042254 0.0913482505283639
0.354322860238353 0.091348412645144
0.354604550379198 0.0913211347993957
0.354842903575298 0.0913548733794586
0.355146262188516 0.091364247311828
0.355427952329361 0.0913033247050123
0.355687973997833 0.091272910711283
0.35590465872156 0.0912699747687132
0.356273022751896 0.0912885418069207
0.356554712892741 0.0913285064825728
0.356814734561213 0.0912980493885389
0.357074756229686 0.0913349735431903
0.357313109425785 0.0913688469318948
0.357573131094258 0.0913046411225041
0.357789815817985 0.0913017072676969
0.358049837486457 0.0913049348545197
0.358288190682557 0.0913388485564748
0.358526543878657 0.0913390082421294
0.358808234019502 0.0913453414889662
0.359046587215601 0.0913455037187289
0.359349945828819 0.0912534668199959
0.359566630552546 0.0912843415888483
0.359848320693391 0.0912906610703043
0.360130010834236 0.0912631222485608
0.360411700975081 0.0912016803875733
0.360628385698808 0.0911986986138882
0.360910075839653 0.0911710856445379
0.361148429035753 0.0912051012447851
0.36136511375948 0.0911681878329318
0.36160346695558 0.0911682845699545
0.361863488624052 0.0911375212224109
0.362123510292524 0.0911407024933759
0.362361863488624 0.0911407890712611
0.362621885157096 0.0911779704232534
0.362860238353196 0.0912120799891171
0.363120260021668 0.0912493195427327
0.363380281690141 0.091286589516678
0.363661971830986 0.091292947866653
0.363943661971831 0.0912652449410642
0.364182015167931 0.0912994581331152
0.36442036836403 0.0913336969862266
0.36465872156013 0.091265645782886
0.364875406283857 0.0912967827777967
0.365135427952329 0.0912659135124066
0.365417118093174 0.0912039882537731
0.365655471289274 0.0912040990606319
0.365958829902492 0.0910768599842794
0.366197183098592 0.0910769230769231
0.366413867822319 0.0910396716826265
0.366673889490791 0.0909744081018202
0.366955579631636 0.0909464316275886
0.367215601300108 0.0909153169194946
0.367497291440953 0.0908530318602261
0.367757313109426 0.090856124477346
0.368017334777898 0.0908249331413289
0.368299024918743 0.090865434089116
0.368559046587216 0.0909028516523112
0.368819068255688 0.0908373098973532
0.36907908992416 0.0908060583164474
0.369360780065005 0.0908122594832325
0.369577464788732 0.0907747301849179
0.369815817984832 0.0907402950177079
0.370054171180932 0.0906714364336819
0.370335861321777 0.0906775869782167
0.370574214517876 0.090711925089507
0.370834236186349 0.0907494145199063
0.371072589382449 0.0907838070628768
0.371332611050921 0.0907868886361286
0.371570964247021 0.0907868422867388
0.371852654387866 0.090758563593087
0.372069339111593 0.0907553745815936
0.372329360780065 0.0907929713121828
0.372567713976165 0.0908274623566791
0.372892741061755 0.0907363256280018
0.373109425785482 0.0907676886384847
0.373326110509209 0.0907990733377131
0.373586132177681 0.0908021723338753
0.373802816901408 0.0907989895844147
0.374041170097508 0.0908335641096649
0.37430119176598 0.0908366809807453
0.37453954496208 0.0907673653213234
0.374842903575298 0.090742088662438
0.375081256771398 0.0907766990291262
0.37534127843987 0.0907797974191758
0.375601300108342 0.090817601332593
0.37590465872156 0.0907228664676064
0.37614301191766 0.0906880622416728
0.376403033586132 0.0906911289481914
0.376663055254605 0.0907289602669726
0.376923076923077 0.0907320466005912
0.377204767063922 0.0907382923944054
0.377443120260022 0.0907034213915283
0.377659804983749 0.0907001845339647
0.377876489707476 0.0906969454216154
0.378158179848321 0.0907380305247752
0.378439869989166 0.09074429144152
0.378678223185265 0.090639603822278
0.378916576381365 0.0906743885845864
0.379133261105092 0.090706034272153
0.379414951245937 0.0907472067039106
0.37967497291441 0.0907503143775325
0.379956663055255 0.090791542897082
0.380216684723727 0.090829633255253
0.380520043336945 0.0908391339326314
0.380780065005417 0.0908422857542779
0.381040086673889 0.0908454402240504
0.381256771397616 0.0908772544212922
0.381516793066089 0.0908804260238938
0.381733477789816 0.0908772298741808
0.382058504875406 0.0908548986604951
0.382361863488624 0.0908644400785855
0.382600216684724 0.0908995191801495
0.382816901408451 0.0908612154618544
0.383098591549296 0.0908324552160169
0.383336944745395 0.0908324255947152
0.383618634886241 0.0907684735991
0.383835319609967 0.090730060486707
0.38409534127844 0.0907331832254433
0.384398699891658 0.0907426962337205
0.384615384615385 0.0907394366197183
0.384853737811484 0.0907745957941456
0.385113759479957 0.0907777425379709
0.385330444203684 0.0907744914865865
0.385547128927411 0.0908065028035406
0.385828819068256 0.0907423087778719
0.386153846153846 0.0906491581065339
0.386370530877573 0.0906811681203432
0.386608884073673 0.0907164052564646
0.386890574214518 0.0906874006008129
0.387107258938245 0.0906841081845501
0.387323943661972 0.0907161803713528
0.387605633802817 0.090722524945156
0.387843986998917 0.090651658348377
0.388082340195016 0.0905807365439093
0.388320693391116 0.0906160331573913
0.388602383531961 0.0905514601644457
0.388840736728061 0.0905867753944336
0.389122426868906 0.0906285471055619
0.389404117009751 0.0905993825188971
0.38964247020585 0.0906347628514627
0.389924160346696 0.0906410939442373
0.390162513542795 0.0906765207504264
0.390400866738895 0.0906764298155191
0.390617551462622 0.0907086726167194
0.390877573131094 0.0906762477322045
0.391115926327194 0.0906761565836299
0.391375947995666 0.0906792936485332
0.391614301191766 0.0906792036186202
0.391874322860238 0.0906823445572777
0.392091007583965 0.090679023346997
0.392329360780065 0.0906432748538012
0.392546045503792 0.0906399372190911
0.392762730227519 0.090600913502712
0.393066088840737 0.0906104962513388
0.393304442036836 0.0906103789421051
0.393542795232936 0.0905388023438616
0.393759479956663 0.090499678318679
0.393997833152763 0.0905352737154504
0.394257854821235 0.0905383652298337
0.394496208017335 0.0905024334383052
0.394734561213434 0.0905380732466975
0.394972914409534 0.0905379270825872
0.395297941495125 0.0905507578743684
0.395514626218852 0.0905832168333513
0.395752979414951 0.0906189485763466
0.395991332611051 0.0906547085201794
0.396273022751896 0.0906970066757591
0.396511375947996 0.0906610175577179
0.396728060671723 0.0906576631586509
0.39694474539545 0.0906902375049405
0.397204767063922 0.0907293576332722
0.397529794149512 0.0907783052798159
0.397768147345612 0.0907062929514626
0.39807150595883 0.0906800100795565
0.398353196099675 0.0906864510552474
0.398591549295775 0.0907223923617366
0.398851570964247 0.0907616335652237
0.399111592632719 0.0908009087303018
0.399328277356446 0.0908336640092349
0.399609967497291 0.0908040998989462
0.399891657638136 0.0908106156345911
0.400195016251354 0.0907842924749828
0.400433369447454 0.0908203830863751
0.400693391115926 0.0908236314990238
0.400953412784399 0.0908268827316791
0.401213434452871 0.090866324093508
0.401516793066089 0.0908399710354815
0.401776814734561 0.090879455230368
0.402015167930661 0.0908432075950284
0.402253521126761 0.0908069310519829
0.402578548212351 0.090820064560589
0.402795232936078 0.0908167337905011
0.403033586132178 0.0908529945553539
0.403271939328277 0.0908166600094411
0.403510292524377 0.0907802964254577
0.403748645720477 0.090780244939492
0.403986998916576 0.0907074820039264
0.404225352112676 0.0907074013456992
0.404485373781148 0.0907106211112324
0.404723726977248 0.0907469423412929
0.405048754062839 0.0907600976071676
0.405265438786566 0.0907931650089263
0.405568797399783 0.0908030474246346
0.405828819068256 0.0908063163269027
0.406067172264355 0.0908062750820868
0.406327193932828 0.0907365501131469
0.406652221018418 0.090749735237191
0.406890574214518 0.0907131375127868
0.407172264355363 0.0907562410906831
0.407453954496208 0.0907628172310393
0.407735644637053 0.0907693996268247
0.407995666305525 0.0906994619523444
0.408234019501625 0.0906993775173929
0.408472372697725 0.0907359243928349
0.40875406283857 0.0907791541449828
0.409014084507042 0.0907457651976241
0.409274106175515 0.0907490279509941
0.40955579631636 0.0906822268707109
0.409837486457205 0.0906887942429138
0.410054171180932 0.0907221038712995
0.410270855904659 0.0907186948853616
0.410487540628386 0.0906417701977505
0.410790899241603 0.0906884377758164
0.411072589382449 0.0906950218919018
0.411332611050921 0.0907350830051165
0.411592632719393 0.0907751795249494
0.411830985915493 0.0907751252578839
0.412069339111593 0.0908119264364427
0.412351029252438 0.0908185840707965
0.412567713976165 0.0908520841018075
0.412784398699892 0.0908856088560886
0.413022751895991 0.0908117686145668
0.413261105092091 0.0908486594283182
0.413499458288191 0.0908116895112129
0.41373781148429 0.0908116499112951
0.413997833152763 0.0907410146428043
0.414322860238353 0.0907543749306301
0.414561213434453 0.090754311940188
0.414799566630553 0.0907912763357648
0.415016251354279 0.0907878653183687
0.415254604550379 0.0907878159045431
0.415471289274106 0.0908214709371293
0.415731310942579 0.0908618899273105
0.415991332611051 0.0908652419115464
0.416251354279523 0.0908314773570898
0.41646803900325 0.0908280727812848
0.416728060671723 0.090794264061223
0.41694474539545 0.0907908428720083
0.417183098591549 0.0907536156448675
0.417421451787649 0.0906791638771108
0.417659804983749 0.0906790697674419
0.417941495124594 0.0906857270493634
0.418179848320693 0.0906111504227031
0.418418201516793 0.0905365126676602
0.418678223185265 0.0905024601162964
0.418894907908992 0.0905362070251324
0.419111592632719 0.0905699791107132
0.419393282773564 0.0905019593207688
0.419631635969664 0.0904644563918758
0.419891657638137 0.0904676527715524
0.420195016251354 0.0904776141714627
0.420433369447454 0.0904400493513291
0.420650054171181 0.0903990724464226
0.420953412784399 0.0904090109643378
0.421213434452871 0.0904121897345663
0.421473456121343 0.090303007603281
0.421711809317443 0.090302757793765
0.421950162513543 0.0902650223038573
0.422253521126761 0.0901999024865919
0.422535211267606 0.0902439024390244
0.422795232936078 0.0902470155417073
0.423011917659805 0.0902433528616494
0.423228602383532 0.0902396874295589
0.423510292524377 0.0902086074046232
0.423835319609968 0.0902594960511471
0.424073672806067 0.0902216035215772
0.424290357529794 0.0901802852948925
0.424507042253521 0.0901765879739448
0.424745395449621 0.0901762844658731
0.42498374864572 0.0901759807061838
0.42522210184182 0.0901379778330694
0.425482123510293 0.0900656257071736
0.425742145178765 0.0900686740623349
0.426002166847237 0.0900339750849377
0.426240520043337 0.0899958457645681
0.426457204767064 0.0899542861460576
0.426760563380282 0.0899262899262899
0.426998916576381 0.0899258811072455
0.427215601300108 0.0899599001286222
0.427432286023835 0.0899182561307902
0.427692307692308 0.0899591094956838
0.427930660888407 0.0899587136850877
0.428169014084507 0.0899962106858659
0.428450704225352 0.0900026538271979
0.428775731310943 0.090015932023367
0.429035752979415 0.0900189753320683
0.429274106175515 0.0899806370780971
0.429620801733478 0.0900353303194925
0.42988082340195 0.0900763939036905
0.430162513542795 0.0900828960377215
0.430465872156013 0.0901308781007457
0.430704225352113 0.0901686141666349
0.430942578548212 0.0902063818444901
0.431180931744312 0.0902441811740505
0.431462621885157 0.090250781309551
0.431700975081257 0.0901742479124566
0.431960996749729 0.0902155254625215
0.432177681473456 0.090173630986453
0.432437703141928 0.0901767647844844
0.432697724810401 0.0901799014552538
0.432979414951246 0.0902247019260165
0.433282773564464 0.0902347633249216
0.433542795232936 0.0902379312982939
0.433802816901408 0.0902793723689246
0.434041170097508 0.0902791071633677
0.434279523293608 0.0902788417343343
0.434517876489707 0.0903168946622217
0.43477789815818 0.090281771132835
0.435059588299025 0.0903267873580853
0.435276273022752 0.090284705701788
0.435514626218852 0.0902844420559671
0.435774647887324 0.0902492415223319
0.436034669555796 0.090252430168671
0.436338028169014 0.0902625610271787
0.436576381365114 0.0901853703561264
0.436858071505959 0.0901150486744392
0.437118093174431 0.0901566770604766
0.437378114842904 0.0901213171577123
0.437659804983749 0.0900893958076449
0.437876489707476 0.0901241230437129
0.438114842903575 0.0900852261771625
0.438353196099675 0.0901234567901235
0.438613217768147 0.090165199938243
0.43887323943662 0.090129749768304
0.439089924160347 0.0900873058796261
0.439328277356446 0.0901256038647343
0.439566630552546 0.0901639344262295
0.439848320693391 0.0901705930138099
0.440086673889491 0.0900928792569659
0.44032502708559 0.0900925316504704
0.440585048754063 0.0900956733935004
0.440823401950163 0.0901340773463536
0.441061755146262 0.0901725140531111
0.441300108342362 0.0902109835556935
0.441516793066089 0.0902071855358113
0.441755146262189 0.0901680704886853
0.442036836403034 0.0901359223300971
0.442253521126761 0.0901320901320901
0.442513542795233 0.0900963930348259
0.442751895991333 0.0900571606330443
0.44305525460455 0.0901062132824962
0.44329360780065 0.0901447921531994
0.443575297941495 0.0901904279761673
0.443813651137595 0.0901901199937666
0.444073672806067 0.0901933270969754
0.444290357529794 0.0902284956718397
0.444528710725894 0.0902282036278525
0.444767063921993 0.0901498595067125
0.445005417118093 0.0901104907664077
0.445243770314193 0.0901101476447153
0.445482123510293 0.0901098042280489
0.44569880823402 0.0901450295140925
0.445980498374865 0.0901908635794743
0.446218851570964 0.0902296826701099
0.446457204767064 0.0902293901197839
0.446717226435536 0.0902717944701183
0.446933911159263 0.0902679830747532
0.447172264355363 0.0902285109551993
0.447432286023835 0.0902709697658915
0.44771397616468 0.0903170119271814
0.447995666305525 0.0903238469087341
0.448277356446371 0.0903699630822402
0.448537378114843 0.0903732809430255
0.44875406283857 0.0903301886792453
0.448970747562297 0.090326386158081
0.449230769230769 0.0903690298213864
0.449512459371614 0.0902971855933871
0.449837486457205 0.090232374950768
0.450075839653304 0.0902714842980417
0.450335861321777 0.0903141877242086
0.450574214517876 0.0902744912446758
0.450834236186349 0.0902383207070707
0.451072589382449 0.0902775036513638
0.451332611050921 0.0902018087753248
0.451614301191766 0.090169116484906
0.451852654387866 0.090129264339645
0.452112676056338 0.090172038758157
0.452329360780065 0.0901681503461919
0.45261105092091 0.0901749663526245
0.452914409534128 0.09018536121673
0.4531744312026 0.0901489935013473
0.453434452871073 0.0900729464002537
0.453694474539545 0.0900761542122799
0.453932827735645 0.0900757906432284
0.454149512459372 0.090111547774999
0.454366197183099 0.0901076208252254
0.454604550379198 0.0901470003972984
0.454842903575298 0.0901864144043881
0.455059588299025 0.0901825122271263
0.455319609967497 0.0901857819151052
0.455557963163597 0.0901854652551142
0.455817984832069 0.090228557776539
0.456078006500542 0.0902716914986854
0.456359696641387 0.090318466260114
0.456576381365114 0.0902747318473623
0.456814734561213 0.0902345619913834
0.457053087757313 0.0902342658738077
0.457313109425785 0.0902375723697345
0.457573131094258 0.0902009347661087
0.457854821235103 0.0902078337330136
0.45807150595883 0.090203918432627
0.458353196099675 0.0901708204984598
0.458613217768147 0.090134080448269
0.458851570964247 0.0901337390886522
0.459111592632719 0.0901370082525439
0.459328277356446 0.0901731324142353
0.459588299024919 0.0901764234161989
0.459913326110509 0.0901103309929789
0.460173347778982 0.090073455625577
0.460455037919827 0.09
0.460736728060672 0.0900068308755575
0.460975081256771 0.0900064319022351
0.461191765980498 0.0899621973779458
0.461430119176598 0.0899617783142225
0.46169014084507 0.0899649800748702
0.46192849404117 0.0899242912371134
0.46216684723727 0.089964143265783
0.462383531960997 0.0900004030470356
0.462600216684724 0.089996371114068
0.462816901408451 0.0900326731475132
0.463076923076923 0.0900359175107954
0.463336944745395 0.0900391650179675
0.463553629469122 0.0900351415761199
0.463791982665222 0.0900751636628142
0.464052004333694 0.0900784345435433
0.464268689057421 0.0900744216146255
0.464528710725894 0.0901181612172224
0.464745395449621 0.0900331956926565
0.46498374864572 0.0900328054756794
0.465200433369447 0.0900287670677849
0.465438786565547 0.0900689096068099
0.465677139761647 0.0900685348148749
0.465915492957746 0.0899870172022071
0.466175514626219 0.0900308491638253
0.466413867822319 0.089989847715736
0.466652221018418 0.0899894369058259
0.466868905742145 0.0899853682328077
0.467085590465872 0.0899812962511182
0.467345612134345 0.09002522170694
0.467605633802817 0.09002849002849
0.467843986998917 0.089905940795635
0.468104008667389 0.0898684156923453
0.468342361863489 0.0899087055754809
0.468580715059588 0.0899490316004078
0.468840736728061 0.0899930649043365
0.46907908992416 0.0900334666557832
0.469339111592633 0.0899959167006942
0.469577464788732 0.0899955063523837
0.469837486457205 0.0899987738586668
0.470162513542795 0.0898495010633077
0.470465872156013 0.089819134135363
0.47068255687974 0.0898149664319633
0.470899241603467 0.0898107953149316
0.471137594799567 0.0898512721760151
0.471375947995666 0.0898507952123299
0.471592632719393 0.0898056261789551
0.471852654387866 0.0897267580208419
0.472091007583965 0.0897672700406354
0.472351029252438 0.0897704406389881
0.472589382448537 0.0897699260476582
0.472806067172264 0.0897657213316893
0.473087757313109 0.0897314635851462
0.473304442036836 0.0897272390669355
0.473564463705309 0.0896480757357481
0.473824485373781 0.0896923773833546
0.474084507042254 0.0897367228379548
0.474322860238353 0.0897774113767519
0.474561213434453 0.089776898016413
0.47477789815818 0.0897726803911052
0.475037919826652 0.0897758698972221
0.475276273022752 0.089816650148662
0.475536294691224 0.0898198644852091
0.475774647887324 0.0898193692390361
0.476078006500542 0.0898713759874271
0.476338028169014 0.0898746224190011
0.476576381365114 0.08983275376718
0.476793066088841 0.0898699577569784
0.477053087757313 0.0899146432418994
0.477334777898158 0.0898801873885826
0.477573131094258 0.089879717959353
0.47783315276273 0.0897999834011121
0.478136511375948 0.0896860986547085
0.478483206933911 0.0897457204587003
0.478699891657638 0.089699891927841
0.478938244853738 0.0896577535659334
0.47919826652221 0.0896609111712087
0.479458288190683 0.0896224451567248
0.479696641386782 0.0896218557387973
0.479956663055255 0.0896666666666667
0.480216684723727 0.0896698349174587
0.480498374864572 0.0896350364963504
0.480715059588299 0.089672438973503
0.480931744312026 0.0897098726779378
0.481235102925244 0.0896787937011821
0.481451787648971 0.0896326939952363
0.48169014084507 0.0896739130434783
0.48192849404117 0.0895896942573926
0.482231852654388 0.0896003347980749
0.482513542795233 0.0896491081148982
0.482795232936078 0.0896560392140433
0.48305525460455 0.0896592195162845
0.48329360780065 0.0894908999412899
0.483510292524377 0.0895284443698607
0.483770314192849 0.0895315648085964
0.484052004333694 0.0894964512200244
0.484312026002167 0.0894995588049918
0.484593716143012 0.0895064323551669
0.484810400866739 0.0895440780619112
0.485070422535211 0.0895892947315267
0.485330444203684 0.0895924553721792
0.485590465872156 0.0895113732097725
0.485850487540628 0.0894302090357384
0.486088840736728 0.089429523126871
0.4863488624052 0.0894326091541869
0.486565547128927 0.0894281493986073
0.4868255687974 0.0894312375965883
0.487042253521127 0.0893000464664386
0.487367280606717 0.0893143968213712
0.487605633802817 0.0893559436715017
0.487822318526544 0.0893514405381394
0.488082340195016 0.0893544973544974
0.488320693391116 0.0893537731853985
0.488559046587216 0.0893106808456552
0.488840736728061 0.0893175074183976
0.489122426868906 0.0892819273020316
0.489404117009751 0.0892887455440503
0.48964247020585 0.0892879887912368
0.489902491874323 0.089291024170596
0.490184182015168 0.0892978578714723
0.490422535211268 0.0892971042224774
0.490660888407367 0.0892112652088828
0.49092091007584 0.0892142674725462
0.491202600216685 0.0892636599804097
0.49148429035753 0.0893131072098176
0.491700975081257 0.0892659220734931
0.491960996749729 0.0893116096562313
0.492221018418202 0.0893573440300418
0.492481040086674 0.0893604303646145
0.492719393282774 0.0893597027038572
0.493001083423619 0.0893238738353705
0.493304442036836 0.0892918234690387
0.493586132177681 0.0892987035214582
0.493846153846154 0.0893017680551393
0.494127843986999 0.0893086610125932
0.494344528710726 0.0892183750428523
0.494626218851571 0.0891823521845389
0.494907908992416 0.0891033891033891
0.495124593716143 0.0891416309012876
0.495384615384615 0.0891875644108554
0.495709642470206 0.0892020796631289
0.495947995666306 0.0892442610265669
0.496164680390032 0.0892396353001892
0.496381365113759 0.0892780311505034
0.49670639219935 0.089335686916089
0.496923076923077 0.0893310935952104
0.497139761646804 0.0892834058689189
0.497378114842904 0.0892826349370581
0.497638136511376 0.0892857142857143
0.497898158179848 0.0892456412912135
0.498158179848321 0.0892918825561313
0.49839653304442 0.0892047172664046
0.498656554712893 0.0892077624584
0.498894907908992 0.0892501945861801
0.499133261105092 0.0892494051481722
0.499393282773564 0.0892524780331559
0.499631635969664 0.0892949939372943
0.499934994582882 0.0892625010832828
0.500195016251354 0.0893089395647273
0.500433369447454 0.0893081761006289
0.500693391115926 0.089224493338541
0.501018418201517 0.0891523362862602
0.501278439869989 0.089155370177268
0.501581798483207 0.0890357360229545
0.501885157096425 0.0890464590220985
0.502123510292524 0.0890890890890891
0.502340195016251 0.089127879130927
0.502578548212351 0.0891270256142185
0.502860238353196 0.0890467680774092
0.503163596966414 0.0889702996205678
0.503466955579632 0.0889810168012219
0.503726977248104 0.0890276383006593
0.504030335861322 0.0890820918345057
0.504290357529794 0.0890851073130218
0.504528710725894 0.0889967637540453
0.504745395449621 0.0889919495974799
0.504962080173348 0.0889871312264729
0.50522210184182 0.0888149251116756
0.50546045503792 0.088770100337379
0.505677139761647 0.0888090124052076
0.505893824485374 0.0887163969653116
0.506110509209101 0.0887114464967314
0.506370530877573 0.088626486984768
0.506608884073673 0.08866930171278
0.506868905742145 0.0887160558924334
0.507085590465872 0.0887550553894848
0.507367280606717 0.0887178359357818
0.50762730227519 0.0887206794877437
0.507887323943662 0.0886794945180749
0.508104008667389 0.0887185586538038
0.508364030335861 0.0886332584071576
0.508580715059588 0.0886282463953437
0.508797399783315 0.0886232299616216
0.509057421451788 0.0886260316899854
0.50931744312026 0.0886288363877236
0.50955579631636 0.0886719095166564
0.509772481040087 0.0886669024045262
0.510032502708559 0.0886697328851937
0.510270855904659 0.0886243971505686
0.510509209100758 0.0885790172642762
0.510725893824485 0.0886182462356067
0.510985915492958 0.0886210563629918
0.511224268689057 0.0885756084585716
0.511440953412784 0.0886148933339247
0.511700975081257 0.0886620812070113
0.511982665222102 0.0886244560873812
0.512199349945829 0.0885749822316986
0.512416034669556 0.0885254644031642
0.512654387865655 0.0885242986083322
0.512936078006501 0.0885310080968058
0.513217768147346 0.0885822390385043
0.513434452871073 0.0885771543086172
0.5136511375948 0.0886166184005346
0.513932827735645 0.088623395149786
0.514192849404117 0.0886262265834077
0.514431202600217 0.0885804810567183
0.514647887323944 0.0886200276798071
0.514951245937161 0.0886754523118159
0.515211267605634 0.0886336208823135
0.515427952329361 0.0886285382104369
0.515687973997833 0.0885866404187732
0.515926327193933 0.0886302596239928
0.516164680390032 0.0885395673787451
0.516446370530878 0.0884119017745116
0.51670639219935 0.0883697991391679
0.51694474539545 0.0884134033104562
0.517248104008667 0.0883791911665694
0.517529794149513 0.088385879816761
0.517789815817985 0.0883886042958569
0.518049837486457 0.0883913317147739
0.518331527627302 0.0883980385982275
0.518569880823402 0.0883967953911243
0.518808234019502 0.088440581798532
0.519068255687974 0.0884433430952917
0.519328277356446 0.0884010278140919
0.519566630552546 0.0883997835107343
0.519848320693391 0.088406516539555
0.520065005417118 0.0883109846945686
0.52032502708559 0.0883588562135791
0.520585048754063 0.088406779661017
0.520845070422535 0.0884095328539773
0.52112676056338 0.0884162895927602
0.521386782231853 0.0884190510684535
0.521646803900325 0.0884218155462946
0.521885157096425 0.0884658962157263
0.522188515709642 0.088522062491497
0.522426868905742 0.0885662431941924
0.522665222101842 0.0885196786054746
0.522903575297942 0.0885639022617858
0.523120260021668 0.0885587059251181
0.523423618634886 0.0885241429480767
0.523683640303359 0.0885724683832226
0.523921993499458 0.0885257839879842
0.524182015167931 0.0884830821075641
0.524463705308776 0.0885354962179896
0.524702058504875 0.0885343059038067
0.524918743228602 0.0885746864310148
0.525135427952329 0.0886151038101757
0.525373781148429 0.0885226442658875
0.525612134344529 0.0885671219111131
0.525828819068256 0.0885161997897912
0.526088840736728 0.0885647661286635
0.526305525460455 0.0885595352454142
0.526522210184182 0.0885542995743902
0.526738894907909 0.0885948445583993
0.526998916576381 0.0885519263365248
0.527237269772481 0.088596571638097
0.527475622968581 0.0885954051451369
0.527735644637053 0.0885983023629273
0.527973997833153 0.0885053250091811
0.52819068255688 0.0885459722604942
0.528472372697725 0.0885529157667387
0.528732394366197 0.0886017747942434
0.52899241603467 0.0886046832589594
0.529252437703142 0.0886075949367089
0.529490790899242 0.0886524822695035
0.529750812567714 0.0886554234632753
0.529967497291441 0.0886501936197677
0.530227518959913 0.0886531365313653
0.530465872156013 0.0886058424477364
0.530704225352113 0.088650844953366
0.530942578548212 0.088649697417656
0.531180931744312 0.0886023294509151
0.531419284940412 0.0886473988439306
0.531679306608884 0.0886503493267941
0.531960996749729 0.0887037037037037
0.532221018418201 0.0886603668704836
0.532459371614301 0.088566529174584
0.532676056338028 0.0886075949367089
0.532914409534128 0.0885600296901095
0.533131094257855 0.0886011324607816
0.533369447453955 0.0885999535639656
0.533586132177681 0.0886411149825784
0.533824485373781 0.0886864367388677
0.534084507042254 0.0886429169379593
0.534322860238353 0.0886417570145642
0.534561213434453 0.0886405959031657
0.534821235102925 0.0886435625116452
0.53510292524377 0.0886506641808436
0.53534127843987 0.0886961387800783
0.53557963163597 0.0886483460084916
0.535839653304442 0.0886513234676252
0.536121343445287 0.0886584454409566
0.536381365113759 0.0886614320433726
0.536619718309859 0.0886602758943184
0.536836403033586 0.0886549707602339
0.537053087757313 0.0886028551369062
0.537291440953413 0.088601667134963
0.537573131094258 0.0886087812192493
0.537811484290358 0.0886544772620722
0.538049837486457 0.088653313945307
0.538288190682557 0.0886990801576873
0.538548212351029 0.0886551465063862
0.538808234019502 0.0887051306145461
0.539068255687974 0.0886611508085746
0.539328277356446 0.0886171213546566
0.539566630552546 0.0886629959056897
0.539804983748646 0.0886147471513325
0.540043336944745 0.0885664483911999
0.540303358613218 0.0886165448974782
0.54056338028169 0.0886195349714663
0.54080173347779 0.0886183465458664
0.541018418201517 0.0886601831743934
0.541235102925244 0.0886548271301719
0.541473456121343 0.0886536553092954
0.54169014084507 0.0886955699494114
0.541906825568797 0.0886902227898397
0.54216684723727 0.0887405934970893
0.542405200433369 0.0887868169334217
0.542643553629469 0.0887383332543706
0.542881906825569 0.0887846037163443
0.543098591549296 0.0888267096651807
0.543336944745395 0.0888256227758007
0.543596966413868 0.0888287518397189
0.54385698808234 0.0887843807895112
0.54409534127844 0.0887832699619772
0.544312026002167 0.0888254873989539
0.544615384615385 0.0887419109250095
0.544853737811484 0.0887883837181623
0.545092091007584 0.0888349052110127
0.545308775731311 0.0888295844452917
0.545590465872156 0.088836965333079
0.545850487540628 0.0887924042177585
0.546088840736728 0.0887435554706893
0.546327193932828 0.0887901800640015
0.546565547128927 0.0887890662333939
0.546782231852654 0.0888315165423599
0.547020585048754 0.0888304233436977
0.547237269772481 0.0887772194304858
0.547453954496208 0.0887718458223605
0.54771397616468 0.0886791548890912
0.547995666305525 0.0887344199424736
0.548212351029252 0.0887290167865707
0.548494041170097 0.0887363823966982
0.54875406283857 0.0886914765906363
0.548970747562297 0.0887340859956762
0.549209100758397 0.0886848682945587
0.549447453954496 0.0887317847352474
0.549685807150596 0.0887787508420749
0.549902491874323 0.0887733487386867
0.550140845070422 0.0888203843745484
0.550379198266522 0.0888192771084337
0.550617551462622 0.0887699503351174
0.55092091007584 0.0888299155609168
0.551180931744312 0.0888813788442041
0.551419284940412 0.0888803014201526
0.551657638136511 0.0889275530423856
0.551895991332611 0.088926499032882
0.552177681473456 0.0889340494508153
0.552416034669556 0.0889814097598761
0.552676056338028 0.088984692888975
0.552957746478873 0.089040763898987
0.553196099674973 0.0888457807953443
0.553456121343445 0.0888975155279503
0.553716143011918 0.0888036511944067
0.553954496208017 0.088753947048822
0.55421451787649 0.0887571088319642
0.554452871072589 0.088755957591674
0.554691224268689 0.0887061456863413
0.554929577464789 0.0887536514118793
0.555146262188516 0.0887481734047735
0.555406283856988 0.0887513402865776
0.55566630552546 0.0887545108748659
0.55590465872156 0.0887045620883142
0.556121343445287 0.0885525994630217
0.556381365113759 0.088506813852391
0.556641386782232 0.0885098480035189
0.556858071505959 0.0885042296220234
0.557118093174431 0.0885072655217966
0.557356446370531 0.0885059721950264
0.557594799566631 0.0885046774746535
0.557919826652221 0.088520733261445
0.558179848320693 0.088523786169691
0.558461538461538 0.0885311871227364
0.558721560130011 0.0885833537932728
0.558981581798483 0.0885864491721122
0.559284940411701 0.0885982595014504
0.559523293607801 0.0886462022825659
0.559783315276273 0.0886985627091947
0.560065005417118 0.0886568487415653
0.560346695557963 0.0886643666830951
0.560606717226436 0.0886675214518197
0.560931744312026 0.088683807925776
0.561170097508126 0.0886332214102311
0.561451787648971 0.0884925144522951
0.561711809317443 0.0885450140900776
0.561950162513543 0.0885437277404036
0.562188515709642 0.0885919326899282
0.562426868905742 0.088590670496187
0.562665222101842 0.0884903136302829
0.562925243770314 0.0884933815874275
0.563185265438787 0.0884964531970832
0.563401950162513 0.0884411137029133
0.563661971830986 0.0883944976908179
0.563878656554713 0.0884384160580315
0.564160346695558 0.0884458586059461
0.564377031419285 0.0883903700756068
0.564593716143012 0.0883348263163133
0.56489707475623 0.0883466135458167
0.565113759479957 0.0882909815645242
0.565373781148429 0.0882440921328148
0.565633802816901 0.0881971465629053
0.565915492957746 0.0882044626366495
0.566132177681474 0.088198571642611
0.566370530877573 0.0881970817509494
0.566608884073673 0.088245587720614
0.566890574214518 0.0882529517710626
0.567128927410618 0.0882514892125945
0.567410617551463 0.0882588659587257
0.567648970747562 0.0882072871247431
0.567930660888407 0.0882146439317954
0.56819068255688 0.0882677639502208
0.568472372697725 0.0883253828772282
0.56875406283857 0.0883328308712692
0.569014084507042 0.0883358471593766
0.569230769230769 0.0883802816901408
0.569469122426869 0.0883788816749711
0.569729144095341 0.0884322908797905
0.569967497291441 0.0884309180691323
0.570205850487541 0.0883791278043862
0.570465872156013 0.0884326287645664
0.570769230769231 0.0884446463728608
0.57100758396533 0.0883927669461562
0.57124593716143 0.0883408298377723
0.571570964247021 0.0884078494841189
0.571895991332611 0.0884749708963912
0.572134344528711 0.0884229717411121
0.572416034669556 0.0883798712816095
0.572654387865655 0.0884291653990467
0.572892741061755 0.0884785145350312
0.573152762730228 0.0884308848164881
0.573391115926327 0.0884295002031694
0.5736511375948 0.088483431591787
0.573932827735645 0.0884910746071301
0.57421451787649 0.0883969465648855
0.574496208017335 0.0883026938941794
0.574734561213434 0.0883012330581881
0.574972914409534 0.0882997705837369
0.575211267605634 0.0883493164660273
0.575471289274106 0.0883523887300939
0.575709642470206 0.0883509524539094
0.575969664138678 0.0884051305636466
0.576208017334778 0.0884548522343798
0.576533044420368 0.0884204062835798
0.576749729144095 0.0884144780627656
0.576966413867822 0.088408543768888
0.577183098591549 0.0884538512786348
0.577399783315276 0.088447931087525
0.577703141928494 0.088511468007594
0.577919826652221 0.0885055701011346
0.578158179848321 0.0885042120402712
0.57839653304442 0.0884000616744616
0.578699891657638 0.0883094172709973
0.578916576381365 0.0883548602891988
0.579133261105092 0.0883488647479792
0.579349945828819 0.0882913511564416
0.579631635969664 0.0882989690721649
0.579848320693391 0.0882929345023208
0.580108342361863 0.0882960057797502
0.580368364030336 0.0883507177527626
0.580606717226436 0.0883492637561354
0.580845070422535 0.0883995037220844
0.581083423618635 0.0882946257694098
0.581300108342362 0.088288568027739
0.581538461538462 0.0882352941176471
0.581755146262188 0.0880737747383691
0.582015167930661 0.0880767236910316
0.582318526543879 0.0880888151068686
0.582578548212351 0.0880917774086379
0.582816901408451 0.087986287851244
0.583076923076923 0.0878852450496336
0.583358613217768 0.0877886415643853
0.583640303358613 0.087743950039032
0.58385698808234 0.0877896381150742
0.584073672806067 0.0878353737952592
0.584377031419285 0.0878994838642407
0.584593716143012 0.0879453340983778
0.584832069339112 0.0879436325678497
0.585070422535211 0.0878897070343099
0.585352112676056 0.0878448996655518
0.585568797399783 0.0878385443898358
0.585872156013001 0.0878505650899958
0.586153846153846 0.0878056442745694
0.586435536294691 0.0878654511160013
0.586695557963164 0.0879207297892419
0.586977248104009 0.0878757672734904
0.587215601300108 0.0878215223097113
0.587475622968581 0.0878243512974052
0.587735644637053 0.0877746241984653
0.58795232936078 0.0878207824989483
0.588169014084507 0.087761759444386
0.588450704225352 0.0878218290949297
0.588710725893824 0.0878246667720352
0.588949079089924 0.0878228782287823
0.589187432286024 0.087821087610106
0.589490790899242 0.0878859857482185
0.589729144095341 0.0878842294285413
0.590010834236186 0.0879446118069869
0.590270855904659 0.0877888836004019
0.590530877573131 0.0877917129703128
0.590812567713976 0.0877462402033467
0.591050920910076 0.0876914110104382
0.591289274106175 0.0876895345138373
0.591549295774648 0.0877453580901857
0.591765980498375 0.087791932059448
0.591982665222102 0.0876792352628784
0.592264355362947 0.0877398097465058
0.592524377031419 0.08774262164318
0.592784398699892 0.0877986484329272
0.593022751895991 0.0878500692152061
0.593239436619718 0.0878435968463669
0.593456121343445 0.0878904167999147
0.593716143011918 0.08784
0.593954496208017 0.0878381984097337
0.594192849404117 0.0878897906877403
0.594474539544962 0.0878974084958589
0.594691224268689 0.0877305533279872
0.594907908992416 0.0877239903717572
0.595146262188516 0.087615071719118
0.595384615384615 0.0876131312590371
0.595644637053088 0.0876158833931729
0.595947995666306 0.0876280366815037
0.596186348862405 0.0876261000214638
0.59646803900325 0.0875798743489234
0.59670639219935 0.0876316355039759
0.596966413867822 0.0875806451612903
0.597204767063922 0.0875248803055571
0.597443120260022 0.0874690494132845
0.597703141928494 0.087471722503501
0.597963163596966 0.0874743990514175
0.598223185265439 0.0873692158343221
0.598504875406284 0.0872686059690215
0.598764897074756 0.0872171518064481
0.599024918743229 0.08727370980816
0.599263271939328 0.0872715475289283
0.599501625135428 0.0873234864470054
0.599718309859155 0.0872624912033779
0.599956663055255 0.0873144838045715
0.600195016251354 0.0873123407945369
0.600476706392199 0.0872111942726977
0.600715059588299 0.087208986812829
0.600975081256771 0.0871029052402932
0.601191765980498 0.0870958978538441
0.601430119176598 0.0870936174839622
0.601668472372698 0.0870913343850297
0.60192849404117 0.0871482227423657
0.60216684723727 0.0871459694989107
0.602383531960997 0.0871934604904632
0.602643553629469 0.0871959864761697
0.602903575297941 0.0871985157699443
0.603141928494041 0.0871962871962872
0.603401950162514 0.0872534557176419
0.603661971830986 0.0873106992509978
0.603921993499458 0.0873680179440888
0.604203683640303 0.0873207051352239
0.604528710725894 0.0873376801271163
0.604767063921994 0.0873355263157895
0.605005417118093 0.0873333699050963
0.605243770314193 0.0873312108903282
0.60546045503792 0.0873791739894552
0.605698808234019 0.0874319942847722
0.606002166847237 0.0874993125446846
0.606240520043337 0.087442218798151
0.606500541711809 0.0874449339207048
0.606760563380282 0.0874476526338991
0.607042253521127 0.0874000551419906
0.607280606717226 0.0873427499448245
0.607497291440953 0.087390968311803
0.60771397616468 0.087439239946973
0.607995666305525 0.0873915206456249
0.608234019501625 0.0873893805309734
0.608450704225352 0.0873270614277808
0.608710725893824 0.0872743382434378
0.608949079089924 0.0873275336621045
0.609165763813651 0.0873759494372678
0.609469122426869 0.0874438217832769
0.609685807150596 0.0873258202409371
0.609924160346696 0.0873236307076991
0.610184182015168 0.0873262923846581
0.61044420368364 0.0873289576148626
0.610660888407367 0.0873219056099733
0.610899241603467 0.0873197081917915
0.611137594799567 0.0873732308035217
0.611375947995666 0.0873710621689434
0.611657638136511 0.0872112487445598
0.611917659804984 0.087213847012842
0.612134344528711 0.0872067039106145
0.612394366197183 0.087265205724508
0.612632719393283 0.0872070257873245
0.61284940411701 0.0871998656741479
0.613087757313109 0.0871975806451613
0.613347778981582 0.087144138085631
0.613629469122427 0.0872076720318546
0.613911159263272 0.0871590526433943
0.614192849404117 0.0872226902555462
0.614452871072589 0.0871691114483224
0.614691224268689 0.0872230345292993
0.614951245937161 0.0871693866066404
0.615232936078007 0.0871205721687222
0.615514626218852 0.0870153291253381
0.615774647887324 0.0870178208887886
0.616013001083424 0.0870154054511596
0.616273022751896 0.0869049635778418
0.616554712892741 0.0869122965641953
0.616771397616468 0.0869614384258736
0.617009750812568 0.086958981612447
0.617291440953413 0.0869097497452157
0.617551462621885 0.0869688385269122
0.617811484290357 0.0869713119401293
0.618049837486457 0.0869688545980598
0.618266522210184 0.0869614576829199
0.618483206933911 0.0869540523655364
0.618786565547129 0.08679588472688
0.619003250270856 0.0867883751350736
0.619241603466956 0.0868427043022991
0.619479956663055 0.0867832128010933
0.619696641386782 0.086775682297305
0.619913326110509 0.0867681432073428
0.620151679306609 0.0867084997147747
0.620411700975081 0.0867108117364996
0.620650054171181 0.086765293882447
0.620888407367281 0.086705532693187
0.62112676056338 0.086702888189877
0.621343445287107 0.0866952789699571
0.621581798483207 0.086692624828218
0.621841820151679 0.0866376346550539
0.622080173347779 0.0865776044951551
0.622318526543879 0.0865748709122203
0.622578548212351 0.0865771041451372
0.622795232936078 0.0865119485294118
0.623033586132178 0.0865666494223142
0.623315276273023 0.0865163368614818
0.623575297941495 0.0865185355744877
0.623813651137595 0.086573354069466
0.624073672806067 0.0865755951351663
0.624377031419285 0.0865878280934526
0.624615384615385 0.0866428076656661
0.62489707475623 0.0865923401305528
0.625157096424702 0.0864789872246951
0.625417118093174 0.0864233238850003
0.625655471289274 0.0864783514702477
0.625893824485374 0.0864755285259195
0.626132177681473 0.0865306595572041
0.626392199349946 0.0865328848161466
0.626652221018418 0.0864770748694138
0.626890574214518 0.0864742435681515
0.627128927410618 0.0864132961413296
0.627367280606717 0.086468570099436
0.62762730227519 0.086470759383183
0.627865655471289 0.0865261441714219
0.628147345612134 0.0864168754734573
0.628429035752979 0.0863657569395848
0.628689057421452 0.0863678804855275
0.628927410617551 0.0862481751824817
0.629165763813651 0.0861867476919481
0.629425785482123 0.086130277160566
0.629707475622969 0.0860787641172684
0.629967497291441 0.0860806933302102
0.630184182015168 0.0861311302513623
0.63044420368364 0.0861330987980064
0.630704225352113 0.0861937452326468
0.63092091007584 0.0862443492044854
0.631180931744312 0.0863051524587275
0.63148429035753 0.086199800082319
0.63172264355363 0.0861967521769828
0.631982665222102 0.086139896373057
0.632199349945829 0.0861317308825262
0.632416034669556 0.0861235557651497
0.632697724810401 0.0861896053330187
0.633001083423619 0.0859656373619885
0.633239436619718 0.0858442632636181
0.633477789815818 0.0858409695536506
0.63373781148429 0.0857835887120629
0.634062838569881 0.0857413548081478
0.634279523293608 0.0857921554686574
0.63453954496208 0.0856753231353018
0.634821235102925 0.0856820744081172
0.635037919826652 0.0857329454372736
0.635319609967497 0.0856209150326797
0.635557963163597 0.0856769130150425
0.635796316359697 0.0856734888148501
0.636013001083424 0.0857244910108346
0.636251354279523 0.085721093703461
0.63646803900325 0.0857125827025094
0.63670639219935 0.0857091733269713
0.63694474539545 0.0857654431512981
0.637183098591549 0.0858217869087434
0.637421451787649 0.0858184425984581
0.637638136511376 0.0856903665610237
0.637898158179848 0.0856322182993238
0.638136511375948 0.0856287425149701
0.638374864572048 0.0856851818563125
0.63863488624052 0.0856269113149847
0.638851570964247 0.0856782864342713
0.639089924160347 0.0856748318924111
0.639306608884074 0.0857263006127598
0.639566630552546 0.0856679091018396
0.639804983748646 0.0856644408349877
0.640043336944745 0.0857211654225861
0.640303358613218 0.0857228915662651
0.64056338028169 0.085784904750422
0.64080173347779 0.0857815044941787
0.641061755146262 0.0858436462420767
0.641278439869989 0.0858350951374207
0.641538461538462 0.0858369098712446
0.641798483206934 0.0857782348315286
0.642036836403034 0.085774818401937
0.642296858071506 0.085837169857039
0.642535211267606 0.0858337879614475
0.642773564463705 0.0858304015528327
0.643011917659805 0.0858877086494689
0.643228602383532 0.0859398724567264
0.643488624052004 0.0860025527259466
0.643726977248104 0.0860600900133804
0.643943661971831 0.0860516066212269
0.644160346695558 0.0860431128973329
0.64442036836403 0.0860450944546009
0.64465872156013 0.0859808524910056
0.644918743228602 0.0859827912369561
0.645157096424702 0.0859794821690278
0.645395449620802 0.0859761686526123
0.645677139761647 0.0860445205479452
0.645915492957747 0.0859800501805275
0.646175514626219 0.086043235960561
0.646478873239437 0.0859331903156604
0.646738894907909 0.0859964423725695
0.646977248104009 0.0859931254603486
0.647193932827736 0.0859231052696229
0.647432286023835 0.0859811935345093
0.647648970747562 0.0859725724125208
0.647908992416035 0.0859745215090159
0.648147345612134 0.0860327626554994
0.648407367280607 0.0860963885122643
0.648689057421452 0.0861037439092087
0.648970747562297 0.0861728395061728
0.649209100758397 0.0862313916857125
0.649490790899242 0.0861770524233432
0.649750812567714 0.0861791635733729
0.650010834236186 0.0861812778603269
0.650227518959913 0.0862346673274687
0.65044420368364 0.0861021572030746
0.65068255687974 0.086098877240866
0.65092091007584 0.0860955927995034
0.651180931744312 0.0861597714001739
0.651440953412784 0.0861618798955614
0.651679306608884 0.0861586314152411
0.651895991332611 0.0861500155617803
0.652156013001083 0.0860898274465832
0.65237269772481 0.0861434893723119
0.652589382448537 0.0861972182373854
0.652827735644637 0.0861939832729996
0.653066088840737 0.0862532009243645
0.653326110509209 0.0863178948684293
0.653586132177681 0.08638268593232
0.653824485373781 0.0864421632448673
0.654062838569881 0.0863764484810523
0.654366197183099 0.0864522600463921
0.654604550379198 0.0863237139272271
0.654886240520043 0.0862058140264959
0.65510292524377 0.086259973613118
0.655384615384615 0.0863304828973843
0.655644637053088 0.0863327460357413
0.655882990249187 0.0861406712423651
0.65614301191766 0.0862058100699477
0.656403033586132 0.0862710474869143
0.656641386782232 0.0863309352517986
0.656879739978331 0.0863277549731607
0.657118093174431 0.086324570273003
0.657334777898158 0.0863159226002276
0.657594799566631 0.0863814706999114
0.657811484290358 0.0863728470111449
0.658028169014084 0.0864275757191737
0.658288190682557 0.0863665187064046
0.658526543878657 0.0864268037312012
0.658764897074756 0.0864236728473457
0.659003250270856 0.0864840820995107
0.659241603466956 0.086480986900674
0.659501625135428 0.0865470281277841
0.659718309859155 0.0862837493632196
0.659956663055255 0.0863442299114255
0.660260021668472 0.0864213278908094
0.660476706392199 0.0864764822260514
0.660758396533044 0.086356668369954
0.661040086673889 0.0863645080866841
0.661278439869989 0.0863613101330604
0.661538461538462 0.0862996158770807
0.661820151679307 0.0863714999679631
0.662036836403034 0.0864268769635186
0.662296858071506 0.0864292589027911
0.662513542795233 0.0864847512038523
0.662751895991333 0.0865458750963762
0.663033586132178 0.0865539193620989
0.663315276273023 0.086626335435706
0.663553629469122 0.0866233013460424
0.663813651137595 0.0865613922010957
0.664073672806067 0.0865638908598336
0.664312026002167 0.086560805577072
0.664593716143012 0.0866335034562956
0.664875406283857 0.0865123496702444
0.665157096424702 0.0865851291011454
0.665395449620802 0.0865820489573889
0.665612134344529 0.0866381544841887
0.665850487540628 0.0866999546073536
0.666132177681473 0.0867082035306334
0.666370530877573 0.0865103591608755
0.666608884073673 0.0865072143507084
0.666890574214518 0.0865153190658948
0.667107258938245 0.086506541691076
0.667345612134345 0.08656852527358
0.667605633802817 0.0865710560625815
0.667865655471289 0.0866388308977036
0.668125677139762 0.0866414207364847
0.668342361863489 0.0865673592055403
0.668580715059588 0.0865642366786532
0.668840736728061 0.0865013413596807
0.669100758396533 0.0864383471940279
0.669339111592633 0.0865006553079948
0.66955579631636 0.0865573770491803
0.669815817984832 0.086559915999475
0.670054171180932 0.0866224469691994
0.670335861321777 0.0866964637833574
0.670552546045504 0.0867534859247566
0.670812567713976 0.0868220115850448
0.671072589382449 0.0867588932806324
0.671289274106176 0.0867501647989453
0.671527627302275 0.0867471469094267
0.671787648970748 0.086683831781871
0.672069339111593 0.0866922162019294
0.672329360780065 0.0867610104483534
0.672589382448537 0.0867637326273991
0.67284940411701 0.0868326930719301
0.673066088840737 0.0868239660657476
0.673347778981582 0.0867661691542289
0.673629469122427 0.0868410569645465
0.673911159263272 0.0868496245597714
0.674127843986999 0.086907374160516
0.674344528710726 0.0868321245591856
0.674561213434453 0.0868899394100806
0.674821235102925 0.0868927833677617
0.675081256771398 0.0868956318772924
0.675362946912243 0.0869042851421706
0.675644637053088 0.0869797581668782
0.675882990249187 0.0869768685653162
0.67614301191766 0.0869797939247959
0.676403033586132 0.0869157626891657
0.676663055254605 0.0868516284680338
0.676879739978332 0.0868428111587983
0.677096424702059 0.0869010871024024
0.677378114842904 0.0869769628584861
0.677616468039003 0.0869740556526415
0.677876489707476 0.0870442620745325
0.678093174431203 0.0871028540656974
0.678353196099675 0.0869037995149555
0.678613217768147 0.0869741100323625
0.678851570964247 0.0869037176978611
0.679089924160347 0.086900742741391
0.679349945828819 0.08697121232599
0.679609967497291 0.0869065332070878
0.679826652221018 0.086897671900379
0.680043336944745 0.0869565217391304
0.680281690140845 0.0869535750593019
0.680606717226436 0.0868385345997286
0.680823401950163 0.086897488119484
0.681061755146262 0.0868265507167607
0.68136511375948 0.0869092145528732
0.68160346695558 0.0867701102490813
0.681863488624052 0.0867729192208146
0.682123510292524 0.0867075664621677
0.682361863488624 0.0867044136707825
0.682600216684724 0.0867012561441835
0.682860238353196 0.0866356928122438
0.683098591549296 0.0865641025641026
0.683336944745395 0.0865608320788285
0.683596966413868 0.0864950006848377
0.683835319609967 0.0865602083476115
0.684052004333695 0.0864824086139497
0.684268689057421 0.0865417610321872
0.684507042253521 0.0866071428571429
0.684767063921993 0.0864723673357163
0.685005417118093 0.0864690101121277
0.68522210184182 0.0864596957389688
0.68546045503792 0.0864563240562138
0.685677139761647 0.0864469874534675
0.685915492957746 0.0864436012418075
0.686132177681473 0.086434242319641
0.686370530877573 0.0864999309105983
0.6865872156013 0.0864905973451327
0.686890574214518 0.0864359861591695
0.687172264355363 0.0862367527879753
0.687410617551463 0.0862331900734784
0.687670639219935 0.0863049812682115
0.687908992416035 0.0862320349927099
0.68819068255688 0.0861014593467686
0.688450704225352 0.0861037696480734
0.688667388949079 0.0860940979955457
0.688949079089924 0.086032741205155
0.689230769230769 0.0860409984660438
0.689490790899242 0.0859036985345429
0.689729144095341 0.0858998533417138
0.690010834236186 0.0859779113658605
0.690249187432286 0.0860440713536201
0.690487540628386 0.0861103332399888
0.690790899241603 0.0860546601261388
0.691029252437703 0.0860509152114454
0.691267605633803 0.0860471645143178
0.691505958829903 0.0860434080213528
0.691722643553629 0.0861038869754692
0.691939328277356 0.0860941126820004
0.692177681473456 0.0859495987610869
0.692416034669556 0.0858753082071152
0.692697724810401 0.0858835143139191
0.692957746478873 0.0858856739590685
0.693217768147346 0.0858878372651505
0.693477789815818 0.0858900042414817
0.693716143011918 0.0858153519632119
0.693954496208017 0.0858113848768054
0.694171180931744 0.0858013320107694
0.694409534127844 0.0858682549812097
0.694691224268689 0.0858765081618169
0.694907908992416 0.0859375
0.695146262188516 0.0858625346506504
0.695406283856988 0.0858646937468877
0.695644637053088 0.0858607432721059
0.695882990249187 0.0858567866049163
0.696121343445287 0.085781517398745
0.696381365113759 0.0857122466457322
0.696663055254605 0.0857204086006143
0.696923076923077 0.085722456566812
0.697204767063922 0.0855159582081008
0.697421451787649 0.0855055857920367
0.697681473456121 0.0855074541284404
0.697919826652221 0.0855031920235277
0.698136511375948 0.0855645682291293
0.698353196099675 0.0856260326125997
0.698569880823402 0.085615699805909
0.698829902491874 0.0856176703359954
0.699046587215601 0.0856073151414789
0.699328277356446 0.0856154511386567
0.699588299024919 0.0856895556837853
0.699826652221018 0.0856854111022883
0.700086673889491 0.0856152012137851
0.700303358613218 0.0854601981057046
0.700541711809317 0.085383502170767
0.700758396533044 0.0854453294713975
0.700996749729144 0.085440973983622
0.701256771397616 0.0854428084427359
0.701495124593716 0.0855110336817654
0.701776814734561 0.0855918041124755
0.702036836403034 0.085593774998182
0.702275189599133 0.0855167394468705
0.70249187432286 0.0855061908230153
0.70273022751896 0.0855018587360595
0.70296858071506 0.0854245695943974
0.703185265438787 0.0854139290407359
0.703401950162514 0.0854763296317943
0.703661971830986 0.0854782100029248
0.703921993499458 0.085480093676815
0.704138678223185 0.0855426981104438
0.704398699891658 0.0854713385134145
0.704702058504875 0.0855591429410038
0.704918743228602 0.0854016742546629
0.705157096424702 0.0853972220180789
0.705395449620802 0.0853927625772286
0.705677139761647 0.085400868732975
0.705937161430119 0.0854026969272714
0.706218851570964 0.0854845847470128
0.706478873239437 0.0854864904768936
0.706717226435536 0.0854820834872553
0.706998916576381 0.0855642656411773
0.707237269772481 0.0855599141440308
0.707453954496208 0.0856232871639138
0.707692307692308 0.0856931060044477
0.707908992416035 0.0856083086053412
0.70819068255688 0.0856909482438554
0.708472372697725 0.0856994202467668
0.708710725893824 0.0856951573309529
0.708927410617551 0.0856845083004541
0.709165763813651 0.0856057219490389
0.709425785482124 0.0856823266219239
0.709664138678223 0.0857526681095604
0.709924160346696 0.0856801374467767
0.710140845070423 0.0857441877850041
0.710400866738895 0.0858211747100636
0.71068255687974 0.0858298382264829
0.710942578548212 0.085832083958021
0.711224268689057 0.0859158100097546
0.71148429035753 0.0859932407059707
0.711722643553629 0.085838845460012
0.711960996749729 0.0858346498156925
0.712221018418202 0.0859122054062194
0.712481040086674 0.0859145376441329
0.712697724810401 0.0859793347914624
0.712914409534128 0.0859687523586686
0.713131094257855 0.0858826195331974
0.713369447453954 0.0859540368914424
0.713607800650054 0.0860255731255202
0.713846153846154 0.0859457822202029
0.714084507042254 0.0858658582796514
0.714322860238353 0.0859375
0.714561213434453 0.0858574356638579
0.71477789815818 0.0859226620071412
0.715016251354279 0.0856903892944039
0.715254604550379 0.0856860208507724
0.715492957746479 0.0857578065498858
0.715731310942579 0.0858297126305359
0.715947995666306 0.0858951865130826
0.716186348862405 0.0859673232554588
0.71646803900325 0.0859763087504776
0.716749729144095 0.0859853121175031
0.717009750812568 0.0859877488514548
0.71726977248104 0.085913549969344
0.717486457204767 0.0859794447001074
0.717746478873239 0.0860586519269154
0.717984832069339 0.0861313868613139
0.718223185265439 0.0861273454321747
0.718439869989166 0.086039710635678
0.718678223185265 0.0858815373950551
0.718916576381365 0.085800185013876
0.71919826652221 0.0856547573115209
0.719501625135428 0.0856701429123214
0.7197616468039 0.0856723111420397
0.720021668472373 0.0856744833991177
0.720281690140845 0.0855991943605237
0.720498374864572 0.085432979300721
0.72080173347779 0.0853705859526581
0.72104008667389 0.0854435295945316
0.721300108342362 0.0853677499611258
0.721516793066089 0.0853563647681295
0.721733477789816 0.0853449618439495
0.721993499458288 0.0852689010132502
0.722231852654388 0.0851860519541306
0.722448537378115 0.0851744866890468
0.72273022751896 0.0851047202250703
0.72296858071506 0.0850997262416895
0.723206933911159 0.0851730076718334
0.723466955579632 0.0851747375019589
0.723705308775731 0.0851697906046585
0.723965330444204 0.0851715205275139
0.724203683640303 0.085166561910748
0.724463705308776 0.0852469329977981
0.724723726977248 0.0852487405541562
0.724940411700975 0.0851583425240271
0.725178764897075 0.0852322005834582
0.72546045503792 0.0853196527229676
0.72569880823402 0.0853147957974563
0.725958829902492 0.0853166758915158
0.726218851570964 0.0853977047882865
0.726435536294691 0.0853861386138614
0.726652221018418 0.0852952833927864
0.726890574214518 0.0853697238971755
0.72715059588299 0.08537166454892
0.72738894907909 0.0852873380494396
0.727605633802817 0.0852756343966272
0.727822318526544 0.0853435236048085
0.728039003250271 0.0853318460680424
0.728299024918743 0.0850945051439509
0.728559046587216 0.0850163646523509
0.728797399783315 0.0850111856823266
0.729035752979415 0.0849260295881647
0.729252437703142 0.0849939975990396
0.729512459371614 0.0849154850596812
0.729729144095341 0.0849835644993185
0.729945828819068 0.0848912781834229
0.730184182015168 0.0846450369418567
0.730400866738895 0.0846326957080855
0.730639219934995 0.0847075858740246
0.730899241603467 0.0846283919800306
0.731137594799567 0.0847034171502257
0.731375947995666 0.0845365814309914
0.731635969664139 0.0846184901090028
0.731852654387866 0.0846060606060606
0.732134344528711 0.0846141401067788
0.732351029252438 0.0846016839378238
0.73261105092091 0.0846839546191248
0.73284940411701 0.0847595100981426
0.733131094257855 0.0847677817473206
0.733369447453954 0.0848435595286469
0.7336511375948 0.0847705824926782
0.733911159263272 0.084771986970684
0.734171180931744 0.0848549070753179
0.734431202600217 0.0848563968668407
0.734712892741062 0.084783141386915
0.734951245937161 0.0847776324395029
0.735232936078007 0.0848678287912268
0.735471289274106 0.0849442988204456
0.735687973997833 0.0850139367109362
0.73590465872156 0.0850836888743026
0.736121343445287 0.0850714403021843
0.736338028169014 0.0850591715976331
0.736576381365114 0.0849716212881468
0.736836403033586 0.0849732400164677
0.737053087757313 0.0850432632880099
0.737291440953413 0.0851204223028703
0.737529794149512 0.0851151655246429
0.737854821235103 0.0851380393453463
0.73807150595883 0.0851257445400397
0.738353196099675 0.0852173913043478
0.738591549295775 0.0852950928381963
0.738808234019502 0.085282893645263
0.739046587215601 0.085277754712281
0.739284940411701 0.0853557180851064
0.739523293607801 0.0853506363863239
0.739739978331528 0.0853384397635501
0.739978331527627 0.0853333333333333
0.740216684723727 0.0853282175327383
0.740433369447454 0.0853159696134903
0.740671722643554 0.085394385026738
0.740910075839653 0.0853893117002593
0.741148429035753 0.0854679390590993
0.741408450704225 0.0855538796715267
0.741646803900325 0.0856328105342615
0.741950162513543 0.0854815685615921
0.742188515709643 0.0854765506807867
0.742405200433369 0.0853802153432032
0.742686890574215 0.0854736842105263
0.742903575297941 0.0853771597134429
0.743120260021668 0.08544917756221
0.743380281690141 0.0854513214557122
0.743596966413868 0.08552353587425
0.74385698808234 0.0856103544539379
0.74409534127844 0.0856900931414056
0.744355362946912 0.0856077301237498
0.744615384615385 0.0855251993891057
0.74489707475623 0.0853648178034486
0.745135427952329 0.0854446522700221
0.745395449620802 0.0853617021276596
0.745633802816901 0.0853565039611551
0.745850487540628 0.0853440190979623
0.746088840736728 0.0853387950162144
0.746305525460455 0.0854116843184148
0.746522210184182 0.0853992135407762
0.746760563380282 0.0854795927098485
0.747020585048754 0.0853961456102784
0.747280606717226 0.0854840092600532
0.747497291440953 0.0854715523899425
0.747757313109426 0.0855596598230393
0.747995666305525 0.0854686156491831
0.748234019501625 0.0854634650142009
0.748450704225352 0.085450943233698
0.748667388949079 0.0854383998620571
0.748884073672806 0.085425834843386
0.749144095341278 0.0855143819642394
0.749382448537378 0.0855957115683901
0.749642470205851 0.0856846113899948
0.749859154929577 0.0855855855855856
0.750097508125677 0.0855805081071707
0.750357529794149 0.0854960506900443
0.750639219934995 0.0855926312130692
0.75092091007584 0.0856894301870378
0.751202600216685 0.0856122626720084
0.751462621885157 0.0856146469049695
0.751679306608884 0.0855148342059337
0.751939328277356 0.0854297693920335
0.752199349945829 0.085431969220007
0.752459371614301 0.0853466386554622
0.752719393282774 0.0851735015772871
0.752936078006501 0.0850727942466234
0.753152762730227 0.0850596910112359
0.7534127843987 0.0851493848857645
0.7536511375948 0.0852317706042748
0.753889490790899 0.0853143159006867
0.754106175514626 0.0853894959464223
0.754322860238353 0.0852884106544364
0.754561213434453 0.0851946676083694
0.754799566630553 0.0852774832096147
0.755059588299025 0.0851910828025478
0.755297941495125 0.0851855131497388
0.755514626218852 0.0850837543206594
0.755774647887324 0.0851743412297045
0.756034669555796 0.0851763034017231
0.756251354279523 0.0852520224019913
0.756489707475623 0.0853354689446521
0.756749729144095 0.0853376091216818
0.756988082340195 0.0854213107445386
0.757204767063922 0.0854082998661312
0.757464788732394 0.0854105244349147
0.757681473456121 0.0853974783153
0.757898158179848 0.0852949073659715
0.758158179848321 0.085386614102679
0.758374864572048 0.0853735091023227
0.758613217768147 0.0854578096947935
0.758829902491874 0.0853548966756514
0.759068255687974 0.0854393380699703
0.759284940411701 0.0854262309838869
0.759501625135428 0.0854131002793044
0.759718309859155 0.0853097664352061
0.759978331527627 0.0852216304053444
0.760195016251354 0.0850275594108611
0.760455037919827 0.0849389416553596
0.760693391115926 0.084932995291561
0.760910075839653 0.0850099691861519
0.76112676056338 0.0849963715529753
0.76136511375948 0.0850812675928448
0.76160346695558 0.084984548263952
0.761863488624052 0.0850773430391265
0.762080173347779 0.0849726775956284
0.762318526543879 0.0849667244051418
0.762600216684724 0.0849762687112085
0.762816901408451 0.0849625433948474
0.763033586132178 0.0849487929773226
0.763271939328277 0.0848512585812357
0.763510292524377 0.084753527579256
0.763726977248104 0.0847395451210565
0.763986998916576 0.0846492838780756
0.764268689057421 0.0846585164077581
0.764528710725894 0.0847520014723475
0.764745395449621 0.0847379570783826
0.764962080173348 0.0846316953996497
0.765200433369447 0.084625322997416
0.765438786565547 0.0847113163972286
0.765677139761647 0.0847050120214537
0.765937161430119 0.0847065358266988
0.766175514626219 0.0847002131405801
0.766435536294691 0.0847945078393172
0.766717226435536 0.0848968976407208
0.766977248104009 0.0848986423656314
0.767258938244854 0.0850013965180151
0.767475622968581 0.0849874196253844
0.76771397616468 0.084794776119403
0.76795232936078 0.0848818750583621
0.768212351029252 0.0849770963821632
0.768450704225352 0.0850645704660303
0.768689057421452 0.085152224824356
0.768949079089924 0.0851542717809247
0.769274106175515 0.0851803155522164
0.769534127843987 0.0852764197066566
0.769772481040087 0.0851764705882353
0.769989165763814 0.0851625058878945
0.770227518959913 0.0851565447001132
0.77044420368364 0.0851425335095337
0.770660888407367 0.0851284958427816
0.770877573131094 0.0850198600340458
0.771115926327194 0.0851083972356338
0.771375947995666 0.0850156383281206
0.771614301191766 0.0849146110056926
0.771852654387866 0.0850033241523412
0.772091007583965 0.0850922228560563
0.772351029252438 0.0850942318675043
0.772567713976165 0.0851753048780488
0.772806067172264 0.085169289461135
0.773066088840737 0.0851713931060823
0.773304442036836 0.0849741923150449
0.773521126760563 0.0849598163030999
0.77373781148429 0.084945412756177
0.773997833152763 0.0849472674976031
0.774236186348862 0.0850369517228141
0.77453954496208 0.0850552618933205
0.774842903575298 0.0851698585314214
0.77510292524377 0.0851719818865016
0.775362946912243 0.0851741101572297
0.775601300108342 0.0852645809192738
0.775839653304442 0.0850652489125181
0.776056338028169 0.0849540396710208
0.776273022751896 0.0850363196125908
0.776554712892741 0.0849495733126455
0.776836403033586 0.0846684144091659
0.777096424702059 0.0847671818800428
0.777356446370531 0.0847688564476886
0.777573131094258 0.0846566000974184
0.77783315276273 0.0847556812640203
0.778093174431203 0.0848549946294307
0.77830985915493 0.0847424494184342
0.778548212351029 0.0847358121330724
0.778764897074756 0.0847208619000979
0.778981581798483 0.0848039215686275
0.77919826652221 0.0848871442590775
0.779479956663055 0.0848973174805935
0.779696641386782 0.0848824628700698
0.779913326110509 0.0847691247415576
0.780130010834236 0.0847541145166059
0.780368364030336 0.0845501183898974
0.780585048754063 0.0846336164329449
0.78080173347779 0.0845195729537367
0.781061755146262 0.0845209817893903
0.781343445287107 0.0845307699930631
0.781581798483207 0.0845238095238095
0.781841820151679 0.0845252284465634
0.782080173347779 0.0845182459978125
0.782318526543879 0.0845112482580131
0.782535211267606 0.0843961737744121
0.782773564463705 0.0844887780548628
0.783076923076923 0.0845070422535211
0.78329360780065 0.0843915608439156
0.783553629469122 0.0844929422364601
0.783791982665222 0.0843856484265384
0.784052004333694 0.0844872566726871
0.784290357529794 0.0845806127574083
0.784550379198267 0.0844815448053907
0.784767063921993 0.084465921675224
0.785005417118093 0.0845595646039105
0.78522210184182 0.0846448748991122
0.78546045503792 0.0846379153620846
0.785677139761647 0.0846223839854413
0.785915492957746 0.0847165991902834
0.786153846153846 0.0848110244199007
0.786370530877573 0.0847956182168577
0.7865872156013 0.0848817138795817
0.786847237269772 0.0848836027244078
0.7870639219935 0.0848682202096265
0.787323943661972 0.0849719816607234
0.787562296858072 0.0850673194614443
0.787800650054171 0.0851628714387828
0.788082340195016 0.0852760736196319
0.788364030335861 0.0852871915634279
0.788602383531961 0.0851783517835178
0.788840736728061 0.0852744997434582
0.78907908992416 0.0851653996301623
0.78931744312026 0.0851589015735884
0.789599133261105 0.0851699279093718
0.789837486457205 0.0851634189091659
0.790054171180932 0.0851481060997007
0.790314192849404 0.0850470187041438
0.790574214517876 0.0849456802897051
0.790812567713976 0.0849388854360887
0.791029252437703 0.0850269597677312
0.79124593716143 0.0848038198048578
0.791505958829902 0.0848056537102474
0.791722643553629 0.0847898460258011
0.791960996749729 0.0846786793042391
0.792264355362947 0.0848023364973401
0.792546045503792 0.0849174848548151
0.792784398699892 0.0848060232144724
0.793022751895991 0.0849036850921273
0.793261105092091 0.0846871397128184
0.793477789815818 0.0845661525548211
0.79373781148429 0.0846727597436706
0.793954496208017 0.0846566410768745
0.794171180931744 0.0845352142330772
0.794409534127844 0.0845278246205734
0.794626218851571 0.0845115003165225
0.794886240520043 0.0844073526304669
0.795146262188516 0.0845144912206473
0.795384615384615 0.0845070422535211
0.795622968580715 0.0844995759117897
0.795882990249187 0.0843949044585987
0.796121343445287 0.0844935699861834
0.796338028169014 0.0845834663262049
0.796576381365114 0.0846825734980827
0.796836403033586 0.0846843003412969
0.797096424702059 0.0846860316104229
0.797313109425785 0.0847765661748984
0.797529794149512 0.0847602739726027
0.797768147345612 0.0848601735776278
0.798006500541712 0.084960308946578
0.798244853737812 0.0848458812157663
0.798461538461538 0.0849371035372541
0.798678223185265 0.0849208911850178
0.798938244853738 0.0848151740489277
0.799176598049838 0.0848079413034096
0.799393282773564 0.0847915316483042
0.799653304442037 0.0845771144278607
0.799869989165764 0.0844521437851884
0.800108342361863 0.0844444444444444
0.800390032502709 0.0845636126791142
0.800628385698808 0.0844473426801435
0.800910075839653 0.0845668262951676
0.801170097508126 0.0845684394071491
0.801408450704225 0.0846699399890889
0.801711809317443 0.084690197792591
0.801950162513543 0.0847921225382932
0.80216684723727 0.0845564074479737
0.802383531960997 0.0844298245614035
0.802600216684724 0.0843029637760703
0.802860238353196 0.0843042426907012
0.803098591549296 0.0841862000660284
0.803315276273023 0.084168778230693
0.803596966413868 0.0842894969108561
0.80385698808234 0.0844012372956253
0.804073672806067 0.0844945808449458
0.80433369447454 0.0843853820598007
0.804572047670639 0.0844883024725579
0.804832069339112 0.0846008659931165
0.805092091007584 0.0846025569760978
0.805352112676056 0.0844929310920628
0.805633802816901 0.0846153846153846
0.805893824485374 0.0847287340924313
0.806110509209101 0.084823424228878
0.8063488624052 0.0848159337585319
0.8065872156013 0.0845843602957652
0.806847237269772 0.0843616782589185
0.807063921993499 0.0844564240790656
0.807280606717226 0.084438947605127
0.807518959913326 0.0844309354947653
0.807778981581799 0.0844324202457446
0.807995666305525 0.0844148515968852
0.808212351029252 0.0843972432493504
0.808472372697725 0.084511822604367
0.808732394366197 0.0842868471734451
0.808970747562297 0.0843920145190563
0.809209100758397 0.0843838727995457
0.809425785482124 0.0842524161455372
0.809685807150596 0.0843675281794375
0.809924160346696 0.084359325125399
0.810140845070422 0.0844556037434376
0.81035752979415 0.0843235831809872
0.810595882990249 0.0840864889600732
0.810834236186349 0.084192439862543
0.811072589382449 0.0842986581029935
0.811354279523294 0.0844245348035837
0.811570964247021 0.0842916283348666
0.81180931744312 0.0840529648819804
0.812026002166847 0.0840345821325648
0.812264355362947 0.0840258541089566
0.812481040086674 0.0840073954240814
0.812697724810401 0.0838732068486812
0.813001083423619 0.0837775202780996
0.813261105092091 0.0838941749825946
0.813499458288191 0.0838852097130243
0.813802816901408 0.0837891306877691
0.814062838569881 0.0837897680922969
0.814322860238353 0.0839071070136539
0.814561213434453 0.0840149567655994
0.814799566630553 0.0841230841230841
0.815037919826652 0.0838800374882849
0.815254604550379 0.0839784189537884
0.815514626218852 0.0840967817712004
0.815752979414951 0.0840879689521345
0.816034669555796 0.0839811542991755
0.816251354279523 0.0840801886792453
0.81646803900325 0.0840613931523022
0.816684723726977 0.0840425531914894
0.816923076923077 0.0841519706474139
0.817161430119177 0.0842616733823181
0.817399783315276 0.084252996321348
0.817638136511376 0.0841254752851711
0.817898158179848 0.084007615421228
0.818158179848321 0.0840085795996187
0.818418201516793 0.0841288782816229
0.818656554712893 0.0841199665431951
0.818959913326111 0.0841412327947337
0.819219934994583 0.0842622557832914
0.819523293607801 0.0841637651578821
0.819783315276273 0.0841649633281231
0.820043336944745 0.0841661649608669
0.820281690140845 0.0837955148299976
0.820520043336945 0.0839067970542074
0.820780065005417 0.0839076290654093
0.82104008667389 0.0837873834604674
0.821300108342362 0.083909300351643
0.821516793066089 0.084011169114969
0.821755146262188 0.0840019450522733
0.821971830985916 0.0839824732229796
0.822231852654388 0.0838615309605071
0.822448537378115 0.0839638760068343
0.82273022751896 0.0838528297274172
0.82296858071506 0.083843329253366
0.823228602383532 0.0838440794312331
0.823445287107259 0.0839469808541973
0.823683640303359 0.0839375691286715
0.823921993499458 0.084051193699237
0.824138678223185 0.0839083292262198
0.824398699891658 0.0836623889437315
0.82465872156013 0.08353929807217
0.824918743228602 0.0834158415841584
0.825157096424702 0.0832816953773702
0.825438786565547 0.083291956305859
0.825677139761647 0.0832815413300187
0.825893824485374 0.083136278780336
0.826153846153846 0.0828867007353858
0.826435536294691 0.082896379525593
0.826673889490791 0.0828853606700838
0.826912242686891 0.0826239359038558
0.82715059588299 0.0827378713802181
0.827410617551463 0.082736974262398
0.827648970747562 0.0827256726175509
0.827908992416035 0.0824729287333165
0.828125677139762 0.0823247604639435
0.828364030335861 0.0824390859739932
0.828602383531961 0.0824273072060683
0.828819068255688 0.0824050632911392
0.829100758396533 0.0825408900722708
0.82931744312026 0.0826456772883077
0.829599133261105 0.0826551373346897
0.829837486457205 0.0825162358334394
0.830054171180932 0.0826214458753028
0.830270855904659 0.0825992595429593
0.830509209100758 0.0825875735106111
0.830725893824485 0.0826932923707117
0.830985915492958 0.0826923076923077
0.831202600216685 0.0826700898587933
0.831462621885157 0.0826690665980972
0.831700975081257 0.0827861465173168
0.832004333694475 0.0828066554881981
0.832242686890574 0.082924308964092
0.832481040086674 0.0829129478722028
0.832784398699892 0.0829337825579889
0.833001083423619 0.0829116387699494
0.833304442036836 0.0829325360717535
0.833521126760563 0.0830404789795653
0.833759479956663 0.0831595411887383
0.834019501625135 0.083289817232376
0.834279523293608 0.0832897489539749
0.834496208017335 0.0832678711704635
0.834734561213434 0.0832568506621214
0.834994582881907 0.0833880499015102
0.835232936078007 0.0835086796422935
0.835471289274106 0.0836296588963519
0.835687973997833 0.083344322827377
0.835926327193933 0.0833333333333333
0.836164680390033 0.0834545695013887
0.836381365113759 0.0833002251357436
0.836598049837486 0.0832780798302612
0.836836403033586 0.0833997343957503
0.837074756229686 0.0833887485037904
0.837334777898158 0.0835220460903157
0.837551462621885 0.0833666800053355
0.837768147345612 0.0833444637371444
0.838006500541712 0.0833333333333333
0.838244853737811 0.0833221701272606
0.838461538461538 0.0831656606304494
0.838699891657638 0.0832885545405696
0.838938244853738 0.0834118121888874
0.839176598049837 0.0835354351926704
0.839414951245937 0.0835244906220483
0.839696641386782 0.0836712625033793
0.839956663055255 0.0838072028161386
0.840173347778982 0.0837852494577006
0.840455037919827 0.0839331794105663
0.840715059588299 0.0840701945313563
0.840931744312026 0.0840484947554829
0.841148429035753 0.0840267357795662
0.841386782231853 0.0840163934426229
0.84160346695558 0.0838577291381669
0.841820151679307 0.0838356164383562
0.842036836403034 0.0838134430727023
0.842275189599133 0.0839401016623162
0.842535211267606 0.0838034952525114
0.842881906825569 0.0838505033788443
0.843098591549296 0.0838282005247894
0.843380281690141 0.0839789706696182
0.843683640303359 0.0840033268644303
0.843921993499458 0.0841316118284048
0.844138678223185 0.0841095509523147
0.844355362946912 0.0842266462480858
0.844593716143012 0.0843558282208589
0.844853737811484 0.0843575418994413
0.845070422535211 0.0844755244755245
0.845287107258938 0.084593837535014
0.845547128927411 0.0845959595959596
0.84578548212351 0.0844456934101447
0.846002166847237 0.0842831011678627
0.846240520043337 0.0842728297632469
0.846522210184182 0.084286319356205
0.846738894907909 0.0844054856496536
0.846977248104009 0.0843953554233928
0.847193932827736 0.0843732274532048
0.847410617551463 0.0842090315251349
0.847692307692308 0.0840802390098165
0.847930660888407 0.0839270447420918
0.848169014084507 0.0839160839160839
0.848407367280607 0.0839050886220698
0.848710725893824 0.0840733314236608
0.848970747562297 0.0839311334289814
0.849209100758397 0.0839201034631413
0.849447453954496 0.083909038572251
0.849707475622969 0.0839100346020761
0.849945828819068 0.0836101083032491
0.850162513542795 0.0837310195227766
0.850422535211268 0.0837317108503549
0.85068255687974 0.0835872877666522
0.850899241603467 0.0835634355471588
0.851159263271939 0.0834182559324501
0.851419284940412 0.0834184045500948
0.851679306608884 0.0835646457268079
0.851895991332611 0.0836869056327725
0.852134344528711 0.0835287221570926
0.852416034669556 0.0836881515196006
0.852632719393283 0.0836641670342597
0.852871072589382 0.0836524300441826
0.853109425785482 0.083640654963859
0.853369447453954 0.0836411999408896
0.853607800650054 0.0836293664890468
0.853846153846154 0.083765752409192
0.854062838569881 0.0837416481069042
0.854301191765981 0.0838786436644854
0.85453954496208 0.0838671234917325
0.854821235102925 0.0838805970149254
0.85510292524377 0.0840436668162106
0.855319609967497 0.0838700014976786
0.855601300108342 0.0837334933973589
0.855861321776815 0.0837342152736019
0.856099674972914 0.0837223309742509
0.856338028169014 0.083710407239819
0.856576381365114 0.0838495240972957
0.856836403033586 0.0836991070077191
0.857096424702058 0.0838514025777104
0.857334777898158 0.0835358444714459
0.857573131094258 0.0835235052487449
0.85783315276273 0.0833714372809023
0.85807150595883 0.0833587786259542
0.858288190682557 0.0833333333333333
0.858504875406284 0.0831546707503829
0.858743228602384 0.0831415861328425
0.859024918743229 0.0831540116815248
0.859263271939328 0.0832948421862972
0.859479956663055 0.0831148804934464
0.859718309859155 0.0831016373185048
0.86 0.0828045194242377
0.860281690140845 0.0826612903225806
0.860498374864572 0.0824790307548928
0.860758396533044 0.0824774354186119
0.860975081256771 0.0826059850374065
0.861235102925244 0.0824484697064335
0.861451787648971 0.0824210197059743
0.861668472372698 0.0825501253132832
0.861906825568797 0.0825356974737173
0.86216684723727 0.082534192736991
0.862405200433369 0.0826771653543307
0.862643553629469 0.0826628805805332
0.862946912242687 0.0826877470355731
0.863163596966414 0.0825019794140934
0.863401950162514 0.0823286802030457
0.863640303358613 0.0824725885904974
0.863900325027086 0.0824709441171788
0.864117009750813 0.0826024557486844
0.864355362946912 0.0824281150159744
0.864593716143012 0.0824131861097776
0.864832069339112 0.0823982045527413
0.865070422535211 0.0823831700658423
0.865352112676056 0.0825555197940135
0.865590465872156 0.0822182814767048
0.865807150595883 0.082351041498466
0.866045503791983 0.0823358136525396
0.866283856988082 0.0823205315183925
0.866500541711809 0.0822918357409511
0.866738894907909 0.0824390243902439
0.866977248104009 0.0820980615735462
0.867193932827736 0.0820688529939631
0.867410617551463 0.0822029743422128
0.867648970747562 0.0820235756385069
0.867930660888407 0.0821985233798195
0.868147345612134 0.0821692686935086
0.868364030335861 0.0819753086419753
0.868602383531961 0.0819591029023747
0.868840736728061 0.0819428382620188
0.869122426868906 0.0821192052980132
0.869382448537378 0.0821167883211679
0.869620801733478 0.0822669104204753
0.869859154929577 0.0820845820845821
0.87011917659805 0.0820820820820821
0.870357529794149 0.0820658532508775
0.870574214517877 0.0822032479491043
0.870812567713976 0.0823549144582355
0.871072589382449 0.0821848739495798
0.871310942578548 0.0820003367570298
0.871549295774648 0.0819838056680162
0.871787648970748 0.0816292039885077
0.872026002166847 0.0817812394175415
0.872242686890574 0.0817503392130258
0.872459371614301 0.081379544682297
0.872697724810401 0.0813617021276596
0.872957746478873 0.0815282278696913
0.8731744312026 0.0814966683751922
0.873434452871073 0.0814928950522171
0.873694474539545 0.0814891061931721
0.873911159263272 0.0814572950678811
0.874149512459372 0.081267217630854
0.874366197183099 0.0814073818558124
0.874604550379198 0.0813893208916537
0.874821235102925 0.0815302059892678
0.875081256771398 0.0815264527320035
0.87534127843987 0.0815226838171389
0.875622968580715 0.0817073170731707
0.875882990249187 0.0818784916201117
0.876099674972914 0.0820216859041623
0.876338028169014 0.0816541089889609
0.876576381365114 0.081811797752809
0.876793066088841 0.0819556806190644
0.87703141928494 0.0817621145374449
0.877248104008667 0.0819064430714916
0.87750812567714 0.082080311339112
0.877746478873239 0.0822403403048564
0.878028169014085 0.0820749689109966
0.878244853737811 0.0820430681615946
0.878483206933911 0.0820256776034237
0.878743228602384 0.0816654753395282
0.878959913326111 0.081811672037236
0.879176598049837 0.0819583931133429
0.879393282773564 0.0821056413941789
0.879653304442037 0.0819229384227584
0.879869989165764 0.0818903318903319
0.880086673889491 0.0818576075171666
0.880303358613218 0.0811006517016655
0.88056338028169 0.081277213352685
0.88080173347779 0.0810761679694601
0.881061755146262 0.0808890508289306
0.881321776814735 0.0808836954537155
0.881560130010834 0.0808635199414563
0.881776814734561 0.0808284457478006
0.881993499458288 0.0807932427469703
0.882231852654388 0.0804047838086477
0.882470205850488 0.0801991150442478
0.882686890574215 0.0801625415589213
0.882946912242687 0.0799703813402444
0.883163596966414 0.0797477744807122
0.883401950162514 0.0797249581862107
0.883640303358613 0.0798882681564246
0.88385698808234 0.0796641791044776
0.88409534127844 0.0792671527388297
0.88433369447454 0.0792431622330461
0.884550379198267 0.0792042042042042
0.884767063921993 0.0791650996615269
0.885005417118093 0.0791407574901074
0.885243770314193 0.0791163141993958
0.885503791982665 0.079106737320212
0.885742145178765 0.0792717618054239
0.885958829902492 0.0794223826714801
0.886197183098592 0.0795887281035796
0.886435536294691 0.0795649685174585
0.886652221018418 0.0795259032689734
0.886868905742145 0.0796782225627274
0.88715059588299 0.0796850998463902
0.88738894907909 0.0794689243794497
0.887605633802817 0.0794293425872373
0.887822318526544 0.0793896078810122
0.888060671722644 0.0795586527293844
0.888277356446371 0.0795190069821567
0.88851570964247 0.0796890184645287
0.888775731310943 0.079680498733684
0.88899241603467 0.0796408354479797
0.889209100758397 0.0796010170154508
0.889447453954496 0.0793806350450804
0.889685807150596 0.079552150854449
0.889924160346696 0.0797244094488189
0.890162513542795 0.0797001380942987
0.890422535211268 0.0796915167095116
0.89068255687974 0.0796828543111992
0.890942578548212 0.0796741506060004
0.891159263271939 0.0792355166235318
0.891375947995666 0.0793935767005785
0.891614301191766 0.0793682526989204
0.891830985915493 0.0795272435897436
0.892069339111593 0.0797028709094559
0.892307692307692 0.0792756539235412
0.892524377031419 0.0792338709677419
0.892762730227519 0.0792079207920792
0.892979414951246 0.0793682931767564
0.893261105092091 0.0793747462444174
0.893477789815818 0.0793327908868999
0.893759479956663 0.0795431368549867
0.89397616468039 0.0792969548334355
0.89421451787649 0.0792707906595658
0.894452871072589 0.079449804968179
0.894669555796316 0.0792018103270932
0.894907908992416 0.0791752577319588
0.895189599133261 0.078974571015092
0.895427952329361 0.0791545793617903
0.895644637053088 0.0789036544850498
0.895882990249187 0.0790842872008325
0.896121343445287 0.0792657488527326
0.896338028169014 0.0792224080267559
0.896598049837486 0.0790025146689019
0.896858071505959 0.0789915966386555
0.897096424702059 0.0791745630659086
0.897356446370531 0.0793751319400464
0.897594799566631 0.079136690647482
0.897811484290358 0.0790924512298558
0.898028169014085 0.079048023799405
0.89830985915493 0.0792669933944172
0.898569880823402 0.0794701986754967
0.898808234019502 0.0790149892933619
0.899068255687974 0.0790038643194504
0.899306608884074 0.0785452980417474
0.899544962080173 0.0787316652286454
0.899783315276273 0.0789189189189189
0.9 0.0788732394366197
0.900260021668472 0.0790788616119922
0.900541711809317 0.0793028322440087
0.900780065005417 0.0794933391570212
0.901040086673889 0.0794832493978542
0.901256771397617 0.0794382269036647
0.901495124593716 0.0794104707435108
0.901733477789816 0.078941565600882
0.901971830985915 0.0789124668435013
0.902188515709642 0.0788657509968985
0.902426868905742 0.0788363313346658
0.902686890574214 0.0788243152972612
0.902903575297942 0.0790002231644722
0.903141928494041 0.0791946308724832
0.903380281690141 0.0793899977573447
0.903640303358613 0.079154486170452
0.903900325027086 0.0789177001127396
0.904138678223185 0.0788878842676311
0.904355362946912 0.0790666062528319
0.904593716143012 0.0792641380876675
0.904832069339112 0.0794626593806922
0.905070422535211 0.0796621775850263
0.905287107258938 0.0796156485929993
0.905568797399783 0.0798531436438733
0.905807150595883 0.0795951230733839
0.90602383531961 0.0797786488356007
0.906283856988082 0.0795375722543353
0.906500541711809 0.0794901506373117
0.906782231852654 0.0794979079497908
0.907020585048754 0.079468655325099
0.907237269772481 0.079187105816398
0.907475622968581 0.0791569086651054
0.90771397616468 0.0786569617281052
0.907930660888407 0.0788420804895269
0.908169014084507 0.0788107597923549
0.908407367280607 0.0787792760823279
0.908645720476706 0.0789848197343453
0.908862405200433 0.0789348549690918
0.909100758396533 0.0791418355184744
0.909339111592633 0.0793499043977055
0.909599133261105 0.0793384467881112
0.909837486457205 0.079548185532324
0.910075839653304 0.0792771084337349
0.910292524377031 0.0792270531400966
0.910509209100758 0.0791767554479419
0.910747562296858 0.0791454236465161
0.910985915492958 0.0793573515092502
0.911202600216685 0.0788189360663738
0.911462621885157 0.07856093979442
0.911700975081257 0.0787730061349693
0.911939328277356 0.078494094488189
0.912177681473456 0.078707130520602
0.912459371614301 0.0787128712871287
0.912697724810401 0.078927773641102
0.912936078006501 0.0791438526630164
0.913152762730227 0.0793413173652695
0.913391115926327 0.0795596697523142
0.913607800650054 0.0797592174567344
0.913846153846154 0.079476861167002
0.914106175514626 0.0792129162462159
0.914322860238353 0.0794132524026303
0.914582881906826 0.0794013191273465
0.914864572047671 0.0796640366505472
0.91510292524377 0.0796324655436447
0.915319609967497 0.0795803480040942
0.915557963163597 0.07980497818835
0.915796316359697 0.0792588780236747
0.916013001083424 0.0794633642930857
0.916251354279523 0.0796895213454075
0.916489707475623 0.0796574987026466
0.91670639219935 0.0793444328824141
0.91694474539545 0.0785285677015393
0.917204767063922 0.0782517665532583
0.917443120260022 0.0784776902887139
0.917659804983749 0.0786842105263158
0.917876489707476 0.0788918205804749
0.918114842903575 0.0785922201640646
0.918374864572048 0.0788425803026281
0.918591549295775 0.0787862656374767
0.918829902491874 0.0790176187933796
0.919046587215601 0.0789614561027837
0.919284940411701 0.0783892617449664
0.919523293607801 0.078082929456112
0.919739978331528 0.0780237580993521
0.92 0.0780065005417118
0.9202383531961 0.0779679434936159
0.920498374864572 0.0782229490324339
0.920736728060672 0.0784581738655003
0.920953412784399 0.0786732456140351
0.921213434452871 0.0786578657865787
0.921430119176598 0.0788747931605075
0.921668472372698 0.0791147994467497
0.921906825568797 0.0793562708102109
0.922145178764897 0.0790425827998887
0.922383531960997 0.07928531546622
0.922621885157096 0.0792495099411929
0.922860238353196 0.0794943820224719
0.923076923076923 0.0797183098591549
0.923336944745395 0.0797060486150367
0.923575297941495 0.0796711085908704
0.923791982665222 0.07989764003412
0.924008667388949 0.0798403193612774
0.924247020585049 0.0798054919908467
0.924528710725894 0.0795291415446454
0.924745395449621 0.0794701986754967
0.924962080173348 0.07912214842622
0.925200433369447 0.078505214368482
0.925417118093174 0.0784427658338176
0.925655471289274 0.0778198775867094
0.925937161430119 0.0781158572264482
0.926197183098592 0.0780974750440399
0.926413867822318 0.0783274440518257
0.926630552546046 0.0785587714116952
0.926890574214518 0.0785417901600474
0.927172264355363 0.0782505206783695
0.927410617551463 0.0785074626865672
0.927648970747562 0.0787660976340222
0.927908992416035 0.0784490532010821
0.928147345612134 0.0787092882991556
0.928364030335861 0.0786448880822747
0.928602383531961 0.078907435508346
0.928862405200433 0.0785866585440146
0.929122426868906 0.0782635279730969
0.929404117009751 0.0779619398403929
0.929664138678223 0.0779420825631547
0.929902491874323 0.0778979907264297
0.930140845070422 0.0778535980148883
0.93035752979415 0.0780958307405103
0.930617551462622 0.0774515927545284
0.930855904658722 0.0777185835161391
0.931094257854821 0.0773584905660377
0.931332611050921 0.0776270116756074
0.931614301191766 0.0776299112801014
0.931830985915493 0.0772409408773045
0.932091007583965 0.0772176132737715
0.932307692307692 0.0765044814340589
0.932524377031419 0.0767501605651895
0.932741061755146 0.0763530927835052
0.932979414951246 0.0766246362754607
0.933217768147346 0.0762491888384166
0.933434452871073 0.0758463541666667
0.933694474539545 0.0761437908496732
0.933932827735645 0.075762545096753
0.934192849404117 0.0757326308857425
0.934409534127844 0.07598282127519
0.934647887323944 0.0762599469496021
0.934886240520043 0.0765391014975042
0.935124593716143 0.0764863059452238
0.93534127843987 0.0767426273458445
0.93557963163597 0.0766902119071645
0.935839653304442 0.0770010131712259
0.936056338028169 0.0772619451033548
0.936294691224269 0.076530612244898
0.936533044420368 0.0768180266302492
0.936771397616468 0.0771076079506511
0.93703141928494 0.0770818995182381
0.937248104008667 0.0773480662983425
0.937486457204767 0.0772963604852686
0.937724810400867 0.0775922059846903
0.937984832069339 0.0779175401816911
0.938201516793066 0.0781907433380084
0.938461538461538 0.0785211267605634
0.938721560130011 0.0785007072135785
0.938981581798483 0.0784801136363636
0.939241603466956 0.0784593437945792
0.939523293607801 0.0788247939806521
0.939804983748646 0.0784737221022318
0.940043336944745 0.0787856884712685
0.940260021668472 0.0790714544795067
0.940498374864572 0.079388201019665
0.940758396533044 0.0797366495976591
0.940996749729144 0.0800587587219978
0.941213434452871 0.0799852561739771
0.941451787648971 0.079940784603997
0.94169014084507 0.0798959494611668
0.94192849404117 0.0798507462686567
0.942188515709642 0.0798350824587706
0.942448537378115 0.0798192771084337
0.942665222101842 0.0793650793650794
0.942903575297941 0.0793168880455408
0.943163596966414 0.0777735417460923
0.943401950162513 0.0781010719754977
0.943683640303359 0.0777222008464794
0.943900325027086 0.0776361529548088
0.944138678223185 0.0775795190069822
0.944377031419285 0.0775223996883522
0.944615384615385 0.0774647887323944
0.944853737811484 0.0774066797642436
0.945070422535211 0.0777120315581854
0.945287107258938 0.078019801980198
0.945525460455038 0.0783611774065235
0.945807150595883 0.0787684926029588
0.94602383531961 0.079084704937776
0.94626218851571 0.0790322580645161
0.946522210184182 0.0794165316045381
0.946738894907909 0.0797396257119609
0.946998916576381 0.0793131643499591
0.947237269772481 0.0796714579055442
0.947497291440953 0.0796533223276929
0.94771397616468 0.0795690012432656
0.94795232936078 0.0799333888426311
0.94819068255688 0.0798828941865328
0.948407367280607 0.0797984040319194
0.948710725893824 0.0794254330376003
0.948949079089924 0.0789473684210526
0.949187432286024 0.079317697228145
0.949425785482124 0.0792630676949443
0.949729144095341 0.0793103448275862
0.949967497291441 0.079255088783023
0.950249187432286 0.078397212543554
0.950465872156013 0.078740157480315
0.950704225352113 0.0782417582417582
0.950942578548212 0.0777385159010601
0.951202600216685 0.077708703374778
0.951462621885157 0.0776785714285714
0.951722643553629 0.0776481149012567
0.951960996749729 0.0780333784393324
0.952177681473456 0.0779338468509289
0.952394366197183 0.0773782430587164
0.952654387865655 0.0773455377574371
0.9529360780065 0.0773480662983425
0.953152762730228 0.0777058279370953
0.953369447453954 0.0771375464684015
0.953607800650054 0.0770667912190565
0.953911159263272 0.075693464974142
0.954192849404117 0.0747398297067171
0.954431202600217 0.0741797432239658
0.954669555796316 0.0745697896749522
0.954907908992416 0.0744834214320038
0.955124593716143 0.0748430709802028
0.95534127843987 0.0752062105773896
0.95557963163597 0.075609756097561
0.955796316359697 0.0759803921568627
0.956034669555796 0.0763923114834894
0.956316359696641 0.0753968253968254
0.956554712892741 0.0753117206982544
0.956814734561213 0.0752634219769192
0.95703141928494 0.075642965204236
0.957248104008667 0.0750126710593006
0.957486457204767 0.073394495412844
0.957746478873239 0.0728205128205128
0.957984832069339 0.072717895822589
0.958244853737811 0.071613907628438
0.958461538461538 0.0714658320292123
0.958699891657638 0.0718782791185729
0.958981581798483 0.0718436344426836
0.959219934994583 0.0717321997874601
0.95943661971831 0.0721153846153846
0.959653304442037 0.0719656283566058
0.959869989165764 0.0707343412526998
0.960108342361863 0.0711569799022271
0.960346695557963 0.0715846994535519
0.96056338028169 0.0714285714285714
0.960780065005417 0.0707182320441989
0.961061755146262 0.0712298274902615
0.961300108342362 0.0716685330347144
0.961560130010834 0.0721533258173619
0.961798483206934 0.0709018718094158
0.962015167930661 0.0713063320022818
0.962231852654388 0.0699942627653471
0.962448537378115 0.0698211194460473
0.962708559046587 0.0697269029633934
0.962946912242687 0.0701754385964912
0.963163596966414 0.07
0.963401950162514 0.0704558910597987
0.963618634886241 0.0708755211435378
0.963878656554713 0.0695860827834433
0.964138678223185 0.0694864048338369
0.964398699891658 0.0693852708460134
0.96465872156013 0.0686695278969957
0.96489707475623 0.0685185185185185
0.965135427952329 0.0677439403356122
0.965373781148429 0.0675844806007509
0.965612134344529 0.0661625708884688
0.965850487540628 0.065989847715736
0.966067172264355 0.0664112388250319
0.966305525460455 0.0662379421221865
0.966543878656555 0.0667098445595855
0.966782231852654 0.0671885192433138
0.967020585048754 0.0663600525624179
0.967237269772481 0.0654761904761905
0.967453954496208 0.0652463382157124
0.967670639219935 0.064343163538874
0.967887323943662 0.0641025641025641
0.968104008667389 0.063179347826087
0.968320693391116 0.0636114911080711
0.968559046587216 0.0640937284631289
0.968797399783315 0.0645833333333333
0.969035752979415 0.0629811056682995
0.969274106175515 0.0634696755994358
0.969490790899242 0.0639204545454545
0.969729144095341 0.0615604867573371
0.969967497291441 0.0613275613275613
0.970205850487541 0.0610909090909091
0.970487540628386 0.0616740088105727
0.970769230769231 0.061527057079318
0.970985915492958 0.0612397311426438
0.97124593716143 0.0602863602110023
0.97148429035753 0.0592705167173252
0.971700975081257 0.0597243491577335
0.971917659804984 0.0594135802469136
0.972199349945829 0.0600155884645362
0.972416034669556 0.0604870384917518
0.972654387865656 0.0602218700475436
0.972871072589382 0.0591054313099042
0.973109425785482 0.0596293311845286
0.973326110509209 0.0601137286758733
0.973607800650054 0.0591133004926108
0.973846153846154 0.0596520298260149
0.974062838569881 0.0576441102756892
0.974301191765981 0.0573355817875211
0.97453954496208 0.0570212765957447
0.974756229685807 0.0575107296137339
0.974972914409534 0.0571428571428571
0.975211267605634 0.0568181818181818
0.975471289274106 0.0574204946996466
0.975731310942579 0.0580357142857143
0.975969664138678 0.0577096483318305
0.976229685807151 0.0574293527803099
0.976446370530878 0.0570377184912604
0.976663055254605 0.0566388115134633
0.976901408450704 0.0544090056285178
0.977118093174431 0.0539772727272727
0.977356446370531 0.0545454545454545
0.977573131094258 0.0531400966183575
0.977811484290358 0.0537109375
0.978028169014085 0.0542406311637081
0.978266522210184 0.0548354935194417
0.978483206933911 0.0553877139979859
0.978699891657638 0.0559511698880977
0.978938244853738 0.0565843621399177
0.979176598049837 0.0551508844953174
0.979414951245937 0.0536842105263158
0.979653304442037 0.053248136315229
0.979869989165764 0.0516684607104413
0.980130010834236 0.0512540894220284
0.980411700975081 0.0519911504424779
0.980650054171181 0.0526315789473684
0.980888407367281 0.0532879818594104
0.981105092091008 0.051605504587156
0.98136511375948 0.0511627906976744
0.981581798483207 0.0505882352941176
0.981841820151679 0.0501193317422434
0.982058504875406 0.0507246376811594
0.982275189599133 0.0501222493887531
0.982535211267606 0.0459057071960298
0.982773564463705 0.0440251572327044
0.983011917659805 0.0446428571428571
0.983228602383532 0.0452196382428941
0.983466955579632 0.0458715596330275
0.983726977248104 0.0466045272969374
0.984008667388949 0.0474254742547425
0.984225352112676 0.0467032967032967
0.984463705308776 0.0460251046025105
0.984702058504875 0.046742209631728
0.984940411700975 0.0474820143884892
0.985157096424702 0.0467153284671533
0.985395449620802 0.0474777448071217
0.985633802816901 0.0482654600301659
0.985850487540628 0.0474732006125574
0.986067172264355 0.046656298600311
0.986283856988082 0.0442338072669826
0.986522210184182 0.0434083601286174
0.986760563380282 0.044189852700491
0.987020585048754 0.0450751252086811
0.987237269772481 0.0441426146010187
0.987497291440953 0.0415944540727903
0.98771397616468 0.0405643738977072
0.987930660888407 0.0394973070017953
0.988147345612134 0.0402193784277879
0.988364030335861 0.0391061452513966
0.988602383531961 0.0399239543726236
0.988862405200433 0.0408560311284047
0.989100758396533 0.0417495029821074
0.989339111592633 0.040650406504065
0.98955579631636 0.04149377593361
0.989772481040087 0.0423728813559322
0.989989165763814 0.0432900432900433
0.990227518959913 0.0443458980044346
0.99044420368364 0.0408163265306122
0.99068255687974 0.0395348837209302
0.990942578548212 0.0382775119617225
0.991159263271939 0.0392156862745098
0.991375947995666 0.0402010050251256
0.991592632719393 0.0412371134020619
0.991830985915493 0.0424403183023873
0.992069339111593 0.040983606557377
0.99228602383532 0.0393258426966292
0.992524377031419 0.0376811594202899
0.992784398699892 0.036036036036036
0.993001083423619 0.0371517027863777
0.993239436619718 0.032051282051282
0.993499458288191 0.0333333333333333
0.993716143011918 0.0344827586206897
0.993954496208017 0.032258064516129
0.994171180931744 0.033457249070632
0.994409534127844 0.0310077519379845
0.994626218851571 0.032258064516129
0.994842903575298 0.0252100840336134
0.995059588299025 0.0263157894736842
0.995319609967497 0.0231481481481481
0.995536294691224 0.0194174757281553
0.995752979414951 0.0204081632653061
0.996013001083424 0.0217391304347826
0.996294691224269 0.0233918128654971
0.996576381365114 0.0253164556962025
0.996814734561213 0.0272108843537415
0.99783315276273 0.04
0.99807150595883 0.0449438202247191
0.998331527627302 0.051948051948052
0.998548212351029 0.0447761194029851
0.998764897074756 0.0526315789473684
0.999046587215601 0.0454545454545455
0.999263271939328 0.0294117647058824
0.999501625135428 0.0434782608695652
0.9997616468039 0
};
\addlegendentry{PCA-FR}
\addplot [semithick, red!54.5098039215686!black, const plot mark left]
table {%
0 0.100007716644803
0.00299019986110039 0.0999787155821288
0.00326028242919978 0.0999090328449494
0.00353036499729917 0.0998199523744991
0.00378115595339147 0.0997869868319132
0.00399336368546956 0.099750140424955
0.00422486302955475 0.0997539570296608
0.00449494559765414 0.0997228843284305
0.00470715332973223 0.0997247635292293
0.00493865267381742 0.0997091896083753
0.00520873524191681 0.0996974750804794
0.0054788178100162 0.0997245499689634
0.0057489003781156 0.0996740269315845
0.00601898294621499 0.0996428848691872
0.00630835712632148 0.099594245665806
0.00657843969442087 0.0996019030973881
0.00686781387452736 0.0995532245532246
0.00713789644262675 0.0995414448373684
0.00742727062273324 0.0994927212299081
0.00763947835481133 0.0994945567651633
0.00785168608688942 0.0994575045207957
0.00806389381896751 0.0994398848652223
0.008353267999074 0.099410540240842
0.00862335056717339 0.0994181634201872
0.00889343313527278 0.0994063260340633
0.00916351570337217 0.0993360721169759
0.00945288988347866 0.0993066645892572
0.00968438922756385 0.0992909182997623
0.00991588857164905 0.099255679825416
0.01010880469172 0.0992555347676957
0.0103981788718265 0.0992650642337759
0.0106682614399259 0.0992726634557261
0.0109383440080253 0.0992607618638944
0.0111312601280963 0.0992801264168244
0.0114013426961957 0.0992877353888184
0.0115942588162667 0.0992680784619889
0.011845049772359 0.0992347038381945
0.0120958407284513 0.0992403679040794
0.0123466316845436 0.0992265020704743
0.0125588394166217 0.0992282895379506
0.0127903387607068 0.0992124753287867
0.013021838104792 0.0991966537010614
0.0132340458368701 0.0991984359726295
0.0134848367929624 0.0992236541056378
0.0136970445250405 0.0992254430231194
0.0139478354811328 0.0992115508774676
0.014179334825218 0.0991957104557641
0.0144301257813103 0.0992013780144065
0.0147002083494097 0.0991306731409328
0.0149317076934949 0.0991343856488191
0.0151824986495872 0.0991400419205078
0.0154911644417007 0.0991123390747164
0.0157612470098001 0.0990611340873008
0.0159927463538853 0.0990452290862038
0.0161856624739563 0.0990254328686001
0.0164557450420557 0.0990133966224035
0.0166486611621267 0.0990132030682911
0.0169380353422332 0.0990031005926449
0.0171888262983255 0.0989694768868387
0.0174203256424107 0.0989535271827695
0.0176325333744888 0.098955264914968
0.0178833243305811 0.0989216052171522
0.0180955320626592 0.0989429840072301
0.0183463230187514 0.0989486096099047
0.0185778223628366 0.0988736657952155
0.0188093217069218 0.0988773323371542
0.0190794042750212 0.0988455562766732
0.0193109036191064 0.0988295465722435
0.0195231113511845 0.0987919093341728
0.0197739023072768 0.0987778236995926
0.0200632764873833 0.0987676194975982
0.0202947758314685 0.098731884057971
0.0205455667875608 0.0987374682397432
0.0207577745196389 0.0986800630417652
0.0209892738637241 0.0986639867580988
0.0212400648198163 0.0986695575046812
0.0214908557759086 0.0986357004849966
0.021760938344008 0.0986234913623097
0.0220503125241145 0.0985934941707928
0.0223011034802068 0.0985990528808208
0.0224940196002778 0.0985987763962897
0.0227448105563701 0.098584598377322
0.0230148931244695 0.098611851588571
0.0232271008565476 0.0986332753989572
0.0235164750366541 0.0986625046920995
0.0237672659927464 0.0985692830606276
0.0240180569488386 0.0985353126050088
0.0242688479049309 0.0985013246866226
0.0245003472490161 0.0985049242574062
0.0247897214291226 0.0985341536270301
0.0250983872212362 0.09852577421589
0.0253877614013427 0.0984560570071259
0.025638552357435 0.0984220009107648
0.0258507600895131 0.0984434410646388
0.0260822594335983 0.098447032723239
0.0262944671656764 0.0984684881025499
0.0265259665097616 0.0984919046392263
0.0267767574658538 0.0984974627339042
0.0269889651979319 0.0984991177112041
0.0272783393780384 0.0984689222958233
0.027587005170152 0.0984803396421061
0.0278185045142372 0.0984839465015677
0.0280307122463153 0.0984657523370978
0.0282622115904005 0.0984296519822914
0.0284937109344857 0.098393534422844
0.0287059186665638 0.0984150313815842
0.0289567096226561 0.0984007152081057
0.0291882089667413 0.0984043081692268
0.0294197083108265 0.0984079028443084
0.0296319160429045 0.0983499005964215
0.0298827069989968 0.0983355539204964
0.0301334979550891 0.0983211998249592
0.0304035805231885 0.0983087942697971
0.0306157882552666 0.0982905132440447
0.0308279959873447 0.0983120347147578
0.0310594953314299 0.098335523434078
0.0313295778995293 0.0982633633394408
0.0315224940196003 0.0982231783594279
0.0317347017516784 0.098165009663087
0.0319662010957636 0.0981486279120748
0.0321591172158346 0.0981482588849688
0.0323906165599197 0.0981518033375202
0.0326028242919978 0.0981334503250509
0.032834323636083 0.0981569394024016
0.0330851145921753 0.0981823985953991
0.0333166139362605 0.0981659981240895
0.0335674048923528 0.0981116256786969
0.033798904236438 0.0981351329765993
0.0340111119685161 0.0981367203882332
0.0342619029246084 0.0981422293248102
0.0345319854927078 0.0980897574231707
0.034763484836793 0.0980932965583403
0.0350142757928853 0.098058815297575
0.0352264835249633 0.0979804039192162
0.0354579828690485 0.0979439177567103
0.0356894822131337 0.0979274196775097
0.0359016899452118 0.0979289644822411
0.0362103557373254 0.0979202946416061
0.0364611466934177 0.0979457814439595
0.0366926460375029 0.0979693195017423
0.036904853769581 0.0979508443002223
0.0371363531136662 0.0979543587585903
0.0373292692337372 0.0979539488186609
0.0375607685778224 0.0979574655735733
0.0377729763099005 0.0979389710894583
0.0380237672659927 0.0979043417226512
0.0382552666100779 0.0979078490762843
0.0385639324021915 0.0978790858197725
0.0388147233582838 0.0978845536287733
0.0390655143143761 0.0978900242918231
0.0392970136584613 0.0978533705496094
0.0395863878385678 0.0978025068295034
0.0398564704066672 0.0977094635322483
0.0401458445867737 0.0977188222289217
0.0403773439308589 0.0976619825905152
0.0405702600509299 0.0976615124766252
0.0408210510070221 0.0976669348350764
0.0410332587391002 0.0976483131827234
0.0412647580831854 0.0976517697245307
0.0415348406512848 0.0976591590684942
0.04176633999537 0.0976424875681988
0.0421135890114978 0.0976174652085473
0.0423257967435759 0.09761895169413
0.042538004475654 0.0976204388386291
0.0428080870437534 0.0976076747888828
0.0430395863878386 0.0976111279104929
0.0432710857319238 0.0975540902950013
0.043521876688016 0.0975393303751513
0.0438305424801296 0.0975102897264143
0.0441199166602361 0.0974388988677874
0.0443514160043213 0.0974221289137412
0.044679373408442 0.0973546042003231
0.0449880392005556 0.0972648674854557
0.0452195385446408 0.0972278348015841
0.0454703295007331 0.097172537844338
0.0457404120688325 0.0970989588597999
0.0459719114129177 0.0971022991527309
0.04622270236901 0.097046925566343
0.0464734933251022 0.0970522184231291
0.0468014507292229 0.0970046549281522
0.0470329500733081 0.0970079760314183
0.0473030326414075 0.0970152276040823
0.0475152403734856 0.0970368419986632
0.0478624893896134 0.0970114476750076
0.0481325719577128 0.0969781723110598
0.048364071301798 0.0969814916175069
0.0485762790338761 0.0969828460197088
0.0488270699899684 0.0969475712402393
0.0491357357820819 0.0969181764693948
0.0493672351261671 0.0968808977819267
0.0496373176942665 0.0968069342102592
0.0498688170383517 0.0967493045826481
0.0501388996064511 0.0967158843958811
0.0503896905625434 0.0967211116528523
0.0506211899066286 0.0966837356742258
0.0508526892507138 0.0967073170731707
0.051084188594799 0.0966699194925592
0.0512963963268771 0.0966508733757651
0.0516436453430049 0.0966048943225045
0.0519330195231113 0.0966140322318086
0.0521645188671965 0.0965765692420418
0.0524153098232888 0.0965614120808648
0.0526275175553669 0.0965423148977763
0.0528976001234663 0.0965087383386972
0.0531290994675515 0.0964712114420765
0.0533605988116367 0.0964540452414917
0.0535920981557219 0.0964572546781361
0.0538428891118142 0.0964216535834438
0.0541129716799136 0.0964083946890743
0.0543058877999846 0.0964076620223986
0.0545566787560769 0.096392425726412
0.0548460529361833 0.0964015267487192
0.0551547187282969 0.0964330195806195
0.0553862180723821 0.0963953844582865
0.0556370090284744 0.0964005556463474
0.0558685083725596 0.0963628933387822
0.0560807161046377 0.0963028061068078
0.0564086735087584 0.0962544978737324
0.0566594644648507 0.0962596372113949
0.0568909638089359 0.096283265489803
0.0571803379890424 0.0962923555410051
0.0574118373331276 0.0962750716332378
0.0576433366772127 0.0962987225679659
0.0578555444092908 0.0962999365235375
0.0581063353653831 0.0963050958544978
0.0583571263214754 0.0962487963778656
0.0586465005015819 0.0962373965079105
0.0588779998456671 0.0961995736306986
0.0591287908017594 0.096163703840397
0.0593988733698588 0.0961708062432061
0.0596496643259511 0.0961759396028229
0.0599390385060576 0.0961234583102465
0.0601705378501428 0.0961266087813289
0.0604406204182421 0.0960721105476049
0.0606528281503202 0.0960732769243408
0.0609036191064125 0.0960783910926683
0.0611737016745119 0.0960443850816809
0.0614244926306042 0.0959878319493546
0.0616945751987036 0.0959743410502077
0.0619260745427888 0.0959363303582446
0.062157573886874 0.0958777306948616
0.0623890732309592 0.0958602526644994
0.0626012809630373 0.0958407935625939
0.0628906551431438 0.0958086297760211
0.0631993209352573 0.095840197693575
0.0634501118913496 0.0958452633530393
0.0637394860714561 0.0958130717876865
0.0640288602515626 0.0957808603170023
0.0642410679836407 0.0957201170989156
0.064491858939733 0.0957045346751077
0.0647426498958253 0.0956683168316832
0.0649548576279034 0.0956900286781242
0.0652056485839957 0.0956331517252765
0.0654950227641022 0.0956008340042526
0.0657265221081874 0.0956038737120321
0.0659387298402655 0.0956049403114544
0.0661316459603365 0.0955833746488184
0.0663824369164287 0.0956090505217481
0.0666139362605139 0.0955707583242048
0.066826143992592 0.0955718184073431
0.0670769349486843 0.0955354742653901
0.0673663091287908 0.0955237464835347
0.067597808472876 0.0955474633783001
0.0678485994289683 0.0954903868043627
0.0681379736090748 0.0954372308711494
0.0684466394011884 0.095427435387674
0.0687167219692878 0.0954136802419522
0.06896751292538 0.0953979403659269
0.0691797206574581 0.0953782383419689
0.0694112200015433 0.0954019652556076
0.0696813025696427 0.0953467153284672
0.0699706767497492 0.0953763820033604
0.0702214677058415 0.0953398622292306
0.0704915502739409 0.0953260553733759
0.0706844663940119 0.0952628082703645
0.0709545489621113 0.0952074421695253
0.0712246315302107 0.0952143569292124
0.0715332973223243 0.0951836768617021
0.0717840882784165 0.0951678270809519
0.0720541708465159 0.0951539469033908
0.0722856701906011 0.0951568965875772
0.0725557527587005 0.0951638065522621
0.0727872521027857 0.0951459542683561
0.0730187514468709 0.0951072818463716
0.0732888340149703 0.095051730957387
0.0735589165830697 0.095037794390188
0.073809707539162 0.0950426994376172
0.0740990817192685 0.0949890613605584
0.074388455899375 0.094977073780742
0.0747164133034956 0.0949898880386965
0.0749479126475808 0.0950136597776897
0.0751987036036731 0.0949977053694355
0.0754302029477583 0.0950006259650294
0.0756617022918435 0.0950035480235422
0.0759317848599429 0.0949895615866388
0.0761247009800139 0.0950093965337231
0.0763947835481133 0.0950162920878937
0.0766648661162127 0.0949814048723413
0.0768963654602979 0.0949843260188088
0.0771278648043831 0.0949454408629123
0.0774172389844895 0.0949124898061602
0.077706613164596 0.0949004350736278
0.0779959873447025 0.094867449208043
0.078285361524809 0.0948972330361254
0.0785940273169226 0.09490808592605
0.0788834014970291 0.0948960144092823
0.0791341924531214 0.0949218586332593
0.0794042750212208 0.0948868398994132
0.0796550659773131 0.0948917349655187
0.0799637317694267 0.0948606655343776
0.0801952311135118 0.0948425931751924
0.0804460220696041 0.094763563126757
0.0806968130256964 0.0947474450716639
0.0810440620418242 0.0947412616773381
0.0812562697739023 0.0947421468167311
0.0815070607299946 0.0947260086954695
0.0817964349101011 0.0946928313303639
0.0820279342541863 0.0946326496301278
0.0822980168222857 0.094618457010721
0.082548807778378 0.0946022667535799
0.0828188903464774 0.0945459899459437
0.0830889729145767 0.0945317595573229
0.0833590554826761 0.0944754288119541
0.0836677212747897 0.0944440935598644
0.0838992206188749 0.094425842862257
0.0841307199629601 0.0943654555028963
0.0844008025310595 0.094309011609532
0.084690176711166 0.0942755975213927
0.0849409676672583 0.0942803533405013
0.0852303418473648 0.094246910455945
0.0854232579674358 0.0942456969287884
0.0856547573115209 0.0942484597856359
0.0859441314916274 0.0942360861948882
0.0862142140597268 0.094263939029282
0.0865035882398333 0.094272681196148
0.0867736708079327 0.0942794372385821
0.087024461764025 0.094284204965663
0.0873331275561386 0.0942949544484136
0.0876225017362451 0.094282572842221
0.08798904236438 0.0942781597038604
0.0882205417084652 0.0942809385777458
0.0884713326645575 0.0942857142857143
0.0887221236206497 0.0943116624679806
0.0889343313527278 0.0942912802269936
0.0893008719808627 0.0942444976380622
0.0895709545489621 0.0942300764943954
0.0898217455050544 0.0942136498516321
0.0900339532371325 0.0941932201233861
0.0903619106412532 0.0941635561588056
0.0906319932093526 0.0941703084560227
0.0909213673894591 0.0941790633024213
0.0911914499575585 0.0941433696321297
0.0914422409136507 0.0941056565313402
0.091693031869743 0.0940891616931801
0.0919245312138282 0.0940494147139428
0.0921560305579134 0.0940308973841348
0.0924068215140057 0.0940356247077329
0.092657612470098 0.0940403546446112
0.0929276950381974 0.0939832833535379
0.0931399027702755 0.093962729748128
0.0933521105023536 0.0938996106134434
0.0936800679064743 0.0938910174542359
0.0939115672505595 0.0938937148696985
0.0942009414306659 0.0938598172640726
0.0944517323867582 0.0938645078824031
0.0946639401188363 0.0938225830509919
0.0949533142989428 0.0937460033252334
0.0953005633150706 0.0937180143295804
0.09557064588317 0.0936820101531505
0.0958407284512694 0.0936459844670137
0.0961108110193688 0.0936312801468391
0.096342310363454 0.0936552666410486
0.0966123929315534 0.0936192021867259
0.0968246006636315 0.0936411987098704
0.0971139748437379 0.0936284774154951
0.0973840574118373 0.0935923741130204
0.0975962651439154 0.0935930051093486
0.0978470561000077 0.0935548712684971
0.0981750135041284 0.0935675016578604
0.0984065128482136 0.0935915266930566
0.0987537618643414 0.0935419654515487
0.0990045528204337 0.0934823569715656
0.0992360521645189 0.093463548359462
0.0994675515086041 0.0934661525278492
0.0997376340767035 0.0934299061415163
0.0999691334207886 0.0934325031079865
0.100297090824909 0.0934665608851341
0.100528590168995 0.093426273458445
0.100798672737094 0.0934114264873099
0.101030172081179 0.0933925620721475
0.101319546261286 0.0934226343809033
0.101608920441392 0.0934097790375572
0.101840419785477 0.0934123762269906
0.10209121074157 0.0933740116878652
0.102380584921676 0.0933396376453395
0.102631375877768 0.0933442256427896
0.102940041669882 0.0933333333333333
0.103171541013967 0.0933144037170883
0.103403040358052 0.0932954643256735
0.103673122926152 0.0933020532908613
0.103904622270237 0.0932615715823466
0.104155413226329 0.0932446109783147
0.104425495794429 0.093165025956961
0.104656995138514 0.0931244748012325
0.104965660930627 0.0931134820562561
0.105274326722741 0.0931024817266435
0.105486534454819 0.0930598688750863
0.105833783470947 0.0930312837108954
0.106065282815032 0.0930337951573223
0.106316073771124 0.0930167296276309
0.10654757311521 0.0929760542396303
0.106798364071302 0.0929373650107991
0.107029863415387 0.0929398548219841
0.107280654371479 0.0929227444624527
0.107512153715564 0.0929252318267298
0.107705069835635 0.0929020820271118
0.107975152403735 0.0929085836631415
0.108245234971834 0.0928934559221201
0.108476734315919 0.0928526605067838
0.108727525272012 0.0928138528138528
0.108959024616097 0.0927946652810254
0.109229107184196 0.0927578290813012
0.109518481364303 0.0927229792673152
0.109788563932402 0.0927511106295373
0.110020063276487 0.0927102074436954
0.110290145844587 0.0926516186387389
0.110560228412686 0.0925929942522503
0.110811019368778 0.0925757181289595
0.111138976772899 0.092566467715681
0.111409059340999 0.0925294717874123
0.111698433521105 0.0925161794727012
0.111949224477197 0.092498859513827
0.112219307045297 0.092440079097764
0.112470098001389 0.0924444637655958
0.11266301412146 0.0924428211148796
0.112913805077552 0.0924254615836287
0.113203179257659 0.092390358510268
0.113492553437765 0.0923552325201837
0.113801219229879 0.0923656311905436
0.114071301797978 0.0923502384426105
0.114341384366078 0.0923130540852556
0.114650050158191 0.0923452378358355
0.114881549502276 0.0923040038360105
0.115132340458369 0.0922647597453562
0.115363839802454 0.0922452896022331
0.115672505594567 0.0922774869109948
0.115961879774674 0.0922204037097654
0.116347712014816 0.0921515118436852
0.116617794582915 0.0921141709069468
0.116849293927001 0.092094628541471
0.117157959719114 0.0920612722068046
0.117466625511228 0.0920934706100947
0.11771741646732 0.0920540516902086
0.118026082259434 0.0920643947679251
0.118334748051547 0.0920747450877423
0.118604830619647 0.0921029592015409
0.118894204799753 0.0921332078032974
0.119164287367852 0.0921395562758711
0.119434369935952 0.0921020922335415
0.119704452504051 0.0921303499813723
0.119974535072151 0.0921367034219699
0.120283200864264 0.0920593846626171
0.120630449880392 0.0920518614395718
0.120900532448491 0.0920581974587987
0.121170615016591 0.0919986829107672
0.12144069758469 0.0920050064776795
0.121749363376804 0.0920153761669412
0.12203873755691 0.0920237310481213
0.122366694961031 0.0919482118128064
0.122694652365152 0.0919605945993491
0.123022609769272 0.0919729866473086
0.1233698587854 0.0919654056908959
0.123620649741492 0.0919697103108215
0.123871440697585 0.0919960365518001
0.124122231653677 0.0920003524073829
0.124392314221776 0.0919406010399225
0.124662396789876 0.0918808128002821
0.124951770969982 0.0918891509953923
0.125260436762096 0.0918554131839534
0.125530519330195 0.0918176002117849
0.125742727062273 0.0917957544463569
0.125954934794351 0.0917959697177037
0.126186434138437 0.0917761342311513
0.12649509993055 0.0917423087965724
0.126784474110657 0.091684340756451
0.12709313990277 0.0916946605374823
0.127324639246855 0.0916968785922716
0.127633305038969 0.091640866873065
0.127884095995061 0.0916008582741611
0.128250636623196 0.0915951137470125
0.128482135967281 0.0915973083052948
0.128732926923374 0.0915793902087992
0.129041592715487 0.0915675460163466
0.129253800447565 0.0915898617511521
0.129485299791651 0.0916142185976421
0.129774673971757 0.091578177303864
0.130025464927849 0.0915158772396665
0.130314839107956 0.0915019631330272
0.130546338452041 0.0914597616987286
0.13081642102014 0.0914437909222062
0.131125086812254 0.0914318701569751
0.131375877768346 0.0914138497756852
0.131665251948453 0.0913332296549732
0.131896751292538 0.0913131402920065
0.132186125472644 0.0912991285790503
0.132475499652751 0.0912628699770953
0.132861331892893 0.0912589824022781
0.133092831236978 0.0912610988717538
0.133362913805078 0.0912672795672595
0.133729454433212 0.091172278638874
0.13407670344934 0.0911197255268903
0.134327494405433 0.0911238383883404
0.134616868585539 0.0910874314503545
0.134848367929624 0.0911118048432413
0.135118450497724 0.0910510349750178
0.135369241453816 0.091055132867757
0.135870823366 0.0910410108722345
0.136218072382128 0.0909882747068677
0.136565321398256 0.0909801818709922
0.136777529130334 0.0909578509810933
0.137047611698434 0.0909416077975499
0.137279111042519 0.0909212880143113
0.137626360058647 0.0909578989754373
0.137896442626746 0.0908968850698174
0.138205108418859 0.090884670487106
0.138513774210973 0.0908948405589395
0.138783856779072 0.090923345728238
0.139053939347172 0.0909294613247289
0.139285438691257 0.090886677425139
0.139536229647349 0.0909131672757438
0.13986418705147 0.0909029740277217
0.140153561231577 0.090866258329407
0.140423643799676 0.0908723657337792
0.140674434755768 0.0908539870689655
0.141002392159889 0.0907988411525591
0.141233891503974 0.0908008536448388
0.141561848908095 0.0907456514899546
0.141851223088201 0.0907537711035677
0.142179180492322 0.0907434894076373
0.142545721120457 0.0907147838999258
0.142815803688556 0.090630837440641
0.14312446948067 0.090618456897134
0.143413843660776 0.0905815053375974
0.143703217840883 0.0905895870412508
0.143934717184968 0.0905464788732394
0.14432054942511 0.0905196708375606
0.144629215217224 0.0904846748911793
0.144899297785323 0.090468133107727
0.145227255189444 0.0904125665793988
0.145555212593564 0.0903795353457813
0.145786711937649 0.0903588608595497
0.146095377729763 0.0903463389286763
0.146404043521877 0.0903790087463557
0.146596959641948 0.090376833872098
0.146944208658075 0.0903683936769262
0.147252874450189 0.0903332353007714
0.147522957018288 0.0903392246939284
0.147793039586388 0.0902773061686474
0.148082413766494 0.0903079710144928
0.148391079558608 0.0902727437477347
0.148661162126707 0.0902560616360752
0.148950536306814 0.0902867505383656
0.149162744038892 0.0902639216397606
0.149432826606991 0.0902699024722159
0.149741492399105 0.0901892272087852
0.150030866579211 0.0901972355250914
0.150339532371325 0.090207297413891
0.150648198163439 0.0901492266109433
0.150937572343545 0.0901345087703354
0.151246238135659 0.0900990999181744
0.151535612315765 0.0900843546076715
0.151844278107879 0.0900489025361083
0.152114360675978 0.0899865759595914
0.152384443244077 0.0899924892459658
0.152654525812177 0.0899528720715798
0.153021066440312 0.0899006924198251
0.153271857396404 0.0898817525232963
0.153484065128482 0.0898131267092069
0.153889188980631 0.0898105291958321
0.154120688324716 0.0898123018678587
0.154371479280809 0.0897704977871059
0.154622270236901 0.0897743091211976
0.154969519253029 0.0897427116864142
0.155220310209121 0.0897236812057547
0.15549039277722 0.0896838450292398
0.15576047534532 0.0896896851149399
0.155991974689405 0.0896457142857143
0.156262057257504 0.0896058167184928
0.156570723049618 0.0895471180237877
0.15695655528976 0.0894736842105263
0.157207346245852 0.0894087485979811
0.157535303649973 0.0893977558964965
0.157824677830079 0.0894284732562135
0.158056177174165 0.0894301491648145
0.158364842966278 0.0894400256721755
0.158692800370399 0.0893373079568906
0.158905008102477 0.089359847702929
0.159155799058569 0.0893635571054926
0.159445173238676 0.0893484198205228
0.159734547418782 0.0893562310588668
0.16008179643491 0.0893472368965042
0.160351879003009 0.0893070489844683
0.160602669959102 0.0893107490059985
0.160853460915194 0.0892684721136604
0.161316459603364 0.089248746377145
0.161625125395478 0.0892355837820424
0.161933791187592 0.0892224114911837
0.162165290531677 0.0892010131245683
0.162416081487769 0.0891816569546491
0.162801913727911 0.0891766711984699
0.163168454356046 0.0891696251556088
0.16347712014816 0.0891333425580001
0.163689327880238 0.0890867569375562
0.163959410448337 0.0890463114659529
0.164268076240451 0.0890561159714688
0.16453815880855 0.0890849054425382
0.164827532988657 0.0890695740552527
0.165213365228799 0.0891107413569976
0.165637780692955 0.0890635838150289
0.165888571649047 0.0890672340819206
0.166177945829153 0.0890518717319883
0.166428736785246 0.0890092341873221
0.166660236129331 0.0890339606917147
0.166988193533452 0.0889763779527559
0.167258276101551 0.0889589028401983
0.167489775445636 0.0889604671641099
0.167701983177714 0.0889599703312241
0.168068523805849 0.0889759762545218
0.168319314761942 0.0889332189000487
0.168608688942048 0.0889177649897902
0.168936646346169 0.0889064277258061
0.169168145690254 0.0889079805883855
0.169534686318389 0.0889007619401598
0.169804768886488 0.088929683506065
0.170074851454588 0.0888888888888889
0.170441392082722 0.0889049091881584
0.170653599814801 0.0889043963712491
0.171039432054943 0.0888992320223412
0.171348097847056 0.088909065511943
0.171560305579134 0.0889085531984258
0.171926846207269 0.0888780169602087
0.172235511999383 0.0888878530810105
0.172486302955475 0.0888215409721413
0.172814260359596 0.0887867904286581
0.173103634539702 0.0887245409793995
0.173373717107802 0.0887301920698266
0.173740257735936 0.0886528134485174
0.173991048692029 0.0885863091762618
0.174396172544178 0.0885596784746238
0.174666255112277 0.0885886587817306
0.174994212516398 0.0886004910557699
0.175302878308511 0.0886336522491754
0.175592252488618 0.0886413628492535
0.175862335056717 0.088623595505618
0.176209584072845 0.0885672802210669
0.176498958252952 0.0885515496521189
0.176884790493094 0.0885696205498395
0.177193456285207 0.0885090619211742
0.177463538853307 0.0884912165490067
0.177791496257427 0.0884795870483341
0.178196620109576 0.0884527805817038
0.178466702677676 0.0883644475754374
0.178698202021761 0.0883188875578418
0.179084034261903 0.0882898973045379
0.179334825217995 0.0882933709449929
0.179643491010109 0.0882325275138745
0.179913573578208 0.0882615855092919
0.180106489698279 0.0882352941176471
0.180473030326414 0.0882276782561616
0.180762404506521 0.0881881976169171
0.181109653522648 0.0881784771956276
0.181321861254726 0.0881542050569079
0.181572652210819 0.0881340750518574
0.181823443166911 0.0881139327061376
0.182151400571032 0.0880077369439071
0.182460066363145 0.0879937703525414
0.182730148931245 0.0879520347464829
0.183019523111351 0.0879595740159154
0.183251022455436 0.0879136452748187
0.183598271471564 0.0878328883007632
0.183887645651671 0.0877694780635401
0.184138436607763 0.087796457875198
0.184543560459912 0.087721788502484
0.184794351416004 0.0877487753508294
0.185103017208118 0.0877583390544731
0.185566015896288 0.0877371674917687
0.185893973300409 0.0877251184834123
0.186164055868508 0.0877068221684919
0.186530596496643 0.087675196243508
0.186839262288757 0.0876610282081089
0.187109344856856 0.0875477608752403
0.187398719036963 0.0875314562461422
0.187707384829076 0.0874934688642949
0.187996759009183 0.0875008909268015
0.188305424801296 0.0874866310160428
0.188536924145382 0.0874164943061598
0.188903464773516 0.0874559984777852
0.18921213056563 0.0874179118682783
0.189501504745737 0.0874253207340585
0.189733004089822 0.0874026808885503
0.190041669881935 0.0873883529832083
0.190369627286056 0.0873999237514297
0.190659001466163 0.0873835005839868
0.190909792422255 0.0873628993800668
0.191218458214368 0.0873246827592787
0.191584998842503 0.0873165493377878
0.191855081410603 0.0873218591105488
0.192163747202716 0.0873074626865672
0.192433829770816 0.0872888846420296
0.192877536846979 0.0873129690711793
0.193147619415078 0.087318286151492
0.193379118759164 0.0873194298287573
0.193629909715256 0.0873226632216082
0.193938575507369 0.0872843022281789
0.194324407747511 0.0872303234920863
0.194594490315611 0.0871877170710676
0.194825989659696 0.0872127848192251
0.195231113511845 0.0871847732284975
0.195520487691952 0.0871921536653797
0.195867736708079 0.0871818247247079
0.196099236052165 0.0871109404621919
0.196388610232271 0.0870702899942385
0.19679373408442 0.08706617028942
0.197140983100548 0.086983684551986
0.197565398564704 0.0869575670152663
0.197835481132803 0.086914696616243
0.198182730148931 0.0869042176936217
0.198549270777066 0.0868717504332756
0.198896519793194 0.086837162259789
0.199147310749286 0.0868161780647026
0.199398101705378 0.0867710843373494
0.199648892661471 0.0867259623496517
0.199938266841577 0.0867332175925926
0.200150474573655 0.0867321096934469
0.200420557141755 0.0867131517359519
0.20078709776989 0.0866805059380129
0.201172930010032 0.086625772797527
0.201443012578131 0.0866067546021163
0.201751678370245 0.0866402436077142
0.20198317771433 0.0866653773630518
0.202349718342465 0.0866810167605872
0.202696967358592 0.086694572818118
0.203005633150706 0.0866797376128579
0.203410757002855 0.0866753850624818
0.203738714406976 0.0866384009691096
0.203970213751061 0.0866635969270291
0.20424029631916 0.0866445247157507
0.204606836947295 0.0866116905166141
0.204896211127402 0.0866432124226617
0.205204876919515 0.0866768610888614
0.205513542711629 0.0866376903091081
0.205783625279728 0.0866428623478831
0.206227332355892 0.086666990715987
0.206535998148005 0.0865791393143691
0.206825372328112 0.0865620819652195
0.207076163284204 0.0865408009342611
0.207423412300332 0.0865543763995716
0.207867119376495 0.0864810891113222
0.208079327108573 0.0864311814859927
0.208387992900687 0.0864648827801335
0.208754533528822 0.0864074119224674
0.209063199320935 0.086416741871753
0.209256115441006 0.0864134279928761
0.209603364457134 0.0864269849405677
0.209854155413226 0.0864544167195664
0.210239987653368 0.0864966534759881
0.210683694729532 0.0864719540510815
0.211069526969674 0.0864653380608876
0.211281734701752 0.0864396830055768
0.211590400493865 0.0864245864735245
0.21182189983795 0.0864254944194243
0.212130565630064 0.0864103819784525
0.212535689482213 0.0864548372081629
0.212844355274327 0.0864397225694189
0.213172312678447 0.0864021968322464
0.213480978470561 0.0863870493009566
0.21388610232271 0.0863334069547719
0.214214059726831 0.0863448885397231
0.214503433906937 0.0863275781614559
0.214908557759086 0.0863229801454688
0.215294389999228 0.0863408398072573
0.215564472567328 0.0863213811420983
0.215969596419477 0.0862675623139194
0.216239678987576 0.0862234474610481
0.216586928003704 0.0862124159669039
0.216895593795818 0.0861724927943242
0.21728142603596 0.0861410297488478
0.217551508604059 0.0861214526985379
0.217995215680222 0.0860469705940399
0.218226715024307 0.0860477741585233
0.218419631144378 0.0860196475292491
0.218670422100471 0.0859978765956396
0.219094837564627 0.0859952073914869
0.219557836252797 0.0859967865529601
0.219866502044911 0.0859566260293281
0.220155876225017 0.0858895705521472
0.220464542017131 0.0858988319144724
0.220831082645266 0.0858649632325633
0.221159040049387 0.0858020410185277
0.221564163901536 0.0857227825828356
0.221776371633614 0.0856717897868121
0.222142912261749 0.0856625579722725
0.222548036113898 0.0856575682382134
0.222856701906011 0.0856419422103068
0.223126784474111 0.0856220511547057
0.22353190832626 0.0856418793013491
0.223763407670345 0.0855928622909263
0.22412994829848 0.085508976080362
0.224573655374643 0.0855579052120911
0.22486302955475 0.0855151816824291
0.225287445018906 0.0855620299815728
0.225538235974998 0.0855648275003114
0.225846901767112 0.0855241845049715
0.226136275947218 0.0855561649299496
0.22652210818736 0.0855988427196089
0.226888648815495 0.0855396132252027
0.227197314607609 0.0855238523178312
0.227563855235743 0.0855144855144855
0.227949687475885 0.0855322338830585
0.228219770043985 0.0855121731740239
0.228605602284127 0.0855299354774171
0.228798518404198 0.0855513307984791
0.229203642256347 0.0855712676761357
0.229570182884482 0.0855869391025641
0.229840265452581 0.085616953058464
0.230264680916737 0.0855889724310777
0.230669804768886 0.0855086637077158
0.230939887336986 0.085513608428446
0.231383594413149 0.0854374780382511
0.231634385369241 0.0853900424313942
0.231981634385369 0.0853532943156414
0.232213133729454 0.0853036508454986
0.232598965969596 0.085296261846703
0.232869048537696 0.0853262919652961
0.233332047225866 0.0853526584635515
0.233737171078015 0.0853222557905337
0.233987962034108 0.0852746367139295
0.234566710394321 0.0852887063033999
0.234952542634463 0.0852308545780064
0.235261208426576 0.0852400292626321
0.235511999382668 0.0851922882810134
0.235994289682846 0.0851450647678206
0.236206497414924 0.0851182056981208
0.236553746431052 0.0850811138626371
0.236843120611158 0.0850880962612806
0.237113203179258 0.0850676444556834
0.2374990354194 0.0850094876660342
0.237769117987499 0.0850396092227481
0.238019908943591 0.0850422806218036
0.238232116675669 0.0849646719173399
0.238579365691797 0.0849780840659758
0.238945906319932 0.0850190114068441
0.239196697276024 0.0850216801480843
0.239621112740181 0.0849676519091716
0.239852612084266 0.0849935284115423
0.240334902384443 0.0848951191020367
0.240566401728528 0.084895595183661
0.240894359132649 0.0848814455259346
0.241338066208812 0.0848548034379291
0.24168531522494 0.0848427800956548
0.241936106181032 0.0848708487084871
0.242514854541245 0.0847828855214568
0.242804228721352 0.0847643312101911
0.243190060961494 0.0848075452459852
0.243421560305579 0.0848079963282166
0.243672351261671 0.0847851039408239
0.244077475113821 0.0847539812168232
0.244386140905934 0.0847375408496732
0.244617640250019 0.0846868934518337
0.245042055714175 0.0847089487402259
0.245389304730303 0.0846712342775335
0.245640095686396 0.0846738101935913
0.24600663631453 0.0846382151263944
0.246373176942665 0.0846025854345322
0.246816884018829 0.0846268121510168
0.247183424646963 0.0846167644722343
0.247434215603056 0.0845424250192258
0.247839339455205 0.0845110159275693
0.248109422023304 0.0845157152020526
0.248437379427425 0.0844242517583038
0.248823211667567 0.0844162514767066
0.249170460683695 0.0844295991778006
0.249556292923837 0.0844215938303342
0.249922833551972 0.0844114091715748
0.250115749672043 0.0843816727123048
0.250424415464156 0.0843649465963197
0.250655914808241 0.0843910099631851
0.25106103866039 0.0843593838545155
0.251388996064511 0.0843705708027316
0.251639787020603 0.0843730666116725
0.252006327648738 0.0843886209475666
0.252314993440852 0.0843976571974095
0.252585076008951 0.0843765325349095
0.252874450189058 0.0843833918611857
0.253163824369164 0.084364425386821
0.253607531445328 0.0844145774101835
0.254012655297477 0.0844345599834493
0.254244154641562 0.0844349018289055
0.254629986881704 0.0844527266609726
0.254880777837796 0.0844293703396852
0.255247318465931 0.0844191166947287
0.255729608766109 0.0843960601347849
0.255980399722201 0.0844245079990666
0.256327648738329 0.0844379880152533
0.256694189366463 0.0844796262652479
0.25698356354657 0.0844346358561599
0.257234354502662 0.084385226741468
0.257697353190833 0.0843079162118613
0.258218226715024 0.0843151023380406
0.258430434447102 0.0843132154006244
0.258874141523266 0.0843116328708645
0.259202098927386 0.0842708333333333
0.259491473107493 0.0842256089618341
0.259915888571649 0.0842478429736986
0.260166679527741 0.0842503259452412
0.260436762095841 0.0842028380634391
0.260919052396018 0.0842055806426353
0.261227718188132 0.0841363102232667
0.261671425264295 0.0841084866220736
0.261883632996373 0.0841065314550064
0.262153715564473 0.0840850262765707
0.262520256192607 0.0841006592026787
0.262751755536693 0.0840747330960854
0.262983254880778 0.0840749659721495
0.263291920672891 0.0841101916832513
0.263619878077012 0.0840690576615755
0.263870669033104 0.0840976990408302
0.264237209661239 0.0840609350009177
0.264642333513388 0.08402854294559
0.264854541245466 0.0840003149027738
0.265221081873601 0.0840159630329763
0.265491164441701 0.0839680621946735
0.265973454741878 0.0839969512996399
0.266243537309978 0.084001577494413
0.266590786326105 0.0840150459005182
0.266995910178254 0.0840351615959575
0.267246701134347 0.0840112681989311
0.267536075314453 0.0839654445849136
0.268037657226638 0.0838912023614991
0.268481364302801 0.0838629710699122
0.268925071378964 0.0838610935191049
0.269195153947064 0.0838920859511113
0.269426653291149 0.0838922630050172
0.26975461069527 0.0838771035320846
0.270159734547419 0.0838179319094946
0.270429817115518 0.0837960759426728
0.270931399027703 0.083747883149873
0.271375106103866 0.0836929757208292
0.271645188671965 0.0836710369487485
0.272031020912107 0.0836358818073407
0.272320395092214 0.0836426299045599
0.272629060884327 0.0835455124124761
0.272995601512462 0.0835080270664721
0.273246392468555 0.0835102994266299
0.273709391156725 0.0834838504037399
0.273979473724824 0.0834086198650157
0.274307431128945 0.083419730441024
0.274654680145073 0.0834596664804915
0.274982637549194 0.0834974189771699
0.275194845281272 0.0835218652684251
0.275657843969442 0.0834687192052627
0.275927926537542 0.083419923800389
0.276313758777683 0.0834377415829179
0.276545258121769 0.0833844430815178
0.276950381973918 0.0834044823906083
0.277162589705996 0.0834022792174865
0.277548421946138 0.0833667120617373
0.27779921290223 0.0833422374185276
0.278377961262443 0.0833021440410629
0.278628752218535 0.0833311047522264
0.279033876070684 0.0833511720004281
0.279400416698819 0.0833400262361792
0.27986341538699 0.083340030539259
0.280152789567096 0.0833199335370102
0.280577205031252 0.0833154563981551
0.280827995987345 0.0833445103141179
0.281348869511536 0.0833780736604746
0.281561077243614 0.0833758491984641
0.282062659155799 0.0834072282681714
0.282371324947913 0.0833624559799995
0.282815032024076 0.0833602324080052
0.283065822980168 0.0833893926755106
0.283663862952388 0.0834320801465044
0.283972528744502 0.083387218450264
0.284454819044679 0.0833895014963199
0.284686318388765 0.0833895196742091
0.285207191912956 0.0833963078916118
0.28551585770507 0.0834053353493898
0.285998148005247 0.0834076355678042
0.286268230573347 0.0833851393356218
0.286750520873524 0.0834144758195391
0.287039895053631 0.0834212733717564
0.287580060189829 0.0834032873893146
0.287830851145922 0.0834055694008018
0.288235974998071 0.0833446266431766
0.288814723358284 0.0833853248338532
0.289007639478355 0.08338081671415
0.289393471718497 0.0834260893172255
0.289682845898603 0.0833785985877241
0.290126552974767 0.0833491860749518
0.290415927154873 0.0833016149203415
0.290840342619029 0.0832698585418934
0.291284049695193 0.0831586683724855
0.291612007099313 0.0831427015250545
0.291959256115441 0.0831017383248869
0.292190755459526 0.0831016625783592
0.292615170923682 0.0831242500272717
0.29309746122386 0.0831263815735611
0.293367543791959 0.0831308526031287
0.29383054248013 0.083158038519328
0.294139208272243 0.0831944026893329
0.294505748900378 0.0831555920153131
0.294968747588549 0.0831281125157336
0.295219538544641 0.0831303205321216
0.295721120456825 0.0831347412824938
0.295952619800911 0.0831346759830114
0.296454201713095 0.0831665249938304
0.296704992669187 0.0831961816984858
0.297129408133344 0.0832464181808201
0.297360907477429 0.0832189336115535
0.29788178100162 0.0831982415166918
0.298171155181727 0.0831775700934579
0.298556987421869 0.0831683168316832
0.298827069989968 0.0831453254828592
0.299193610618103 0.0831062295262477
0.299463693186203 0.0830831933467353
0.299926691874373 0.0831105844746342
0.30021606605448 0.0830898163974196
0.300698356354657 0.0830643603961489
0.301161355042827 0.0830089717046239
0.301431437610927 0.0829858330341609
0.301855853075083 0.0829533836248584
0.302048769195154 0.0829486718814782
0.302396018211282 0.0829623074583114
0.302646809167374 0.0829644793626203
0.303109807855544 0.0829365518768686
0.303476348483679 0.0829524996537876
0.30366926460375 0.082947776700374
0.303997222007871 0.0829314263540108
0.304286596187977 0.082910462246624
0.304942510996219 0.0828776818673846
0.305154718728297 0.0829029929479705
0.30573346708851 0.0828331666110926
0.306003549656609 0.0827820092288875
0.306389381896751 0.0828002447571897
0.306601589628829 0.0827421194669338
0.306890963808936 0.082748830995324
0.307257504437071 0.0827369183213122
0.307508295393163 0.0827111655894807
0.308029168917355 0.0827176670662689
0.30826066826144 0.0827174610257411
0.30885870823366 0.0827332105175013
0.309109499189752 0.0827073967553682
0.309379581757852 0.0827118075923908
0.309861872058029 0.0827696092133952
0.310093371402114 0.0827414574128964
0.310633536538313 0.0827783063748811
0.310845744270391 0.0828037958738068
0.311231576510533 0.0827941629554939
0.311559533914654 0.0828055820209606
0.311868199706767 0.0827866554527614
0.312138282274867 0.0827069777877496
0.312369781618952 0.0827348221299517
0.312755613859094 0.0827532000898271
0.313006404815186 0.082755328409761
0.313237904159272 0.0827551335711677
0.313739486071456 0.0827593961712535
0.313951693803534 0.0827568753163489
0.314356817655683 0.0826932275400242
0.314588316999769 0.0827211573644065
0.31510919052396 0.0826995662216213
0.315417856316074 0.0826804937158316
0.315726522108187 0.0827177896814209
0.316015896288294 0.0827245804540967
0.3163052704684 0.0827313769751693
0.316710394320549 0.0827239617154635
0.317327725904777 0.0826574730833357
0.317597808472876 0.0826619172815424
0.318022223937032 0.0826284970722186
0.318273014893124 0.0825457015111212
0.318736013581295 0.0825451662230277
0.319025387761401 0.0825802430663758
0.31943051161355 0.0825160156471455
0.319854927077707 0.0824256864079873
0.320067134809785 0.0824230387288977
0.320549425109962 0.0824247586598524
0.320800216066054 0.0823983866844662
0.321166756694189 0.0823292031374332
0.321398256038275 0.0823004321128042
0.321841963114438 0.0822973857138793
0.322112045682537 0.0822447992259313
0.322343545026622 0.0822159592336379
0.322941584998843 0.0822600866195578
0.323308125626977 0.0821906092311201
0.323597499807084 0.0822257714905025
0.323925457211205 0.0822656584391497
0.324427039123389 0.0821839572803335
0.324716413303496 0.0821906067877957
0.324947912647581 0.0821902149062643
0.325391619723744 0.0822156767422574
0.325603827455822 0.0821843354883002
0.325970368083957 0.0821431637997653
0.326201867428042 0.082085492598849
0.326626282892198 0.0821372296232631
0.326877073848291 0.0821105124383813
0.327127864804383 0.0821411164310903
0.327513697044525 0.0821308700765943
0.327764488000617 0.0821041152499569
0.328150320240759 0.0820938379371734
0.328401111196852 0.0820670439203746
0.328825526661008 0.0820327096088069
0.329134192453121 0.0820416966211359
0.329520024693263 0.0820601352323407
0.329770815649356 0.0820620574520753
0.330079481441469 0.0820422738006105
0.330581063353654 0.0820172910662824
0.330831854309746 0.0820480295211462
0.331236978161895 0.0819823458143426
0.331449185893973 0.0820083682008368
0.332027934254186 0.0819638989169675
0.332240141986264 0.0819899462645172
0.332510224554364 0.0819653179190751
0.333011806466548 0.0818534158616301
0.333436221930705 0.0817897661495717
0.333706304498804 0.0817939660663617
0.334150011574967 0.0818194987686513
0.334439385755074 0.0818260869565217
0.334709468323173 0.0818013106767964
0.334960259279265 0.0817741420822093
0.335288216683386 0.0817854655212445
0.335712632147542 0.0817505953418133
0.335963423103635 0.0816943145173005
0.336503588239833 0.0816735963713546
0.336773670807933 0.0816486808807702
0.337198086272089 0.0816427511133102
0.337661084960259 0.0815833163428771
0.337911875916352 0.0815559440559441
0.338143375260437 0.0814678792118456
0.3385870823366 0.0814350298964562
0.338876456516707 0.0814414940180916
0.339339455204877 0.0814401681948257
0.339570954548962 0.0813810831337267
0.340091828073154 0.0813283830794867
0.340361910641253 0.0812446992074401
0.340574118373331 0.0812123339769469
0.341094991897523 0.0812179768701508
0.341345782853615 0.0812489016460664
0.341943822825835 0.0812641083521445
0.342213905393935 0.0812388186643986
0.342696195694112 0.0812690772481803
0.342946986650205 0.0812707360756335
0.343371402114361 0.0812938860651644
0.343622193070453 0.0812661650599577
0.344162358206652 0.081156606659607
0.344393857550737 0.0810969868173258
0.344991897522957 0.0811415780637941
0.345242688479049 0.0811137301119623
0.345551354271163 0.0810930314821365
0.346091519407362 0.0811010148690111
0.34663168454356 0.0811090114562419
0.346882475499653 0.0811401565499926
0.347171849679759 0.0810874704491726
0.347654139979937 0.081117847109271
0.347885639324022 0.0810874774428305
0.348136430280114 0.0810594850547499
0.348734470252334 0.0811042981130958
0.349178177328498 0.0810113824994072
0.34942896828459 0.0809833051626486
0.349949841808782 0.0809888414055081
0.350200632764874 0.0809310334590149
0.350470715332973 0.0809052837922124
0.350972297245158 0.0809678090538894
0.351184504977236 0.0809645575642245
0.351551045605371 0.0809805729925921
0.351782544949456 0.0810094937650665
0.352322710085655 0.0809281267685342
0.35255420942974 0.0809272667679747
0.352824291997839 0.0808119951113363
0.353306582298017 0.0808722629914683
0.353576664866116 0.0808165214277188
0.354251871286365 0.0807815254085382
0.354464079018443 0.0806885422270038
0.355004244154642 0.0806962971825088
0.355255035110734 0.0806678435714072
0.355756617022918 0.0807306483006438
0.356007407979011 0.0807021748247559
0.356393240219153 0.0807205803009412
0.356836947295316 0.0807162782327004
0.357068446639401 0.0807153359138236
0.357299945983486 0.0807143929161039
0.357782236283664 0.0807449684589967
0.358168068523806 0.0807033363390442
0.358380276255884 0.0806698938633152
0.35893973300409 0.0806500150466446
0.359171232348175 0.0806791498585104
0.359441314916274 0.0806529333815203
0.360155104560537 0.0805921548527151
0.360463770352651 0.0805707218485114
0.360907477428814 0.0804757304998793
0.361177559996913 0.0804493567675303
0.361428350953006 0.0804809522370925
0.361833474805155 0.0803808948004837
0.362335056717339 0.0803533611665759
0.362624430897446 0.080329307787766
0.362855930241531 0.0802979380506858
0.363357512153716 0.0803005969516075
0.363589011497801 0.0802691806359696
0.363974843737943 0.0801662167490673
0.364225634694035 0.0801371525670591
0.364630758546184 0.0801578867466221
0.364862257890269 0.0801567293381527
0.365248090130411 0.0801446676594839
0.365576047534532 0.0801252812747066
0.365865421714638 0.0801010008822366
0.366405586850837 0.0801388423712815
0.366733544254958 0.0801194175348809
0.367196542943128 0.080117066032559
0.367428042287214 0.0801158889905459
0.367833166139363 0.0801061979309713
0.368122540319469 0.0801428833119619
0.368354039663554 0.0801722558182151
0.368624122231654 0.0801759960889758
0.369067829307817 0.0802018040055038
0.369357203487923 0.0801468338941572
0.369569411220002 0.0801126105449983
0.370167451192222 0.0800967900024504
0.370437533760321 0.0800392228963658
0.370996990508527 0.0800490722281859
0.371286364688633 0.079993863148205
0.371749363376804 0.0799299883313886
0.371961571108882 0.0799569958531716
0.37217377884096 0.0799225663716814
0.372810402037194 0.0799421734182277
0.373215525889343 0.0799630655586334
0.373427733621421 0.0798977801040672
0.373910023921599 0.0798977013619277
0.374160814877691 0.0798680681853211
0.374546647117833 0.0799173375281453
0.374758854849911 0.0799136069114471
0.375202561926075 0.0799703584771668
0.375472644494174 0.0799740524511167
0.375839185122309 0.079990109414601
0.376089976078401 0.0799295012522804
0.376688016050621 0.0799133395233674
0.377151014738792 0.0799727436040389
0.37736322247087 0.0799380325329202
0.377922679219076 0.0799479005147925
0.378192761787175 0.079951600893522
0.378578594027317 0.0798770644480318
0.37888725981943 0.0799167598459436
0.379138050775523 0.0799179691141286
0.379736090747743 0.079963921373476
0.379986881703835 0.0799962662186129
0.380411297167991 0.0799576548245478
0.380662088124084 0.0799277348616995
0.38095146230419 0.0799650970737636
0.381453044216375 0.0799675638586533
0.381723126784474 0.0800024961777279
0.382012500964581 0.0800087407129925
0.382514082876765 0.0799487628092977
0.38274558222085 0.0799474934366796
0.383227872521028 0.0799474523787182
0.383671579597191 0.0799111055465131
0.383941662165291 0.0799148243251707
0.38467474342156 0.0798846250313519
0.384925534377653 0.0799171972524543
0.385369241453816 0.0798807281858129
0.385658615633922 0.0798241482179306
0.385909406590015 0.0798253329982408
0.386372405278185 0.0798541247484909
0.386758237518327 0.0798099911916446
0.386970445250405 0.0798376184032476
0.387240527818504 0.0798728079841325
0.387684234894668 0.0798676748582231
0.387915734238753 0.0798348461926374
0.388340149702909 0.0798271620513468
0.388706690331044 0.0798119102471045
0.388976772899143 0.0798156158242036
0.389690562543406 0.0796560880010115
0.389941353499498 0.0796572115232584
0.390346477351648 0.0796785013606734
0.390616559919747 0.0797138153729264
0.391311057952002 0.0797096855983773
0.391523265684081 0.079737484543927
0.392082722432286 0.0797473978167047
0.392372096612393 0.0797536273295869
0.393028011420634 0.0797126783841337
0.393317385600741 0.0797189010429916
0.393780384288911 0.0797797861507128
0.394069758469018 0.0797860485848005
0.394609923605216 0.0797616392084382
0.394822131337295 0.0797896079056423
0.39505363068138 0.0797882518017731
0.395478046145536 0.0797804442175134
0.396056794505749 0.0798249536830001
0.396307585461841 0.079826159204934
0.396596959641948 0.0798324701067843
0.397137124778146 0.079872
0.397349332510225 0.0798361023080124
0.397947372482445 0.0798192771084337
0.398217455050544 0.079823042892864
0.39877691179875 0.0798331461575485
0.399046994366849 0.0798369233732464
0.399664325951076 0.0796940775731868
0.399895825295162 0.0796605265695824
0.400146616251254 0.0796616710619412
0.400725364611467 0.0796420293587432
0.400995447179566 0.0796779388083736
0.401497029091751 0.0797124806601341
0.402114360675978 0.0796979865771812
0.402326568408056 0.0796617281559666
0.402519484528127 0.0796874495495786
0.403021066440312 0.0797220875747294
0.40323327417239 0.079685782633995
0.403638398024539 0.0796428686960179
0.403908480592638 0.0796465905045471
0.404352187668802 0.0796411452260656
0.404622270236901 0.0796772730218391
0.405065977313064 0.0796718440935179
0.405316768269157 0.0796730033088951
0.405606142449263 0.0796468793612671
0.406030557913419 0.0797037903147228
0.406262057257504 0.0797023751502746
0.406474264989583 0.0796008580900995
0.407014430125781 0.0795107033639144
0.407265221081874 0.0795117982099268
0.407843969442087 0.0794917739045447
0.408094760398179 0.0794928622645199
0.408306968130257 0.0794561638029409
0.408789258430434 0.0794883508451348
0.409097924222548 0.0795298726738492
0.409715255806775 0.0795803647297209
0.40994675515086 0.0795788923036683
0.410197546106953 0.0796127301867661
0.410641253183116 0.079607201309329
0.410911335751215 0.0796109510086455
0.411316459603364 0.0796329673930854
0.411779458291535 0.0796628513331803
0.412088124083648 0.0796718621821165
0.412377498263755 0.0797110965200263
0.412917663399954 0.0796858569926393
0.413187745968053 0.0797225327108949
0.413785785940273 0.0797709546845691
0.414190909792422 0.0798261213198972
0.414422409136507 0.079824734796073
0.414731074928621 0.0797679477882524
0.415232656840806 0.0797044074953814
0.415464156184891 0.0797029702970297
0.41600432132109 0.07964455602537
0.416505903233274 0.0796138332341467
0.416737402577359 0.0795792816034928
0.417258276101551 0.0796173072466647
0.417470483833629 0.0795800768313684
0.417875607685778 0.0796023198011599
0.418319314761942 0.0795635447068188
0.418550814106027 0.0795620437956204
0.418782313450112 0.0795605416887945
0.419013812794197 0.0795590383849117
0.419418936646346 0.0795148695796644
0.419669727602438 0.0794827471577688
0.420132726290609 0.0794796726329097
0.420383517246701 0.0794474954235314
0.420807932710857 0.0794057888951804
0.42105872366695 0.0794401866044652
0.421309514623042 0.0793412674600793
0.421772513311212 0.0793714342908618
0.422081179103326 0.079413826484628
0.422602052627518 0.0794186435015035
0.422814260359596 0.0793475717771316
0.423238675823752 0.0793056159480884
0.423470175167837 0.0793374602643467
0.424087506752064 0.0792215187753325
0.424338297708157 0.0792225201072386
0.424589088664249 0.0792570489824655
0.425052087352419 0.0793208737375432
0.425823751832703 0.0793602795417129
0.426325333744888 0.0793287823250496
0.426595416312987 0.0793325034485079
0.426884790493094 0.0793388986131682
0.427135581449186 0.0793736319245664
0.427579288525349 0.079435157724454
0.427830079481441 0.0794699753868977
0.428524577513697 0.0794315228032272
0.428794660081796 0.079435306832382
0.429373408442009 0.0794820649785321
0.42956632456208 0.0794751259765295
0.430125781310286 0.0794854434664861
0.430337989042364 0.079447322970639
0.430878154178563 0.0794210365750314
0.431186819970677 0.0794302187552993
0.431823443166911 0.0793154964009235
0.43209352573501 0.0792513078334126
0.432286441855081 0.0792442571700421
0.43269156570723 0.079266841228279
0.432923065051316 0.0791631229800987
0.433135272783394 0.0791587258371903
0.433829770815649 0.0791195311435191
0.434408519175862 0.0791663824271778
0.434640018519948 0.0791305534702791
0.43521876688016 0.0791433255909277
0.435450266224246 0.0791416074357572
0.435893973300409 0.0791696590403885
0.436164055868508 0.0791733670920724
0.436627054556679 0.0791699482929836
0.436858553900764 0.0791339796512624
0.437379427424956 0.0791043752571664
0.437668801605062 0.0790764691756149
0.437919592561154 0.0790774299835255
0.438131800293233 0.0791072961373391
0.438826298325488 0.0792051978411083
0.43907708928158 0.0791718255605998
0.439520796357744 0.0792000826076481
0.439752295701829 0.0792328087875762
0.440234586002006 0.0792321477805349
0.440466085346091 0.0792649289753137
0.440986958870283 0.079269765676226
0.441218458214368 0.079268082168134
0.441720040126553 0.0793047444624901
0.441951539470638 0.0793030732533619
0.442240913650745 0.079344216934145
0.442838953622965 0.0793255081195249
0.443128327803071 0.079297443358969
0.443359827147156 0.0792957648852845
0.443591326491242 0.0792940850149088
0.444170074851455 0.0793072330973206
0.444382282583533 0.0793375230026735
0.44499961416776 0.0793562515207341
0.445288988347866 0.0793976490227447
0.445771278648044 0.0793623168227227
0.446022069604136 0.0793982448809026
0.446581526352342 0.0794785094293582
0.44725673277259 0.0795057936618735
0.447507523728683 0.0794371311847481
0.447951230804846 0.0794310875034945
0.448163438536924 0.0794266736584513
0.448433521105024 0.0794305900458186
0.449205185585308 0.0794367973100767
0.449687475885485 0.0794363037229194
0.449899683617563 0.0793968086971769
0.450131182961648 0.0793951513875732
0.450690639709854 0.0793355341715249
0.450980013889961 0.0793070733335676
0.451423720966124 0.0793360528907019
0.451732386758238 0.0792751583391978
0.452349718342465 0.0792588417641257
0.45258121768655 0.0792923597406259
0.452851300254649 0.0792609830054298
0.453333590554827 0.0791544623636941
0.454008796975075 0.0792170164652675
0.454201713095146 0.0792450162590131
0.454433212439231 0.0792432814710042
0.454934794351416 0.0792454165781836
0.455204876919515 0.0791784702549575
0.455474959487615 0.0791468858499256
0.455976541399799 0.0791843971631206
0.456208040743885 0.0791826309067688
0.456458831699977 0.0791126885536823
0.456921830388147 0.0791090902632233
0.457211204568254 0.0790446403184532
0.457481287136353 0.0789773131356234
0.457982869048538 0.0789792141230068
0.458252951616637 0.0790185884196282
0.458715950304807 0.0790148977118825
0.459005324484914 0.0790571622151696
0.459313990277028 0.0790666143361758
0.45956478123312 0.0789605197401299
0.460201404429354 0.0789464279332404
0.460413612161432 0.0789774758670004
0.461030943745659 0.0789963490586298
0.461281734701752 0.0790331244404655
0.461571108881858 0.0790397706915084
0.462169148854078 0.0790200509343951
0.462400648198163 0.0790540783004988
0.462651439154256 0.0790909743663388
0.463191604290455 0.0791346222956947
0.463442395246547 0.079135655988207
0.464079018442781 0.0791576673866091
0.464561308742959 0.0791929382093317
0.464773516475037 0.0791882929642445
0.465275098387221 0.0791543401399812
0.465506597731306 0.079188623402873
0.465776680299406 0.0792286580962011
0.466162512539548 0.0792136455623012
0.466432595107647 0.0792175862318317
0.466721969287754 0.0791882212495026
0.467204259587931 0.0791512781519299
0.467493633768038 0.0791580625294352
0.467802299560151 0.0790952260122521
0.468033798904236 0.0791296464188577
0.468303881472336 0.0790972751351547
0.468766880160506 0.0790209536260304
0.468998379504591 0.0789827429609446
0.469326336908712 0.0789952013959575
0.469827918820897 0.0788879994178007
0.470059418164982 0.0788496541681835
0.47027162589706 0.0787719873265596
0.470676749749209 0.0787958305998979
0.470946832317308 0.0787995915985998
0.471544872289529 0.078779250173402
0.471892121305656 0.0788310502283105
0.472142912261749 0.0788319567283093
0.472412994829848 0.0788357466725172
0.47293386835404 0.0787306467552432
0.473126784474111 0.0786862436380945
0.473666949610309 0.0786936920426639
0.473956323790416 0.0786636350300719
0.474515780538622 0.078673960130695
0.474843737942742 0.0786863566233194
0.475133112122849 0.0787297386701952
0.475904776603133 0.078772039606876
0.476155567559225 0.078736097812477
0.476541399799367 0.0787572786909412
0.476811482367467 0.0787610619469027
0.47712014815958 0.0787706611570248
0.477698896519793 0.0787840732806382
0.477930395863878 0.0787081516517626
0.478509144224091 0.0787215152411956
0.478894976464233 0.0787057604027839
0.47964734933251 0.0787083379675972
0.479878848676595 0.0786691888283075
0.480611929932865 0.0786316532332949
0.481171386681071 0.0786420762995464
0.481460760861178 0.0786859630194576
0.481730843429277 0.0786525218686023
0.482406049849525 0.078680581438688
0.482637549193611 0.0787157879036468
0.483312755613859 0.0787066422730837
0.483524963345937 0.0787389810249514
0.483930087198086 0.0788007924937386
0.484161586542171 0.0787613598115113
0.484740334902384 0.0788498259013816
0.484933251022455 0.0788044496048541
0.485396249710626 0.0788378631677601
0.485589165830697 0.0788674292143259
0.486302955474959 0.0788267988583446
0.486515163207038 0.0787466656648007
0.486804537387144 0.0787910683407263
0.487441160583378 0.0788136550114795
0.487672659927464 0.0788116127574651
0.488347866347712 0.0787647990347636
0.488598657303804 0.0787657022143423
0.488830156647889 0.0787636336189003
0.489408905008102 0.0788529111724034
0.489736862412223 0.0788657844990548
0.490064819816344 0.0788408428857867
0.490643568176557 0.0788168011210847
0.490894359132649 0.0788177339901478
0.491434524268848 0.0788635156664897
0.491666023612933 0.0788614800759013
0.491993981017054 0.0789123912960924
0.492592020989274 0.078967378906547
0.492823520333359 0.0789653860783568
0.493286519021529 0.078999466991548
0.493498726753608 0.0790325652256713
0.4937495177097 0.0790336102431217
0.494289682845899 0.0790417334248875
0.494559765413998 0.078969465648855
0.495138513774211 0.0789835689721055
0.49540859634231 0.0790258449304175
0.495659387298403 0.0790651417205371
0.496180260822594 0.0790703017307398
0.496431051778687 0.0791096808795924
0.4970098001389 0.0790856441529552
0.497260591094992 0.0789716039907905
0.497511382051084 0.078972626406112
0.498186588471333 0.0788482238966631
0.498437379427425 0.0788876495249817
0.498996836175631 0.0789372352714671
0.499209043907709 0.078970684541007
0.499672042595879 0.0789666473877
0.499942125163979 0.0789707187222715
0.500212207732078 0.0790133940633806
0.500848830928312 0.0789595733168432
0.501080330272398 0.0789962106565617
0.501311829616483 0.0790328820116054
0.501832703140674 0.0790380668396391
0.502102785708774 0.0789259560618389
0.502314993440852 0.0789208465772541
0.503048074697122 0.078804347826087
0.503376032101242 0.0788175426329488
0.503877614013427 0.0788583427304896
0.504147696581526 0.078823483640042
0.504784319777761 0.078652123100896
0.505382359749981 0.078708217949218
0.505729608766109 0.0786464228562507
0.506231190678293 0.0785700332096113
0.506559148082414 0.0785831574008914
0.506829230650513 0.0784697230480363
0.507369395786712 0.0785166040100251
0.507562311906783 0.0785081877301575
0.508063893818968 0.0785098039215686
0.508372559611081 0.0785198555956679
0.508642642179181 0.0784844915586965
0.509240682151401 0.0785408231455639
0.509491473107493 0.0785023204593723
0.509742264063585 0.0784637783811435
0.510359595647812 0.0784445057326346
0.510610386603905 0.0784058656575213
0.511111968516089 0.0784073869465709
0.511382051084189 0.0784112444725205
0.511883632996373 0.0784522962611651
0.512153715564473 0.0784166403037014
0.512790338760707 0.0784795090081172
0.513060421328806 0.0785230379145042
0.513291920672891 0.0785603868563954
0.513793502585076 0.0785620759433401
0.514005710317154 0.0785566846617974
0.514545875453353 0.0785248768081386
0.514796666409445 0.0784859448928472
0.515047457365537 0.0784469727106373
0.515568330889729 0.07849149774999
0.515819121845821 0.0784524663319786
0.516301412145999 0.0784908068440155
0.516513619878077 0.0784853563163355
0.516783702446176 0.0784493771957841
0.517381742418397 0.078506615501459
0.517593950150475 0.0785011597216668
0.517883324330581 0.0784282341642991
0.518404197854773 0.0784730011216151
0.518674280422872 0.0783567134268537
0.518925071378964 0.0783975618558768
0.519580986187206 0.0784242862305746
0.519831777143298 0.0784652470871836
0.52021760938344 0.0784479292320064
0.520526275175554 0.0784984308360827
0.520757774519639 0.0784960953224378
0.521182189983795 0.0785656728444803
0.521432980939887 0.0785665336396985
0.521741646732001 0.0784962284700093
0.5220117293001 0.0785002219800622
0.522513311212285 0.0784210738960042
0.522725518944363 0.0784155214227971
0.523227100856548 0.0783766286315449
0.523420016976619 0.078327396373057
0.52394089050081 0.0782915265226729
0.524153098232888 0.0783264412551691
0.524596805309052 0.0783589660349795
0.524789721429123 0.0783907766004953
0.525001929161201 0.0783445698968402
0.525561385909407 0.0783962916276989
0.525831468477506 0.0784002603848814
0.526062967821591 0.0783978507754305
0.52660313295779 0.0783650515505929
0.526815340689868 0.0784001956947162
0.52733621421406 0.078364148402106
0.527548421946138 0.0783176806859943
0.527779921290223 0.0783560748427159
0.528281503202408 0.078357598560445
0.528860251562621 0.0782900663336336
0.529091750906706 0.0782875870544859
0.52972837410294 0.0783115231570743
0.529959873447025 0.0783500923455777
0.530557913419245 0.0783266211884606
0.530770121151323 0.0783209308062328
0.531001620495409 0.0781950557360865
0.531406744347558 0.0781803211198024
0.531638243691643 0.0781777741164841
0.532159117215835 0.0781411075831924
0.53239061655992 0.0780972812409753
0.532602824291998 0.0780501898629685
0.533200864264218 0.0780262015952391
0.533432363608303 0.0779822203845359
0.533933945520488 0.0779833602384205
0.534126861640559 0.0779742432398857
0.534377652596651 0.0779748094133245
0.535265066748978 0.0779991697799917
0.535573732541091 0.0780094707983717
0.536171772513311 0.0779020920850143
0.536441855081411 0.0779058637479712
0.536904853769581 0.077858779420954
0.537155644725673 0.0778176058686229
0.537406435681766 0.0777763876725468
0.537869434369936 0.0776873304111876
0.538197391774057 0.0776589522934247
0.538448182730149 0.0776593521421108
0.539026931090362 0.0777150031387319
0.539219847210433 0.0777056730165376
0.539489929778532 0.077667462611537
0.540126552974767 0.0777330312945717
0.540358052318852 0.077772181650298
0.540917509067058 0.077740891709039
0.54116830002315 0.0777833837874201
0.541419090979242 0.0777417862100879
0.542171463847519 0.0777009944378898
0.542422254803611 0.0776592605084531
0.542943128327803 0.0777055546175924
0.543155336059881 0.0776994214771336
0.543406127015973 0.0776153456143316
0.544023458600201 0.0777204264680995
0.544312832780307 0.0776427754963803
0.544717956632456 0.0776271186440678
0.544949455976541 0.0776666101407495
0.545180955320627 0.0777061418391585
0.545605370784783 0.0776938099685828
0.54622270236901 0.0776294532777825
0.546434910101088 0.0775807069031517
0.547013658461301 0.0775520633703846
0.547245157805386 0.0774638885338106
0.547862489389613 0.0774843196654862
0.548132571957713 0.0775306322845067
0.548576279033876 0.0775213675213675
0.548827069989968 0.0774789412921709
0.549367235126167 0.0775718138618948
0.549637317694266 0.0775754979653031
0.550331815726522 0.0775666051739671
0.550582606682614 0.0776098901098901
0.5508141060267 0.0776498883353376
0.551257813102863 0.0777266669532694
0.551489312446948 0.0777237730655082
0.551990894359133 0.0777677302674073
0.552203102091211 0.0777615026710322
0.552453893047303 0.0776757618862882
0.552974766571495 0.0775073364405317
0.55320626591558 0.0775474956822107
0.553785014275793 0.0776048421962819
0.554016513619878 0.0776018686737607
0.55426730457597 0.0775589699199307
0.554826761324176 0.077613104524181
0.555193301952311 0.0775469488658542
0.555463384520411 0.077507269018791
0.555714175476503 0.0775075987841945
0.556215757388687 0.0775517301338898
0.556427965120766 0.0774583568912278
0.557161046377035 0.0774558919625354
0.557508295393163 0.077429480751624
0.55779766957327 0.0773928976529099
0.558337834709468 0.0774438717567922
0.558550042441546 0.0774373989424464
0.559090207577745 0.0774447604462918
0.559283123697816 0.077478660538411
0.5600547881781 0.0775268581451436
0.560286287522185 0.077567674285965
0.560614244926306 0.0774938531787847
0.561000077166448 0.077518017226226
0.561289451346555 0.0774372279143397
0.561906782930782 0.0773261702408737
0.562157573886874 0.0772823405005287
0.562389073230959 0.0772350555457591
0.562794197083108 0.0772624983453206
0.563025696427193 0.0773034303121275
0.563295778995293 0.0772187127269515
0.563835944131492 0.077137423150073
0.564086735087584 0.0771375464684015
0.564356817655683 0.0771410858205651
0.564896982791882 0.0771481777068369
0.565282815032024 0.0771278956243898
0.565533605988116 0.0770392078504507
0.566170229184351 0.0770188545001779
0.566459603364457 0.0770257642504339
0.566941893664635 0.0769779044903778
0.567192684620727 0.0769779362603076
0.567752141368933 0.0770329376059984
0.568002932325025 0.0770776581967579
0.568562389073231 0.0771328921480952
0.568774596805309 0.0771708495503959
0.569025387761401 0.077170993733214
0.569662010957636 0.0771954991706639
0.569893510301721 0.0771473424534649
0.570240759317849 0.0772096781433766
0.570858090902076 0.0772308383906496
0.571147465082182 0.0772379667116509
0.571726213442395 0.0772072072072072
0.571977004398488 0.0771623022490648
0.572536461146693 0.0772181604837982
0.572767960490779 0.0772148469249526
0.573230959178949 0.0772082090226923
0.573520333359056 0.0771701271090605
0.573983332047226 0.0771181451795499
0.574234123003318 0.0771182600815587
0.574909329423567 0.0770592239618788
0.575140828767652 0.0770558052944649
0.57535303649973 0.0770943121933491
0.576086117756 0.0771366160007281
0.576298325488078 0.0770841870418431
0.576857782236284 0.0771405124464302
0.577108573192376 0.0771862597509238
0.577417238984489 0.0771969869892719
0.577648738328575 0.077193623532636
0.577860946060653 0.0771410291563842
0.578401111196852 0.0771025899148897
0.578632610540937 0.0770533833897995
0.579346400185199 0.0771841320797982
0.579577899529285 0.0771807461111366
0.580118064665483 0.0772340914311969
0.580368855621576 0.0771423317396101
0.580619646577668 0.0771424628547771
0.581352727833938 0.0770932215105295
0.581584227178023 0.0771358753285075
0.581835018134115 0.0771360029525743
0.582047225866193 0.0771290099238403
0.582645265838413 0.0771008597577887
0.582915348406513 0.077104532839963
0.583146847750598 0.0771010736764161
0.58366772127479 0.0771975348686344
0.583899220618875 0.0771941211924521
0.584574427039123 0.0772267112473298
0.584805926383209 0.077223306384165
0.585037425727294 0.0772663877266388
0.5855968824755 0.0772775941529724
0.585847673431592 0.0772778088317496
0.586079172775677 0.0772744220730798
0.586619337911876 0.0771420571215232
0.586831545643954 0.0770416024653313
0.587410294004167 0.0770561556085472
0.587661084960259 0.0770094507345373
0.587931167528359 0.0769662921348315
0.588374874604522 0.0770492571589258
0.588625665560614 0.0770493340836616
0.589204413920827 0.0769700385085001
0.589435913264912 0.0769664505215675
0.589667412608998 0.0770098730606488
0.590246160969211 0.0769303201506591
0.590496951925303 0.0769303245866114
0.591152866733544 0.0769593733780022
0.591403657689637 0.0769121813031162
0.591924531213828 0.076868529286626
0.592175322169921 0.0769157994323557
0.592754070530134 0.0769303647560398
0.59304344471024 0.0768902583550604
0.593660776294467 0.0768646441627499
0.593911567250559 0.0767695961995249
0.594393857550737 0.0767657550535077
0.594625356894822 0.0767620044734212
0.594818273014893 0.0767985525877256
0.595165522031021 0.0767214677150345
0.595416312987113 0.0766736601182529
0.596014352959333 0.0766916575139678
0.596245852303418 0.0766400688040518
0.596496643259511 0.0766877031937273
0.597075391619724 0.0766063391745667
0.597306890963809 0.0766503784612436
0.597789181263986 0.0765504340735767
0.598039972220079 0.0765502015741985
0.598290763176171 0.0765979926043318
0.598850219924377 0.0766567279022795
0.599139594104483 0.0766158140430242
0.599756925688711 0.0766857858967562
0.599988425032796 0.0767301663853388
0.600567173393009 0.0766964501328182
0.600798672737094 0.0766926013627797
0.601377421097307 0.0768039490877414
0.601628212053399 0.0767554479418886
0.601879003009491 0.0767553423462713
0.60241916814569 0.0767140569654035
0.60268925071379 0.0767176499150279
0.602920750057875 0.0767623767186513
0.603480206806081 0.0766760727838863
0.60375028937418 0.0766796494644596
0.604290454510379 0.0765893135725429
0.604579828690485 0.0765477874810948
0.604849911258585 0.0765512864326515
0.605447951230805 0.0764717387052611
0.605718033798904 0.0765241217340249
0.606373948607146 0.0766026269358949
0.606586156339224 0.076545873584073
0.607068446639401 0.07663982717989
0.607338529207501 0.0766434116144247
0.607589320163593 0.0766432328794061
0.607994444015742 0.0766732283464567
0.60820665174782 0.0765177999901522
0.608766108496026 0.0766272189349112
0.609055482676132 0.0766345916604984
0.609325565244232 0.0766381907066318
0.609904313604445 0.0765540774442411
0.610097229724516 0.0765919548760576
0.610618103248707 0.0765457788347206
0.610926769040821 0.0765569218564062
0.611544100625048 0.0765792610250298
0.611794891581141 0.0765790389106992
0.61220001543329 0.0766092926077007
0.612392931553361 0.0765478797531356
0.612817347017517 0.0764324862979572
0.613106721197623 0.0764896534530042
0.61339609537773 0.0764970059880239
0.613916968901921 0.0765002748213661
0.614167759858014 0.07645
0.614746508218227 0.0765147721582374
0.61505517401034 0.0764257792923725
0.615633922370553 0.0763902830756876
0.615865421714638 0.0763358778625954
0.616077629446717 0.0763780714536958
0.616694961030944 0.0762494337913332
0.616907168763022 0.0760902407090341
0.617447333899221 0.0760968229954614
0.617736708079327 0.0760534948271512
0.618238289991512 0.0760523523169438
0.618431206111583 0.0760908033773194
0.619222162203874 0.0759448779004965
0.619453661547959 0.0759403832505323
0.619723744116058 0.0759435876623377
0.620225326028243 0.075993091537133
0.620437533760321 0.0760355781448539
0.620881240836484 0.0760736820679829
0.621151323404584 0.0760260719014156
0.621498572420711 0.0760448521916412
0.621730071764797 0.0760913912688699
0.622347403349024 0.0761136085002043
0.622617485917123 0.0761169614558839
0.623080484605294 0.0762104616644488
0.623292692337372 0.0761509704511702
0.62350490006945 0.0761938921910228
0.624045065205649 0.076252052545156
0.624276564549734 0.0761963442185254
0.624874604521954 0.0762149652867061
0.62516397870206 0.0761194029850746
0.62576201867428 0.07613794525491
0.625974226406358 0.0761811429750361
0.626398641870515 0.0762676856346174
0.626591557990586 0.0762554246745195
0.626823057334671 0.076302729528536
0.627421097306891 0.0762180914409983
0.627633305038969 0.0762097192000829
0.628154178563161 0.0761608300907912
0.62842426113126 0.0761642697679248
0.628675052087352 0.076163757273483
0.629118759163516 0.0760988296488947
0.629466008179643 0.0760139532462123
0.630064048151864 0.0760325406758448
0.630276255883942 0.076024002087138
0.630623504900069 0.0759910168694835
0.631144378424261 0.0760983263598326
0.631433752604368 0.0761057314839047
0.632012500964581 0.0760681520314548
0.632301875144687 0.0759181532004197
0.632822748668879 0.0759207691903536
0.633073539624971 0.0759200841219769
0.63374874604522 0.075849354753753
0.633941662165291 0.0758893280632411
0.634481827301489 0.0759486990024806
0.634732618257582 0.0758423999154959
0.63540782467783 0.0759299433832478
0.635658615633922 0.0759822090437361
0.636160197546107 0.0760869565217391
0.636391696890192 0.0760823429541596
0.636893278802377 0.0761343109127617
0.637105486534455 0.0761256711498591
0.637607068446639 0.076177801437317
0.638320858090902 0.0760614465542991
0.638590940659001 0.0761182876054233
0.638783856779072 0.076158940397351
0.639227563855236 0.0761991337361638
0.639497646423335 0.0762027077647563
0.63972914576742 0.076144578313253
0.640288602515626 0.0762630054703422
0.640886642487846 0.0761751275852807
0.64119530827996 0.0761868917683746
0.641484682460066 0.076248385708136
0.642102014044294 0.0761642949547219
0.642352805000386 0.0760558821942931
0.643047303032641 0.0758255418040318
0.643375260436762 0.0758411771069999
0.64372250945289 0.0759150963829326
0.644146924917046 0.0758430011926705
0.644378424261131 0.075783877617446
0.64491858939733 0.0758448332065631
0.645439462921522 0.0757930246476957
0.645709545489621 0.0757419003539341
0.645921753221699 0.0756783262504086
0.646558376417933 0.0757054745919983
0.646751292538004 0.0757468188520561
0.647233582838182 0.0757956906923329
0.647503665406281 0.0757990367775832
0.64804383054248 0.0758057443543083
0.648236746662551 0.0758473181967753
0.648468246006636 0.0758423883218088
0.649066285978856 0.0757517453685889
0.649297785322942 0.075801749271137
0.649799367235126 0.0758001432270148
0.650069449803226 0.0758035172832019
0.650609614939424 0.0758654961073381
0.650860405895517 0.0759199911592441
0.651091905239602 0.0759150724317151
0.651477737479744 0.0759437617624267
0.65176711165985 0.0760068694255166
0.651960027779921 0.0759381409012804
0.652596650976156 0.0760217681030653
0.652847441932248 0.0760766879688802
0.653387607068447 0.0759726164635164
0.653676981248553 0.0760360962566845
0.654139979936723 0.0760821062025881
0.654757311520951 0.075994635672776
0.654988810865036 0.0760456273764259
0.655432517941199 0.0760315771793293
0.655702600509299 0.0760351879867765
0.656300640481519 0.0761113605747643
0.656512848213597 0.0761583824768323
0.656898680453739 0.0761315715490582
0.657149471409831 0.0760184559981994
0.657651053322016 0.0759607798940606
0.657921135890115 0.0760207534401083
0.658171926846207 0.0760200914272814
0.658673508758392 0.0760752840106257
0.659232965506598 0.0760869565217391
0.659522339686704 0.0760949628874157
0.660043213210896 0.0761548064918851
0.660236129330967 0.0761980467862821
0.660506211899066 0.0762018411183089
0.661084960259279 0.0762181238615665
0.661316459603364 0.0761562998405104
0.661798749903542 0.0761508185499972
0.662068832471641 0.0762116800822059
0.662628289219847 0.0762236962488564
0.662859788563932 0.076161593041886
0.663071996296011 0.0762095619811051
0.663708619492245 0.0762964662689307
0.663959410448337 0.0763534071990355
0.664383825912493 0.0763924814623211
0.664653908480593 0.0763389518495081
0.665213365228798 0.0761207790711075
0.665464156184891 0.0761201776137478
0.666081487769118 0.076203131318967
0.666312987113203 0.0761981846562988
0.66693031869743 0.0760498117578917
0.667142526429508 0.0759823808971833
0.667354734161587 0.0759728585512962
0.66779844123775 0.0760162601626016
0.668029940581835 0.0760111576011158
0.668589397330041 0.0759648407939927
0.668975229570183 0.0760533830642811
0.669187437302261 0.0761021693491952
0.66945751987036 0.0761643515816505
0.669901226946524 0.0761498451288645
0.670171309514623 0.0762122009709306
0.670692183038815 0.076274165202109
0.6709236823829 0.0763278227224763
0.671213056563006 0.0763950008801267
0.671676055251177 0.0764439743815735
0.671926846207269 0.0765024109137951
0.672621344239525 0.0766057748968768
0.672872135195617 0.0766645043344931
0.673277259047766 0.0766414737836561
0.673508758391851 0.0765776412195698
0.673971757080022 0.0765680473372781
0.6741839648121 0.0766179169873882
0.674859171232348 0.0766583600332265
0.675090670576433 0.0767129794561216
0.675283586696504 0.0767585551330798
0.675958793116753 0.0766208251473477
0.676190292460838 0.0766756032171582
0.676595416312987 0.076533047005488
0.676865498881086 0.0765970149253731
0.677502122077321 0.07656876233774
0.677733621421406 0.0765040407063753
0.678215911721583 0.0766187050359712
0.678466702677676 0.0766784664306714
0.679045451037889 0.0765161988339244
0.679276950381974 0.0765714285714286
0.679874990354194 0.0765939496203447
0.680087198086272 0.0765844539588735
0.68029940581835 0.0766352884383297
0.680800987730535 0.0767557113501753
0.681128945134655 0.0766531550608022
0.68176556833089 0.0766852570320078
0.681997067674975 0.0766804173744237
0.682209275407053 0.0766102106477266
0.682479357975152 0.0766146181420499
0.682903773439309 0.0767171624992395
0.683212439231422 0.0767919127945923
0.6836947295316 0.0768480117101732
0.683945520487692 0.0768479521455167
0.684408519175862 0.0768995659881411
0.684659310131955 0.0768995472898568
0.685180183656146 0.0768429438078314
0.685430974612239 0.0765975714460935
0.685643182344317 0.0765879104019638
0.686279805540551 0.0766818349526504
0.686492013272629 0.0767337394621869
0.686935720348792 0.0767808725659354
0.687225094528899 0.0766668722629988
0.687668801605062 0.0766522544780729
0.68788100933714 0.076518944310526
0.688324716413304 0.0765040851695964
0.688980631221545 0.0764793449944176
0.689192838953623 0.0765315622866365
0.689694420865808 0.0762822505439851
0.689906628597886 0.076334453154162
0.690485376958099 0.0762902019446522
0.690755459526198 0.0762944479101684
0.691392082722432 0.0764518347190098
0.691700748514546 0.0764658031412302
0.692144455590709 0.0765133475372854
0.692356663322787 0.0765661252900232
0.692568871054865 0.0766189759036145
0.6932054942511 0.0767150852040496
0.693707076163284 0.0768407129810418
0.693977158731384 0.0768454895038769
0.694227949687476 0.0768454258675079
0.694768114823675 0.0769182151434711
0.695038197391774 0.0769230769230769
0.695520487691952 0.0768548438192992
0.69573269542403 0.0768450418463099
0.696176402500193 0.0768302749380913
0.696388610232271 0.0768839750921337
0.697218149548576 0.07696718700223
0.697411065668647 0.0768887472107109
0.697931939192839 0.0769574658321625
0.698163438536924 0.0769525757382079
0.698568562389073 0.076992
0.698800061733158 0.0769871261128547
0.699205185585308 0.0770266803488969
0.699764642333513 0.0769774465077427
0.699957558453584 0.0769626438629203
0.700343390693726 0.0769973604583789
0.700594181649819 0.0770618556701031
0.701037888725982 0.076982641801639
0.701346554518096 0.0769976099735159
0.701635928698202 0.0769429716798138
0.702118218998379 0.077002784793731
0.702349718342465 0.076997861170523
0.702851300254649 0.0770629098227618
0.703333590554827 0.0771231629600728
0.703545798286905 0.0770482202121429
0.704066671811097 0.0770534550195567
0.704645420171309 0.077139124755062
0.704896211127402 0.077008563770674
0.705339918203565 0.0771245253371743
0.705783625279728 0.0771752671955937
0.706015124623814 0.0771047969026839
0.70630449880392 0.0771150814503416
0.706690331044062 0.0769534333070245
0.70690253877614 0.0768775093793194
0.707384829076318 0.0768064345991561
0.707577745196389 0.076791133394907
0.708040743884559 0.076846834941192
0.70823366000463 0.0767654059772547
0.70883169997685 0.0768568210428675
0.709043907708928 0.0769128762763559
0.709545489621113 0.0769128586609989
0.709757697353191 0.0769690927218345
0.710259279265375 0.0769025900526
0.710645111505517 0.0769384625641709
0.710876610849603 0.0769333422299326
0.711262443089745 0.0768357052181466
0.71182189983795 0.0767840407015665
0.712053399182036 0.0768457724775559
0.71241993981017 0.0768095525592004
0.712844355274327 0.0767215317433658
0.71328806235049 0.0767729780648634
0.713712477814646 0.0767520215633423
0.714291226174859 0.0768399729912222
0.714696350027008 0.076949083778484
0.714927849371093 0.0769438993029708
0.715197931939193 0.0770168664905507
0.715564472567328 0.0770482908301682
0.716027471255498 0.0771739130434783
0.716239678987576 0.0771636413080427
0.716586928003704 0.0771901163977946
0.717049926691874 0.0771800640894525
0.717339300871981 0.0772590772590773
0.717647966664094 0.0773435364853785
0.718130256964272 0.0772705495859284
0.718496797592407 0.077234100877193
0.718844046608535 0.0772608755317689
0.71921058723667 0.0772930264513913
0.719557836252797 0.0773199422164133
0.719885793656918 0.0771349862258953
0.720155876225017 0.0770715565972701
0.720541708465159 0.0770399005936767
0.720850374257273 0.0768486523842433
0.721062581989351 0.0769071166747355
0.721506289065514 0.0769603768356886
0.72193070452967 0.0769390869987512
0.72233582838182 0.0769123879663725
0.722702369009954 0.0767357729233338
0.72339686704221 0.0768586971683638
0.723956323790416 0.0769445803340555
0.724303572806544 0.0769015464278217
0.724612238598657 0.0769176882661996
0.724940196002778 0.076869126104643
0.725518944362991 0.0768203542310936
0.725769735319083 0.0768202602884277
0.726174859171232 0.076793011131464
0.726464233351339 0.0768037238169123
0.726753607531445 0.0766026546173397
0.727023690099545 0.0766077738515901
0.727313064279651 0.0766183233109303
0.727679604907786 0.0765089260413715
0.728026853923914 0.0766066108667896
0.728296936492013 0.0766827605793809
0.728721351956169 0.0767316171241644
0.729280808704375 0.0768189268153638
0.729473724824446 0.0768737074805676
0.729840265452581 0.0767637817766352
0.73024538930473 0.0768790674390331
0.730573346708851 0.0767578404697122
0.730824137664943 0.0767576865190282
0.731074928621036 0.0767575322812052
0.731364302801142 0.0766965888689407
0.731750135041284 0.0767349874145991
0.732058800833398 0.0768233854129167
0.732502507909561 0.0768786960911582
0.732984798209738 0.0769453074199841
0.733235589165831 0.0768730112814579
0.733602129793966 0.0769063654138605
0.733872212362065 0.0769844146429866
0.734219461378193 0.0770849967336866
0.734566710394321 0.0768951231920924
0.73483679296242 0.0768279374317934
0.735261208426576 0.0766596225315164
0.735704915502739 0.0765693430656934
0.736129330966896 0.0766193887995321
0.736399413534995 0.0766978922716628
0.736592329655066 0.0767540647429325
0.737016745119222 0.0768779342723005
0.737383285747357 0.0768383163152869
0.737749826375492 0.0769457113432397
0.738154950227641 0.0769174095631032
0.738617948915811 0.0769798509115064
0.739061655991975 0.0766671595445808
0.73942819662011 0.0764788628118753
0.73975615402423 0.0765011119347665
0.740045528204337 0.0764378478664193
0.740334902384443 0.0764487369985141
0.740604984952543 0.0763795924438495
0.741106566864727 0.0764530551415797
0.741434524268848 0.0765500261135567
0.74182035650899 0.0766644250168124
0.742206188749132 0.0766294993639153
0.742592020989274 0.0766694146743611
0.742997144841423 0.0766401441225041
0.743402268693572 0.0766107811442749
0.743788100933714 0.0765755590693472
0.744096766725828 0.0766679231059178
0.744386140905934 0.0766037735849057
0.744829847982097 0.0762077568609662
0.745138513774211 0.0763000529861479
0.74554363762636 0.0763457164518575
0.745890886642488 0.0764500455511691
0.74614167759858 0.0765255718519644
0.746431051778687 0.0764607425441266
0.746681842734779 0.0764602848221765
0.747029091750907 0.0763364600015252
0.747414923991049 0.0763766898342626
0.747781464619184 0.0764111977971547
0.748012963963269 0.0764813964170877
0.748360212979397 0.0765102729224164
0.748611003935489 0.0765098611004528
0.749054711011652 0.0764913899138991
0.749382668415773 0.0763605573089062
0.749672042595879 0.0762176325524044
0.750038583224014 0.0760978621594505
0.750289374180106 0.0761742892459827
0.750848830928312 0.0761130468447542
0.751311829616483 0.0760996043751454
0.751639787020603 0.0760447413391331
0.751948452812717 0.0760615958936071
0.752353576664866 0.076186024772143
0.752585076008951 0.0761013645224172
0.752913033413072 0.0758900687070581
0.753279574041207 0.0759246227226523
0.753607531445328 0.0759473849044785
0.753839030789413 0.0759404388714734
0.754166988193533 0.0759632739543279
0.754514237209661 0.075992141453831
0.754803611389768 0.0760031471282455
0.755247318465931 0.0759832899818712
0.75551740103403 0.0759094137141955
0.755883941662165 0.0759443654180496
0.7562504822903 0.0758211317768104
0.756462690022378 0.0758079847908745
0.75684852226252 0.0758489368454459
0.757176479666641 0.0758719313577501
0.757504437070762 0.0758949880668258
0.75771664480284 0.0758022135520344
0.75817964349101 0.0759473474272038
0.758469017671117 0.0758785942492013
0.758893433135273 0.075932149143863
0.759240682151401 0.075801282051282
0.759626514391543 0.0757624398073836
0.759915888571649 0.0758537565287264
0.760456053707848 0.0758637352017396
0.760919052396018 0.0757685790365529
0.761150551740103 0.0758420159922462
0.76157496720426 0.0754915446233514
0.761883632996373 0.0755894029004294
0.762250173624508 0.0756247971437845
0.762616714252643 0.0755790329134498
0.763021838104792 0.0757082383588408
0.763253337448877 0.0757007822685789
0.763562003240991 0.0757180156657963
0.764140751601204 0.075740225748405
0.764468709005324 0.0757637808174298
0.764796666409445 0.0757053805774278
0.76516320703758 0.0757413948903311
0.765606914113743 0.0758024691358025
0.76589628829385 0.0758137618459003
0.766166370861949 0.0759013282732448
0.766552203102091 0.0760267746467234
0.766841577282198 0.0760383915273871
0.767323867582375 0.0760301799187464
0.76755536692646 0.0760229064652668
0.76782544949456 0.0761113419194017
0.768134115286673 0.0761294616856644
0.768481364302801 0.0759936671944005
0.768809321706922 0.0761014686248331
0.769021529439 0.0761713856176397
0.769349486843121 0.0762796922047508
0.769851068755305 0.0763621123218776
0.770043984875376 0.0764261744966443
0.770429817115518 0.0764705882352941
0.770738482907632 0.0764052507573208
0.771047148699745 0.0765082574991574
0.771297939655838 0.0764234500210881
0.771703063507987 0.07647456481325
0.772050312524114 0.0763371699390657
0.772397561540242 0.0761993558230209
0.772725518944363 0.0762244291656056
0.772995601512462 0.0763151185518824
0.77320780924454 0.0763865260292617
0.773458600200633 0.0763859320446223
0.773651516320704 0.0764510355407824
0.773921598888803 0.0763717040703132
0.774403889188981 0.0763639473234137
0.77480901304113 0.0765013278505954
0.775214136893279 0.0766392035702025
0.775638552357435 0.0767841788478074
0.775947218149549 0.0768038574134665
0.776294467165676 0.0768368402897551
0.776583841345783 0.0767636646230895
0.777027548421946 0.0768299013670185
0.777432672274095 0.0767097165640981
0.777895670962266 0.0768696256405802
0.778242919978393 0.0766420182688125
0.7785322941585 0.0765679442508711
0.778976001234663 0.0764598062319979
0.779400416698819 0.0763445561871447
0.779670499266919 0.0764381402679275
0.779979165059032 0.0765453748355984
0.780229956015125 0.0765449438202247
0.780442163747203 0.0766189262806432
0.780808704375338 0.0765710262277768
0.781175245003472 0.0766111258044609
0.781580368855622 0.076664900194312
0.781869743035728 0.0767666047581144
0.782197700439849 0.0768821966341895
0.782487074619955 0.0769844789356984
0.782872906860097 0.0769435806308307
0.783220155876225 0.0769778410607813
0.78372173778841 0.076977968067077
0.783953237132495 0.0769711581391196
0.784223319700594 0.0770675011175682
0.784570568716722 0.0771917256201307
0.7847827764488 0.077088562208677
0.785052859016899 0.0770956740262072
0.785322941584999 0.0770129403306973
0.785670190601127 0.0771377137713771
0.785882398333205 0.0772141634381476
0.786152480901304 0.0773116824537664
0.786538313141446 0.0773610483506552
0.78684697893356 0.0772920626301023
0.787155644725673 0.0772228768240732
0.787502893741801 0.0770767135724013
0.787830851145922 0.0770140025459174
0.788120225326028 0.0768460347810252
0.78850605756617 0.0768950104898294
0.788814723358284 0.076824700831278
0.789065514314376 0.0767331260289007
0.78937418010649 0.0765708005129145
0.789663554286596 0.0765844263046868
0.789952928466703 0.0764144011756062
0.790396635542866 0.0763000460193281
0.79070530133498 0.0763203981933819
0.790994675515086 0.0764260660882407
0.791245466471178 0.0764254689954718
0.791612007099313 0.0762821699685243
0.791862798055405 0.0762813977198999
0.792171463847519 0.0762090411213218
0.79249942125164 0.0760505764224619
0.792846670267768 0.0760849320171354
0.793193919283895 0.0761194029850746
0.793502585076009 0.0761397608370702
0.793849834092137 0.075987273067565
0.794197083108265 0.0759280089988751
0.794525040512385 0.0760491972584734
0.794930164364534 0.0760112888052681
0.795315996604676 0.0760603204524034
0.795528204336754 0.0761392584206057
0.796010494636932 0.0761301305087952
0.796241993981017 0.0762166256390835
0.796782159117216 0.0764192139737991
0.797225866193379 0.0762058795547522
0.797495948761479 0.0762122511193674
0.797727448105564 0.076204101096805
0.79801682228567 0.0762177650429799
0.798325488077784 0.0763344174478668
0.798576279033876 0.0763336845129777
0.79888494482599 0.0760671462829736
0.799309360290146 0.0760357589156974
0.799598734470252 0.0759530227185214
0.799984566710394 0.0760030864197531
0.80040898217455 0.0761647013338488
0.800717647966664 0.0762826718296225
0.800987730534763 0.0762892594028693
0.801431437610927 0.0760711162926261
0.801662936955012 0.0760626398210291
0.802048769195154 0.0761134392359419
0.802299560151246 0.0761124121779859
0.802627517555367 0.0759456553611573
0.802916891735473 0.0759592795614722
0.803534223319701 0.0760015710919089
0.803823597499807 0.0760153407414692
0.804209429739949 0.0760666075475416
0.804440929084034 0.0760580053270198
0.804826761324176 0.0759118315706237
0.805058260668261 0.0758040573973281
0.805501967744425 0.075877802023408
0.805752758700517 0.0759757672062767
0.806138590940659 0.0760274654194447
0.806659464464851 0.0760327279984035
0.806948838644957 0.0759468372139502
0.807238212825064 0.0759607686148919
0.807489003781156 0.0759595149814611
0.807778377961262 0.0759735046166198
0.808106335365383 0.0760028149190711
0.808415001157497 0.0760245695297553
0.808704375337603 0.0761395724082291
0.808955166293695 0.0762395233767545
0.809205957249788 0.0763397371081901
0.809418164981866 0.0763235145257617
0.809939038506058 0.0765326837190418
0.810170537850143 0.0766260162601626
0.810614244926306 0.0766018131812163
0.810980785554441 0.0764441722800571
0.811173701674512 0.0765222721700041
0.811578825526661 0.0766868024982083
0.812138282274867 0.0768124871636886
0.81244694806698 0.0769389014606048
0.812794197083108 0.0768755152514427
0.813237904159272 0.0770581551492614
0.813700902847442 0.0771461116288703
0.814028860251563 0.0771784232365145
0.81437610926769 0.0773228019122843
0.814626900223783 0.0774274118014362
0.815012732463925 0.0773803316299927
0.815417856316074 0.0775501672240803
0.815803688556216 0.0776078759949728
0.816035187900301 0.0776006711409396
0.816363145304422 0.0777392583254543
0.816768269156571 0.0778058538639714
0.817192684620727 0.0777754326720135
0.817752141368933 0.077802476976818
0.818118681997068 0.0777471361900721
0.818485222625203 0.0777978531193538
0.818755305193302 0.077700904736562
0.819025387761401 0.0774970685427993
0.819526969673586 0.077605558524853
0.820009259973763 0.0777063236870311
0.820260050929856 0.0778147472362348
0.820568716721969 0.0779486076765939
0.820819507678062 0.0780577088716624
0.821186048306196 0.0781098284604596
0.821456130874296 0.0779038357644516
0.821803379890424 0.0779473855147775
0.822131337294544 0.0779826464208243
0.822420711474651 0.0777838131450299
0.822767960490779 0.0778273647545445
0.823038043058878 0.077619099531233
0.823366000462999 0.0777632153778943
0.823693957867119 0.0777984462194989
0.824041206883247 0.0777327047472865
0.824388455899375 0.077776557178952
0.824716413303496 0.0775918996257979
0.825044370707616 0.0774065497849818
0.825391619723744 0.0772290354656944
0.8258160351879 0.0771957027356296
0.826201867428042 0.0771450771450772
0.826529824832163 0.0772909252669039
0.826780615788255 0.0770687158926384
0.827127864804383 0.07722352416025
0.827359364148468 0.0772153313219354
0.827648738328575 0.0773449742556526
0.827976695732695 0.0773802848491645
0.828285361524809 0.0774070329176497
0.828594027316923 0.0774338773213281
0.828921984721043 0.0772440234551195
0.829327108573192 0.0773143438453713
0.829597191141292 0.0773236725914185
0.829867273709391 0.0773330309558907
0.830118064665483 0.0772200772200772
0.830484605293618 0.0770456355980426
0.830851145921753 0.0772125912408759
0.831217686549888 0.07703737570008
0.831661393626051 0.0771258308503323
0.831892892970137 0.077232040394767
0.832278725210279 0.0771796641361859
0.832529516166371 0.0770648542794609
0.83279959873447 0.0770739586938964
0.833050389690563 0.0769586318465449
0.833320472258662 0.0767361111111111
0.833551971602747 0.0768428372739917
0.833841345782854 0.0769766631835597
0.834150011574967 0.0771199255554263
0.834420094143067 0.0772457182803216
0.834690176711166 0.0773719220445793
0.834902384443244 0.0774713718158448
0.835558299251486 0.0774284373533552
0.83592483987962 0.0776014109347443
0.836233505671734 0.0775120744492873
0.836696504359904 0.077259303012404
0.837024461764025 0.0772964015151515
0.837313835944131 0.0771967271433654
0.83785400108033 0.0773349196906603
0.838181958484451 0.0773724368144969
0.83845204105255 0.0771435395271077
0.838837873292692 0.0769691165908547
0.839146539084806 0.0768769489086112
0.839358746816884 0.0769785036627837
0.839628829384983 0.0769878503548659
0.839995370013118 0.0770436460091632
0.840226869357203 0.0769137889398696
0.840631993209353 0.0769882580801356
0.840998533837487 0.0771657364717302
0.841230033181573 0.0772782503037667
0.841538698973686 0.0773070367664962
0.841789489929779 0.077063772710645
0.842233197005942 0.0771582293959403
0.842638320858091 0.0772342773078338
0.842831236978162 0.0773290781882902
0.843159194382283 0.0774907749077491
0.843467860174396 0.0775203352230712
0.843834400802531 0.0777022853613342
0.844123774982638 0.0777227722772277
0.844451732386758 0.0778866426888255
0.844702523342851 0.077888198757764
0.845030480746971 0.0776795717664633
0.845609229107184 0.0775959015369237
0.845840728451269 0.0773370041296459
0.846187977467397 0.0775116016555876
0.846419476811482 0.0775028262781058
0.846805309051624 0.0776980229190278
0.847094683231731 0.0775927327781983
0.847345474187823 0.077720207253886
0.847847056100008 0.0774692532014708
0.848194305116135 0.0775193798449612
0.848502970908249 0.0776773207691328
0.848811636700363 0.0775807069031517
0.849081719268462 0.0777195449316119
0.849467551508604 0.0777905933615276
0.849969133420789 0.0776649093480777
0.850297090824909 0.0777061855670103
0.850605756617023 0.0774793388429752
0.850933714021144 0.0776497994046849
0.851261671425264 0.0775616083009079
0.851589628829385 0.0776030157285844
0.851879003009491 0.0774941390987236
0.852187668801605 0.0775254502740799
0.852496334593719 0.0774261051530212
0.852824291997839 0.0774675580023594
0.853171541013967 0.0775193798449612
0.853422331970059 0.0776520136878126
0.853769580986187 0.0774406332453826
0.854039663554287 0.077583928099392
0.854309746122386 0.0777277542372881
0.854579828690485 0.0777394534359246
0.854811328034571 0.0777305341482859
0.855100702214677 0.0776194914125949
0.855332201558762 0.077743699159888
0.855660158962883 0.0779203421545041
0.856065282815032 0.0777375686905241
0.856354656995138 0.077894171367177
0.85674048923528 0.0781039590627525
0.857087738251408 0.078158747300216
0.857415695655529 0.0783385198214044
0.85774365305965 0.0782478980200705
0.858013735627749 0.0783967391304348
0.85834169303187 0.0781696854146807
0.858901149780076 0.0776592835657643
0.859248398796203 0.0778508771929825
0.859557064588317 0.078021978021978
0.859846438768423 0.0779077770130764
0.860174396172544 0.0780905077262693
0.860560228412686 0.0780298837852795
0.861003935488849 0.0781401804302568
0.861351184504977 0.0781967441213302
0.861756308357126 0.0781468043538934
0.862026390925226 0.0781599552572707
0.862412223165368 0.0783791362871565
0.862720888957481 0.078274311410905
0.862990971525581 0.0780061954379048
0.863222470869666 0.0781382228490832
0.863531136661779 0.078173593440769
0.863897677289914 0.0782423812898653
0.864187051470021 0.0784090909090909
0.864572883710163 0.0783475783475783
0.864920132726291 0.0785489860039989
0.865209506906397 0.0785744954916273
0.865576047534532 0.0786452353616533
0.865768963654603 0.0787582638689279
0.866058337834709 0.078928417110759
0.86638629523883 0.0788333814611608
0.866637086194922 0.0788369738174454
0.866926460375029 0.0787184691214845
0.867350875839185 0.0786794648051193
0.867640250019292 0.0788514793761842
0.867987499035419 0.078620488090019
0.868431206111583 0.0784457478005865
0.868720580291689 0.0784717119764879
0.869106412531831 0.0787030213706706
0.869415078323945 0.078741320726843
0.869704452504051 0.0784720165827658
0.869974535072151 0.078486646884273
0.870341075700286 0.0787085255170362
0.870669033104406 0.0783114558472554
0.87097769889652 0.0783492822966507
0.871247781464619 0.0785136350014984
0.871537155644726 0.0783901486709716
0.871787946600818 0.078543484802889
0.872135195616946 0.0786059143029572
0.872405278185045 0.0784699123072271
0.872694652365152 0.0786482800424307
0.873022609769272 0.078699483439684
0.873331275561386 0.0787389582698751
0.873601358129485 0.0789072039072039
0.873929315533606 0.0788064269319051
0.874218689713713 0.0788343558282209
0.87456593872984 0.0788988003691172
0.874913187745968 0.0789636027143738
0.875260436762096 0.0788741107330653
0.875549810942202 0.078902495737095
0.875858476734316 0.0789432789432789
0.876147850914422 0.0791277258566978
0.876398641870515 0.0792882784454503
0.876745890886642 0.0791986226326499
0.877054556678756 0.0790836340812804
0.877266764410834 0.0789060044011317
0.877536846978934 0.0789224952741021
0.877845512771047 0.0789639924194567
0.878096303727139 0.0791264440576041
0.878578594027317 0.0792818557356212
0.878829384983409 0.0791275274637797
0.87915734238753 0.0790229885057471
0.879446716567636 0.0792126740278445
0.879716799135736 0.0793905372894948
0.880121922987885 0.0793369810106212
0.880507755228027 0.0792702615434291
0.880835712632148 0.0794884248016837
0.881163670036268 0.0797077922077922
0.881433752604368 0.0797266514806378
0.881665251948453 0.07971959569612
0.881954626128559 0.0799150187939206
0.882186125472645 0.0799083019485836
0.882436916428737 0.0799146701673777
0.882784165444865 0.0796576695194207
0.883169997685007 0.0794253632760898
0.88347866347712 0.079635761589404
0.883710162821205 0.0797942932979429
0.883999537001312 0.0799933477465491
0.884231036345397 0.0801533077820363
0.884501118913496 0.0803407382662435
0.884906242765645 0.0806235333556822
0.885137742109731 0.0806180718844474
0.885446407901844 0.0806668912091613
0.885774365305965 0.0805607160952542
0.886083031098079 0.0807790008467401
0.886353113666178 0.0809709726701748
0.886854695578362 0.0808184143222506
0.887105486534455 0.0808270676691729
0.887356277490547 0.0806644973454359
0.887607068446639 0.0801579128046687
0.88793502585076 0.0803924944052333
0.888262983254881 0.0804558011049724
0.888552357434987 0.0806647048641163
0.888996064511151 0.0809871393813
0.889497646423335 0.081354748603352
0.889806312215449 0.0812324929971989
0.890057103171541 0.0814177925951921
0.89032718573964 0.0810905892700088
0.890577976695733 0.0811001410437236
0.891040975383903 0.0809135977337111
0.891388224400031 0.0808170515097691
0.891812639864187 0.0807774607703281
0.892102014044294 0.0806365099231182
0.892352805000386 0.0808243727598566
0.892661470792499 0.0808770668583753
0.892931553360599 0.0807207207207207
0.893240219152712 0.0807734007950849
0.893491010108805 0.0806013403368955
0.893780384288911 0.0802760624772975
0.894127633305039 0.0801749271137026
0.894436299097153 0.0802266081871345
0.894744964889266 0.0804618768328446
0.894976464233351 0.0804555473916238
0.895343004861486 0.08036866359447
0.895574504205571 0.0803620912617772
0.895941044833706 0.0806451612903226
0.896211127401806 0.0804832713754647
0.896423335133884 0.0806481653939281
0.896693417701983 0.0804855275443511
0.89698279188209 0.0807116104868914
0.897368624122232 0.0808270676691729
0.897696581526352 0.0808976051291722
0.89804383054248 0.080794701986755
0.898391079558608 0.0806910955002848
0.8986418705147 0.0808907499048344
0.898950536306814 0.0811378388697976
0.89923991048692 0.0809879379666858
0.899587159503048 0.0808837656099904
0.899818658847133 0.0808781051415367
0.900300949147311 0.0806888544891641
0.900590323327417 0.0807296720357074
0.90084111428351 0.0805447470817121
0.901111196851609 0.0801794771751853
0.90130411297168 0.080140734949179
0.901554903927772 0.0797570056829316
0.901805694883865 0.0793713163064833
0.902095069063971 0.0794088669950739
0.902442318080099 0.0796915167095116
0.902693109036191 0.0795003965107058
0.902963191604291 0.0797216699801193
0.903329732232425 0.080023947315905
0.903599814800525 0.0800480288172904
0.903985647040667 0.080168776371308
0.90429431283278 0.0802257609352953
0.904660853460915 0.0795224605422906
0.904892352805 0.0795131845841785
0.905201018597114 0.0791615791615792
0.90549039277722 0.0794039599918351
0.905799058569334 0.0796641408969896
0.906088432749441 0.0794987674609696
0.906397098541554 0.0795548227535037
0.906705764333668 0.0794044665012407
0.906995138513774 0.079236672889442
0.907245929469866 0.0794509151414309
0.907535303649973 0.0796995618610474
0.907940427502122 0.0796311818943839
0.908268384906243 0.0792849631966351
0.908577050698356 0.0793416332559612
0.908866424878463 0.0795935647756139
0.909232965506598 0.0794899043570669
0.909560922910718 0.0795648464163823
0.909811713866811 0.079572192513369
0.910255420942974 0.0795356835769561
0.910621961571109 0.079646017699115
0.910930627363223 0.0794888455707169
0.911335751215372 0.0794168842471715
0.911567250559457 0.0789703315881326
0.911779458291535 0.0791602886507763
0.912184582143684 0.0790861159929701
0.91260899760784 0.0785871964679912
0.912936955011961 0.0784400620429869
0.913129871132032 0.0783921829891184
0.913361370476117 0.0786016477399243
0.913631453044216 0.0788474424838061
0.913920827224323 0.0782160466158673
0.914152326568408 0.0782022471910112
0.914364534300486 0.0783960351430502
0.9146732000926 0.0780013565453312
0.914962574272706 0.0775862068965517
0.915232656840806 0.0776058261265362
0.915522031020912 0.0776432975565197
0.91586928003704 0.0775051593671176
0.916351570337217 0.0774907749077491
0.916698819353345 0.0775822139879574
0.917103943205494 0.0779613683965557
0.917412608997608 0.0780191544031768
0.9176633999537 0.077788191190253
0.918010648969828 0.0776470588235294
0.91839648120997 0.0773049645390071
0.918763021838105 0.0764663975302778
0.919033104406204 0.0764832022873481
0.919226020526275 0.0764270360640076
0.919689019214446 0.0763872207542638
0.919959101782545 0.076644974692697
0.92019060112663 0.0768672951414068
0.920479975306737 0.0769044153323629
0.920750057874836 0.0769230769230769
0.921097306890964 0.0772616136919315
0.921309514623042 0.0769796518754597
0.921579597191141 0.0767527675276753
0.922081179103326 0.0765040851695964
0.922331970059418 0.0767511177347243
0.922582761015511 0.0769997508098679
0.922930010031638 0.0765957446808511
0.923296550659773 0.0767102615694165
0.923547341615865 0.0767095634620237
0.923798132571958 0.0769620253164557
0.924010340304036 0.0766692053820767
0.924338297708156 0.0759816420193779
0.924608380276256 0.0754861821903787
0.924859171232348 0.0754813863928113
0.925167837024462 0.0752771332817737
0.92538004475654 0.0749741468459152
0.925611544100625 0.075207468879668
0.925881626668724 0.075481520041645
0.926209584072845 0.0758169934640523
0.926518249864959 0.0753478603307955
0.926904082105101 0.0754816574294009
0.927193456285207 0.075516693163752
0.927482830465314 0.0758180367118915
0.927868662705456 0.0751537844343407
0.928080870437534 0.0748390557939914
0.928331661393626 0.0745625841184388
0.928582452349718 0.0745542949756888
0.928852534917818 0.0748373101952278
0.929084034261903 0.0748095756256801
0.929354116830002 0.0748225013653741
0.92956632456208 0.0747740345110929
0.929874990354194 0.0740027510316369
0.930241530982329 0.0738384955752212
0.93056948838645 0.0739094192831342
0.930839570954549 0.0739191073919107
0.931148236746663 0.0739702998038666
0.931456902538776 0.0734590486912468
0.931649818658847 0.0733841377363816
0.931862026390925 0.0736126840317101
0.932074234123003 0.0738426583357001
0.932440774751138 0.0742432895488292
0.93269156570723 0.0742333046718257
0.932923065051316 0.0739142939315502
0.933173856007408 0.0741916859122402
0.9334246469635 0.0736018545349174
0.933675437919593 0.0738801628853985
0.934041978547727 0.0734132787364727
0.934254186279805 0.073650234741784
0.934601435295933 0.0737463126843658
0.934871517864033 0.0740521327014218
0.935160892044139 0.0740850937221065
0.935469557836253 0.0741405082212257
0.935720348792345 0.0735294117647059
0.935990431360444 0.0732368896925859
0.936260513928544 0.073547215496368
0.936569179720657 0.0736009732360097
0.936916428736785 0.0730886850152905
0.93714792808087 0.072744014732965
0.937398719036963 0.0724191063174114
0.937707384829076 0.0724682564261381
0.93801605062119 0.0725178960473078
0.938266841577282 0.0725
0.938536924145382 0.0728185812931576
0.938864881549502 0.0728936573051436
0.939096380893587 0.0725372188786823
0.939327880237673 0.0724960254372019
0.939694420865808 0.072296865003199
0.939964503433907 0.0726221079691517
0.940176711165985 0.072879716220574
0.940427502122077 0.0728626943005181
0.94067829307817 0.0728455284552846
0.941044833706305 0.0726439790575916
0.941314916274404 0.0723208415516108
0.941546415618489 0.0726072607260726
0.941777914962574 0.072233267064281
0.942028705918667 0.0715474209650582
0.942395246546801 0.0716677829872739
0.942819662010958 0.0721997300944669
0.943128327803071 0.0725915875169607
0.943398410371171 0.0722563053851397
0.943745659387298 0.0723593964334705
0.944073616791419 0.0720938254570542
0.944305116135504 0.0720471077242813
0.944633073539625 0.0714285714285714
0.944980322555753 0.0715287517531557
0.945231113511845 0.0715040507220852
0.945539779303959 0.0715550832447751
0.945790570260051 0.0711743772241993
0.946099236052165 0.0708661417322835
0.946369318620264 0.0712230215827338
0.946639401188363 0.0712219812002892
0.946909483756463 0.0712209302325581
0.947276024384598 0.0713501646542261
0.947565398564704 0.0713760117733628
0.947816189520796 0.0709796672828096
0.948066980476889 0.0713224368499257
0.948375646269002 0.0710014947683109
0.948607145613087 0.0713213213213213
0.948915811405201 0.0709969788519638
0.9491858939733 0.0709946848899013
0.949475268153407 0.0706376479572356
0.949726059109499 0.0709900230237912
0.949976850065592 0.0705746239876591
0.950246932633691 0.0701822411787515
0.950478431977776 0.0705103233346319
0.950709931321861 0.0696673189823875
0.950941430665946 0.0699960676366496
0.951134346786017 0.0694828266877221
0.951404429354117 0.0698689956331878
0.951751678370245 0.0703718512594962
0.951944594490316 0.0702529104777198
0.952176093834401 0.0701895925776523
0.952465468014507 0.0698051948051948
0.952793425418628 0.0694728238659583
0.953005633150706 0.0697865353037767
0.953237132494791 0.0697194719471947
0.953449340226869 0.0700372979693328
0.953700131182962 0.07
0.95391233891504 0.0703223105902051
0.954201713095146 0.0707666385846672
0.954491087275253 0.0707927087749046
0.954722586619338 0.0707285896889646
0.954915502739409 0.0706033376123235
0.95510841885948 0.0704770090244951
0.955397793039586 0.0700692041522491
0.955648583995679 0.0700304480208786
0.955918666563778 0.0700218818380744
0.95616945751987 0.0699823943661972
0.956400956863956 0.0694690265486726
0.956690331044062 0.0694877505567929
0.956921830388147 0.0694133452754142
0.957153329732232 0.0688878883385862
0.957365537464311 0.0692307692307692
0.957597036808396 0.0696087352138307
0.957828536152481 0.0695333943275389
0.958060035496566 0.0694572217111316
0.958272243228644 0.0693481276005548
0.958523034184736 0.0693023255813953
0.958735241916815 0.0691912108461898
0.959024616096921 0.0696798493408663
0.959256115441006 0.0700757575757576
0.959487614785091 0.0704761904761905
0.959719114129177 0.0704022988505747
0.959931321861255 0.0707751564756861
0.960201404429354 0.0702859912748425
0.960432903773439 0.0706972208678693
0.960683694729532 0.0711481844946026
0.96089590246161 0.0705476073014307
0.961108110193688 0.0709325396825397
0.961378192761787 0.0709290709290709
0.961609692105872 0.071356783919598
0.961860483061965 0.0708143651997977
0.962111274018057 0.0712830957230143
0.962323481750135 0.0711725550435228
0.962574272706227 0.0716494845360825
0.96282506366232 0.0721328489880644
0.963037271394398 0.0720250521920668
0.963268770738483 0.0724789915966387
0.963480978470561 0.0723718964606445
0.963712477814646 0.0728335991493886
0.963943977158731 0.07223113964687
0.964194768114824 0.0727370689655172
0.964464850682923 0.0722041259500543
0.964677058415001 0.0726379027853632
0.964927849371093 0.0731573157315732
0.9652172235512 0.0726566833056018
0.965448722895285 0.073143495254048
0.965699513851377 0.0731158605174353
0.96595030480747 0.0736543909348442
0.966201095763562 0.0736301369863014
0.96641330349564 0.0729465824238943
0.966625511227718 0.0728323699421965
0.966857010571803 0.0733410942956927
0.967049926691874 0.0731850117096019
0.967300717647967 0.0731563421828909
0.967551508604059 0.0731272294887039
0.967783007948144 0.0730538922155689
0.968033798904236 0.0736270368135184
0.968246006636315 0.0735115431348724
0.968438922756386 0.073960880195599
0.968651130488464 0.0738461538461539
0.968863338220542 0.0724907063197026
0.969114129176634 0.0718301061836352
0.969364920132726 0.0705289672544081
0.969615711088819 0.0711111111111111
0.969847210432904 0.0710172744721689
0.970078709776989 0.0689877498388137
0.970329500733081 0.0695708712613784
0.970522416853152 0.0693717277486911
0.970753916197237 0.0692612137203166
0.971023998765337 0.0692410119840213
0.971216914885408 0.0697050938337802
0.9714677058415 0.0696416497633536
0.971699205185585 0.0702113156100886
0.97193070452967 0.0701030927835052
0.972162203873756 0.0706860706860707
0.972374411605834 0.0698324022346369
0.972625202561926 0.0704721634954193
0.972875993518018 0.0704125177809388
0.973126784474111 0.0696338837042355
0.973377575430203 0.0695652173913043
0.973589783162281 0.068663257852447
0.973801990894359 0.0684830633284242
0.97399490701443 0.0689910979228487
0.974264989582529 0.0697151424287856
0.974535072150629 0.0689393939393939
0.974766571494714 0.0695718654434251
0.974978779226792 0.0693909020817271
0.975268153406899 0.0694227769110764
0.975518944362991 0.070133963750985
0.975750443707076 0.0692124105011933
0.975943359827147 0.0697674418604651
0.976155567559225 0.06957928802589
0.976464233351339 0.0688524590163934
0.97679219075546 0.0681629260182876
0.977062273323559 0.0672834314550042
0.977274481055637 0.067911714770798
0.977486688787715 0.0676949443016281
0.977698896519793 0.0674740484429066
0.977930395863878 0.0673076923076923
0.978161895207964 0.0680212014134276
0.978354811328035 0.0677361853832442
0.978567019060113 0.0666066606660666
0.978798518404198 0.0673339399454049
0.979107184196311 0.0674053554939981
0.979377266764411 0.0673526660430309
0.97964734933251 0.0672985781990521
0.979898140288603 0.0671785028790787
0.980187514468709 0.0671859785783836
0.980419013812794 0.0660098522167488
0.980650513156879 0.0667996011964108
0.98084342927695 0.067472306143001
0.981036345397021 0.0671414038657172
0.981248553129099 0.0668724279835391
0.981460760861178 0.0676378772112383
0.981653676981249 0.0672975814931651
0.981865884713327 0.0670212765957447
0.982078092445405 0.0678148546824543
0.982348175013504 0.0655737704918033
0.982579674357589 0.062015503875969
0.98277259047766 0.0604703247480403
0.982984798209738 0.0600907029478458
0.983216297553824 0.0597701149425287
0.983447796897909 0.0606060606060606
0.983660004629987 0.0613931523022432
0.983891503974072 0.0622754491017964
0.984123003318157 0.0619684082624544
0.984335211050235 0.062807881773399
0.984566710394321 0.0625
0.984778918126399 0.0621039290240811
0.985029709082491 0.0631443298969072
0.985280500038583 0.0615989515072084
0.985492707770661 0.0625
0.985724207114747 0.0621621621621622
0.985936414846825 0.0617283950617284
0.986129330966896 0.062586926286509
0.986360830310981 0.0622347949080622
0.986573038043059 0.0617816091954023
0.986804537387144 0.0628654970760234
0.986997453507215 0.0637982195845697
0.987209661239293 0.0633484162895928
0.987402577359364 0.0597243491577335
0.987614785091442 0.0607476635514019
0.987846284435527 0.0603174603174603
0.988039200555598 0.0612903225806452
0.988232116675669 0.0622950819672131
0.988444324407748 0.0617696160267112
0.988637240527819 0.0628183361629881
0.988888031483911 0.0642361111111111
0.989080947603982 0.0653710247349823
0.989273863724053 0.0665467625899281
0.989466779844124 0.0677655677655678
0.98975615402423 0.0696798493408663
0.989968361756308 0.0711538461538462
0.990180569488386 0.0726915520628684
0.990373485608457 0.0741482965931864
0.990604984952543 0.0698151950718686
0.990797901072614 0.0712788259958071
0.991010108804692 0.0729613733905579
0.991241608148777 0.0682819383259912
0.991434524268848 0.0653153153153153
0.991666023612933 0.0625
0.991916814569025 0.0620525059665871
0.992129022301103 0.0612745098039216
0.992379813257196 0.0582278481012658
0.992592020989274 0.0598958333333333
0.992804228721352 0.0616621983914209
0.993074311289451 0.0612813370473538
0.993267227409522 0.0573065902578797
0.9934794351416 0.0591715976331361
0.993691642873679 0.0581039755351682
0.993903850605757 0.0569620253164557
0.994116058337835 0.059016393442623
0.994328266069913 0.0578231292517007
0.994521182189984 0.0598591549295775
0.994733389922062 0.0586080586080586
0.994926306042133 0.0570342205323194
0.995157805386218 0.0557768924302789
0.995370013118296 0.0583333333333333
0.995601512462381 0.0614035087719298
0.995794428582452 0.0642201834862385
0.996025927926538 0.0631067961165049
0.99733775754302 0.0507246376811594
0.997569256887106 0.0476190476190476
0.997762173007177 0.0517241379310345
0.997974380739255 0.0380952380952381
0.998167296859326 0.0315789473684211
0.998360212979397 0.0235294117647059
0.998553129099468 0
0.99880392005556 0
0.998996836175631 0
0.999209043907709 0
0.999440543251794 0
0.999691334207886 0
0.999884250327957 0
};
\addlegendentry{Illumination Quality}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.100007716644803
0.002720117293001 0.0999903278847084
0.00306736630912879 0.0999864543220388
0.00326028242919978 0.0999864517003116
0.00351107338529208 0.100011615750958
0.00376186434138437 0.100017428012626
0.00401265529747666 0.100023243201364
0.00424415464156185 0.0999690018598884
0.00449494559765414 0.0999941863845125
0.00472644494173933 0.0999980616774244
0.00497723589783162 0.100003877622242
0.00524731846593101 0.100031029400357
0.0054981094220233 0.100056254970806
0.0057489003781156 0.10006209010827
0.00603827455822209 0.100071812588553
0.00625048229030018 0.100093182171145
0.00646269002237827 0.100114560882313
0.00675206420248476 0.100124305636484
0.00696427193456285 0.100126274890724
0.00719577127864804 0.100130190622389
0.00742727062273324 0.100134108180599
0.00767806157882553 0.100120533457755
0.00794814414692492 0.100128344741755
0.00827610155104561 0.100142004007236
0.00856547573115209 0.100132316313823
0.00877768346323019 0.100134290885736
0.00900918280731538 0.100138215655356
0.00922139053939347 0.1001596635383
0.00949147310749286 0.100167497662823
0.00970368083957096 0.100150000974032
0.00995447179566324 0.100175370226033
0.0101473879157342 0.100194893782888
0.0104174704838336 0.100222239550842
0.0106489698279188 0.100226191404727
0.0109190523960182 0.100253559586503
0.0111891349641176 0.100241922896832
0.0114399259202099 0.100247838729192
0.0116714252642951 0.100251800667565
0.0119222162203874 0.100277246280604
0.0121344239524655 0.1002792586951
0.0123466316845436 0.100300804750371
0.0125781310286288 0.100324320100031
0.0128482135967281 0.100332225913621
0.0131182961648275 0.100359684103526
0.0133690871209198 0.100385194454764
0.0136198780770121 0.100391159788774
0.0138513774210973 0.100395164130052
0.0141021683771896 0.100381567361315
0.0143143761092677 0.100403178455396
0.0145844586773671 0.100371965544244
0.0148545412454665 0.100379900520895
0.0150860405895517 0.100383907235476
0.015336831545644 0.100370290550734
0.015549039277722 0.10037233000196
0.0157805386218072 0.100376337763142
0.016127787637935 0.100352941176471
0.016320703758006 0.100372622082761
0.0165329114900841 0.100394279997646
0.0167837024461764 0.100400266844563
0.0170344934022687 0.100386630816635
0.0172467011343468 0.100388677319304
0.0174974920904391 0.100414302263936
0.0177096998225172 0.100435995129424
0.0179797823906166 0.100404683325475
0.0182112817347018 0.1004087086379
0.0184813643028011 0.10039702818507
0.0187321552588934 0.100403027622137
0.0189636546029786 0.100367726584469
0.0191951539470638 0.100352078047245
0.0194459449031561 0.100338396159597
0.0196967358592484 0.100324707271475
0.0199475268153407 0.100311011377505
0.0201597345474188 0.100313047587171
0.020391233891504 0.100257980661297
0.0206034416235821 0.100240308855972
0.0207963577436531 0.100240356200008
0.0210278570877383 0.100224648248138
0.0212593564318234 0.100248354160918
0.0215487306119299 0.100258285849484
0.0218188131800293 0.100266245932354
0.0220117293001003 0.100286024262748
0.022339686704221 0.100299932909744
0.0225518944362991 0.100301971697555
0.0228026853923914 0.100307971729775
0.023111351184505 0.100260673802283
0.0233428505285902 0.100225180737171
0.0235550582606683 0.100227205373901
0.0238251408287677 0.100235173217921
0.0240373485608457 0.100217434275549
0.024288139516938 0.100183878047334
0.0245003472490161 0.100205671795277
0.0246932633690871 0.100225492523143
0.0249633459371865 0.100233469193938
0.0252141368932788 0.100259257060302
0.025445636237364 0.100263277708494
0.0256771355814492 0.1002871002871
0.0259086349255344 0.100271324738083
0.0261208426576125 0.100273364763678
0.0263909252257119 0.100281366410399
0.0265838413457829 0.100281422172896
0.0268925071378964 0.100253756789977
0.0271047148699745 0.100255795046697
0.0273362142140597 0.100279656478708
0.027587005170152 0.100265841368091
0.0278185045142372 0.100210342501091
0.0280692954703295 0.100176653897303
0.0283007948144147 0.100160813198594
0.0285322941584999 0.100184681374983
0.0287637935025851 0.100188697983911
0.0290145844586774 0.100214575220536
0.0292267921907555 0.100236481786928
0.0294582915348407 0.100220636466636
0.02972837410294 0.100208768267223
0.0299791650590323 0.100175012927091
0.0302106644031175 0.100179033220609
0.030500038583224 0.100169137399264
0.0307315379273092 0.100173158449933
0.0310016204954086 0.100181170240299
0.0312331198394938 0.100185196248282
0.0315224940196003 0.100115533245687
0.0317925765876997 0.100103610424803
0.0320240759317849 0.100107621173469
0.0322748668878772 0.100093694555748
0.0325256578439694 0.100079760717846
0.0327764488000617 0.100085765003889
0.033027239756154 0.100071821881733
0.0332394474882321 0.100093788039032
0.0334709468323173 0.100117762120517
0.0336831545643954 0.100099820323418
0.0339146539084806 0.1001038380127
0.0343004861486226 0.100083902672899
0.034570568716722 0.100071936695708
0.0348599428968285 0.100081952467569
0.0350721506289065 0.100083969770882
0.0353036499729917 0.100067991840979
0.0355158577050698 0.1000700070007
0.035747357049155 0.100074025168557
0.0360174396172544 0.100042026056155
0.0362682305733467 0.100068059892706
0.0365576047534532 0.100058068520855
0.0368276873215526 0.100006008772808
0.0370784782776449 0.100032055134832
0.0373871440697585 0.100044089943485
0.0376379350258508 0.10005011526511
0.0378308511459218 0.10003007518797
0.0380430588779998 0.100012032729023
0.038274558222085 0.100016047500602
0.0385253491781773 0.100002006460804
0.0387568485222625 0.100026090272342
0.0389883478663477 0.100030111412225
0.0392584304344471 0.0999979920081926
0.0394899297785323 0.0999618389604129
0.0396828458986033 0.0999819200867836
0.0398950536306814 0.0999437389487221
0.0401651361987808 0.0999718615588696
0.0403773439308589 0.0999537623384195
0.0406281348869512 0.0999396742409009
0.0408596342310363 0.0999436823685587
0.0411104251871286 0.0999698219495021
0.0413419245312138 0.099993962932405
0.0415927154873061 0.0999798711755233
0.0419013812794197 0.0999919458762887
0.0421328806235049 0.0999758317892532
0.0423836715795972 0.0999818690948649
0.0426537541476966 0.0999093198992443
0.0428659618797747 0.099911315354537
0.0430974612238599 0.0998951655175195
0.0433482521799522 0.0998608562382786
0.0436376263600586 0.0998709000685843
0.0438884173161509 0.0998567421964851
0.0441584998842503 0.0998244091468706
0.0445057489003781 0.0998203072947162
0.0447372482444633 0.0998444978492235
0.0449687475885485 0.0998485001514998
0.0452388301566479 0.0998565395728516
0.0454703295007331 0.0998807574930779
0.0457018288448183 0.099864556168759
0.0459526198009106 0.0998705868079427
0.0462034107570029 0.0998563944904027
0.0465506597731306 0.0998320619954272
0.0468593255652442 0.0998643916853887
0.0470522416853152 0.0998441200882645
0.0473416158654217 0.0998541978858693
0.0475538235974998 0.0998561908812866
0.047785322941585 0.0998399481350919
0.0480361138976773 0.0998054553560572
0.0483447796897909 0.0998378268801946
0.0485955706458832 0.0998235902427155
0.0488463616019755 0.0998093460976797
0.0490778609460607 0.0998133571370608
0.0492900686781387 0.0998153446561555
0.0494829847982097 0.0997544194353677
0.0497530673663091 0.0997421686257791
0.0500424415464156 0.0997319361520653
0.0502932325025079 0.0997176461029068
0.0505826066826144 0.0996870809119356
0.050891272474728 0.099658522704175
0.0511613550428274 0.0996868900455433
0.0514121459989197 0.0996725712310101
0.0516436453430049 0.0996765597347383
0.0519137279111043 0.0996235629260352
0.0521066440311752 0.0996031342220413
0.0523381433752604 0.0995663945605928
0.0525889343313527 0.0995723885155773
0.0528204336754379 0.0995763574891034
0.0531290994675515 0.0995680697608084
0.0533991820356509 0.0995353387136219
0.0536885562157574 0.0995657757935294
0.0539393471718497 0.0995921696574225
0.0542480129639633 0.0996246736292428
0.0545180955320627 0.099612324015507
0.0547881781001621 0.0995795575148992
0.0550003858322401 0.0996019189547821
0.0552318851763253 0.0995854858799747
0.0554248012963963 0.0996058248064865
0.0556948838644957 0.0996138838382807
0.0558877999845667 0.0995933713398312
0.0560807161046377 0.099552412679597
0.0563507986727371 0.0995604620259634
0.0566208812408365 0.0995480665017075
0.0568523805849217 0.0995725009715887
0.0571224631530211 0.0995805626598465
0.0573346708850992 0.0995620497707924
0.0575275870051702 0.0995824292790764
0.0578169611852766 0.0995925387497697
0.0580291689173547 0.0995535348570492
0.0582606682614399 0.0995780072107506
0.0585307508295393 0.0995655915741158
0.0587236669496103 0.0995655025414002
0.0590130411297168 0.0995346167250959
0.059244540473802 0.099497590484979
0.0594567482058801 0.0994174836936457
0.0596689559379582 0.0994399195781958
0.0599776217300718 0.099452049171917
0.0601898294621499 0.0994539781591264
0.0604984952542634 0.0994661190965092
0.0607492862103557 0.0994926777168443
0.0610579520024693 0.0994432002629903
0.0613473261825758 0.0994738572837882
0.0615981171386681 0.0995004419957651
0.0618296164827533 0.0994838683144496
0.0621382822748669 0.0994960403167747
0.062350490006945 0.099477409266727
0.0625819893510302 0.0994196575567995
0.0628327803071225 0.0994050927355442
0.0630642796512077 0.0993884736549509
0.063334362219307 0.0993553436450889
0.0635658615633922 0.0993593045054696
0.0638166525194845 0.0993653148697659
0.064106026699591 0.0993341990806588
0.0643954008796975 0.0992824446368922
0.0646654834477969 0.0992698622225889
0.0649355660158963 0.099236641221374
0.0651863569719886 0.0992426274841612
0.0654371479280809 0.0992486169597886
0.0657843969442087 0.0992442076570437
0.0661123543483293 0.0992584023631969
0.0663824369164287 0.0992457898543238
0.0666911027085423 0.0992579424957109
0.0669226020526275 0.0992825686935307
0.067211976232734 0.0992720052945069
0.067404892352805 0.0992718547019155
0.0677521413689328 0.0992467510967635
0.0680222239370322 0.0992341130200787
0.0682537232811174 0.0992380636879374
0.0684659310131955 0.0992606705738605
0.0687167219692878 0.0992666860007457
0.06896751292538 0.0992519840036468
0.0692375954934794 0.0992600576201629
0.069546261285593 0.0992722522858742
0.069932093525735 0.0992097239219265
0.0701828844818273 0.0992364828416117
0.0704529670499267 0.0992238087331894
0.0706651747820048 0.0992464658626201
0.0710317154101397 0.0992233251650953
0.0713017979782391 0.0992106356460324
0.0715718805463385 0.0992187175331422
0.0718419631144378 0.0992268041237113
0.0720541708465159 0.0992494958524771
0.0722856701906011 0.0992326727526045
0.0725943359827147 0.0992032949888711
0.0728065437147928 0.0992051932919978
0.0730573346708851 0.0991695977023455
0.0733467088509916 0.0991589290918932
0.0735974998070839 0.099164948668291
0.073809707539162 0.0991668402416163
0.0740412068832472 0.0991707987832826
0.0743305810633536 0.0991601192088865
0.074581372019446 0.0991869918699187
0.0748321629755382 0.0991930270867652
0.0751408287676518 0.0992261321207317
0.0753530364997299 0.0992489046526184
0.0755845358438151 0.0992528903543554
0.0758353267999074 0.099217200709738
0.0760861177559997 0.0992232523177149
0.0763947835481133 0.0992146378143537
0.0766455745042056 0.0991997994275328
0.0768963654602979 0.0991849529780564
0.0771664480283973 0.099172171586253
0.0774944054325179 0.0991656036303561
0.0777644880006173 0.0991946449116201
0.0780538621807238 0.0991839296924043
0.0783046531368161 0.0991690562404504
0.0785747357049155 0.0991562506542721
0.0788834014970291 0.0991057029761032
0.0790956092291072 0.0991075917546506
0.0793464001851995 0.0990926806780797
0.0795971911412918 0.0990777614755816
0.0799058569334054 0.0990271312953411
0.0801759395015047 0.0989723154362416
0.0803881472335828 0.0989531980951981
0.080619646577668 0.0989151646138028
0.0808704375337603 0.0988791873058517
0.081198394937881 0.0988304953072837
0.0814298942819662 0.0988133991389268
0.0816999768500656 0.09884246129283
0.0819893510301721 0.0988105745387299
0.0822208503742573 0.0988354983814689
0.0824909329423567 0.0988645920941968
0.0827224322864419 0.0988685118196349
0.08293464001852 0.0988282811283842
0.0832433058106335 0.0988194692872625
0.08353267999074 0.098829621521492
0.0838027625588394 0.098837698980881
0.0840921367389459 0.0988268003454304
0.0844200941430666 0.0987989886219975
0.0848059263832086 0.0987352445193929
0.085076008951308 0.098722219879391
0.0853075082953932 0.0987261146496815
0.0856354656995139 0.098719328227525
0.0859248398796203 0.0987505803891773
0.0862142140597268 0.0987185171110689
0.0865035882398333 0.0986441966548403
0.0867543791959256 0.0986501616003718
0.0869665869280037 0.0986730899256254
0.0871595030480747 0.0986728095016696
0.087410294004167 0.0986787865976112
0.0876417933482522 0.0986615355337999
0.08798904236438 0.0986144896879958
0.088181958484451 0.0986141965513594
0.0884327494405432 0.0986413273512232
0.0887221236206497 0.0986514808307047
0.0891272474727988 0.0986741782446628
0.0893973300408982 0.0986610736833185
0.089744579057026 0.098677517802645
0.0899953700131183 0.098683513175468
0.0902268693572035 0.0987086240166246
0.0904583687012887 0.098691327125798
0.0907284512693881 0.0986994250312944
0.0909985338374875 0.0986650820263588
0.0912686164055869 0.0986731769451226
0.0915194073616791 0.098615476089357
0.0917894899297785 0.0986023195547814
0.0920016976618566 0.0986253638430323
0.0922910718419631 0.0986355521550625
0.0925804460220696 0.0986670068244148
0.092850528590169 0.0986538502434979
0.0931206111582684 0.0986406858261184
0.0933521105023536 0.0986445943358087
0.0936607762944672 0.0985930482535493
0.0939887336985879 0.0985861510944553
0.0942588162666873 0.098615548455804
0.0945288988347866 0.0986236577467189
0.0947603981788718 0.0986062569260933
0.0950883555829925 0.0985780373931396
0.0953391465390848 0.0985840406022092
0.0956092291071842 0.0985921501706485
0.0958600200632765 0.0985981607527685
0.0962651439154256 0.0985996669939803
0.0965545180955321 0.0985885417778822
0.0967860174396173 0.0986138106324355
0.0970561000077166 0.098621942100203
0.0972683077397947 0.0986451254434329
0.0975383903078941 0.0986318939717828
0.0977891812639864 0.0986379284538243
0.0980399722200787 0.0986225777473585
0.0983293464001852 0.0986114379854083
0.0986187205802917 0.0985788887937677
0.0988502199243769 0.0986042130501798
0.0991010108804692 0.0986316623482301
0.0993518018365615 0.09861628753802
0.0995833011806466 0.0986202168230707
0.099834092136739 0.0986048305865712
0.100104174704838 0.0985915492957746
0.100335674048924 0.098595475501233
0.100644339841037 0.0985220618202879
0.100933714021144 0.098532314822762
0.101261671425264 0.0985253396870372
0.101512462381357 0.0985098982264783
0.101724670113435 0.0985116938341602
0.10195616945752 0.0985156065390647
0.102187668801605 0.0984765465523539
0.102457751369704 0.0984631918323482
0.102747125549811 0.0984519458181036
0.103055791341925 0.0983567772185658
0.103325873910024 0.0983864027538726
0.103595956478123 0.0983299616924203
0.103866039046223 0.0983595970033583
0.104193996450343 0.098352535802735
0.104541245466471 0.0983906758299761
0.104734161586542 0.0984118775184778
0.105004244154642 0.0984200202616774
0.105293618334748 0.0984518521712881
0.105525117678833 0.0984557650002157
0.105833783470947 0.098403451995685
0.106103866039046 0.098390020718232
0.106470406667181 0.0983440205540082
0.106721197623273 0.0983716309606082
0.106971988579366 0.0983128469896956
0.107357820819508 0.0982472823150569
0.107666486611621 0.0982596476056642
0.107955860791728 0.0982266435986159
0.108225943359827 0.0981914939644356
0.108496025927927 0.0981563230329784
0.108823983332047 0.0981058556120792
0.109113357512154 0.0981377219575574
0.109383440080253 0.0981458216003119
0.10967281426036 0.0981127169508786
0.109962188440466 0.0980795907750997
0.110193687784551 0.0981051079698205
0.110483061964658 0.0980719599210566
0.11073385292075 0.0980779243318292
0.111061810324871 0.0980924065192387
0.11133189289297 0.0980570932378161
0.111582683849062 0.0980413445670112
0.11192993286519 0.0980362340878481
0.11220001543329 0.0980225988700565
0.112489389613396 0.0979676122160635
0.112720888957481 0.0979279455569326
0.112952388301566 0.0979535025336552
0.113164596033645 0.0979551881661953
0.113434678601744 0.0979415092697363
0.11372405278185 0.0979081865871444
0.114032718573964 0.0978769733260751
0.114341384366078 0.0978457383083927
0.114746508218227 0.0978033472803347
0.115093757234354 0.0977981251362546
0.115383131414461 0.0978083087994766
0.115672505594567 0.0977966841186736
0.115961879774674 0.097785051827605
0.116193379118759 0.0978106650950604
0.116502044910873 0.0977138240496102
0.116752835866965 0.0976978857242705
0.1171193764951 0.0976510433737572
0.117350875839185 0.0976766550827268
0.117678833243306 0.0976692321147455
0.117910332587391 0.0976729944886712
0.118199706767497 0.0976394145573082
0.118469789335597 0.0976474450158661
0.118739871903696 0.0976554803966638
0.119029246083803 0.0976437612227916
0.119357203487923 0.0976582181427852
0.119627286056023 0.0976443519228662
0.119878077012115 0.0976721757047039
0.120186742804229 0.0976406613164934
0.120476116984335 0.0975850496808581
0.120804074388456 0.0976214508272261
0.121093448568562 0.0976096929256568
0.121402114360676 0.097622027534418
0.121691488540782 0.0976322263222632
0.122000154332896 0.0976226050272456
0.122289528513003 0.0976547904257424
0.122578902693109 0.0976650103337584
0.122810402037194 0.0976687926105124
0.123041901381279 0.0976285802279027
0.123350567173393 0.0975309185335153
0.123639941353499 0.0975190965725229
0.123910023921599 0.097549159932178
0.124141523265684 0.0975749432831876
0.124450189057798 0.0975432411589732
0.12483602129794 0.0975642014769095
0.12516397870206 0.0976007762194584
0.125549810942202 0.097555594775856
0.125858476734316 0.0975679731638418
0.126070684466394 0.0975695900752743
0.126302183810479 0.0975512817681998
0.126572266378579 0.0975814467145224
0.126803765722664 0.097563131034178
0.127035265066749 0.0975448056396544
0.127324639246855 0.0975329383676718
0.127614013426962 0.0974989496030605
0.127845512771047 0.0974584706584972
0.128115595339147 0.0974444075672088
0.128385677907246 0.0974082025630243
0.128636468863338 0.0973698193411265
0.129003009491473 0.097366497596846
0.129215217223551 0.0973459169657495
0.129466008179643 0.0973296398891967
0.129813257195771 0.097324140377325
0.130083339763871 0.0973321801610006
0.130430588779998 0.0973488630061009
0.130739254572112 0.097339044364056
0.131125086812254 0.0973378627411799
0.131395169380353 0.0973237090505275
0.131781001620495 0.0973447394733918
0.132070375800602 0.0973105134474328
0.132321166756694 0.0973386397492051
0.132591249324794 0.0973244667838
0.132822748668879 0.0972837089274988
0.133131414460992 0.097229331256259
0.133420788641099 0.0972172751558326
0.133652287985184 0.0971987173777501
0.133941662165291 0.097186643797474
0.134173161509376 0.0971680666651813
0.134558993749518 0.0971668041283074
0.134790493093603 0.0971705054739236
0.135137742109731 0.0971649082108362
0.135349949841809 0.0971218206157965
0.135562157573887 0.0971233457564329
0.135890114978008 0.0970485801035899
0.136198780770121 0.0970385921029123
0.136507446562235 0.0969839142091153
0.136777529130334 0.0969919098913869
0.137047611698434 0.0969999105785567
0.137298402654526 0.0970057469979203
0.137587776834632 0.09703829634932
0.13793502585076 0.097032627668621
0.138243691642874 0.0970002238638908
0.138513774210973 0.0969858473665353
0.138822440003087 0.0969758064516129
0.1391311057952 0.0968537110075296
0.139439771587314 0.0968660329985653
0.139690562543406 0.0968494225810068
0.139922061887491 0.0968754906578741
0.140172852843584 0.096881310298407
0.140520101859711 0.0968755611420363
0.140809476039818 0.0968857354559131
0.141176016667953 0.0968821600251584
0.141426807624045 0.0969104594989327
0.141716181804152 0.0968981793661497
0.142005555984258 0.0969083754918494
0.14225634694035 0.0969367099995502
0.142507137896443 0.0969200656932664
0.142777220464542 0.0969506020029256
0.143085886256656 0.0969404984353542
0.143375260436762 0.0969507251598955
0.143645343004861 0.096958774498761
0.143896133960954 0.096942109651396
0.14418550814106 0.0969298047878815
0.144571340381202 0.0969058680257995
0.144802839725287 0.0968869839837582
0.145034339069373 0.0969132181055102
0.1453815880855 0.0969300225733634
0.145709545489621 0.0969220694171578
0.146018211281735 0.0969345110353085
0.14638475190987 0.0969083348399928
0.14671270931399 0.0968551468427121
0.147040666718111 0.0968697697561858
0.14731074928621 0.0968325791855204
0.147542248630296 0.0968588757128632
0.147850914422409 0.0968260436475595
0.148140288602516 0.0967683492990919
0.148410371170615 0.096776385836939
0.148661162126707 0.0968048946295037
0.148989119530828 0.0967968626028608
0.149317076934949 0.096788824383164
0.149683617563084 0.0967624838351067
0.14997299174319 0.0967727293359357
0.150223782699282 0.0967785874821222
0.150532448491396 0.0967910430813254
0.150802531059495 0.0967991094754538
0.151053322015588 0.0968049811389356
0.151419862643723 0.0968013276649919
0.151728528435836 0.0968138091014532
0.152056485839957 0.0968285025253674
0.152403734856085 0.0967771303714494
0.152615942588163 0.0967558338076266
0.152866733544255 0.0967389324102751
0.153136816112354 0.0967242243382386
0.153464773516475 0.0967161185934687
0.153773439308589 0.0966374102359512
0.154082105100702 0.0966498665876075
0.154352187668802 0.0966579217520246
0.154602978624894 0.0965953174204737
0.154911644417007 0.0965621147787974
0.155201018597114 0.0965266835651161
0.155451809553206 0.0964868198638586
0.155683308897291 0.0964904263583604
0.155953391465391 0.0964527335893216
0.156262057257504 0.0964422901042619
0.156474264989583 0.0963522012578616
0.156879388841732 0.0963756177924217
0.157130179797824 0.0963356297635669
0.157438845589937 0.0963251287922152
0.157766802994058 0.0962939209308718
0.158094760398179 0.0962397745239568
0.158306968130257 0.0962411184964474
0.158654217146385 0.0962349811978355
0.158943591326491 0.0962451544831066
0.159329423566633 0.0961975353971132
0.159695964194768 0.0961935809724964
0.160023921598889 0.0961622378907237
0.160294004166988 0.0961931674592782
0.160583378347095 0.0961803640375069
0.160930627363222 0.0961971766220628
0.161220001543329 0.0961843648657973
0.161625125395478 0.0961848221271112
0.161953082799599 0.0962224626504915
0.162203873755691 0.0962282398452611
0.162531831159812 0.096196816475087
0.162936955011961 0.0961972804793731
0.163245620804074 0.0962097108867063
0.163592869820202 0.0961573945935972
0.163862952388302 0.0961884546167689
0.164210201404429 0.0962053365340227
0.164422409136507 0.0962066815967492
0.164731074928621 0.0961729450077373
0.165097615556756 0.0961689542030593
0.165386989736862 0.0961791831357049
0.16586928003704 0.096142282251723
0.166158654217146 0.0961525113943965
0.166390153561232 0.0961560713707158
0.166756694189366 0.096175217632895
0.167161818041516 0.0961525097866623
0.167412608997608 0.0961351313777283
0.167682691565707 0.096166326719822
0.1679334825218 0.0961721267765644
0.168164981865885 0.0961988914399685
0.168492939270005 0.0961904319985152
0.168820896674126 0.0961819658813972
0.169283895362296 0.0961891270523211
0.169611852766417 0.096180652355729
0.169824060498495 0.0961355239002626
0.17005555984258 0.0961158503986425
0.170306350798673 0.0961449032738095
0.170692183038815 0.0960965850935145
0.171213056563006 0.0960638718838016
0.171444555907092 0.0960674288109153
0.171772513311212 0.0960821764651076
0.172061887491319 0.0961157583242072
0.172312678447411 0.0961215737460377
0.172659927463539 0.0960919647437392
0.173084342927695 0.0960479656588279
0.173354425495794 0.0960560093348891
0.173605216451887 0.0960151271097416
0.173971757080022 0.0959876687374469
0.174319006096149 0.095981308411215
0.174724129948298 0.095958297295402
0.17510996218844 0.0959564068383264
0.175437919592561 0.0959711758925647
0.175688710548653 0.0960003744529477
0.176035959564781 0.0960174194001545
0.176344625356895 0.0959831361986181
0.176691874373023 0.0959533238043911
0.176981248553129 0.0959401809572922
0.177386372405278 0.0958701719002838
0.177656454973378 0.0959016585732048
0.177945829153484 0.0959354172533559
0.178331661393626 0.0959804658151766
0.178524577513697 0.0959325536611714
0.179122617485917 0.0960024441258725
0.179334825217995 0.0959567465914433
0.179624199398102 0.0959200470311581
0.179913573578208 0.0959303693248647
0.180222239370322 0.0958958911846378
0.18056948838645 0.0958659007439495
0.180781696118528 0.09579653832568
0.181206111582684 0.0957755106849186
0.181572652210819 0.0957948331133321
0.181919901226947 0.095764750271188
0.182247858631067 0.0957559744273278
0.182517941199167 0.09576401179941
0.182980939887337 0.0957238317867347
0.183308897291458 0.0957386497850428
0.183752604367621 0.0956016166008839
0.184099853383749 0.0955713711488899
0.184389227563855 0.0955816263777851
0.184601435295933 0.095559183287198
0.184871517864033 0.0955908456204293
0.185103017208118 0.095546980421865
0.18548884944826 0.0955211861395988
0.185778223628366 0.0954840543998484
0.186029014584459 0.0954897731851255
0.186337680376572 0.0954548687673377
0.186665637780693 0.0954222011385199
0.187051470020835 0.0954437588989084
0.187263677752913 0.0954686795319139
0.187572343545027 0.0954099684183031
0.187996759009183 0.0954598370197905
0.188344008025311 0.0955006773940532
0.188768423489467 0.0954792989465173
0.189231422177637 0.0954386465843386
0.189482213133729 0.0954443756842957
0.189752295701829 0.095452380952381
0.190022378269928 0.0954127566331634
0.190311752450035 0.0953992042124324
0.190659001466163 0.0954162991919529
0.190851917586234 0.095415206351477
0.191237749826375 0.0954130191064571
0.191527124006482 0.0953994464064141
0.191912956246624 0.0953495034377387
0.192183038814723 0.0953575010746525
0.192530287830851 0.0953507262996942
0.192916120070993 0.0953006979634764
0.193186202639093 0.0952608674860121
0.193456285207192 0.0952210103329506
0.193707076163284 0.0952506280655581
0.19413149162744 0.0951810978383166
0.194362990971526 0.0951845022868226
0.194710239987653 0.0951536784610593
0.195018905779767 0.0951661993433508
0.195366154795895 0.0951113668512791
0.195674820588008 0.0950998968651812
0.196118527664172 0.0951043916486681
0.196427193456285 0.0951169155423249
0.196716567636392 0.0951031484905978
0.197083108264527 0.0950985103315714
0.197353190832626 0.0951064750276402
0.197777606296782 0.095084647941516
0.19812485531291 0.0950055333686186
0.198491395941045 0.0950489806724914
0.198742186897137 0.0950546540183946
0.199108727525272 0.0950499819342406
0.199571726213442 0.095056759297197
0.199822517169535 0.095086551907035
0.200150474573655 0.0950531825088638
0.200478431977776 0.0950439146800502
0.200729222933868 0.0950737370567932
0.201153638398025 0.095100099012292
0.201462304190138 0.0951368588891842
0.20184813643028 0.0951103376598265
0.202253260282429 0.0951586380344361
0.202600509298557 0.0951516911017564
0.202851300254649 0.0951332252365625
0.203237132494791 0.0951792934795768
0.203719422794969 0.0952127144103111
0.204028088587082 0.0951769268056229
0.204394629215217 0.0951722800126088
0.204703295007331 0.0952092177077016
0.205069835635466 0.0952045818570111
0.205359209815572 0.0952149741448375
0.205764333667721 0.0951663832888025
0.206072999459835 0.0951547844680954
0.206323790415927 0.0951605454412873
0.206671039432055 0.0951535636991465
0.206921830388147 0.0951350036487473
0.207365537464311 0.0951395818628763
0.207674203256424 0.0951522972413625
0.208156493556602 0.0951615260926765
0.208407284512694 0.0951916749932981
0.2086966586928 0.0952021063923156
0.2089667412609 0.095137059799044
0.209275407053013 0.0951254025568459
0.209506906397099 0.095128855915658
0.209931321861255 0.0951799580016604
0.210317154101397 0.0951531734010847
0.210548653445482 0.0951810761937344
0.210876610849603 0.0951228456178951
0.211127401805695 0.0950308128729336
0.211378192761787 0.0950365713447002
0.211879774673972 0.094974665263261
0.212188440466085 0.0949139260964322
0.212458523034185 0.0949219802562281
0.21269002237827 0.0949253877631031
0.212979396558376 0.0949602902245318
0.213365228798518 0.0949823425544438
0.213635311366618 0.0949904322653452
0.213905393934717 0.0949739864533229
0.214329809398873 0.0948779649364043
0.214561308742959 0.0948568060126738
0.214985724207115 0.094858940332252
0.215255806775214 0.0947932543389547
0.215603055791342 0.0948352188883424
0.215873138359441 0.0947940756778035
0.216143220927541 0.0948267375467612
0.216394011883633 0.0948324675644403
0.216741260899761 0.0948498805448142
0.217069218303881 0.0948649714173073
0.217358592483988 0.0949000468337893
0.217783007948144 0.0948775495104447
0.217975924068215 0.0948516170412216
0.218188131800293 0.094828011646844
0.218612547264449 0.0948301402330634
0.218863338220542 0.0948605863031291
0.219114129176634 0.0948416423736351
0.21953854464079 0.0948684991101444
0.219982251716953 0.0948482675042663
0.220233042673046 0.0948292924294904
0.22073462458523 0.0947913056394514
0.220985415541323 0.0947970580223372
0.221313372945443 0.0947874343474383
0.221564163901536 0.0947436246933162
0.221969287753685 0.094718571782792
0.222220078709777 0.0946250961133021
0.222837410294004 0.0946754375077572
0.223126784474111 0.0946362056121182
0.223512616714253 0.0946583850931677
0.223937032178409 0.09466043551755
0.224187823134501 0.0946413029963944
0.224766571494714 0.0946373024760483
0.22532602824292 0.0946309393365873
0.225596110811019 0.0945892083104977
0.226001234663168 0.0945639440691907
0.226406358515318 0.0945137157107232
0.226676441083417 0.0945217781769196
0.226965815263523 0.0945571610391555
0.22739023072768 0.0945092261979076
0.227641021683772 0.0945399140773304
0.2279882706999 0.094507471637763
0.228200478431978 0.0944334741420251
0.22858631067212 0.0944056818466001
0.228837101628212 0.0944113673888027
0.229126475808319 0.0944468079781776
0.229415849988425 0.0944822751852594
0.229763099004553 0.0944998246756499
0.230033181572652 0.0945329725395871
0.230399722200787 0.0945779961396736
0.230650513156879 0.0945586760280843
0.230997762173007 0.0945261150970849
0.231325719577128 0.0945413477224244
0.231537927309206 0.0944921423909223
0.231885176325334 0.0944846292947559
0.23217455050544 0.0944448631943921
0.232637549193611 0.0943510068632627
0.232888340149703 0.0943315561814707
0.233351338837873 0.0942627075993961
0.233852920750058 0.0942236994510752
0.234200169766186 0.0942160419185812
0.234489543946292 0.0942012550086943
0.234991125858477 0.0941621485310806
0.235280500038583 0.0941473259334006
0.235647040666718 0.0941419954064764
0.235994289682846 0.0941595333686842
0.236283663862952 0.0941699504900475
0.236688787715101 0.0942199307503728
0.236958870283201 0.0942279978762673
0.237441160583378 0.0942116980368346
0.237711243151478 0.0941944627220732
0.238174241839648 0.0942263864269435
0.238579365691797 0.0942258481339786
0.238868739871904 0.0942363258478228
0.239119530827996 0.0941913237493978
0.239505363068138 0.0941376423733543
0.239794737248244 0.0940973455818911
0.240103403040358 0.0941101802487941
0.2404892352805 0.0941071882143764
0.240701443012578 0.0941334891638507
0.24108727525272 0.094028826355525
0.241280191372791 0.0939764550331816
0.241666023612933 0.0938970719173726
0.242109730689096 0.0939520439851347
0.242360521645189 0.0939576808494385
0.242688479049309 0.0938964744242918
0.242900686781387 0.0938973117594598
0.243325102245544 0.0938225021033577
0.243672351261671 0.0938400714194618
0.243923142217764 0.0938201673810982
0.244231808009877 0.0938329589544619
0.244656223474033 0.0938346018286765
0.245042055714175 0.0938058976848776
0.245427887954317 0.0938282967735338
0.24567867891041 0.0937827677041508
0.246025927926538 0.0937236138474529
0.246257427270623 0.093675616185918
0.246759009182807 0.0936867716737098
0.247048383362914 0.0936971560338201
0.24733775754302 0.0937075483788287
0.247781464619184 0.0937115305703734
0.248012963963269 0.0937147255002565
0.248456671039432 0.0937187155068409
0.248688170383517 0.0936962382847606
0.248919669727602 0.0936994323581538
0.249344085191759 0.0936496106499447
0.249614167759858 0.0936576085559298
0.249845667103943 0.0936350777934936
0.250289374180106 0.0936132983377078
0.250520873524192 0.0935392535392535
0.250983872212362 0.0934940503786123
0.251369704452504 0.0934906973148482
0.251601203796589 0.0934422848894159
0.251948452812717 0.0934340829378997
0.252314993440852 0.0934282839229043
0.252604367620958 0.0933870218367663
0.252913033413072 0.093373960646594
0.253144532757157 0.0933770728935269
0.253703989505363 0.0933436732583689
0.253954780461455 0.093349193214729
0.254340612701597 0.0933198799544655
0.254629986881704 0.0932525817221834
0.255015819121846 0.0931455058652925
0.255266610077938 0.0931250647601285
0.255806775214137 0.0931667357942762
0.256289065514314 0.0932012139762912
0.256578439694421 0.0932115424538094
0.257060729994598 0.0931941523201163
0.257292229338684 0.0931972259019715
0.257658769966818 0.0932172557172557
0.257870977698896 0.0932179157243495
0.258333976387067 0.0931200416178957
0.258835558299251 0.0931049741013561
0.25904776603133 0.0931056029993751
0.259452889883479 0.0931304868835804
0.259742264063585 0.0931147711873241
0.260031638243692 0.0931251140600151
0.260494636931862 0.0931051574361516
0.260764719499961 0.0931130770635977
0.261111968516089 0.0931046186783635
0.261343467860174 0.0931076810572227
0.26203796589243 0.0930384545003006
0.262385214908558 0.0929253301948477
0.262867505208735 0.0928814446479979
0.263118296164828 0.0928868759326649
0.263562003240991 0.0928904489966993
0.263928543869126 0.0929104966583672
0.264179334825218 0.092889727859053
0.264526583841346 0.092907354947015
0.264796666409445 0.0929152453424298
0.265201790261594 0.0928614560634304
0.265471872829694 0.0928693368351937
0.265799830233814 0.0928582689579064
0.266050621189907 0.0928374293599685
0.266436453430049 0.0928336620644313
0.266667952774134 0.0928366611422408
0.267150243074311 0.0928187848794356
0.267536075314453 0.0927886641382217
0.267806157882553 0.092743847815777
0.268365614630759 0.09273566249176
0.268597113974844 0.0927386384617414
0.268982946214986 0.0927084158023909
0.269445944903156 0.0926615437429032
0.269696735859248 0.0926669484361792
0.270159734547419 0.0926728695284415
0.270410525503511 0.0926782834025225
0.270719191295625 0.092638150411343
0.271143606759781 0.0926656255789947
0.271355814491859 0.092666137145883
0.271799521568022 0.0925901396137441
0.272031020912107 0.092513581555585
0.272455436376264 0.0924880014848991
0.272686935720349 0.0924909153603353
0.273092059572498 0.092515923566879
0.273593641484682 0.0925266903914591
0.273844432440775 0.0925320793815255
0.274037348560846 0.0925035210331907
0.274731846593101 0.0925123021678415
0.274963345937187 0.0924886251762765
0.275464927849371 0.0924461485209149
0.275677135581449 0.0924199648431258
0.27614013426962 0.0923991258461702
0.276390925225712 0.0924044895891653
0.276834632301875 0.0924345088833164
0.277085423257967 0.0924398900541723
0.277606296782159 0.0923730171446883
0.277818504514237 0.0923467343395218
0.278030712246315 0.0923471569046601
0.278455127710471 0.092374739318753
0.278725210278571 0.0923825826468386
0.279207500578748 0.0923373390787678
0.279419708310826 0.0923377596915828
0.279998456671039 0.09225121912009
0.280249247627132 0.0922565600793374
0.280635079867274 0.092225589315884
0.28105949533143 0.0922531998819331
0.281426035959565 0.092273410652921
0.281869743035728 0.0922498321020819
0.282159117215835 0.0921526471378662
0.282583532679991 0.0920996020221577
0.282872906860097 0.092109864686735
0.283258739100239 0.0920517858584771
0.283548113280346 0.0919812590877269
0.283991820356509 0.0919304863262832
0.284435527432672 0.0919605305726302
0.28464773516475 0.0919338744909792
0.284994984180878 0.0919785230553382
0.285265066748978 0.0919592971470215
0.285728065437148 0.0919108710330857
0.286036731229262 0.091869545245751
0.286461146693418 0.0918701165274286
0.286692646037503 0.0918728870858688
0.287039895053631 0.0918905755337284
0.28730997762173 0.0918983298595133
0.287927309205957 0.0918696323589174
0.288197391774057 0.0918502859311055
0.288698973686241 0.0918336904342166
0.288930473030326 0.0918364578528989
0.289316305270468 0.0918320258421781
0.289547804614554 0.0918076411328645
0.289933636854696 0.0918031896106719
0.290184427810788 0.0917540903408164
0.290396635542866 0.0917271565668923
0.290821051007022 0.091754848888768
0.2913033413072 0.0917356271777004
0.291573423875299 0.0917706007298077
0.29190138127942 0.0917858602370249
0.292132880623505 0.0917068650696318
0.292692337371711 0.091615753873009
0.293193919283895 0.0915715923358262
0.293444710239988 0.0916040955631399
0.294004166988194 0.0915947098043502
0.294274249556293 0.0916024274233229
0.29475653985647 0.0916103619005936
0.294988039200556 0.0915857162402517
0.295451037888726 0.0916185208510172
0.295740412068832 0.0915465950802608
0.296241993981017 0.0915021929824561
0.296492784937109 0.0915348122960485
0.296782159117216 0.0915450455393394
0.297322324253415 0.0915605095541401
0.297573115209507 0.091593199857186
0.297958947449649 0.091616058915666
0.298171155181727 0.0916437603078615
0.298634153869897 0.0915942347893058
0.298865653213983 0.0915694475016509
0.299425109962188 0.0915599614484373
0.299733775754302 0.091572770599741
0.300138899606451 0.0915706488781079
0.300408982174551 0.0915784248841827
0.300775522802685 0.0915436611946475
0.301392854386913 0.091624554717919
0.301662936955012 0.0916323655349595
0.301894436299097 0.0915522148837981
0.302492476271317 0.0914371058745437
0.302762558839417 0.0913618504786675
0.303186974303573 0.0913344407530454
0.303418473647658 0.0913094051179794
0.303842889111814 0.0912542260156293
0.304151554903928 0.0912947047407818
0.304633845204105 0.0913025384935497
0.304846052936183 0.0913304101681745
0.305251176788332 0.0913558992586011
0.305463384520411 0.0913560357757902
0.305964966432595 0.091310873915944
0.306389381896751 0.0912833064471269
0.306640172852844 0.0912885005982026
0.306871672196929 0.0912911575607448
0.307450420557142 0.0912838797738099
0.308048460529362 0.0911954945912791
0.308357126321475 0.0912083007921455
0.308588625665561 0.0912388392857143
0.309032332741724 0.0912136694865567
0.309263832085809 0.0911883815109622
0.309746122385987 0.0911961989938513
0.310016204954086 0.0912318962142817
0.310402037194228 0.0912549655905556
0.310672119762327 0.0912067614463226
0.31092291071842 0.0911839637167894
0.311289451346555 0.0911764705882353
0.311578825526661 0.0911587501751436
0.312080407438846 0.0911130429905494
0.312273323558917 0.0911105500855564
0.312504822903002 0.0911131688974942
0.312929238367158 0.0910571388459919
0.313218612547264 0.0910393258426966
0.313700902847442 0.0909346451159522
0.313951693803534 0.0909397671672009
0.314472567327726 0.0909807232306177
0.314704066671811 0.0909270050389888
0.315051315687939 0.09094493733277
0.315302106644031 0.0908937225290206
0.315572189212131 0.0909014036867918
0.315996604676287 0.0909013989169675
0.316247395632379 0.0909065259712778
0.316787560768578 0.090865452491882
0.317019060112663 0.0908115131486032
0.31750135041284 0.0907908869919159
0.317810016204954 0.0908036875742322
0.318253723281117 0.0908344888083987
0.318523805849217 0.0908138711960368
0.319006096149394 0.0906798866855524
0.319276178717494 0.0907158646488692
0.319777760629678 0.0907260351673284
0.32002855158577 0.0907311260532811
0.320530133497955 0.0907413190994009
0.320954548962111 0.0907412142390409
0.321205339918204 0.0907463195589155
0.321436839262289 0.0906919884005231
0.321938421174473 0.0907306247866166
0.322497877922679 0.0906916483954554
0.32269079404275 0.0907174798484719
0.322903001774828 0.0907174197959998
0.323327417238985 0.0906887900558787
0.323539624971063 0.0906602024811065
0.323925457211205 0.090683407048081
0.32415695655529 0.090685924699569
0.324658538467474 0.0907247122004171
0.32489003781156 0.0907558222603229
0.32535303649973 0.0907323210660261
0.325642410679836 0.0906854331159171
0.326028242919978 0.0906801007556675
0.326356200324099 0.0906669721355136
0.326742032564241 0.0906043153098943
0.326954240296319 0.0906328823664297
0.327243614476426 0.0906431910073696
0.32774519638861 0.0905960340918874
0.328227486688788 0.0905749238986847
0.328458986032873 0.0905486929043378
0.328671193764951 0.0904911060662663
0.329192067289143 0.090503853675371
0.329442858245235 0.0904801634109152
0.329925148545412 0.0904301261012265
0.330118064665483 0.0903409745421034
0.330754687861718 0.0903692600386267
0.330986187205803 0.0903716946855446
0.331333436221931 0.0903897752517238
0.331584227178023 0.0903659662895405
0.331970059418165 0.0903604019868315
0.33220155876225 0.0902761728680379
0.332452349718342 0.0902233910354594
0.332857473570492 0.0902781793996877
0.33306968130257 0.0902779786526279
0.333339763870669 0.0902566773736146
0.333764179334825 0.0902852178948892
0.334014970290918 0.0903192167313597
0.334381510919052 0.0903689534243399
0.334632301875145 0.0903740214554943
0.335076008951308 0.0904053152290597
0.335288216683386 0.0903761318783376
0.3355968824755 0.0903600464576074
0.335982714715642 0.0903544450900639
0.336233505671734 0.0903595198651437
0.336677212747897 0.0903617961842718
0.336908712091982 0.0903060630745956
0.337159503048075 0.0903111266334876
0.337622501736245 0.090316004077472
0.337873292692337 0.0902919410290776
0.338278416544486 0.0902306055217049
0.338529207500579 0.0902064862342511
0.338972914576742 0.0902086677367576
0.339242997144841 0.0901871478205016
0.33978316228104 0.0901440551675774
0.340033953237132 0.0901490792166033
0.340574118373331 0.090135158855538
0.340863492553438 0.0901454619954927
0.341326491241608 0.0901502504173623
0.341789489929779 0.090125736393212
0.342078864109885 0.0901653764954258
0.34258044602207 0.0901754797816773
0.342831236978162 0.0901805372082783
0.343159194382283 0.0901961936090226
0.343409985338375 0.0902012634053181
0.343680067906474 0.0901502013462273
0.344085191758623 0.0900882352941176
0.344335982714716 0.0900638479418601
0.344741106566865 0.0900900900900901
0.345011189134964 0.0900977851083883
0.345532062659156 0.0901105379513633
0.345802145227255 0.0900592728023355
0.346284435527433 0.0900666942099982
0.346535226483525 0.0900717385528297
0.347056100007717 0.0900549547952491
0.347268307739795 0.090054677109502
0.347712014815958 0.0900272092748137
0.347943514160043 0.0900295857988166
0.348310054788178 0.0900210177318611
0.34856084574427 0.0900260601753139
0.349043136044448 0.0900927599798477
0.349486843120611 0.0901245551601424
0.350065591480824 0.0900563965568418
0.350297090824909 0.0900884850644338
0.350547881781002 0.0901232734293777
0.351126630141215 0.0900550022298201
0.3513581294853 0.0900574011837135
0.351608920441392 0.0900029753049688
0.352033335905548 0.0900619268786471
0.352264835249633 0.0900643316654753
0.352708542325797 0.0900366584210056
0.352997916505903 0.0900471107400561
0.353499498418088 0.0900572929100024
0.35375028937418 0.0900623899220872
0.354174704838336 0.0900319622427338
0.354425495794429 0.090037054745398
0.354676286750521 0.090042151206242
0.355235743498727 0.0899706779965292
0.355505826066826 0.0900083812260536
0.356045991203025 0.0899640503295387
0.356296782159117 0.0899391614469386
0.356663322787252 0.0899304306105314
0.356894822131337 0.089842812574994
0.357357820819508 0.089847502401537
0.357647194999614 0.0898579451602246
0.357878694343699 0.0898602974312754
0.358303109807856 0.0898896671977873
0.358553900763948 0.0898045112781955
0.358920441392083 0.0897956727152358
0.359171232348175 0.0897103979770004
0.359557064588317 0.0897041990481354
0.359923605216452 0.0897555682811417
0.360174396172544 0.0897304468431526
0.360753144532757 0.0897513278609367
0.361023227100857 0.0896986896926514
0.36160197546107 0.0896289133325275
0.361833474805155 0.0896311970979444
0.362296473493325 0.0896357696030978
0.362605139285439 0.0896186440677966
0.363106721197623 0.0895983522142122
0.363376803765723 0.0895757575757576
0.363666177945829 0.0896164923450053
0.364187051470021 0.0895988834273924
0.364495717262134 0.0895513326452553
0.365132340458369 0.0894588106596979
0.365633922370553 0.0893774898883922
0.365942588162667 0.089360148477196
0.366328420402809 0.0892014491429963
0.366598502970908 0.089148113178814
0.367080793271086 0.0890941233845404
0.367331584227178 0.0890379631041317
0.367813874527356 0.0889838266707354
0.368064665483448 0.0889275574686327
0.36831545643954 0.088901783532861
0.368759163515703 0.0888114666422175
0.368971371247781 0.0887801895444818
0.369202870591867 0.0887821885130589
0.36964657766803 0.0886916602907422
0.369878077012115 0.0886630131953587
0.370514700208349 0.0886913882929819
0.370765491164442 0.0887267375908269
0.371324947912648 0.0887750092058426
0.371556447256733 0.0888077111984283
0.371980862720889 0.0887448547029551
0.372463153021066 0.0887208337176058
0.372694652365152 0.0886920687640311
0.3733698587854 0.0887568499476633
0.373852149085578 0.0887635949101889
0.374160814877691 0.0887457230048396
0.374373022609769 0.0887141535615171
0.374797438073925 0.0887435201184893
0.375048229030018 0.0887791325821886
0.375491936106181 0.0887186457432349
0.375781310286288 0.0887288685601261
0.376186434138437 0.0886627906976744
0.376398641870515 0.088662026295437
0.376803765722664 0.0886577513620604
0.377054556678756 0.088631507231117
0.377517555366926 0.0886974308116652
0.377845512771047 0.0887441860465116
0.378327803071225 0.0888130333591932
0.37855930241531 0.08875298792413
0.379195925611544 0.0887507768800497
0.379485299791651 0.0886678066221048
0.379986881703835 0.0886150782538349
0.38021838104792 0.0885236716780278
0.380642796512077 0.0884908892695842
0.380893587468169 0.0884020939798081
0.381414460992361 0.0883517854358335
0.381935334516552 0.0882701791622448
0.382224708696659 0.0882802985354277
0.382764873832857 0.0883263009845288
0.38301566478895 0.0883309361515853
0.383266455745042 0.0883355750883669
0.383903078941276 0.0883016032064128
0.384173161509376 0.0883090031952885
0.384366077629447 0.0882740035096515
0.384964117601667 0.0882657382139832
0.385214908557759 0.0883017446968746
0.385504282737866 0.0883433271591373
0.386333822054171 0.08824269097768
0.386565321398256 0.0882130951632178
0.387047611698434 0.0881566109589903
0.387298402654526 0.0880982367758186
0.387915734238753 0.0881870902672718
0.388166525194845 0.0881601765725997
0.388648815495023 0.0881666140738403
0.388957481287136 0.0882111511018501
0.389188980631222 0.0881814162087044
0.389574812871364 0.0881107388913469
0.389806312215449 0.0881125513752766
0.390442935411683 0.088077982086907
0.390693726367775 0.0880825734549139
0.390905934099853 0.088049916067526
0.391388224400031 0.0880562951692659
0.391639015356123 0.088060884731251
0.392179180492322 0.088075665725077
0.3923913882244 0.0880429260858522
0.392931553360599 0.0880894877335706
0.393182344316691 0.0880305197901764
0.393626051392854 0.0880631203868669
0.39385755073694 0.0880649267982177
0.394417007485145 0.0880507151731388
0.394706381665252 0.0879971953085161
0.395111505517401 0.0879285600382714
0.3953815880855 0.0879359305701796
0.395883169997685 0.0879131406674118
0.39611466934177 0.0879148963358145
0.396346168685855 0.0878846952797929
0.396963500270083 0.0879106817236636
0.397194999614168 0.0878804365219061
0.397812331198395 0.0878423834694858
0.398082413766494 0.0878497484054998
0.398564704066672 0.0878239671542212
0.398834786634771 0.0877671523008793
0.399046994366849 0.0877339411254855
0.399722200787098 0.0878004884946651
0.39997299174319 0.0877407324052342
0.400493865267382 0.0877204273394259
0.400686781387453 0.0877164746024593
0.401265529747666 0.0876723804613997
0.401574195539779 0.087685364281109
0.402056485839957 0.0876915631553476
0.402307276796049 0.087663804789878
0.402577359364148 0.0876388530095583
0.403078941276333 0.0876155387499192
0.403310440620418 0.0876172001293243
0.403869897368624 0.087569981553995
0.404178563160738 0.087485834547515
0.404641561848908 0.0874890638670166
0.404930936029015 0.0874667704078325
0.4051624353731 0.0874683790620743
0.405702600509299 0.0874504966564955
0.406011266301412 0.0873985060084443
0.406609306273632 0.0873890568614064
0.406840805617717 0.0873906397372101
0.407400262365923 0.087342925971743
0.407651053322016 0.0872822015958313
0.407882552666101 0.0872837454794253
0.4084227178023 0.0872982227294962
0.408905008102477 0.0873041775456919
0.409117215834555 0.0873028828887655
0.409425881626669 0.0873158462091268
0.409985338374875 0.0872678524718807
0.410197546106953 0.0872992509730808
0.410737711243152 0.0873137993124898
0.411007793811251 0.0873538370836199
0.411258584767343 0.0873910479061537
0.411702291843506 0.0873257911132973
0.411933791187592 0.0873273627923761
0.412647580831854 0.0873677987256126
0.412917663399954 0.0873422712933754
0.413303495640096 0.0873010653689333
0.413515703372174 0.0872997598763199
0.413747202716259 0.0873013261377472
0.414268076240451 0.0873460246360582
0.414557450420557 0.0873562460869279
0.415213365228799 0.0873552601194207
0.415425572960877 0.0873539700349812
0.415695655528976 0.0873943475964078
0.416197237441161 0.0874363888705307
0.416525194845281 0.0873863448503885
0.416737402577359 0.0873519878282728
0.417335442549579 0.0873423169883786
0.417566941893665 0.0873439104368852
0.418242148313913 0.0874121236238228
0.418512230882013 0.0873863711764316
0.418955937958176 0.087320296158571
0.419206728914268 0.0873580017272304
0.419553977930396 0.0873437915448019
0.419804768886488 0.0873150457190357
0.420267767574659 0.0872516721573325
0.42046068369473 0.0872807163543158
0.420711474650822 0.0872852004795524
0.421290223011035 0.0872058137209147
0.42152172235512 0.0872073634362703
0.422023304267305 0.0872496662216288
0.422235511999383 0.0872817122441484
0.422737093911567 0.087290712829596
0.422968593255652 0.087292300491458
0.423547341615865 0.0872795421839965
0.423778840959951 0.0872476480632094
0.423991048692029 0.0872128072878291
0.424531213828228 0.0872276231981227
0.424994212516398 0.087197208615715
0.42524500347249 0.0871681267411808
0.425457211204568 0.0870995903565912
0.425688710548653 0.0870675176352032
0.426344625356895 0.0870325531342481
0.426556833088973 0.0870647603027754
0.426788332433058 0.0870662672904116
0.42730920595725 0.0870780839452941
0.427559996913342 0.0870825329424056
0.428100162049541 0.0870635857648845
0.428331661393626 0.0870988425066649
0.428910409753839 0.0871195486943891
0.429199783933946 0.0870623225632013
0.42970136584613 0.0870035856843245
0.429913573578208 0.0870359717099252
0.430492321938421 0.0870905457132211
0.430762404506521 0.0870301962246247
0.431244694806698 0.0870700766569432
0.43149548576279 0.0870745529200176
0.431726985106876 0.0870760769935839
0.43249864958716 0.0869905156882075
0.432749440543252 0.0869609576928309
0.433308897291458 0.0868765957446808
0.433578979859557 0.0868499029324614
0.433829770815649 0.0868202262505111
0.434485685623891 0.0868868117622979
0.434775059803997 0.0868971637257244
0.435045142372097 0.0868704114734506
0.435276641716182 0.0868718614422847
0.435778223628366 0.086949088795432
0.436009722972452 0.0869847785188986
0.436434138436608 0.0870160544962859
0.436665637780693 0.0870518132940653
0.437244386140906 0.0870384971375681
0.437495177096998 0.0870087111598875
0.438247549965275 0.0868161681376421
0.438498340921367 0.0868549439978011
0.43907708928158 0.0867038107029853
0.439327880237673 0.086708185665623
0.4399452118219 0.0867004236850264
0.440215294389999 0.0866388668711445
0.440466085346091 0.0865742656185354
0.440967667258276 0.0865139071019394
0.441488540782468 0.0864909674968049
0.441797206574581 0.0864351131847244
0.442356663322787 0.0862796651214281
0.442626745890887 0.0862176381005123
0.4432054942511 0.086203312313769
0.443784242611313 0.0860849056603774
0.444054325179412 0.0860573252828093
0.444285824523497 0.0860584600430466
0.444748823211668 0.0860954763393788
0.444961030943746 0.0860936359528692
0.445192530287831 0.0860947877186272
0.445694112200015 0.0861030870427731
0.445944903156108 0.0860724233983287
0.446157110888186 0.086105402487025
0.446813025696427 0.086102877070619
0.447044525040512 0.0861389247461885
0.447565398564704 0.0861852213996368
0.448240604984953 0.0860109786371106
0.448510687553052 0.0859481582537517
0.448761478509144 0.0859872611464968
0.449398101705379 0.0858764584282261
0.449648892661471 0.0859155916993831
0.450208349409677 0.0858977507982736
0.450439848753762 0.0859339347772668
0.450690639709854 0.0858678092294725
0.451076471949996 0.0858227314261615
0.45138513774211 0.0858006892186511
0.451963886102323 0.0857504928189242
0.452214677058415 0.0857545342489875
0.452889883478663 0.0857898448519041
0.453102091210742 0.0858231330911143
0.453603673122926 0.0859019171697913
0.454201713095146 0.0859960412837551
0.454413920827224 0.0860294897634454
0.454684003395324 0.0860013443237698
0.455185585307508 0.0860805212280018
0.455436376263601 0.0860138869207879
0.455937958175785 0.0860577264023828
0.456150165907863 0.0860913057358731
0.456728914268076 0.0860409786584283
0.456979705224169 0.0860451897115248
0.457230496180261 0.0859783188199751
0.457732078092445 0.0860222704471877
0.457982869048538 0.0859197038724374
0.458445867736708 0.0858506697064691
0.458735241916815 0.0857896425134548
0.459005324484914 0.0857611525157793
0.459217532216992 0.0857591324200913
0.459796280577205 0.0857438754374688
0.46002777992129 0.085709181850661
0.460587236669496 0.0856907835914309
0.460838027625588 0.0856590811507085
0.46135890114978 0.0855270226711078
0.461609692105872 0.0855668625483732
0.461860483061965 0.0856067395590608
0.462497106258199 0.0856363505850262
0.462728605602284 0.0856014362657092
0.463384520410526 0.0854184641932701
0.463635311366618 0.0853864690860699
0.463847519098696 0.0854202648244099
0.464522725518944 0.0853838671326152
0.46475422486303 0.0854207965399171
0.46535226483525 0.0854802626831205
0.465641639015356 0.085454348532438
0.465873138359441 0.0854913858489544
0.466297553823597 0.0854870775347912
0.466625511227718 0.0855396412037037
0.46687630218381 0.0855798805862131
0.467320009259974 0.0854338693321744
0.467551508604059 0.0854710144927536
0.467783007948144 0.085471944323619
0.468246006636315 0.0855100856189232
0.468496797592407 0.0854778410946971
0.468786171772513 0.0854880883207438
0.469036962728606 0.0855284671002434
0.469557836252797 0.0854306080884492
0.46980862720889 0.0854346323181603
0.470252334285053 0.0854333576110707
0.470483833629138 0.0854707082483241
0.470985415541323 0.085405878491722
0.471313372945443 0.0853493887976647
0.471814954857628 0.0853208663574272
0.472046454201713 0.0852851975006395
0.472509452889883 0.0852869107266942
0.472760243845976 0.0852908891328211
0.473011034802068 0.0852948713255482
0.473512616714253 0.0852662049759994
0.473744116058338 0.0852670552439606
0.47399490701443 0.085271033521602
0.474477197314608 0.0853492896736537
0.474689405046686 0.0853837679030481
0.474959487614785 0.0853909465020576
0.475441777914963 0.0853591261814571
0.475711860483062 0.0853295065680539
0.475943359827147 0.0852935762930241
0.47652210818736 0.0852036115717708
0.476772899143452 0.0850969692500553
0.477023690099545 0.0850640008853148
0.477486688787715 0.0849916928189035
0.477737479743807 0.0849586288416076
0.477949687475886 0.0848823029451979
0.478509144224091 0.0848623853211009
0.478740643568177 0.0847890451517394
0.479300100316382 0.0848060464599311
0.479512308048461 0.0847664936990363
0.480148931244695 0.0847960811964226
0.480341847364766 0.0848275606043732
0.480573346708851 0.0848653667595172
0.481036345397021 0.0849039069179584
0.481248553129099 0.0849014503532912
0.481499344085192 0.0848681028388585
0.482078092445405 0.084888441911573
0.482348175013504 0.0847463943651474
0.483023381433753 0.0847078140159713
0.483274172389845 0.0846742579802128
0.483775754302029 0.0847565305130984
0.483987962034108 0.0847540002990878
0.484759626514392 0.0848060506215366
0.485029709082491 0.0848130666067281
0.485319083262597 0.0847857865737097
0.485820665174782 0.0846433797321127
0.48603287290686 0.0846783274528939
0.486264372250945 0.0846789335336087
0.486708079327109 0.0846393806141241
0.486920287059187 0.0845991878477967
0.487537618643414 0.0845881644330673
0.487788409599506 0.0845919174419043
0.488289991511691 0.0845617342130066
0.488579365691797 0.0844964164466239
0.488791573423875 0.0844937544813012
0.489312446948067 0.0844288304623753
0.489543946292152 0.0844293272864701
0.489871903696273 0.0844079718640094
0.490373485608457 0.0844531930196464
0.490604984952543 0.0844158303351638
0.491395941044834 0.0843195266272189
0.491627440388919 0.0843199757134183
0.492129022301104 0.0842892957532477
0.492399104869203 0.0842961386439647
0.492842811945366 0.0842557723762791
0.493093602901458 0.0842594002131222
0.493344393857551 0.0841868788790313
0.493845975769735 0.0841559629530815
0.494116058337835 0.0841246234221866
0.494598348638012 0.0841285594320177
0.494829847982097 0.0840907355075231
0.495427887954317 0.0841904033645575
0.49567867891041 0.0841940172901844
0.495890886642488 0.0841911905399717
0.496469635002701 0.0841730201907973
0.496759009182807 0.0841830867131795
0.4970098001389 0.0841483527020289
0.49747279882707 0.0840723252332143
0.497742881395169 0.0840407144228923
0.498012963963269 0.0839706390991891
0.498553129099468 0.0840610933712923
0.498900378115595 0.0841193455245428
0.499151169071688 0.0840844310915954
0.499594876147851 0.0840818844211419
0.499826375491936 0.084043661048328
0.500096458060035 0.0840118859259831
0.500752372868277 0.0838131303373392
0.500983872212362 0.0838133529207098
0.501388996064511 0.0838814516753076
0.501620495408596 0.0838429976000619
0.501890577976696 0.0838497288923315
0.502334285052859 0.0836919021591658
0.502546492784937 0.0836500426588071
0.502739408905008 0.0836824953445065
0.503240990817193 0.0836893203883495
0.503491781773285 0.0836538835140071
0.504031946909484 0.08362830137306
0.504282737865576 0.0836706102117061
0.504880777837796 0.0836937463471654
0.505131568793888 0.0837361609231249
0.505343776525967 0.0837330837330837
0.505941816498187 0.0837172979304959
0.506211899066286 0.0837240193780278
0.506539856470407 0.0837796630048086
0.506944980322556 0.0837702480632287
0.507215062890655 0.0838161603507673
0.507832394474882 0.0838037002195045
0.508102477042982 0.0837712761785238
0.508391851223088 0.0837421025781894
0.508893433135273 0.083670503201477
0.509182807315379 0.083719833346435
0.509395015047457 0.0837560457709095
0.510224554363763 0.0837403497715456
0.510552511767883 0.0836388002049584
0.510784011111968 0.083560077290114
0.511382051084189 0.0835044219835755
0.511671425264295 0.0834748943230751
0.512250173624508 0.0835343906973065
0.512809630372714 0.083471925239566
0.513060421328806 0.0834752981260647
0.513562003240991 0.0834820543327384
0.513812794197083 0.083525117054202
0.514140751601204 0.0835020845741513
0.514603750289374 0.0835419895870593
0.514873832857474 0.0834692010975464
0.515105332201559 0.0834692659637955
0.5157612470098 0.0833831321461296
0.516012037965892 0.0834263392857143
0.516204954085963 0.0834596060291889
0.516802994058184 0.0834431269213878
0.517015201790262 0.0834797891036907
0.517651824986496 0.0835099788025437
0.517883324330581 0.0834700492177184
0.518597113974844 0.0833934439368438
0.518828613318929 0.0833533798412317
0.519638861023227 0.0833734939759036
0.519966818427348 0.0834304545271872
0.520468400339532 0.0833568009011546
0.520699899683618 0.0832763131414772
0.520912107415696 0.0832326648949022
0.521510147387916 0.0831754223279442
0.521857396404043 0.0830744401855961
0.522320395092214 0.0830741892492226
0.522551894436299 0.0831144692714857
0.522783393780384 0.0830335125520475
0.523362142140597 0.0828914882421986
0.523863724052782 0.0828572586199911
0.524114515008874 0.0826982325279715
0.524384597576974 0.0826235093696763
0.524944054325179 0.0825989847715736
0.525156262057258 0.0825952709839928
0.525831468477506 0.0826315147076773
0.526043676209584 0.0825871051774666
0.526641716181804 0.0825691812365
0.526892507137896 0.0824906214320665
0.527162589705996 0.082374541003672
0.527683463230188 0.0824653841441
0.52793425418628 0.0824683285655905
0.528146461918358 0.0825054172288319
0.528860251562621 0.0825485218245844
0.529111042518713 0.0825924863779753
0.529323250250791 0.0826297237478482
0.529747665714947 0.0827042993107975
0.529979165059032 0.0826629453291742
0.530210664403117 0.082703679369251
0.530615788255267 0.0827339607907608
0.530943745659387 0.0827918071892737
0.531155953391465 0.082829280335761
0.531387452735551 0.0828701988390762
0.531946909483756 0.0828868188937433
0.532159117215835 0.0829244154880211
0.532371324947913 0.0829207920792079
0.532641407516012 0.082968711301907
0.533278030712246 0.0829165461083785
0.533490238444324 0.0829542635017782
0.534011111968516 0.0829641896087766
0.534281194536615 0.0829294561120086
0.534609151940736 0.082904990880451
0.535033567404892 0.0828976848394324
0.535284358360985 0.0828593964049981
0.535863106721198 0.0828380231929839
0.536056022841269 0.0827893051686141
0.536557604753453 0.0827956541647588
0.536827687321553 0.0828439335249282
0.537059186665638 0.0828853606700838
0.537290686009723 0.0828851365436731
0.537830851145922 0.0828985265266937
0.538100933714021 0.0829052332623314
0.538621807238213 0.0827897641746111
0.538834014970291 0.0827441957749425
0.539432054942511 0.0827259780514367
0.539624971062582 0.0827187395239692
0.53983717879466 0.0827149624785142
0.540396635542866 0.0827316991269308
0.540666718110965 0.0827383452330953
0.540917509067058 0.0827415220405933
0.541399799367235 0.0827444051825677
0.54163129871132 0.0827020202020202
0.54222933868354 0.0827257785831683
0.54249942125164 0.0827324478178368
0.543155336059881 0.0826400912123643
0.543367543791959 0.0826784959864808
0.543579751524037 0.0826746692590558
0.544119916660236 0.0827303118784647
0.544332124392314 0.08268416596105
0.544814414692492 0.0826446280991736
0.545007330812563 0.0826796692813229
0.545701828844818 0.0826362053590386
0.545952619800911 0.0826393609789259
0.546145535920982 0.0825894754739437
0.546589242997145 0.082627749648981
0.546840033953237 0.0826309067688378
0.547052241685315 0.082584437156608
0.547534531985493 0.0825019186492709
0.547785322941585 0.0823770316966
0.547978239061656 0.0823268319747343
0.548556987421869 0.0822614418187257
0.548827069989968 0.0822679266259033
0.549019986110039 0.0823031184497583
0.549251485454124 0.0822597902846137
0.54981094220233 0.082276311278711
0.550061733158423 0.0823221712472667
0.550640481518636 0.0822994032541965
0.550891272474728 0.0823024054982818
0.551122771818813 0.0823018738181193
0.551662936955012 0.0820998278829604
0.55187514468709 0.0820956562917043
0.552164518867197 0.082019471008874
0.552781850451424 0.082089552238806
0.552974766571495 0.0820386673571552
0.553418473647658 0.0819041859259579
0.553649972991743 0.081903444698967
0.55393934717185 0.0819133292967736
0.554363762636006 0.0818614718614719
0.554595261980091 0.0819040194040194
0.555096843892276 0.0819529962709219
0.555309051624354 0.0818619582664527
0.555521259356432 0.0818576388888889
0.556119299328652 0.0818375418314573
0.556350798672737 0.0818367613166935
0.557045296704993 0.0817037585471016
0.557296087661085 0.0816193132299111
0.557913419245312 0.0815587362541456
0.558164210201404 0.0814740427018295
0.558646500501582 0.0814319433516916
0.559186665637781 0.0814879649890591
0.559437456593873 0.0814905635591365
0.559977621730072 0.08154675785874
0.560247704298171 0.0814652336038605
0.560691411374334 0.0814157737572457
0.56092291071842 0.081414762741652
0.561135118450498 0.0813662138995121
0.561791033258739 0.0814880035219018
0.562041824214831 0.0813584706193287
0.56258198935103 0.0813266296198289
0.562794197083108 0.0813219785553545
0.563044988039201 0.081280353200883
0.563527278339378 0.0812375690607735
0.563758777683463 0.0811480122053686
0.564298942819662 0.0810715076378127
0.564491858939733 0.0810188261351052
0.56510919052396 0.0810451137825489
0.56537927309206 0.0810510897066004
0.565726522108187 0.0810714761672071
0.565938729840265 0.0811111111111111
0.566189520796358 0.0811135322630853
0.566768269156571 0.0809101839070223
0.567019060112663 0.0809124933166993
0.567327725904777 0.0809256286784377
0.568099390385061 0.0808468822583527
0.56836947295316 0.0808974702780012
0.568581680685238 0.0809372624424272
0.569044679373408 0.0808899234522584
0.569276178717494 0.0808886102028934
0.569912801913728 0.0808737776980353
0.57016359286982 0.0807863201831157
0.570684466394012 0.0807045924328211
0.570993132186125 0.0806277542944509
0.571552588934331 0.0805529289927507
0.571784088278417 0.0805964770013966
0.572015587622502 0.0805499211178724
0.572304961802608 0.0806044203879116
0.572806543714793 0.080337789017341
0.573076626282892 0.0802982376863986
0.573732541091134 0.0801955104996379
0.574002623659233 0.0801557829906711
0.574253414615325 0.0801576872536137
0.57475499652751 0.0801161366420179
0.574986495871595 0.080114384276701
0.575468786171773 0.0801145142233936
0.575738868739872 0.0801200436522372
0.576317617100085 0.0800928877151443
0.576587699668184 0.0801439766721341
0.576819199012269 0.0800966447848286
0.577494405432518 0.0800420072142825
0.577706613164596 0.0800822293284605
0.578188903464773 0.0798536473816602
0.578401111196852 0.0798480827308502
0.578632610540937 0.0798919512865122
0.579134192453121 0.0798496516318298
0.579404275021221 0.0798091918172645
0.579963731769427 0.0797777063335324
0.580195231113512 0.0797757455999265
0.580735396249711 0.0797864997929416
0.58100547881781 0.0797458446521479
0.581217686549888 0.0796941219826792
0.581815726522108 0.0796235641463302
0.582085809090208 0.0796750219267876
0.58279959873447 0.0795801350226579
0.583031098078555 0.0796243175719441
0.583648429662783 0.0796497080900751
0.583879929006868 0.0796940194714882
0.584111428350953 0.0795528342146767
0.584535843815109 0.0795412332838039
0.584748051547187 0.079581881533101
0.585037425727294 0.0794514179451418
0.585442549579443 0.0793429196333008
0.585693340535535 0.0792978208232445
0.585886256655606 0.0792881766514488
0.586465005015819 0.0791658891584251
0.586735087583918 0.0792176267388666
0.587410294004167 0.0792537522794221
0.587661084960259 0.0792083840179657
0.588181958484451 0.0792148779688012
0.588413457828536 0.0791656901804546
0.589011497800756 0.0791870071348104
0.589223705532834 0.0790870239045696
0.589493788100934 0.0790920625969265
0.589976078401111 0.0790439446692387
0.590265452581218 0.0790526860963322
0.591017825449495 0.0789622641509434
0.59124932479358 0.078959788559562
0.591442240913651 0.0789498536216829
0.592194613781928 0.0789062869577558
0.592426113126013 0.0789037724239125
0.592657612470098 0.0788065356381719
0.593120611158268 0.0788013844767911
0.593409985338375 0.0788100208768267
0.593950150474574 0.0786773090079818
0.594162358206652 0.0787184484479726
0.594413149162744 0.0786719939117199
0.594934022686936 0.0786779063675763
0.595242688479049 0.0786902435536914
0.595782853615248 0.0786999475015511
0.596014352959333 0.0786972923929134
0.596207269079404 0.0786871148057905
0.59676672582761 0.0786527605013874
0.597017516783702 0.078605964861889
0.597287599351802 0.0786107784431138
0.597750598039972 0.0786053426694163
0.598059263832086 0.0786177105831534
0.598599428968285 0.0785793242658721
0.59883092831237 0.0785765809088723
0.599043136044448 0.0785700538876059
0.599506134732618 0.0785163776493256
0.599718342464696 0.0785580027953154
0.600200632764874 0.0784115035707392
0.600432132108959 0.078408651989185
0.601165213365229 0.0784076617974267
0.601416004321321 0.0784569962731717
0.601647503665406 0.0784541624291733
0.602071919129562 0.0784408784602705
0.602284126861641 0.0783857198292588
0.602843583609846 0.0784475639966969
0.60315224940196 0.0784113557921346
0.603692414538159 0.0782261597624495
0.603904622270237 0.0782680693551529
0.604444787406436 0.078277409285993
0.604695578362528 0.0782294665950905
0.604927077706613 0.0782753064114459
0.60554440929084 0.078153274318971
0.605756617022918 0.0780974750440399
0.60627749054711 0.0781027977852908
0.606508989891195 0.0781487473648085
0.606759780847288 0.0781495290423862
0.607377112431515 0.0780267295597484
0.6076086117756 0.0780727630285152
0.607859402731692 0.0781226939538545
0.608418859479898 0.0781850428613657
0.608611775599969 0.0781742902208202
0.608881858168069 0.0781789484068265
0.609422023304267 0.0781388916329151
0.609692105872367 0.0781929616449189
0.610174396172544 0.0782897015885584
0.610425187128636 0.078340101020105
0.611042518712864 0.0782660450352148
0.611274018056949 0.0782630272952854
0.611833474805155 0.0781770289747031
0.612045682537233 0.0781700646444555
0.612277181881318 0.0781669817892328
0.612836638629524 0.0782301061338383
0.613087429585616 0.0782808137215796
0.613338220541709 0.0782816943571322
0.613550428273787 0.0783246805111821
0.614013426961957 0.0782686925229908
0.614264217918049 0.078269567391848
0.614804383054248 0.0783793258877147
0.615035882398333 0.0783262340265598
0.615267381742418 0.0783733640876498
0.615672505594567 0.0783555867884751
0.616212670730766 0.0782648034583291
0.616424878462844 0.0782578081778404
0.617080793271086 0.0782407174164945
0.617312292615171 0.0781368150425972
0.617968207423412 0.0780184820481745
0.618199706767497 0.0779647314435855
0.618392622887568 0.0780041453920429
0.618952079635774 0.0780174159578777
0.619222162203874 0.0779207619819637
0.619762327340073 0.0778285134449518
0.619974535072151 0.077871973196609
0.620206034416236 0.0778178493422055
0.620726907940428 0.0778738555442523
0.620958407284513 0.0778705211726384
0.621537155644726 0.0778366805994495
0.621749363376804 0.0778293466619065
0.622289528513003 0.0779406506971755
0.622521027857088 0.0779373434864823
0.622945443321244 0.0778715784088002
0.623215525889343 0.0778761968153192
0.623543483293464 0.0778927949164702
0.624218689713713 0.0778274038708353
0.624527355505826 0.0777886245696963
0.625086812254032 0.0778532468868992
0.625279728374103 0.0776873970345964
0.625742727062273 0.0777319587628866
0.625974226406358 0.0777284918506293
0.626552974766571 0.0777972931087922
0.627073848290763 0.0776990326418706
0.627286056022841 0.0777432712215321
0.627478972142912 0.0777317452097359
0.62796126244309 0.0777288047705471
0.628192761787175 0.0777253152078037
0.628655760475345 0.0776663722790794
0.628945134655452 0.0777269418737652
0.62915734238753 0.07777141965354
0.6296203410757 0.0777644668993177
0.629832548807778 0.0778090473212424
0.630064048151864 0.0778577388402169
0.630777837796126 0.0779037567271017
0.631009337140211 0.0779526324044544
0.631645960336446 0.0779302398659265
0.631838876456517 0.0779710752462796
0.632456208040744 0.0779445727482679
0.632726290608843 0.0780018909549322
0.632977081564936 0.0778975032851511
0.633555829925149 0.0779678862858647
0.633787329269234 0.0780171732602855
0.634404660853461 0.0778323043638858
0.634655451809553 0.0777273207308058
0.635214908557759 0.0777407583690306
0.635465699513851 0.0777413209144793
0.635967281426036 0.0775834658187599
0.636179489158114 0.0774696431412058
0.636410988502199 0.0774128508515944
0.637009028474419 0.077327806122449
0.637221236206497 0.0772666843924488
0.63747202716259 0.0773201362281822
0.637915734238753 0.0772017688742075
0.638108650358824 0.0770830001599232
0.638629523883016 0.0770339525944907
0.638841731615094 0.077079215853854
0.639092522571186 0.0770258712850118
0.639555521259356 0.0769642474844787
0.639767728991435 0.0769024795158785
0.63999922833552 0.0767375810513906
0.640520101859711 0.076741440377804
0.640751601203797 0.0767371925679304
0.64133034956401 0.0766458691910499
0.641600432132109 0.0765959737323716
0.641831931476194 0.0765377571905634
0.642294930164365 0.0765289612771006
0.642835095300563 0.0765366749486875
0.64312446948067 0.0765446780907076
0.643355968824755 0.0765402715421648
0.643896133960954 0.0764938512378785
0.644089050081025 0.076535313567131
0.644417007485145 0.0764431423611111
0.644725673277259 0.0764009556907037
0.645188671965429 0.0763375380600261
0.645420171309515 0.0763329706202394
0.645632379041593 0.0763786814742229
0.646346168685855 0.0764782893301331
0.646539084805926 0.0765200305643489
0.647059958330118 0.0763596611095928
0.64731074928621 0.0763045618641287
0.647947372482445 0.0761685571812154
0.648159580214523 0.0762144972036407
0.648680453738714 0.076217670638625
0.648931244694807 0.0762171667216178
0.649182035650899 0.0762166620841353
0.649683617563084 0.0761055124180847
0.649934408519176 0.07610492670561
0.650185199475268 0.0761043401533116
0.650628906551431 0.0761457758144671
0.651053322015588 0.0760172490048651
0.651284821359673 0.0760123921221509
0.651477737479744 0.0759991143584634
0.651863569719886 0.0760279286268425
0.652056485839957 0.076070082058106
0.652287985184042 0.0760097647581003
0.652808858708234 0.0759571039617714
0.653040358052319 0.0759521823742007
0.653310440620418 0.0759557064158923
0.653812022532603 0.0760657564781276
0.654043521876688 0.0760608933251547
0.654467937340844 0.07604265535146
0.654680145072922 0.0760335195530726
0.655374643105178 0.075794894760412
0.655606142449263 0.0757898274703114
0.656107724361448 0.0757320767418378
0.656319932093526 0.075722705585181
0.656570723049618 0.0757218290079766
0.657130179797824 0.07578911832555
0.657323095917895 0.0758317851714237
0.65755459526198 0.0758830488423187
0.658094760398179 0.0758900863284997
0.658326259742264 0.0758285811077861
0.658673508758392 0.0758492059006387
0.658905008102477 0.0758441264634353
0.659117215834555 0.0758347481607244
0.659695964194768 0.0757369614512472
0.659888880314839 0.075723199092456
0.660544795123081 0.0756990225051148
0.660737711243152 0.0756283407255772
0.660988502199244 0.0756273829169749
0.661567250559457 0.0755857036994813
0.661779458291535 0.0756331279945243
0.662338915039741 0.075644175284237
0.662917663399954 0.0756595890802953
0.663129871132032 0.0756499828198374
0.663361370476117 0.075702005730659
0.663901535612316 0.0756514751463667
0.664133034956401 0.0757036186099942
0.664596033644571 0.0756930863913494
0.664827532988656 0.0756302521008403
0.665386989736862 0.0756413952147593
0.665637780692955 0.0756981306254327
0.666177945829153 0.0757050392972723
0.666756694189366 0.0756049554243372
0.666988193533452 0.075541652183988
0.667219692877537 0.075536231884058
0.6676633999537 0.0754048876763221
0.667875607685778 0.0753368959107807
0.668126398641871 0.0752775678660699
0.668666563778069 0.0752256186317322
0.668936646346169 0.0752869879377659
0.669496103094375 0.0752393182348821
0.66972760243846 0.0751752336448598
0.669939810170538 0.0751651177742708
0.670479975306737 0.0750541537380715
0.670807932710857 0.075070323488045
0.671290223011035 0.0748283349961852
0.67152172235512 0.0747636107358901
0.672158345551354 0.0746734141461692
0.672370553283432 0.07466289819231
0.672621344239525 0.0746611667648792
0.673065051315688 0.0746444798489408
0.673257967435759 0.0745114246915038
0.673663091287908 0.0744265783873256
0.673856007407979 0.0743523009582397
0.674106798364071 0.0742319303853667
0.674415464156185 0.0742430526752385
0.67464696350027 0.0742958790394308
0.675283586696504 0.0743821292775665
0.675534377652597 0.074439621856234
0.675939501504746 0.0745326824621979
0.676171000848831 0.0745263910401525
0.676363916968902 0.074451597520267
0.677000540165136 0.0744788866989189
0.677251331121228 0.0744769874476987
0.677849371093449 0.0744954787711839
0.678080870437534 0.0744891232696111
0.67837024461764 0.0745561420345489
0.678910409753839 0.0745614035087719
0.679141909097924 0.0745550745550746
0.679797823906166 0.0745270514519822
0.680029323250251 0.0745206800916436
0.68056948838645 0.0744051213914724
0.680781696118528 0.0743337160814649
0.681071070298634 0.0743406726348899
0.681669110270854 0.0742985273619781
0.681919901226947 0.074235807860262
0.682151400571032 0.0742898761835397
0.682652982483216 0.0742249240121581
0.682923065051316 0.0741664638598199
0.683405355351493 0.0742794467125708
0.683636854695578 0.0742728215135069
0.683926228875685 0.07421875
0.684350644339841 0.0742574257425743
0.684601435295933 0.0742553061349318
0.685006559148082 0.0742283194512494
0.685257350104175 0.0741648789457554
0.685739640404352 0.0740945365254757
0.686009722972452 0.074096829687884
0.686260513928544 0.0739101026870811
0.686723512616714 0.0738961758728986
0.686974303572807 0.0739553802539135
0.687186511304885 0.0738822078322541
0.687630218381048 0.0739871541501976
0.687861717725133 0.0739802224969098
0.688440466085346 0.0740557275541796
0.688652673817424 0.0740442406592726
0.68934717184968 0.0739613736570825
0.689578671193765 0.073892237896961
0.689790878925843 0.073818407960199
0.690215294389999 0.0737949931498319
0.690466085346092 0.073667809286382
0.690909792422255 0.0735239046311322
0.69114129176634 0.0734540911930044
0.691584998842503 0.0734972164883968
0.691777914962574 0.0735432183764161
0.692028705918667 0.0736031069907291
0.69247241299483 0.0735211090897685
0.692723203950922 0.073518332496233
0.692954703295007 0.0735109323950741
0.693475576819199 0.0733841022090755
0.693707076163284 0.0732506140958619
0.694247241299483 0.0731907375859676
0.694478740643568 0.0732461956178569
0.69472953159966 0.0732431749241658
0.695288988347866 0.0731244064577398
0.695539779303959 0.0730579140793309
0.695790570260051 0.0730547276301604
0.696214985724207 0.0729662792912936
0.696427193456285 0.0728901881037112
0.696948066980477 0.0729518110637214
0.697179566324562 0.0729438746257247
0.697623273400725 0.0730509123389052
0.697816189520796 0.0727783452502554
0.698279188208967 0.0728260869565217
0.698529979165059 0.0728226786971268
0.698915811405201 0.0727237777920164
0.699147310749286 0.0727797370952228
0.699764642333513 0.0728008738675063
0.699976850065592 0.072852366255144
0.700208349409677 0.0728442728442728
0.70065205648584 0.0728233550299671
0.700922139053939 0.0728891182351803
0.701462304190138 0.072891760904685
0.70198317771433 0.0728249611600207
0.702253260282429 0.0728910198263574
0.702504051238521 0.0729524674145646
0.703082799598734 0.0728997466051589
0.703333590554827 0.0727662895044869
0.703700131182962 0.0727260889380819
0.703931630527047 0.0727829543233205
0.704433212439231 0.0727106585732002
0.704703295007331 0.0726465016005749
0.705011960799444 0.0727225165129815
0.70524346014353 0.0725832842463512
0.705745042055714 0.0725103258375402
0.705937958175785 0.0723610837761595
0.706574581372019 0.0724523339907955
0.706825372328112 0.0724485095742581
0.707056871672197 0.0725057622653935
0.707481287136353 0.0724131108619666
0.707732078092445 0.0723432343234323
0.708465159348715 0.0722604552673372
0.708715950304807 0.0721902112722697
0.709178948992978 0.0722388059701493
0.709410448337063 0.0721635796322114
0.709796280577205 0.072126570497906
0.710394320549425 0.0720090594191314
0.710606528281503 0.0720618625424972
0.710857319237596 0.0719909260741927
0.711281734701752 0.0719631163971669
0.711474650821823 0.0719443701524472
0.712014815958021 0.0719453376205788
0.712284898526121 0.0720128738098431
0.712497106258199 0.0719989263906596
0.712902230110348 0.0719661335841957
0.713191604290454 0.0719714804600794
0.713461686858554 0.0719719921901299
0.714059726830774 0.0719875860207799
0.714291226174859 0.0719783929777178
0.714966432595108 0.0716751269035533
0.715313681611235 0.0715592600121976
0.715545180955321 0.0714818582570363
0.715969596419477 0.0713169870271005
0.716181804151555 0.0713703099510604
0.716625511227718 0.0714139832527742
0.716837718959796 0.0714675023845211
0.717339300871981 0.0713895713895714
0.717570800216066 0.071379781420765
0.718014507292229 0.0712184442772115
0.718226715024307 0.0710666849240038
0.7184775059804 0.0709929418214212
0.718882629832549 0.0710266264068076
0.719384211744733 0.070878592052798
0.719596419476812 0.0707946336429309
0.719943668492939 0.0708824137218434
0.720580291689174 0.0708367854183927
0.72086966586928 0.0708411085769576
0.721313372945443 0.0708154506437768
0.721544872289528 0.0708050436469447
0.721969287753685 0.0708437413266722
0.722277953545798 0.0709224784662406
0.722625202561926 0.0706635137014884
0.723146076086118 0.0705874155111142
0.723435450266224 0.0706612723214286
0.723666949610309 0.0707204691426976
0.723975615402423 0.0707995526977915
0.724264989582529 0.0708038900160918
0.72459294698665 0.0707481087139255
0.725055945674821 0.0706567499298344
0.725383903078941 0.0704601334738321
0.725596110811019 0.0705146231721035
0.72592406821514 0.0705286126557331
0.726271317231268 0.0705476073014307
0.726599274635389 0.0704911092294666
0.726907940427502 0.0705001412828483
0.727235897831623 0.070584906994837
0.727583146847751 0.0704624318391049
0.728007562311907 0.0703595999716292
0.728374102940042 0.0703835227272727
0.728759935180184 0.0704836415362731
0.729030017748283 0.0705538943471451
0.729300100316382 0.0705530216647662
0.72964734933251 0.0705009276437848
0.72991743190061 0.0705
0.730206806080716 0.0705756167322131
0.730650513156879 0.0706202549777969
0.730997762173007 0.0705679862306368
0.731248553129099 0.0706338382025698
0.731615093757234 0.07051466359977
0.731827301489312 0.0704985252859506
0.732155258893433 0.0705848458657447
0.732618257581603 0.0705627705627706
0.733061964657767 0.0703909807039098
0.733274172389845 0.0704469839432952
0.73364071301798 0.0703266459042515
0.733930087198086 0.070330626450116
0.734296627826221 0.0703550424744065
0.734547418782313 0.0702761627906977
0.734856084574427 0.0702852153667055
0.735145458754534 0.0703620074295287
0.73543483293464 0.0703660492926936
0.735685623890732 0.0703598277497993
0.735994289682846 0.0702959444647424
0.736302955474959 0.0702319116248445
0.736669496103094 0.0702564102564103
0.736978161895208 0.070192166642218
0.737248244463307 0.0701908957415565
0.737479743807393 0.0702527924750147
0.737981325719577 0.0703136504196731
0.738251408287677 0.0703125
0.738617948915811 0.0704111004502177
0.739023072767961 0.0703725606150207
0.73942819662011 0.0703339009402532
0.739717570800216 0.0704120960569226
0.739968361756308 0.0702574374953632
0.740315610772436 0.0702770967981576
0.740682151400571 0.0703020383871448
0.741029400416699 0.0703218116805721
0.741299482984798 0.0703952274422073
0.741588857164905 0.0704740574841359
0.74195539779304 0.0704994019138756
0.742321938421174 0.0704499513363779
0.742611312601281 0.0703792534852346
0.742939270005402 0.0703939962476548
0.743267227409522 0.0703336339044184
0.743633768037657 0.0703589434870946
0.743923142217764 0.0702877806237758
0.744231808009877 0.0703726052194901
0.744540473801991 0.0703821175049086
0.744887722818119 0.0700241984271022
0.745099930550197 0.0700068114735488
0.745447179566325 0.070026525198939
0.745717262134424 0.0698733024808436
0.746064511150552 0.069892881561954
0.74641176016668 0.0699885888170407
0.746701134346786 0.06999238385377
0.747029091750907 0.0699306032181804
0.747357049155027 0.0696395846059866
0.747665714947141 0.0697247706422018
0.747897214291226 0.0697887970615243
0.748186588471333 0.0698689956331878
0.74853383748746 0.0697353279631761
0.748823211667567 0.0696620583717358
0.749209043907709 0.0695384615384615
0.749421251639787 0.0695203633844022
0.749826375491936 0.0694016039481801
0.750057874836021 0.0693115158999691
0.750385832240142 0.0694025813432259
0.750790956092291 0.0692057594054807
0.751099621884405 0.0689815532475585
0.75133112122849 0.0690457719162141
0.751697661856625 0.0689923082899542
0.752218535380816 0.0689816256617876
0.75252720117293 0.0689897100093545
0.752797283741029 0.0689090057749337
0.753067366309129 0.06875
0.753433906937264 0.0687739613488772
0.753877614013427 0.0688195641950149
0.75432132108959 0.0687082842559874
0.754572112045683 0.0687784939474925
0.75491936106181 0.0687972292191436
0.755150860405896 0.0688622754491018
0.755478817810016 0.0688757396449704
0.755806775214137 0.0689682414283457
0.756096149394243 0.0690500672308788
0.75638552357435 0.0691320874247704
0.756694189366463 0.0690612115445607
0.756906397098542 0.0690421395127371
0.757292229338684 0.0689929258405532
0.757600895130797 0.0690807799442897
0.757928852534918 0.0691743704175964
0.758198935103017 0.069012286580501
0.758469017671117 0.0689297124600639
0.758758391851223 0.0690123950419832
0.758970599583301 0.0690731551144549
0.759433598271472 0.0691259021651965
0.759935180183656 0.0689488910318226
0.760282429199784 0.0688073394495413
0.760591094991897 0.0688154713940371
0.760803302723976 0.0687958706347286
0.76116984335211 0.0688206785137318
0.761478509144224 0.0688288579747654
0.761883632996373 0.0687029085311513
0.762192298788487 0.0687920824207025
0.762674589088664 0.0687693058039343
0.762963963268771 0.068853259542606
0.763176171000849 0.0689149560117302
0.763465545180955 0.0688361471331865
0.763774210973069 0.0687627603103308
0.764005710317154 0.0688302133573122
0.764256501273246 0.0688216039279869
0.764642333513388 0.0686885245901639
0.764893124469481 0.0686797407073111
0.765201790261594 0.0686057020787117
0.765587622501736 0.0685540284750226
0.765915579905857 0.068567661117521
0.766185662473956 0.0684818481848185
0.766436453430049 0.0684727843396382
0.766860868894205 0.0685146876292925
0.767111659850297 0.0684227965540093
0.767516783702446 0.0684590490415733
0.767767574658539 0.0684499086226948
0.768153406898681 0.0683974038941588
0.768481364302801 0.0684109657528539
0.768770738482908 0.0683297180043384
0.769040821051007 0.0684096224523889
0.769272320395092 0.0683110367892977
0.769735319083263 0.0684483914209115
0.77021760938344 0.0685920577617329
0.770622733235589 0.0686291000841043
0.770989273863724 0.0685704658411254
0.771259356431823 0.0686514295352956
0.771645188671965 0.0686829433133395
0.771934562852072 0.0687700896633395
0.772223937032178 0.0687727619208944
0.772455436376264 0.0686731665960153
0.772937726676441 0.0686491079014444
0.773227100856548 0.0687367077839217
0.773420016976619 0.0687100893997446
0.773728682768732 0.0687185608321255
0.774114515008874 0.0686651293876505
0.774403889188981 0.0685821788951599
0.774654680145073 0.0686585052649602
0.774924762713172 0.0683123339333162
0.7752720117293 0.068417889947635
0.775638552357435 0.0684436801375752
0.776120842657612 0.0685049547608789
0.776545258121769 0.0684624017957351
0.776757465853847 0.0684410646387833
0.777162589705996 0.0685654921651805
0.777490547110117 0.0684931506849315
0.777837796126244 0.0685133726988538
0.778127170306351 0.0684288322754543
0.778358669650436 0.0685003046392201
0.778744501890578 0.0685325660476066
0.779168917354734 0.068489560583559
0.779361833474805 0.0684620092681647
0.779670499266919 0.0683828036073899
0.779979165059032 0.0683910565541429
0.780422872135196 0.0683535406782639
0.780750829539316 0.0683677958644963
0.781020912107416 0.0682759228261827
0.781387452735551 0.0683021531944935
0.781599660467629 0.0682801872626093
0.781831159811714 0.0680873640463348
0.782178408827842 0.0681073421309007
0.782467783007948 0.0680205746718695
0.782757157188055 0.0681111801793802
0.783046531368161 0.0681131068824471
0.783432363608303 0.0682344557277748
0.78372173778841 0.0680581571670681
0.784068986804537 0.0681676047529706
0.784358360984644 0.0681696188942566
0.784686318388765 0.0682734521996237
0.785091442240914 0.0683123877917415
0.785535149317077 0.0682738148781146
0.785824523497183 0.0682759863087732
0.786133189289297 0.0683745264297312
0.786422563469404 0.0684671664709602
0.786673354425496 0.0685476578043046
0.786866270545567 0.068519188993483
0.78717493633768 0.0686185641769398
0.787464310517787 0.0687119905600436
0.787676518249865 0.0687806650917681
0.787946600817964 0.0688682678311499
0.788274558222085 0.0689749430523918
0.788583224014199 0.0688931471849621
0.788988347866348 0.0689339915889559
0.789335596882475 0.0686813186813187
0.789567096226561 0.0685735240190686
0.789856470406667 0.0683925456715322
0.790280885870823 0.0683469781988778
0.790550968438923 0.0683430045132173
0.790801759395015 0.0684249354481741
0.79116830002315 0.0684526558891455
0.791457674203256 0.0683626271970398
0.791824214831391 0.0681123158187378
0.792190755459526 0.0681396212402525
0.792518712863647 0.0680613668061367
0.792943128327803 0.0680145346128762
0.793251794119917 0.0681160772604274
0.793637626360059 0.0680564644292792
0.793888417316151 0.0680456757768626
0.794177791496257 0.0681413440809823
0.794582915348407 0.0682757325319309
0.794988039200556 0.0683165521784135
0.795335288216683 0.0683382034121972
0.79562466239679 0.0684349631867095
0.795952619800911 0.0683558665027891
0.79622270236901 0.0683517939979173
0.796473493325102 0.068436018957346
0.796724284281195 0.0685204517414824
0.797013658461301 0.0684280555027561
0.797360907477429 0.0684501142421935
0.797611698433521 0.0685349347059384
0.797901072613628 0.0684421534936999
0.79828690485377 0.0683817903596021
0.798499112585848 0.0683580660603159
0.798730611929933 0.0682449918527749
0.798962111274018 0.0682276173111985
0.799328651902153 0.0680638338781004
0.799675900918281 0.0679892141756549
0.79994598348638 0.0678881388621022
0.800331815726522 0.0676328502415459
0.800640481518636 0.0676407973679117
0.801007022146771 0.0676684440135725
0.801315687938884 0.0674822798329935
0.801547187282969 0.0675609993195295
0.801894436299097 0.0675820430421657
0.802164518867197 0.0675767918088737
0.802550351107339 0.0676111382510992
0.802859016899452 0.0675212838829631
0.803322015587623 0.0676802354095145
0.803514931707694 0.0675503190967108
0.803997222007871 0.0677165354330709
0.804286596187977 0.0678166584524396
0.804595261980091 0.0678250567676967
0.804903927772205 0.0677345990309503
0.805328343236361 0.067485878505599
0.805617717416467 0.0673878523223501
0.805945674820588 0.0672034993538125
0.806215757388687 0.0671976107516177
0.806505131568794 0.0668993020937188
0.807141754765028 0.0669200760228068
0.80752758700517 0.0669539941866292
0.807836252797284 0.0669611484790684
0.808067752141369 0.0668408885315107
0.80839570954549 0.0669552960128876
0.808665792113589 0.0668481548699335
0.80899374951771 0.0668619331380669
0.809418164981866 0.0669096062354489
0.809726830773979 0.0668153705769036
0.810074079790107 0.0668359573387506
0.8103248707462 0.0669243287225386
0.81065282815032 0.0669383596535914
0.81092291071842 0.0668299153147638
0.811308742958562 0.0668643288007361
0.81152095069064 0.0668372569089048
0.811791033258739 0.0667281672816728
0.812157573886874 0.0668583752695902
0.812408364842966 0.0666392431098313
0.812755613859094 0.0667628271172471
0.813122154487229 0.0665840817590585
0.813469403503357 0.066604612679698
0.813816652519485 0.0664179877732877
0.814163901535612 0.0663344752413578
0.814491858939733 0.0658277870216306
0.814742649895825 0.0658127668436947
0.815051315687939 0.0657139876916658
0.815321398256038 0.0656011699571712
0.815610772436145 0.0655994978028876
0.815900146616251 0.0655978203919103
0.816189520796358 0.0655961376994123
0.816421020140443 0.0655737704918033
0.816748977544564 0.0655858511422255
0.81717339300872 0.0657381027751398
0.817424183964812 0.0657227387996619
0.81777143298094 0.0658479779800974
0.818041515549039 0.0658396946564885
0.818388764565167 0.0658593584023794
0.818678138745274 0.0657516757101819
0.819025387761401 0.0658778381835625
0.819449803225557 0.0660326958008334
0.81970059418165 0.0659105499679007
0.820047843197778 0.0659305317324185
0.820568716721969 0.0657993764111386
0.820838799290069 0.0656832130935717
0.821128173470175 0.0656816220880069
0.821475422486303 0.0655932569699589
0.821745505054402 0.0655844155844156
0.822034879234509 0.0655826558265583
0.822401419862644 0.0657180099934825
0.822748668878772 0.065520243796256
0.823038043058878 0.0655183691267851
0.823385292075006 0.0654287274713271
0.823578208195077 0.0655002733734281
0.823848290763176 0.0653816668491951
0.824099081719268 0.0652555384952841
0.824388455899375 0.0653630671207294
0.824697121691489 0.0653681082865632
0.825044370707616 0.0653875840776271
0.825410911335751 0.065414364640884
0.825796743575893 0.0652270210409745
0.826047534531986 0.0650992569590773
0.826433366772128 0.0650216738912971
0.826799907400262 0.0649365114724883
0.827069989968362 0.0648148148148148
0.827320780924454 0.0649089487208133
0.827764488000617 0.0649641577060932
0.827976695732695 0.0649321520690815
0.828285361524809 0.064936523986069
0.828574735704915 0.0649336034211119
0.828883401497029 0.0648252536640361
0.8290763176171 0.0648984198645598
0.829365691797207 0.0650084793668739
0.82967435758932 0.0650130252576736
0.830002314993441 0.0651384475714934
0.83027239756154 0.0652421004773812
0.83054248012964 0.0653460837887067
0.830851145921753 0.0653512773722628
0.831256269773902 0.0653938493197668
0.831526352342002 0.0653841749685102
0.831892892970137 0.0655267385815928
0.832182267150243 0.0655247729624095
0.832529516166371 0.0654302499712015
0.832953931630527 0.0653655156484583
0.833204722586619 0.0654637982882258
0.833609846438768 0.0651594202898551
0.833937803842889 0.0651719330855019
0.834188594798981 0.0651541593949971
0.834497260591095 0.0649259820491899
0.834786634771202 0.0649229332087809
0.835095300563315 0.0650444548432382
0.835307508295393 0.0651282651985475
0.835731923759549 0.0650616559013506
0.836040589551663 0.0651841393105071
0.836310672119762 0.0652916912197996
0.836812254031947 0.0652559404184892
0.837178794660082 0.0654028436018957
0.837448877228181 0.0653928317113696
0.837815417856316 0.0651837754252409
0.838085500424415 0.0652925056594781
0.838374874604522 0.0650513248985438
0.838644957172621 0.0651602104256337
0.839069372636777 0.0647326780148645
0.839300871980863 0.0648259303721489
0.839609537772976 0.0647101274957902
0.839879620341076 0.0648192771084337
0.840207577745196 0.0647108535554751
0.840439077089282 0.0646838350864466
0.840786326105409 0.0648249121531564
0.841056408673509 0.0648136909819153
0.841326491241608 0.0646808510638298
0.841673740257736 0.0648227123187523
0.84198240604985 0.0649493346355756
0.842271780229956 0.0649461839530333
0.842734778918126 0.0650147203140334
0.84304344471024 0.0651425762045231
0.843332818890347 0.0651397611131634
0.843815109190524 0.0649703557312253
0.844085191758623 0.0649591685226429
0.844528898834787 0.0650204740042189
0.844876147850914 0.0651660241263524
0.845261980091056 0.0647051489839172
0.845589937495177 0.0644677661169415
0.845860020063277 0.0645807259073842
0.846265143915426 0.0641234784791065
0.846573809707539 0.0642524833396203
0.846843892275638 0.0643657891422093
0.847249016127788 0.0642839100783026
0.847519098695887 0.0641447368421053
0.847827764488001 0.0641480730223124
0.8480978470561 0.0641351282702565
0.848290763176171 0.0642166836215666
0.84869588702832 0.0641336223383909
0.849004552820434 0.0642647246710106
0.849274635388533 0.0643798796877
0.849583301180647 0.0645119917917148
0.849872675360753 0.0646363402724235
0.850084883092831 0.0645991506884571
0.850393548884945 0.0647324306898775
0.850740797901073 0.0647537805350911
0.850991588857165 0.0646038322112895
0.851396712709314 0.064520316759704
0.851724670113435 0.0641425969294822
0.852071919129562 0.0641627543035994
0.852457751369704 0.0641997907949791
0.852747125549811 0.0640639329228351
0.85315224940196 0.063977929584866
0.853403040358052 0.0639557836557442
0.853769580986187 0.0639841688654354
0.854001080330272 0.0640856236786469
0.854251871286365 0.0637988087359365
0.854521953854464 0.0637846439464262
0.854792036422564 0.063770426464727
0.855197160274713 0.0635491606714628
0.855409368006791 0.0635090060040027
0.855737325410911 0.0631184808772399
0.856065282815032 0.0629942366974936
0.856335365383131 0.0629783805559286
0.856663322787252 0.0628532974427995
0.857049155027394 0.0628879892037787
0.857261362759472 0.0629814839843222
0.857550736939579 0.0631094257854821
0.857859402731692 0.0631107491856678
0.858225943359827 0.0631378418832494
0.858515317539934 0.0631306244886828
0.858901149780076 0.0631665299425759
0.859171232348175 0.0631506849315068
0.85953777297631 0.0633154786430435
0.859942896828459 0.0632231404958678
0.860193687784551 0.063060576790396
0.860483061964658 0.0631913716814159
0.860714561308743 0.0632963988919668
0.861119685160892 0.0630643144881233
0.86133189289297 0.0631608235948804
0.861563392237055 0.0629877369007804
0.861814183193148 0.0629624459025548
0.86206497414924 0.0630769230769231
0.862354348329346 0.0632095304835319
0.862624430897446 0.0631933717174554
0.862836638629524 0.0631504922644163
0.863280345705687 0.0633554395371808
0.863511845049772 0.063321554770318
0.863781927617872 0.0634471038096587
0.864071301797978 0.0631564007947772
0.864399259202099 0.0633091478161901
0.864650050158191 0.0632839224629418
0.86505517401034 0.0634739099356683
0.865344548190447 0.0636103151862464
0.865633922370553 0.0636037329504666
0.865981171386681 0.0634806391248021
0.866309128790802 0.0633477633477633
0.866694961030944 0.0632416787264834
0.867003626823057 0.0630983463881636
0.867350875839185 0.0631180919139034
0.867659541631299 0.0626822157434402
0.868006790647426 0.0621163402513885
0.868276873215526 0.0620972466315173
0.868624122231654 0.0621145374449339
0.868952079635774 0.0621227734432504
0.869202870591867 0.062094395280236
0.869434369935952 0.0622044917257683
0.869800910564087 0.0622314416950659
0.870186742804229 0.0622677961064051
0.870437533760321 0.062090530077427
0.870688324716413 0.0620617633895271
0.870996990508527 0.0622102587109317
0.871228489852612 0.0621722846441948
0.871498572420711 0.0623029575138868
0.871807238212825 0.0623024830699774
0.872019445944903 0.0624057883629786
0.872328111737017 0.0625566636446056
0.872540319469095 0.0625094596639927
0.87277181881318 0.0626231993934799
0.872984026545258 0.0627278250303767
0.873254109113358 0.0628614916286149
0.873562774905471 0.0630149527006408
0.873774982637549 0.0629680574659942
0.874141523265684 0.0629981606376456
0.874392314221776 0.0631239440946091
0.874662396789876 0.0631060489456672
0.874913187745968 0.0632325724861197
0.875241145150089 0.0633987938766043
0.875491936106181 0.0635264951967772
0.875800601898295 0.063529046287667
0.876089976078401 0.0636774093102911
0.876514391542557 0.0634275894391501
0.876784474110657 0.0634100516674495
0.877112431514777 0.0634222919937206
0.87736322247087 0.0633946830265849
0.87782622115904 0.0633191220590557
0.878077012115132 0.0634493670886076
0.878385677907246 0.0632931472081218
0.878636468863338 0.0634239389604196
0.878945134655452 0.0634262948207171
0.879253800447565 0.063428662725675
0.879466008179643 0.0635403329065301
0.879832548807778 0.063734146733023
0.880044756539856 0.0638468961080733
0.88035342233197 0.064011609158336
0.880642796512077 0.0635202844674317
0.880855004244155 0.0636334196891192
0.881163670036268 0.0637987012987013
0.881491627440389 0.0639752563893863
0.881723126784474 0.0641004730060349
0.882031792576588 0.0641046606704824
0.882321166756694 0.0639344262295082
0.882668415772822 0.0641236435383098
0.883054248012964 0.0643352029033322
0.883440080253106 0.0635551142005958
0.883710162821205 0.0635368281353683
0.883960953777298 0.0633416458852868
0.884231036345397 0.0631561406432261
0.884539702137511 0.0631578947368421
0.884886951153638 0.0633484162895928
0.885079867273709 0.0632868893738459
0.88540782467783 0.0631313131313131
0.885774365305965 0.0633338963013005
0.885986573038043 0.0631133671742809
0.886218072382128 0.0632417768735165
0.886488154950228 0.0630523453433039
0.886835403966355 0.0629048755540402
0.887086194922448 0.0628737399624124
0.887433443938575 0.0628963153384747
0.887722818118682 0.0630584192439863
0.887973609074774 0.0630273807473739
0.888185816806852 0.0631469979296066
0.88839802453893 0.063267070008643
0.888764565167065 0.0629552549427679
0.889034647735165 0.0629346314325452
0.889381896751293 0.0629577956051622
0.889632687707385 0.06310085649362
0.889883478663477 0.0632445690259285
0.890211436067598 0.0632577754348972
0.890500810247704 0.0630725863284003
0.890886642487846 0.0629420084865629
0.891156725055946 0.0629209500177242
0.891388224400031 0.0625222024866785
0.891677598580137 0.0626892252894034
0.892024847596265 0.062712167232446
0.892352805000386 0.0627240143369176
0.892584304344471 0.0625
0.892892970136585 0.0623198847262248
0.893163052704684 0.0624774286746118
0.893491010108805 0.0623075529795327
0.893761092676904 0.0624659524241874
0.894089050081025 0.0621129326047359
0.894378424261131 0.0621004566210046
0.894706381665252 0.0621106632466105
0.894976464233351 0.0622703894195445
0.895304421637472 0.062465450525152
0.895690253877614 0.0626965045311633
0.89597962805772 0.0625
0.896269002237827 0.0619304444857727
0.896577668029941 0.0619287446371946
0.896809167374026 0.0616937745372967
0.897098541554132 0.0614923134608174
0.897349332510225 0.0616425483931592
0.897619415078324 0.0618051629922744
0.897812331198395 0.0619218425523881
0.898101705378501 0.0620976902688376
0.898333204722587 0.0620493358633776
0.898564704066672 0.0620007607455306
0.898815495022764 0.0619637750238322
0.899124160814878 0.0619621342512909
0.899317076934949 0.0620808584019927
0.899625742727062 0.0618873726696137
0.89997299174319 0.0617164898746384
0.900320240759318 0.0617379523901684
0.90057103171541 0.0618936748156771
0.90084111428351 0.0618677042801556
0.901188363299637 0.0618898867629832
0.901458445867737 0.0618637431480031
0.901651361987808 0.0619850921930169
0.901940736167914 0.0621680110171159
0.902172235511999 0.0621179254584895
0.90250019291612 0.0619311436485952
0.902789567096227 0.0619170470331415
0.903078941276333 0.061703821656051
0.903406898680454 0.0619133213501098
0.903715564472567 0.062111801242236
0.904062813488695 0.0619344460084456
0.90429431283278 0.0616811126788954
0.904602978624894 0.0618806875631951
0.904815186356972 0.061613295500608
0.905143143761093 0.0612161887329673
0.905432517941199 0.0611995104039168
0.905799058569334 0.0612328486586115
0.906088432749441 0.0614215283483977
0.906435681765568 0.0610309278350515
0.906667181109653 0.0611823067383216
0.90709159657381 0.0612541528239203
0.907361679141909 0.0612244897959184
0.907593178485994 0.0607515657620042
0.907882552666101 0.0603141361256544
0.908114052010186 0.0604660927986563
0.908403426190292 0.0606571187868576
0.908673508758392 0.0608365019011407
0.908943591326491 0.0610169491525424
0.909329423566633 0.061063829787234
0.90961879774674 0.0610458911419424
0.909985338374875 0.0608658379768538
0.91021683771896 0.0608079071766223
0.910467628675052 0.0609782374488257
0.910834169303187 0.0612289052358286
0.911142835095301 0.0614415979157621
0.911451500887414 0.061437908496732
0.911721583455514 0.0616258741258741
0.91201095763562 0.0618285463714098
0.912242456979705 0.0615519894482304
0.912512539547805 0.0615214994487321
0.912859788563932 0.0615452734115563
0.91320703758006 0.0609024227606135
0.91347712014816 0.061092530657748
0.913766494328266 0.0612975391498881
0.91407516012038 0.0610687022900763
0.914306659464465 0.0610085547050878
0.914576742032564 0.0612014453477868
0.914827532988656 0.0609286523216308
0.915059032332742 0.0610947081535317
0.915425572960877 0.0611313868613139
0.915637780692955 0.0610564829636405
0.915985029709082 0.0610792192881745
0.916177945829153 0.0612197928653625
0.916448028397253 0.0614176864465481
0.916795277413381 0.0612102944586135
0.917103943205494 0.0612054922038632
0.917316150937572 0.0613625758282781
0.917605525117679 0.0613439475532662
0.917856316073771 0.0612963832785345
0.918145690253878 0.0612773980674051
0.918589397330041 0.0616113744075829
0.918917354734162 0.0618605757792053
0.919206728914268 0.0616045845272206
0.919438228258353 0.0617816091954023
0.919785477274481 0.0618085618085618
0.920036268230573 0.0620024125452352
0.920364225634694 0.0622577519379845
0.920653599814801 0.0617554096766351
0.920865807546879 0.0616772306192101
0.921155181726985 0.0616589185221434
0.92138668107107 0.0615950920245399
0.921676055251177 0.0618226600985222
0.92198472104329 0.0620672601384768
0.922216220387376 0.0617559523809524
0.922447719731461 0.0619402985074627
0.922698510687553 0.0618916895432992
0.923045759703681 0.0621709701679619
0.92331584227178 0.0623899371069182
0.923528050003858 0.0625630676084763
0.923778840959951 0.0625158187800557
0.924068215140057 0.0627540650406504
0.924280422872135 0.0626751592356688
0.924704838336291 0.0625160133230848
0.924936337680377 0.0624518118735544
0.925302878308511 0.0625
0.925553669264604 0.0624514122829749
0.925823751832703 0.0624187256176853
0.926093834400803 0.062646828504307
0.926286750520874 0.0625490709238419
0.926556833088973 0.0622537431048069
0.926788332433058 0.0616600790513834
0.927000540165136 0.0613107822410148
0.927289914345243 0.0615547890687185
0.927598580137356 0.0612843058886224
0.92790724592947 0.0615466952100615
0.928350953005633 0.0619278406031233
0.928678910409754 0.0619421152285637
0.92896828458986 0.0613796849538294
0.92923836715796 0.0616139585605234
0.929431283278031 0.0615090213231274
0.92970136584613 0.0614709110867179
0.930067906474265 0.0615172413793103
0.930337989042364 0.061478814732761
0.930646654834478 0.0617524339360223
0.930916737402577 0.0617146048589779
0.931244694806698 0.0620089786756453
0.931553360598812 0.0617249154453213
0.931862026390925 0.0611551528878822
0.932112817347018 0.0610969025291276
0.932305733467089 0.060701054431462
0.932749440543252 0.0599541021227768
0.933019523111351 0.0601958525345622
0.933270314067443 0.0601329864122579
0.933501813411529 0.0600522193211488
0.933771895979628 0.0597145353917856
0.93402268693572 0.0596491228070175
0.93429276950382 0.0598943041691133
0.934582143683926 0.0595694485402536
0.934967975924068 0.0593295757935331
0.935238058492168 0.0592791182603515
0.935527432672274 0.0589467384799521
0.935913264912416 0.0590006020469597
0.936183347480515 0.0589480048367594
0.936530596496643 0.0592705167173252
0.936742804228721 0.0594693504117109
0.936955011960799 0.0593635250917993
0.937186511304885 0.0595823095823096
0.937475885484991 0.0598580684973774
0.937707384829076 0.0594611334778569
0.937996759009183 0.0594275046670815
0.938324716413304 0.059430716296528
0.938768423489467 0.0598613736609956
0.938980631221545 0.0600695542206766
0.939250713789644 0.0600190536678311
0.939520796357744 0.0602870813397129
0.939790878925843 0.0602371034924704
0.94008025310595 0.0602060528010303
0.940292460838028 0.0597738287560582
0.940620418242148 0.0601039636127355
0.940832625974226 0.0599934789696772
0.941044833706305 0.0595549738219895
0.941257041438383 0.0597701149425287
0.941488540782468 0.0600065941312232
0.941720040126553 0.0595829195630586
0.941951539470638 0.0594882020604852
0.942240913650745 0.0594522378089512
0.942549579442858 0.0594358629952989
0.942858245234972 0.0597569209993248
0.943147619415078 0.0590430946725484
0.943494868431206 0.0590645271423694
0.94380353422332 0.0590456573978716
0.944054325179412 0.0593103448275862
0.94426653291149 0.059190031152648
0.944613781927618 0.0588645071403692
0.94486457288371 0.0587823652904129
0.945153947063817 0.0590925079141752
0.945424029631916 0.0593849416755037
0.945655528976001 0.0596379126730564
0.946079944440157 0.0597495527728086
0.946311443784243 0.0600071864893999
0.946620109576356 0.0599927719551861
0.946813025696427 0.0602103735944868
0.947218149548576 0.0603070175438596
0.947507523728683 0.0602719588386623
0.947777606296782 0.0598448466937569
0.948028397252874 0.0601336302895323
0.948279188208967 0.0600522193211488
0.948529979165059 0.0599700149925037
0.948780770121151 0.0595103578154426
0.949070144301258 0.0598484848484848
0.94932093525735 0.0601446516939475
0.949668184273478 0.0597930241471828
0.949957558453584 0.0597532767925983
0.950246932633691 0.0597130670802637
0.950459140365769 0.0599688473520249
0.950767806157883 0.0595611285266458
0.950960722277954 0.0590086546026751
0.951269388070067 0.0589865399841647
0.951539470638167 0.0585191082802548
0.951809553206266 0.0584467574059247
0.952118218998379 0.0584206285253828
0.952388301566479 0.0579416531604538
0.952639092522571 0.0582484725050917
0.953005633150706 0.0582922824302135
0.95331429894282 0.0582644628099174
0.953507215062891 0.0580912863070539
0.953758006018983 0.0579891531080517
0.953989505363068 0.0582809224318658
0.954201713095146 0.0581297388374052
0.954548962111274 0.0581494057724958
0.954799753067366 0.0584720443875373
0.955050544023459 0.0579399141630901
0.955301334979551 0.0582649978420371
0.955532834323636 0.0581344902386117
0.955802916891735 0.0584897424705369
0.956034416235821 0.0583589293549803
0.956246623967899 0.058641975308642
0.956535998148005 0.0577008433200178
0.956806080716105 0.0580616346583296
0.957056871672197 0.0575022461814915
0.957346245852303 0.0574400723654455
0.957597036808396 0.056869881710646
0.957847827764488 0.0567505720823799
0.95809861872058 0.0566298342541436
0.958291534840651 0.0564292321924144
0.958561617408751 0.0554003724394786
0.958754533528822 0.0556594948550047
0.958986032872907 0.0559736594543744
0.959275407053013 0.0563713879677878
0.959526198009106 0.055767397521449
0.959776988965198 0.0561151079136691
0.96002777992129 0.055984555984556
0.960220696041361 0.0562560620756547
0.960452195385446 0.0565853658536585
0.960683694729532 0.0564278704612365
0.960915194073617 0.0562685093780849
0.961185276641716 0.0556660039761431
0.961397484373794 0.0559720139930035
0.961628983717879 0.0563097033685269
0.961841191449958 0.0566228513650152
0.962072690794043 0.0569684638860631
0.962304190138128 0.0562947799385875
0.962593564318234 0.0567302733367715
0.962844355274327 0.0565939771547248
0.96315302106644 0.056544502617801
0.963403812022533 0.0564048497627833
0.963635311366618 0.056763925729443
0.963866810710703 0.0571276027762947
0.964098310054788 0.0569586243954863
0.964310517786866 0.0562162162162162
0.964503433906937 0.0565217391304348
0.964734933251022 0.0563457330415755
0.964966432595108 0.0567180616740088
0.9652172235512 0.0571270105379922
0.965468014507292 0.0575418994413408
0.965718805463385 0.0574001125492403
0.965969596419477 0.0572562358276644
0.966239678987576 0.0577142857142857
0.966509761555676 0.0581797235023041
0.966702677675747 0.0585168018539977
0.96701134346786 0.0584795321637427
0.967242842811945 0.0588928150765607
0.967474342156031 0.0593119810201661
0.967725133112123 0.059175134488942
0.967918049232194 0.0595309681298858
0.968168840188286 0.06
0.968419631144378 0.0604764813683568
0.968651130488464 0.0596923076923077
0.968921213056563 0.0595903165735568
0.969152712400648 0.0600375234521576
0.969442086580755 0.0599747474747475
0.969654294312833 0.0591226954863319
0.969866502044911 0.059539052496799
0.970098001388996 0.06
0.970348792345088 0.0605074821080026
0.970580291689174 0.060983606557377
0.970792499421252 0.0607661822985469
0.97100470715333 0.0612109115103127
0.971236206497415 0.0617035546613011
0.971506289065514 0.0622884224779959
0.971699205185585 0.0627130197682345
0.97193070452967 0.0625429553264605
0.972162203873756 0.0630630630630631
0.972393703217841 0.0621942697414396
0.972586619337912 0.0619282195636875
0.97279882706999 0.0609929078014184
0.973030326414075 0.0608011444921316
0.97326182575816 0.0606060606060606
0.973512616714253 0.0597232337946103
0.973724824446331 0.0602055800293686
0.973956323790416 0.0607407407407407
0.974168531522494 0.0612397311426438
0.974361447642565 0.0617005267118134
0.974554363762636 0.0621683093252464
0.974785863106721 0.0627390971690895
0.974998070838799 0.0617283950617284
0.975210278570877 0.0622568093385214
0.97546106952697 0.0628930817610063
0.975673277259048 0.0626486915146709
0.975904776603133 0.0624499599679744
0.976116984335211 0.0630048465266559
0.976329192067289 0.0635696821515892
0.976637857859403 0.0635838150289017
0.976850065591481 0.0633333333333333
0.977042981711552 0.0638655462184874
0.977235897831623 0.0635593220338983
0.977448105563701 0.0633019674935843
0.977660313295779 0.0639032815198618
0.977930395863878 0.0638111888111888
0.978181186819971 0.0645446507515473
0.97845126938807 0.0635631154879141
0.978721351956169 0.0643699002719855
0.978952851300255 0.0641613198900092
0.979203642256347 0.0640074211502783
0.979435141600432 0.0637898686679174
0.97964734933251 0.0635071090047393
0.979898140288603 0.064299424184261
0.980129639632688 0.0650485436893204
0.980361138976773 0.0648330058939096
0.980573346708851 0.0625620655412115
0.980785554440929 0.0622489959839357
0.981017053785014 0.0630081300813008
0.981306427965121 0.0629514963880289
0.981537927309206 0.0637408568443051
0.981750135041284 0.0634249471458774
0.981943051161355 0.0641025641025641
0.982135967281426 0.0637149028077754
0.982348175013504 0.0622950819672131
0.982579674357589 0.0631229235880399
0.982849756925689 0.0607424071991001
0.98304267304576 0.0614334470989761
0.983254880777838 0.0622119815668203
0.983467088509916 0.0630105017502917
0.983679296241994 0.0626477541371158
0.983872212362065 0.062200956937799
0.984065128482136 0.062953995157385
0.984315919438228 0.0639606396063961
0.984586002006328 0.0625782227784731
0.984817501350413 0.0622617534942821
0.985029709082491 0.0631443298969072
0.985241916814569 0.0627450980392157
0.985454124546647 0.0610079575596817
0.985685623890732 0.0619946091644205
0.985878540010803 0.0628415300546448
0.986090747742881 0.0596393897364771
0.986302955474959 0.0605633802816901
0.98649587159503 0.0614285714285714
0.986708079327109 0.0609579100145138
0.986920287059187 0.0604719764011799
0.987171078015279 0.0586466165413534
0.98736399413535 0.0564885496183206
0.987576201867428 0.0574534161490683
0.987769117987499 0.056782334384858
0.98796203410757 0.0560897435897436
0.988154950227641 0.0570032573289902
0.988347866347712 0.0579470198675497
0.988540782467783 0.0589225589225589
0.988752990199861 0.0600343053173242
0.988945906319932 0.0575916230366492
0.98915811405201 0.0569395017793594
0.989351030172081 0.0579710144927536
0.989543946292152 0.0590405904059041
0.989775445636237 0.060377358490566
0.989987653368315 0.0616570327552987
0.990219152712401 0.0591715976331361
0.990431360444479 0.0604838709677419
0.99062427656455 0.0596707818930041
0.990855775908635 0.0611814345991561
0.991048692028706 0.0625
0.991299482984798 0.0620842572062084
0.991492399104869 0.0612244897959184
0.991704606836947 0.0604651162790698
0.99195539779304 0.0623501199040767
0.992167605525118 0.0640394088669951
0.992379813257196 0.0632911392405063
0.992572729377267 0.0649350649350649
0.992784937109345 0.0641711229946524
0.99301643645343 0.0635359116022099
0.993228644185508 0.0598290598290598
0.993421560305579 0.06158357771261
0.993633768037657 0.0636363636363636
0.993845975769735 0.0626959247648903
0.994058183501813 0.0649350649350649
0.994251099621884 0.0671140939597315
0.99448259896597 0.0664335664335664
0.994675515086041 0.0652173913043478
0.994868431206112 0.0676691729323308
0.995061347326183 0.0625
0.995273555058261 0.0612244897959184
0.995485762790339 0.0555555555555556
0.995697970522417 0.0538116591928251
0.995910178254495 0.0471698113207547
0.996180260822594 0.0454545454545455
0.996373176942665 0.0425531914893617
0.997839339455205 0.0446428571428571
0.998051547187283 0.0495049504950495
0.998263754919361 0.0444444444444444
0.998456671039432 0.0375
0.99866887877151 0.0289855072463768
0.998861794891581 0.0338983050847458
0.999112585847673 0.0217391304347826
0.999305501967744 0.0277777777777778
0.999517709699823 0
0.999749209043908 0
0.999961416775986 0
};
\addlegendentry{Smile}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.100007716644803
0.0026815340689868 0.100025146526878
0.00299019986110039 0.100017414523713
0.00324099081719268 0.100042579546334
0.00347249016127788 0.100065820040266
0.00380044756539856 0.100079397354713
0.00405123852149086 0.100104598458141
0.00432132108959025 0.100131752305665
0.00462998688170383 0.100124040623304
0.00486148622578903 0.100127946650124
0.00509298556987422 0.100131854494687
0.00540165136198781 0.100143533245403
0.0057103171541014 0.100135816841288
0.00594181649818659 0.100139729855612
0.00621189906628598 0.100147532709555
0.00644339841037117 0.100132033707429
0.00669418936646346 0.100157315154693
0.00692568871054865 0.100180663208812
0.00721506289065514 0.100151568147371
0.00748514545875453 0.100159384232623
0.00775522802685392 0.100167204572851
0.00804460220696041 0.100118633190066
0.00827610155104561 0.100122551403505
0.0085268925071379 0.100128419659882
0.00877768346323019 0.100153753332944
0.00900918280731538 0.100138215655356
0.00927926537541477 0.100107097653588
0.00954934794351416 0.100114917901872
0.00978084728759935 0.100138323364959
0.0100509298556987 0.100146156094709
0.010301720811791 0.100113056021208
0.0105718033798904 0.100120885977227
0.0108611775599969 0.100150176506153
0.0111505517401034 0.100159975028288
0.0113820510841886 0.100144401514265
0.0116714252642951 0.100134684078
0.0119800910564087 0.100146441472225
0.012230882012501 0.100152337799305
0.0124816729685933 0.100158237121257
0.0127517555366926 0.100185637518319
0.0129446716567636 0.10018567380045
0.013214754224863 0.100173994643311
0.0134655451809553 0.100140795494544
0.0136777529130334 0.100162340837522
0.0139092522571186 0.100166291695197
0.014179334825218 0.100193733977809
0.0143915425572961 0.100215306322177
0.0146809167374026 0.100205580029369
0.014950999305502 0.100174301325865
0.0152403734856085 0.100164557457979
0.015549039277722 0.100195963158926
0.0157998302338143 0.100182292177117
0.0160313295778995 0.100205862170375
0.0162821205339918 0.100231408848447
0.0165522031020912 0.100258935226961
0.0168029940581835 0.100284508976749
0.0170537850142758 0.100310095776417
0.017285284358361 0.100314095013742
0.0175360753144533 0.10032006597679
0.0178254494945598 0.100310339409177
0.0180955320626592 0.100318283626076
0.0183849062427656 0.100328203918794
0.0186356971988579 0.100334185177904
0.0188671965429431 0.100338196547249
0.0191179874990354 0.100363850919461
0.019426653291149 0.100356095929489
0.0196581526352342 0.100340437255249
0.0199089435913265 0.100366112904496
0.0201597345474188 0.100391801697151
0.0203719422794969 0.100393855848759
0.0206420248475963 0.100382145530473
0.0208542325796744 0.100403901093488
0.0211628983717879 0.100415853682572
0.0213943977158731 0.100419894730617
0.0217030635079867 0.100412139378044
0.0219345628520719 0.100416181778733
0.0222239370321784 0.100445900086812
0.0224940196002778 0.100453917505427
0.0227448105563701 0.100459956175849
0.0230148931244695 0.100467981754635
0.0232656840805618 0.100474027256567
0.0235164750366541 0.10048007586384
0.0237479743807393 0.100444620096828
0.0239987653368315 0.100450664136622
0.0242688479049309 0.100458697457393
0.0245968053090516 0.100413362077491
0.0248861794891581 0.100443160685316
0.0251562620572575 0.10047098868044
0.0254263446253569 0.100459242250287
0.0256771355814492 0.1004851004851
0.0259279265375415 0.100491166917531
0.0261980091056409 0.100479416775625
0.0265066748977545 0.100471642027664
0.0267381742418396 0.100455896927651
0.0269310903619106 0.100475812846947
0.0272204645420171 0.100485870104115
0.0274519638861023 0.10050978914169
0.0276834632301875 0.100513878692883
0.0278763793502585 0.10053382548471
0.0282043367543792 0.100528050184619
0.0284551277104715 0.100514286848951
0.0286866270545567 0.100478658960456
0.0289567096226561 0.100506605741532
0.0291496257427271 0.100486835568803
0.0293811250868123 0.100471051219367
0.0296319160429045 0.100477137176938
0.0298827069989968 0.100503112136337
0.0301334979550891 0.100529100529101
0.0303649972991743 0.100513310254268
0.030692954703295 0.100507513185392
0.0309437456593873 0.100493709189361
0.0312909946755151 0.10045007368463
0.0315417856316074 0.100436246289915
0.0318118681997068 0.100444338175225
0.032043367543792 0.100468360737419
0.0322555752758701 0.100470456901364
0.0325063662319623 0.100436681222707
0.0327185739640404 0.100438771439968
0.0329886565321398 0.10040697442445
0.0332394474882321 0.100413066469778
0.0335288216683386 0.100383248832289
0.0337603210124238 0.100407299444955
0.033991820356509 0.100431361584854
0.0342426113126013 0.100417490661393
0.0344548190446794 0.10041958041958
0.0347056100007717 0.100405699782161
0.0349756925688711 0.100393818843332
0.0352264835249633 0.100419916016797
0.0355158577050698 0.1004300430043
0.0357859402731692 0.100418158900382
0.0360560228412686 0.100386254928253
0.0362489389613396 0.100366315030927
0.0364804383054248 0.100370407448193
0.0366926460375029 0.100392518123924
0.0369434369935952 0.100378598185133
0.0371556447256733 0.100400721298337
0.0374064356817656 0.100386796801411
0.037676518249865 0.100374877212678
0.0379466008179643 0.10036295093144
0.0381781001620495 0.10036704976232
0.0384095995061347 0.100391212759555
0.0386796820742341 0.100379281973069
0.0389690562543406 0.100389433113859
0.0392584304344471 0.100359430533523
0.0395092213905394 0.100385635092793
0.0397407207346246 0.100389746062359
0.040010803302724 0.100417989630642
0.0402615942588163 0.100424129128224
0.0405123852149086 0.10043027183529
0.0407631761710009 0.100436417754359
0.0410718419631144 0.100428511074899
0.0413419245312138 0.100456804781358
0.0415927154873061 0.100462962962963
0.0418820896674126 0.100412765529045
0.042152172235512 0.100420938148275
0.0423836715795972 0.100404923548017
0.0426151709236824 0.100409051524372
0.0428659618797747 0.100415205385577
0.043116752835867 0.100421362472531
0.0433289605679451 0.100443637830208
0.0435797515240373 0.100429634709644
0.043907708928158 0.100403551251009
0.0441584998842503 0.100389529133954
0.0444285824523497 0.100397714654877
0.0446986650204491 0.100405904804217
0.0449687475885485 0.1003938996061
0.0452002469326337 0.100377831208454
0.045451037888726 0.100404203718674
0.0457597036808396 0.100416464499434
0.0460876610849603 0.100370093231136
0.0463384520410526 0.100396488246956
0.0465699513851377 0.100420865201732
0.04682074234123 0.10042704770386
0.0471101165213365 0.100417054703
0.0473416158654217 0.10038070552023
0.047592406821514 0.100407138082602
0.0478431977776063 0.100413323608072
0.0481132803457057 0.100381014146164
0.048364071301798 0.100387196172637
0.0485955706458832 0.100411622766997
0.0489235280500039 0.100365111561866
0.0492707770661316 0.100320603871596
0.0495022764102168 0.100345037548204
0.0497723589783162 0.100353256456066
0.0500038583224014 0.100337096905207
0.0502932325025079 0.100306729773101
0.0506211899066286 0.100300739656994
0.050891272474728 0.100329281678117
0.0511034802068061 0.100351718950129
0.0513349795508913 0.100335536349771
0.0515857705069836 0.100362068264106
0.0518365614630759 0.100388614213921
0.0521259356431823 0.100398909105711
0.0523767265992746 0.100405122045561
0.0526853923913882 0.10039710823745
0.0529747665714947 0.100387044204522
0.0532448491395941 0.100354552123237
0.0535535149317077 0.100366897676315
0.0538235974998071 0.100354768992374
0.0540358052318852 0.100356887937188
0.0542865961879775 0.100363102280609
0.054575970368084 0.100332605546146
0.0547881781001621 0.100334721201731
0.0550582606682614 0.100342983136662
0.0553283432363608 0.10033082829603
0.0555791341924531 0.100337044224288
0.0558877999845667 0.100308547375304
0.0561192993286519 0.100292272160566
0.0563893818967513 0.100300533600474
0.0566401728528436 0.100306748466258
0.0569295470329501 0.100296614503426
0.0571996296010495 0.100284422254507
0.057489003781156 0.100274275421647
0.0577397947372482 0.10021906926274
0.0580484605293618 0.100210948860262
0.0583185430974612 0.1002192039006
0.0585693340535535 0.100245901639344
0.0587815417856316 0.100227510299453
0.0590323327417239 0.100213219616205
0.0593409985338375 0.100225594749795
0.0595917894899298 0.100231809136973
0.0598425804460221 0.100238026839578
0.0601512462381357 0.100270947083214
0.0604599120302492 0.100283355919675
0.0606721197623273 0.100285473701505
0.0609036191064125 0.100289652622281
0.0611737016745119 0.100277406760505
0.0614437842426113 0.100265153850897
0.0616752835866965 0.100228211928699
0.0619260745427888 0.100213877349566
0.0622926151709237 0.100211903635279
0.0625048229030018 0.100193431558153
0.0628134886951154 0.100164676821737
0.063122154487229 0.100135903138127
0.0634308202793425 0.100127708659471
0.063720194459449 0.100117445861579
0.0639516938035342 0.10012159683436
0.0642024847596265 0.10012781396883
0.0645883169997685 0.100107243029203
0.064877691179875 0.100096961194892
0.0651477737479744 0.100063971604862
0.065456439540088 0.100014449972132
0.0657843969442087 0.100008260025606
0.0661123543483293 0.100043380363156
0.0663438536924145 0.100047523606835
0.0666139362605139 0.100035136308207
0.0669997685006559 0.100035150838451
0.0672891426807624 0.100024820054604
0.0675013504128405 0.0999648302542566
0.0677714329809399 0.099973097696749
0.0681186819970677 0.100010350895352
0.0683308897291458 0.0999710108916222
0.068562389073231 0.0999958576695249
0.0688517632533374 0.0999854973377256
0.0691411374334439 0.099954406034983
0.0694305116135504 0.0999647573439476
0.0697198857936569 0.0998921654016839
0.0699513851377421 0.0998755444928438
0.0702407593178486 0.099906629318394
0.0705494251099622 0.099877540007057
0.0708002160660545 0.099883735415023
0.0711281734701752 0.0997943882531309
0.0714175476502817 0.099763161175053
0.0716297553823597 0.0997859651310184
0.071880546338452 0.0997921430056121
0.0721506289065514 0.0998003992015968
0.0724014198626437 0.0997649897053012
0.0727100856547573 0.0997357854661202
0.0729994598348638 0.0997669191708982
0.0732695424029632 0.0997127274241226
0.0735782081950768 0.099725125983924
0.0739254572112046 0.09967919340055
0.074195539779304 0.0996874348822671
0.0744849139594105 0.099676915059927
0.0747357049155027 0.099662232600809
0.0750636623196234 0.0996349984357076
0.0753337448877228 0.0996641004777701
0.0755845358438151 0.0996285320756292
0.0758739100239216 0.0996179779972027
0.0761632842040281 0.0996074173070498
0.0764526583841346 0.0995968499989556
0.0767034493402269 0.0995612202256582
0.0769735319083263 0.099569451991807
0.0772436144764257 0.0995567820705804
0.0775329886565321 0.0995461865027082
0.0778416544486457 0.0995376665760131
0.078092445404738 0.0995647442872688
0.0783818195848445 0.0995541414606577
0.0787097769889652 0.0995477008124633
0.0789412763330504 0.0995517761394102
0.0791534840651285 0.0995537678335743
0.0794814414692492 0.0995682789839886
0.0797322324253415 0.0995954132863761
0.0799444401574196 0.0995974167575275
0.0802916891735473 0.0995930695976843
0.0806582298016822 0.0996117930962124
0.0809090207577745 0.0996179841316485
0.0812176865498881 0.0996514508881703
0.0814684775059804 0.0996576565223783
0.081777143298094 0.099649137550686
0.0820086426421792 0.0996322370494904
0.0822208503742573 0.099613234119477
0.0824909329423567 0.0996005046257359
0.0827995987344703 0.0996340232205957
0.0831854309746122 0.0996549112027607
0.0834169303186974 0.0996379861929618
0.0837063044988039 0.0996273448849401
0.0839956786789104 0.0995956362411019
0.0842271780229956 0.0996208131451443
0.0844779689790879 0.099584887371726
0.0847287599351802 0.0995700193912823
0.0849988425032796 0.0995572422517394
0.085268925071379 0.0995233676396153
0.0855582992514854 0.0995126685091032
0.0858476734315919 0.0995230658844384
0.0861949224477197 0.0995397736868772
0.086445713403812 0.0995459824728117
0.0866965043599043 0.0995733175615732
0.0869087120919824 0.0995542033762228
0.0871787946600818 0.0995413910433882
0.0875067520642025 0.0995771670190275
0.087796126244309 0.0995876070635508
0.0880662088124084 0.0995959467749783
0.0883555829925149 0.0995640765193838
0.0886063739486071 0.0995703067121055
0.0889536229647349 0.0995447326627845
0.0892622887568485 0.09951492300197
0.0894744964889266 0.0994957413449722
0.0898796203410757 0.0994976365601882
0.0901882861331893 0.0994889845423125
0.0904197854772745 0.0994718869965429
0.0906512848213597 0.0994759955024715
0.0909213673894591 0.099463107187573
0.0911528667335443 0.0994459892594086
0.091500115749672 0.0993990614316353
0.0918666563778069 0.0993329651187492
0.0920981557218921 0.0993370447494794
0.0924454047380199 0.0993325397500213
0.0927347789181264 0.0993004316485573
0.0929662782622116 0.0992832379777527
0.093236360830311 0.0993128098206497
0.0934485685623891 0.0992722165474974
0.0937186511304885 0.0992592277236153
0.094027316922602 0.0992291640049402
0.0943359827147156 0.099241681932433
0.094606065282815 0.0992286712690701
0.0949147310749286 0.0991772529627419
0.0951462304190138 0.0991813064983797
0.0954356045991203 0.099170381112841
0.0957056871672197 0.0991573333333333
0.0960143529593333 0.0991485093578608
0.0962844355274327 0.099135446685879
0.0965931013195463 0.0991052552905251
0.0968438922756386 0.0991327751196172
0.0970753916197237 0.0991154602170755
0.0973647657998302 0.0991044903716686
0.0976348483679296 0.0991127739176911
0.0979628057720503 0.0990632619017067
0.0982328883401497 0.0990929317131611
0.0985415541322633 0.099105461393597
0.0988502199243769 0.0991179996574756
0.0991010108804692 0.0991241782479282
0.0993518018365615 0.0991517799768667
0.0996025927926538 0.0991151200908448
0.099834092136739 0.0991191787574205
0.100142757928853 0.0991103012112767
0.100412840496952 0.0990757221590787
0.10076008951308 0.0989852616222942
0.101030172081179 0.0989506212579669
0.101300254649278 0.0989374262101535
0.101531753993364 0.0989414467609989
0.101898294621499 0.0989818275550973
0.102187668801605 0.0989922430649563
0.102438459757697 0.0989984094914671
0.102708542325797 0.0990067079463364
0.103075082953932 0.0989826425483406
0.103383748746045 0.0989736859091594
0.103692414538159 0.0989647231010955
0.10388533065823 0.0989860282878732
0.104309746122386 0.0989037024273622
0.104521953854464 0.0988625102330992
0.104753453198549 0.0988449769426367
0.105004244154642 0.0988511197810014
0.105370784782776 0.0988053650752577
0.105698742186897 0.098776883750027
0.106007407979011 0.098767829783561
0.106296782159117 0.0987566377412252
0.106644031175245 0.0987734300768766
0.106933405355351 0.0988054349469682
0.107164904699437 0.0988094466411702
0.107415695655529 0.0987723696723437
0.107724361447643 0.0987416760356309
0.108052318851763 0.0986914675029739
0.108380276255884 0.0986844952183132
0.108708233660005 0.0986558732494968
0.10893973300409 0.0986598540778107
0.109267690408211 0.0986312050593433
0.109499189752296 0.0986568457538995
0.109788563932402 0.0986672445552064
0.110039354888494 0.0986516951356976
0.110290145844587 0.0986795030247837
0.110540936800679 0.0986856374441504
0.110791727756771 0.0986700800555399
0.111061810324871 0.0986566548753228
0.111312601280963 0.0986410801892936
0.11160197546107 0.0986297800264924
0.111891349641176 0.0986184724997828
0.112180723821283 0.0986506160231199
0.112489389613396 0.0986631887838278
0.112875221853538 0.0986626073719691
0.113183887645652 0.0986534403619831
0.113453970213751 0.0986399738874986
0.113762636005865 0.0986525610048107
0.114032718573964 0.0986608600979858
0.114283509530056 0.0986670151594354
0.114611466934177 0.0986817736136834
0.114920132726291 0.0986725953050415
0.115267381742418 0.0986459082880879
0.115518172698511 0.0986302564997383
0.115846130102631 0.0985795640505335
0.116212670730766 0.0985549637649524
0.116540628134887 0.0985915492957746
0.116791419090979 0.0985977021536849
0.117061501659079 0.0986060129348016
0.117389459063199 0.0985989377281371
0.117659541631299 0.0985416621116383
0.118006790647427 0.098492967912684
0.118354039663554 0.0984661167151703
0.118604830619647 0.0984065837856768
0.11891349641176 0.0984191627255211
0.119202870591867 0.098407692139212
0.119453661547959 0.0984138112347735
0.119743035728065 0.0984023318503583
0.120013118296165 0.0984325331579524
0.120321784088278 0.098467071646308
0.120669033104406 0.0984401395318225
0.120919824060498 0.0984243328651685
0.121267073076626 0.0984193194291987
0.12157573886874 0.0984099793560856
0.121903696272861 0.0984467341872268
0.122212362064974 0.0984373969802862
0.122405278185045 0.0984590358532457
0.122656069141137 0.0984651919609481
0.122964734933251 0.0984778496326602
0.123292692337372 0.0984706788425569
0.123524191681457 0.0984746769968965
0.123910023921599 0.0984740052407901
0.124334439385755 0.0984556409860986
0.124662396789876 0.0984484506545599
0.124932479357975 0.0984126984126984
0.125144687090053 0.0984145185119848
0.125530519330195 0.0984138189679896
0.125858476734316 0.0984286723163842
0.126205725750444 0.0984236322691747
0.126572266378579 0.0983324130314743
0.126880932170692 0.0983008904306326
0.127247472798827 0.0982537577365164
0.127575430202948 0.0982022422218782
0.127903387607068 0.0982170508339601
0.128192761787175 0.098161138279746
0.128443552743267 0.0981451148789234
0.128752218535381 0.0981577432354634
0.129099467551509 0.0981525784157363
0.129369550119608 0.0981830268114336
0.129601049463693 0.0982091404760849
0.130044756539856 0.0982370551058876
0.130372713943977 0.0982519188961356
0.130681379736091 0.0982424215525276
0.130893587468169 0.0982442121151584
0.131182961648275 0.0982547295496936
0.131433752604368 0.0982386780090176
0.131761710008488 0.0981869084122117
0.132070375800602 0.098088464103134
0.132379041592715 0.098078890025348
0.132668415772822 0.098089370315176
0.132996373176943 0.0981042232210405
0.133362913805078 0.0980566747545801
0.133652287985184 0.098089427273537
0.133903078941276 0.098073282102684
0.134250327957404 0.0980234864184326
0.134558993749518 0.0980138650498206
0.134925534377653 0.098033093974399
0.135253491781773 0.0980256553262688
0.135523574349873 0.0980562808239048
0.135909406590015 0.0980330870040856
0.136198780770121 0.0979765946042523
0.136584613010263 0.097886316918402
0.136816112354348 0.0978902199177543
0.137047611698434 0.0978717696503622
0.137375569102554 0.097819523649782
0.137761401342696 0.0977961740686878
0.138031483910796 0.0978268167677536
0.138282274866888 0.0978329005104325
0.138494482598966 0.0978346059968202
0.138899606451115 0.0978358275831168
0.139150397407207 0.0978419200860543
0.139420479975307 0.0978502095989598
0.139767728991435 0.09780000448521
0.140057103171541 0.0977880473797559
0.140385060575662 0.0977131443703853
0.140770892815804 0.0976896652372078
0.141021683771896 0.0976957283384988
0.141368932788024 0.0977352386087894
0.141716181804152 0.0977073499662846
0.141966972760244 0.0977359084470625
0.142314221776372 0.0976405227288063
0.142700054016514 0.0976619635905398
0.142892970136585 0.0976614373494789
0.143182344316691 0.0976719052550998
0.143491010108805 0.0976395333123114
0.144011883632996 0.0976087985395867
0.144552048769195 0.0976253298153034
0.144802839725287 0.0975862846830589
0.14505363068138 0.097592346052305
0.145362296473493 0.0976050202027042
0.145709545489621 0.0975769482645711
0.146037502893742 0.0975692405006099
0.146442626745891 0.097547745507967
0.14684775059804 0.0975488422575977
0.147233582838182 0.0975251108496969
0.147561540242303 0.0975173693620296
0.14790878925843 0.0974891892503792
0.148352496334594 0.0975173288633172
0.148680453738714 0.0975095742029051
0.148969827918821 0.0975427301990298
0.149297785322942 0.0975123024242012
0.149567867891041 0.097497901685457
0.149992283355197 0.0974557999137559
0.150281657535304 0.0974208781728193
0.15057103171541 0.0973177988235561
0.150898989119531 0.0973553869223429
0.151284821359673 0.0973314542892213
0.151554903927772 0.097362437471578
0.151824986495872 0.0973479506891689
0.152133652287985 0.0973606370875995
0.15236515163207 0.0973644681141609
0.15263523420017 0.0973955013204626
0.152943899992283 0.0974082171813793
0.153310440620418 0.0973820319442229
0.153657689636546 0.0973308107861685
0.15396635542866 0.0972979135788394
0.154313604444787 0.0972466181536145
0.154583687012887 0.0972548661661684
0.154911644417007 0.0972697803953796
0.155278185045142 0.0972434740904835
0.155586850837256 0.0972561741792511
0.155953391465391 0.0972298409215579
0.156377806929547 0.0972330208095129
0.156763639169689 0.0972088766872569
0.157072304961803 0.097175813612853
0.157535303649973 0.0971834211128921
0.157766802994058 0.0971185120710981
0.158171926846207 0.0970965006760318
0.158442009414307 0.0971276620131582
0.158789258430434 0.0970301570920766
0.159155799058569 0.0970036250172074
0.159445173238676 0.0969681669000023
0.159715255806775 0.0969534173611589
0.15994675515086 0.0969571707429096
0.160236129330967 0.0969216632207673
0.160757002855159 0.0968668827437188
0.161046377035265 0.0969002943340692
0.161297167991357 0.0969062679700978
0.161625125395478 0.0969211652630126
0.162184582143684 0.0968937806534804
0.16247395632379 0.0968811903994103
0.162821205339918 0.0968752880449811
0.163149162744039 0.0969132529564997
0.163573578208195 0.096893235233065
0.16407516012038 0.0968821398075281
0.164480283972529 0.0969060263218656
0.164827532988657 0.0968539222027164
0.165097615556756 0.0968390406211008
0.165386989736862 0.096803273004646
0.165772821977004 0.0968017945100941
0.16600432132109 0.0968055330665495
0.166370861949224 0.096778672590947
0.166679527741338 0.0968145198629503
0.167026776757466 0.0967622400296447
0.167393317385601 0.096758497648231
0.16779844123775 0.096643330706106
0.168029940581835 0.0966470342716691
0.168357897985956 0.0966619499408476
0.168724438614091 0.0966117428637735
0.169052396018211 0.0965570078703596
0.169303186974304 0.0965861588481189
0.169611852766417 0.0965291329802063
0.169959101782545 0.096476549063357
0.17019060112663 0.0965034639884689
0.170518558530751 0.096495104309603
0.170981557218921 0.0963861029018221
0.171193764950999 0.0963875052371864
0.171483139131106 0.0963746012527068
0.171733930087198 0.0963804909861648
0.172100470715333 0.0963532564371432
0.172389844895439 0.0963636363636364
0.172679219075546 0.0963973417278769
0.172891426807624 0.0964220739842329
0.173161509375723 0.0964535697620159
0.173470175167837 0.0964429091588087
0.173836715795972 0.0964156450671337
0.174068215140057 0.0963959544998015
0.174492630604213 0.0963754060433269
0.174878462844355 0.0963970914872227
0.175187128636469 0.0964331657116127
0.175457211204568 0.0964647528134578
0.17584304344471 0.0964630977739285
0.176190292460838 0.0964803409596516
0.176672582761016 0.0964431322929847
0.177077706613165 0.0964202827203038
0.177405664017285 0.0964118198874296
0.177810787869434 0.096388934512776
0.178119453661548 0.0963312442785719
0.178447411065669 0.0963462170666416
0.178775368469789 0.0963377105405342
0.179199783933946 0.0962935107058077
0.179527741338066 0.0962849753115448
0.179894281966201 0.0962574392510174
0.180222239370322 0.0962253494611004
0.180627363222471 0.0962493819603042
0.180993903850606 0.0962217929994818
0.181341152866734 0.0961683476293713
0.181746276718883 0.0961688082046446
0.181997067674975 0.0961747087401538
0.182382899915117 0.0960785239016564
0.182633690871209 0.0960607991692039
0.183000231499344 0.0960566706021252
0.183347480515472 0.0960030237172824
0.183617563083571 0.0960111536462026
0.184003395323713 0.0960092675776632
0.184273477891813 0.0960174061110586
0.18462072690794 0.0960109780911371
0.185122308820125 0.0959753787878788
0.185527432672274 0.0959046874629906
0.185778223628366 0.0959342273610387
0.18622193070453 0.0959154161629092
0.186530596496643 0.095904380202528
0.186974303572807 0.0958855353075171
0.187244386140906 0.0958936624732969
0.187495177096998 0.0958757746278225
0.187861717725133 0.0958715378402775
0.188189675129254 0.0958389772106176
0.188594798981403 0.0958630527817404
0.188980631221545 0.095861084681256
0.189308588625666 0.0958522713751993
0.189636546029786 0.0958434509355806
0.189868045373871 0.0958708386912416
0.190234586002006 0.0958189398451459
0.190601126630141 0.095814662980265
0.191160583378347 0.0958570849333365
0.191546415618489 0.0959028324623571
0.191912956246624 0.0958985867074102
0.192433829770816 0.0957932204199613
0.192838953622965 0.0957456978967495
0.193147619415078 0.095710596786534
0.193475576819199 0.0957255961920253
0.193745659387298 0.0957337353145263
0.194054325179412 0.0956985901333269
0.19440157419554 0.095691946646232
0.194825989659696 0.0955986295133814
0.195288988347866 0.095605686476638
0.195790570260051 0.0955693621512702
0.1961956941122 0.0955455287284597
0.196716567636392 0.0954874036360143
0.197063816652519 0.0955046731217414
0.197333899220619 0.0955368087100728
0.197719731460761 0.0955106162983625
0.198144146924917 0.0955611692529773
0.198394937881009 0.0955910666153254
0.198645728837102 0.0955969089289583
0.199012269465237 0.095616570327553
0.199359518481364 0.0955616596790516
0.199687475885485 0.0955526093768832
0.200227641021684 0.0955447813397014
0.200574890037812 0.0955380197398586
0.200941430665946 0.0955094157411878
0.201153638398025 0.0955106377840566
0.201500887414152 0.0955038534947211
0.201867428042287 0.095475200618776
0.202214677058415 0.0954442133771824
0.202465468014507 0.095401659369633
0.202812717030635 0.095394816446047
0.203198549270777 0.095416797811297
0.203545798286905 0.0954099551895362
0.203950922139054 0.0954342768514928
0.204221004707153 0.0954181818181818
0.20451037888726 0.0954043894749606
0.204934794351416 0.0953825249314537
0.205339918203565 0.0953825985628277
0.205629292383672 0.0953687738300508
0.206053707847828 0.0953225610496902
0.206420248475963 0.095342279268767
0.206728914268076 0.0953550583657587
0.206960413612161 0.095309915344945
0.207326954240296 0.0953053128574558
0.207809244540474 0.0953146308201831
0.208252951616637 0.0953680465875588
0.2086966586928 0.0953240040957628
0.208928158036886 0.0953518997219919
0.209410448337063 0.0952880603206364
0.209834863801219 0.0952415830464611
0.21029786248939 0.0951997068523269
0.210510070221468 0.0951519890528785
0.210838027625588 0.0951426406238541
0.211185276641716 0.0951600674998166
0.211416775985801 0.095139075763877
0.211860483061965 0.0950702501591031
0.212342773362142 0.0951039702172475
0.212593564318234 0.095109760878087
0.213037271394398 0.0950653298360013
0.213403812022533 0.0950115269534507
0.213789644262675 0.0950090788634245
0.214117601666795 0.0950241794928443
0.214522725518944 0.0950731899007761
0.214812099699051 0.0950590894572615
0.215197931939193 0.095056660357415
0.215468014507292 0.095040204588487
0.215892429971448 0.0950424406446057
0.216143220927541 0.0950728489860209
0.216490469943668 0.0950164967745113
0.216992051855853 0.0950280871193456
0.217493633768038 0.0950396923228638
0.217783007948144 0.0950748514070092
0.218226715024307 0.0950301056164248
0.218612547264449 0.0950276515899664
0.218863338220542 0.09495937368798
0.219229878848677 0.094954536469658
0.21967358592484 0.094884916808821
0.220020834940968 0.0948282258662907
0.22027162589706 0.0948092434064031
0.220503125241145 0.0948126515863981
0.220811791033259 0.094825451844516
0.221197623273401 0.0947485756750062
0.221757080021607 0.0947671103839766
0.221988579365692 0.0947705125344045
0.222490161277876 0.0947572141031685
0.222972451578054 0.0947415462535379
0.223281117370167 0.0947543589488848
0.223647657998302 0.0946500012424521
0.22412994829848 0.0946342433736138
0.224496488926615 0.0945794671509241
0.2247279882707 0.094582825291761
0.225229570182884 0.0945444585543189
0.225480361138977 0.0945501643917505
0.226001234663168 0.0945140948630393
0.226444941739332 0.0945184298468752
0.226830773979474 0.0945156943959279
0.227042981711552 0.0945166845533731
0.227467397175708 0.0944687226869771
0.227756771355814 0.0945041219085686
0.228104020371942 0.0944966510046986
0.228335519716027 0.0944
0.228740643568177 0.0943745466369844
0.228952851300255 0.0944005204163331
0.229377266764411 0.0944024432984529
0.229763099004553 0.0943745929970445
0.229994598348638 0.0943528586460891
0.230496180260823 0.0942890092258323
0.230804846052936 0.0942516051364366
0.231017053785014 0.0942525275331778
0.231364302801142 0.0941947142534448
0.231750135041284 0.0941917987092886
0.232020217609383 0.0941998040644075
0.232618257581604 0.0941726582533058
0.232888340149703 0.094180665928981
0.233428505285902 0.0941211999194685
0.233679296241994 0.0941520026181306
0.23410371170615 0.0942041762172238
0.234586002006328 0.094162718015929
0.234875376186434 0.0941731171679988
0.235280500038583 0.0941725529767911
0.235724207114747 0.0941262589292475
0.235936414846825 0.0941524011513407
0.236225789026931 0.0941375565153697
0.23676595416313 0.0941030761064631
0.237171078015279 0.0940518941884578
0.237614785091442 0.0940560236848098
0.238019908943591 0.0940047597346701
0.238444324407748 0.0938798257168913
0.238714406975847 0.0938624499518524
0.239119530827996 0.0937856545219442
0.239370321784088 0.0937658516790098
0.239910486920287 0.0937817258883249
0.240141986264372 0.0937849091093734
0.240547110116521 0.0937079279599665
0.240913650744656 0.0937277625292264
0.241434524268848 0.0937158261488772
0.24168531522494 0.0936959397578101
0.242051855853075 0.0936139886482222
0.24228335519716 0.0936171296178425
0.242572729377267 0.0936019560898579
0.243074311289451 0.0935875216637782
0.243556601589629 0.0935961847440769
0.243826684157728 0.0936041023547721
0.244289682845899 0.0935848671278687
0.244829847982097 0.0935240771490612
0.245312138282275 0.0935071574642127
0.245717262134424 0.0935318038824522
0.245968053090516 0.0934861587269099
0.246334593718651 0.0934548340031228
0.246643259510765 0.0934419092980974
0.247029091750907 0.0934641695062899
0.247279882706999 0.0934953098569891
0.247877922679219 0.0935440018467694
0.248283046531368 0.0935687522455474
0.24853383748746 0.0935743074987806
0.249016127787638 0.0935316481709823
0.24940196002778 0.0935283232240156
0.249768500655915 0.0934711615109671
0.250038583224014 0.0934790996784566
0.250713789644263 0.0934346035015448
0.251157496720426 0.0934642038282196
0.251427579288525 0.0934206118083653
0.251909869588703 0.093248749290835
0.252276410216838 0.0932428597229031
0.25252720117293 0.0932741444278119
0.252970908249093 0.0933295457480051
0.253240990817193 0.0933116329535767
0.253703989505363 0.0931885743828357
0.254109113357512 0.0932133250569005
0.254514237209661 0.0931604689076935
0.254745736553746 0.0931376355776449
0.255150860405896 0.0931623931623932
0.255382359749981 0.0931654489869942
0.255883941662165 0.0930726952193301
0.256134732618258 0.0931040742757852
0.256597731306428 0.0930323082911639
0.25711860483062 0.0930456009140958
0.257639478354811 0.0929809516384709
0.257851686086889 0.0929555497790486
0.258430434447102 0.0928459937565036
0.258835558299251 0.0928707150108019
0.259124932479358 0.0929069888553276
0.259491473107493 0.0929529764230819
0.259896596959642 0.0929777916796997
0.260340304035805 0.092903158498735
0.26057180337989 0.092853974797151
0.260919052396018 0.0928192947195322
0.261324176248167 0.092817968137895
0.261883632996373 0.0928099108753038
0.262095840728451 0.0927320261437908
0.262674589088664 0.0927001569858713
0.262944671656764 0.0927341255300215
0.263407670344934 0.0926876538683149
0.263793502585076 0.0926838216026414
0.264005710317154 0.0927105449398443
0.26443012578131 0.0927115843583624
0.264854541245466 0.0926863830792243
0.265066748977545 0.0926606467870643
0.265510456053708 0.0926378273317049
0.265876996681843 0.0926052451779051
0.266166370861949 0.0925628959751834
0.266513619878077 0.0924489098129981
0.266745119222162 0.0924254781762214
0.267188826298325 0.0924024640657084
0.267497492090439 0.0924150645246247
0.26782544949456 0.0924037625484151
0.268076240450652 0.0923563521349499
0.268481364302801 0.0923020121838656
0.268847904930936 0.0923218997361478
0.269310903619106 0.0922747914246489
0.26961956941122 0.0922873745377707
0.270101859711397 0.0921897713757103
0.27035265066749 0.0921421394955317
0.270834940967667 0.0922030849009181
0.271143606759781 0.0921891956274318
0.27154873061193 0.0921610169491525
0.271780229956015 0.0921373317791671
0.272339686704221 0.0921021235981866
0.272957018288448 0.0921272587364343
0.273497183424647 0.0921426485036777
0.273747974380739 0.0921744674068958
0.274191681456903 0.0921776572841081
0.274423180800988 0.0921804791151525
0.274828304653137 0.0922053737696196
0.275117678833243 0.0921357285429142
0.275657843969442 0.0919913708152449
0.275947218149549 0.0919215602685708
0.276390925225712 0.0919512650297262
0.276853923913882 0.0919834600506869
0.277104714869975 0.0919619982920581
0.277509838722124 0.0919601612774025
0.277876379350258 0.0919266937379782
0.278088587082337 0.091953715828011
0.27866733544255 0.0918937712283705
0.278918126398642 0.0918989780084542
0.279516166370862 0.0918681554073955
0.279959873447025 0.0918443896688458
0.28046145535921 0.0918816022306826
0.280654371479281 0.0919062432954302
0.28119453661548 0.0919216317767042
0.281464619183579 0.0918756376523654
0.281889034647735 0.091903073286052
0.282429199783934 0.0919184858586945
0.282930781696119 0.0919289749798224
0.283528821668339 0.0919249306658768
0.283779612624431 0.0919301836987556
0.284242611312601 0.0919357447037896
0.284628443552743 0.0919583625478669
0.284879234508836 0.0919096819444819
0.285187900300949 0.0918684047175667
0.285457982869049 0.0918761305650801
0.285843815109191 0.0918717415381291
0.286345397021375 0.0918822479928635
0.28657689636546 0.0919120629512452
0.287001311829616 0.0918856029654482
0.287271394397716 0.0919204222492895
0.287792267921908 0.0918251259548188
0.288100933714021 0.0918107419652051
0.288718265298248 0.091809058855438
0.289200555598426 0.0917356493418374
0.289489929778532 0.0917187075753462
0.289991511690717 0.0916476469948919
0.290184427810788 0.0916453769636354
0.29070530133498 0.0916582805232953
0.291013967127093 0.0916709749394574
0.291534840651285 0.0916566822786189
0.29176633999537 0.0916321638701242
0.292248630295547 0.0915583176602066
0.292480129639633 0.0915337423312883
0.292865961879775 0.0915564043104624
0.29309746122386 0.0915045165515924
0.293579751524037 0.0914577530176416
0.293869125704144 0.0914679124661913
0.294274249556293 0.0914930840303975
0.294563623736399 0.0914485738507397
0.294814414692492 0.091399026098375
0.295335288216683 0.0913570783256221
0.295605370784783 0.091337331909183
0.29608766108496 0.091235474676606
0.296473493325102 0.0911758253811561
0.296724284281195 0.0911809079687286
0.2972837410294 0.0911711414923406
0.297804614553592 0.0912112970136542
0.298383362913805 0.0911765514586598
0.298672737093912 0.0911316498872201
0.299155027394089 0.0910567315367888
0.299405818350181 0.0910342548738848
0.299888108650359 0.0909867460251853
0.300158191218458 0.090966728230008
0.300640481518636 0.0909742910735959
0.300949147310749 0.0909592670272657
0.301334979550891 0.0910094985641705
0.301585770506984 0.0910145568046847
0.302106644031175 0.0910272003538257
0.302396018211282 0.0909266889743093
0.302878308511459 0.0908512286916095
0.303264140751601 0.0909015394838853
0.303707847827764 0.0909317596209791
0.30393934717185 0.0909620021618026
0.304383054248013 0.0908813578124133
0.304691720040127 0.0908662116419733
0.305154718728297 0.090898994946971
0.305637009028474 0.0908509988053233
0.30586850837256 0.0907423362330119
0.306312215448723 0.0907169475499194
0.306524423180801 0.0907447074860211
0.307103171541014 0.0907369769190077
0.307681919901227 0.0907013681834648
0.308009877305348 0.0907164761639253
0.308415001157497 0.0906859326619989
0.308704375337603 0.0906680805938494
0.309225248861795 0.0906247381796855
0.30945674820588 0.0905992457047074
0.309958330118065 0.0905812295563197
0.310305579134192 0.090486979385192
0.310807161046377 0.0904688593421973
0.311019368778455 0.09046872374979
0.311559533914654 0.0903995964804125
0.311791033258739 0.0904019734260246
0.312041824214831 0.0904349289139396
0.312485531290995 0.0904652337392671
0.312697739023073 0.0904370280966683
0.313257195771279 0.0903702455194112
0.313469403503357 0.0903700789614185
0.313816652519485 0.0902752396749979
0.314414692491705 0.0902414317069053
0.314665483447797 0.09027445460943
0.315224940196003 0.09026369168357
0.315437147928081 0.0902634916161758
0.315938729840265 0.0903014749428918
0.316421020140443 0.0903369644973754
0.316691102708542 0.0903444381705251
0.317192684620727 0.090297790585975
0.317655683308897 0.0902459711620017
0.317925765876997 0.0902251385903383
0.31836947295316 0.0901989641411711
0.318581680685238 0.0901987429930355
0.319025387761401 0.0901725261338848
0.319237595493479 0.0901439582861029
0.319854927077707 0.0901406852734286
0.320067134809785 0.0901404454532558
0.320510841885948 0.0901425245585146
0.320858090902076 0.0901318032041813
0.321301797978239 0.0899633324806003
0.321552588934331 0.0899112829845314
0.322054170846516 0.0898639804222867
0.322343545026622 0.0899023543143451
0.322729377266764 0.0899535705130031
0.323211667566942 0.0900176728806796
0.323462458523034 0.089936981379566
0.324079790107261 0.0899049576162343
0.324330581063354 0.0899097761534947
0.32475499652751 0.0898805782526713
0.324986495871595 0.0899114032580737
0.325275870051701 0.0899213724088635
0.325931784859943 0.089865773732864
0.326433366772127 0.089875411714163
0.326799907400262 0.0898670334708849
0.327050698356355 0.0898431900925952
0.327590863492553 0.0898292927843925
0.32788023767266 0.0898679678530425
0.328381819584845 0.0898489113574999
0.328671193764951 0.0898014310756056
0.329095609229107 0.089829485004457
0.329327108573192 0.0898029627498921
0.329905856933405 0.0897941557506838
0.330118064665483 0.0897938025573091
0.330368855621576 0.0897698136037567
0.330812562697739 0.0897428505535055
0.331024770429817 0.0897424806067422
0.331545643954009 0.0897258297258297
0.331835018134115 0.089620326259564
0.332124392314222 0.089630271519353
0.332587391002392 0.0896346398427564
0.332838181958484 0.0895815863285429
0.333359055482676 0.0895358259057761
0.333629138050776 0.0895721151062475
0.334169303186974 0.0894999130787506
0.334400802531059 0.0895310416787433
0.334979550891272 0.0895219308424228
0.335249633459372 0.0895292820244936
0.335654757311521 0.089496762203444
0.335944131491627 0.0894486084480855
0.336407130179798 0.0895110180824467
0.336889420479975 0.0894888429872284
0.337120919824061 0.0894909926952068
0.337545335288217 0.0894900841608667
0.337757543020295 0.089431367979492
0.338355582992515 0.0893955739569059
0.338625665560614 0.0893737420879153
0.338915039740721 0.0893836815688105
0.339339455204877 0.0893827016293874
0.339590246160969 0.0892997984401017
0.340130411297168 0.0892267212395849
0.340400493865267 0.0891755140241584
0.340844200941431 0.0891477405759775
0.341075700285516 0.0891790607799508
0.3415772821977 0.0891004980955171
0.3418473647658 0.0890784382694337
0.342368238289992 0.0890609874152953
0.342619029246084 0.0890949641976758
0.343004861486226 0.0890298332158797
0.34350644339841 0.0890096973258889
0.344046608534609 0.088935944944415
0.344413149162744 0.0889268163493512
0.344953314298943 0.0889117950228243
0.345165522031021 0.0889111477728023
0.345416312987113 0.088886269193363
0.346014352959333 0.0889085545722714
0.346496643259511 0.0888856088560886
0.346728142603596 0.0889171071671146
0.347229724515781 0.0889263232556078
0.347538390307894 0.0889092575618698
0.348059263832086 0.0889211102562585
0.348348638012192 0.0889309926285562
0.348908094760398 0.0888592592592593
0.349178177328498 0.0888961346929096
0.349621884404661 0.0888677958057723
0.349834092136739 0.0888671295472079
0.350046299868817 0.0888664628535811
0.350567173393009 0.088789211026616
0.350837255961108 0.0888261515601783
0.35122308820125 0.0888492417484389
0.351512462381357 0.0888888888888889
0.351994752681534 0.0889252753795773
0.352226252025619 0.0889272738102329
0.35268925071379 0.0889014722536806
0.352940041669882 0.0889061149041472
0.353518790030095 0.088836501447286
0.353769580986187 0.0888411248432742
0.3543483293464 0.0888311222660452
0.354965660930627 0.0887067831080273
0.355177868662705 0.0887060583395662
0.355718033798904 0.0887504865706501
0.355988116367004 0.0886678848515712
0.356431823443167 0.0885491606714628
0.356701906011266 0.0885263599832064
0.356933405355352 0.0885282294354113
0.357434987267536 0.0884772427044554
0.35807161046377 0.0883846731780616
0.35834169303187 0.088361744986621
0.358785400108033 0.088362717371683
0.359036191064125 0.0883671933784801
0.35926769040821 0.0883991208261825
0.359788563932402 0.088410775628277
0.36000077166448 0.0883798040693293
0.360463770352651 0.0882326324997738
0.360714561308743 0.0882370692256624
0.361254726444942 0.0882210812443371
0.361505517401034 0.0882557331480195
0.362007099313219 0.0882041667926582
0.362257890269311 0.0881783531974106
0.362817347017517 0.0880741166853371
0.363357512153716 0.0880579376382534
0.363569719885794 0.0880266747499242
0.363762636005865 0.0880533656761674
0.364283509530056 0.0880951658422602
0.364746508218227 0.0880682680919554
0.36505517401034 0.0879591650715523
0.36532525657844 0.0879661995805344
0.365576047534532 0.0880009730584443
0.366270545566788 0.0879452054794521
0.366579211358901 0.0879576049217275
0.367100084883093 0.0879690309994818
0.367331584227178 0.0879097423387711
0.36785245775137 0.087860107421875
0.368161123543483 0.0878114313629702
0.368643413843661 0.0878173984783207
0.368971371247781 0.0878324671354326
0.369241453815881 0.087808906288231
0.369820202176094 0.0877058715483989
0.370263909252257 0.0876144962166468
0.370495408596342 0.0876467163127088
0.37111274018057 0.0876407251756189
0.371382822748669 0.0876476906552095
0.371884404660853 0.0875948278509782
0.372115904004939 0.0875656742556918
0.37263677752913 0.0875768757687577
0.372887568485223 0.0875503737656505
0.373389150397407 0.0875588805763369
0.373813565861563 0.0875566098770757
0.374025773593641 0.0875246548323471
0.374662396789876 0.0875212093166744
0.374932479357975 0.0874972994660659
0.375183270314067 0.0875015437816475
0.375819893510302 0.0874671611806521
0.376109267690408 0.0874768089053803
0.376572266378579 0.0874179972768907
0.376803765722664 0.0874195146111937
0.377343930858863 0.0872784731689181
0.377922679219076 0.0872666377225082
0.378192761787175 0.087180441796972
0.378482135967281 0.0871899928609119
0.379099467551509 0.0871524001864222
0.379350258507601 0.0871254507024742
0.379581757851686 0.0871268656716418
0.38021838104792 0.0870918542036293
0.380469172004013 0.0870336924705736
0.381009337140211 0.0869849778719691
0.381240836484297 0.0869863440793166
0.38154950227641 0.0869049847152037
0.382128250636623 0.0869239415511427
0.382571957712786 0.0868926730198406
0.382822748668879 0.0868967241810453
0.383150706072999 0.086817826426896
0.383690871209198 0.0867687106770589
0.384250327957404 0.0867848862710696
0.384501118913496 0.0868202476100925
0.385002700825681 0.0867969509708586
0.385214908557759 0.0868269110079076
0.385735782081951 0.0867435067994096
0.385947989814029 0.0867420672321709
0.386488154950228 0.086755549965411
0.387105486534455 0.0867799811142587
0.387394860714561 0.0867579908675799
0.387973609074774 0.0867139479905437
0.388262983254881 0.086723431094292
0.388494482598966 0.086756262224746
0.388899606451115 0.0866559333270196
0.389150397407207 0.0866599292572006
0.389555521259356 0.0865910311917328
0.38986418705147 0.0866348373225409
0.390365768963655 0.0866744723268251
0.390963808935875 0.0865378523915109
0.39119530827996 0.0864756955447113
0.391735473416159 0.0864573422137647
0.391986264372251 0.0864612748675318
0.392584304344471 0.0863876008384679
0.392815803688556 0.0863252208171824
0.393336677212748 0.0863039399624766
0.394108341693032 0.0862546566052154
0.394397715873138 0.0862640163098879
0.394629215217224 0.0862014021669853
0.395285130025465 0.086231098066739
0.395555212593564 0.0861738797395634
0.396191835789799 0.0860730374772357
0.396423335133884 0.0860740882794771
0.397059958330118 0.08603698726563
0.397291457674203 0.0860700339286857
0.397561540242303 0.0860765979249392
0.398082413766494 0.0860869843915259
0.398545412454665 0.0861211790743176
0.398757620186743 0.0860874029391003
0.399336368546956 0.0860739979445015
0.399818658847133 0.0861110218250779
0.40010803302724 0.0861204013377926
0.400378115595339 0.0861270188533556
0.400956863955552 0.0860814118253253
0.401284821359673 0.0860963428387305
0.401844278107879 0.0860156098819583
0.402538776140134 0.0859541491766225
0.402789567096227 0.0859256387892884
0.403387607068447 0.0859147642760137
0.403580523188518 0.0859102083063786
0.404082105100702 0.0859177727419877
0.404313604444787 0.0859511626400674
0.40502739408905 0.0859245809150157
0.405336059881164 0.0859367396593674
0.40576047534532 0.0859331883258124
0.406011266301412 0.0859045144527444
0.406512848213597 0.085847094005981
0.407014430125781 0.0858871754831154
0.407284512693881 0.0858937638328343
0.407843969442087 0.0858446000977358
0.408075468786172 0.0858455822442395
0.408731383594413 0.0858429312538745
0.40902075777452 0.0858523209505778
0.409599506134733 0.085903803424389
0.409850297090825 0.0859076198882024
0.410429045451038 0.0858610647557344
0.410660544795123 0.0858293233821074
0.410911335751215 0.0858331150117894
0.411683000231499 0.0858473242392445
0.411953082799599 0.085853946591431
0.412203873755691 0.0858577570645574
0.412821205339918 0.0858823142885304
0.41334207886411 0.0858599145018086
0.413573578208195 0.085795118099875
0.414113743344394 0.0857754362858084
0.414422409136507 0.0858206496672597
0.415059032332742 0.085683189868408
0.41527124006482 0.0856812933025404
0.415502739408905 0.0856492177701498
0.416139362605139 0.0855443581695027
0.41646732000926 0.0855593758265009
0.416698819353345 0.0855933324513825
0.417316150937572 0.0855846907694345
0.417566941893665 0.0855552979364711
0.418126398641871 0.0855049399907168
0.418377189597963 0.0854754718232777
0.418627980554055 0.0855123440403504
0.419148854078247 0.0854561758942509
0.419361061810325 0.0854541830021928
0.419631144378424 0.0854274697513629
0.420248475962651 0.0853853320910422
0.421000848830928 0.0853630093626095
0.421270931399028 0.0853028434281143
0.421811096535226 0.0851823429315005
0.422331970059418 0.0852257547421854
0.422602052627518 0.0851987971934514
0.422872135195617 0.0852052413424255
0.423335133883787 0.0851732905125117
0.423547341615865 0.085204645092199
0.424087506752064 0.0852175660737614
0.424357589320164 0.0851905224705922
0.424955629292384 0.0851113794954375
0.425225711860483 0.0851178089548231
0.425881626668724 0.0850806451612903
0.426171000848831 0.0850899310808539
0.42671116598503 0.0850355015647609
0.427424955629292 0.0850404312668464
0.427617871749363 0.0850353892821031
0.427849371093449 0.0849686425247825
0.428447411065669 0.0848887838795693
0.428698202021761 0.0849260484905788
0.429006867813875 0.0849719575647003
0.429604907786095 0.0848919403388913
0.42983640713018 0.0848249027237354
0.430376572266379 0.08466826971924
0.430685238058492 0.084646403036156
0.430955320626592 0.0846187747906567
0.431553360598812 0.0844702368831874
0.431804151554904 0.0844056632601093
0.432382899915117 0.0844577371444108
0.43269156570723 0.0843676675621451
0.432903773439309 0.0843312015240169
0.433347480515472 0.0843291458141831
0.434003395323713 0.0842564504584342
0.434234894667798 0.0842227299075937
0.434832934640019 0.0842094483888585
0.435083725596111 0.0841785336201892
0.435604599120302 0.0841536778780421
0.435874681688402 0.084091375418918
0.436299097152558 0.0840520191649555
0.43654988810865 0.0840551922484336
0.437244386140906 0.0840903637173906
0.437475885484991 0.084090675263212
0.437861717725133 0.0841140739215484
0.438073925457211 0.0840771765998352
0.438286133189289 0.084040251399526
0.439173547341616 0.0839324412644904
0.439443629909715 0.0839728808892866
0.439925920209893 0.0839418572609534
0.440196002777992 0.0839134330415604
0.440755459526198 0.0839283866294112
0.440967667258276 0.0838912278280075
0.441218458214368 0.083825306404281
0.441912956246624 0.0835839469044903
0.442125163978702 0.0835811605228577
0.442684620726908 0.0835958323237218
0.442973994907014 0.0836392602341207
0.443514160043213 0.0836857796574915
0.443784242611313 0.0837264150943396
0.444015741955398 0.0837612768910479
0.444613781927618 0.0836430581124735
0.444922447719731 0.0836200604733604
0.445520487691952 0.0834667037784427
0.445751987036037 0.0835015663069962
0.446157110888186 0.0835278135776237
0.446407901844278 0.0835308056872038
0.446677984412377 0.0835715779931664
0.447160274712555 0.0834700073280525
0.447623273400725 0.0833304229385674
0.447874064356818 0.0833333333333333
0.448452812717031 0.0832109129066107
0.448684312061116 0.0832458534537057
0.449128019137279 0.0831728243740151
0.449745350721506 0.0831609578235109
0.449976850065591 0.083160885272351
0.450169766185662 0.0831549770183502
0.450864264217918 0.0831898823116107
0.45111505517401 0.0831575987628286
0.451655220310209 0.083133971291866
0.451886719654294 0.083169083485851
0.452349718342465 0.0832041707763844
0.452619800910564 0.083245224501304
0.452889883478663 0.0832863187588152
0.45364225634694 0.0832244624130504
0.45391233891504 0.0832656233440492
0.454548962111274 0.0831859659050718
0.454799753067366 0.083188846820707
0.455282043367544 0.0831916702082448
0.455552125935643 0.0832329388420381
0.455822208503743 0.0832033465683494
0.456362373639941 0.0831795599716111
0.456574581372019 0.0831410415705208
0.456921830388147 0.0831231572590672
0.45717262134424 0.0830904826213661
0.457712786480438 0.0829598007826396
0.457944285824524 0.0829952309772938
0.45823366000463 0.08300395256917
0.458850991588857 0.0829916937007593
0.459101782544949 0.0829588415721521
0.459680530905162 0.0828334761496715
0.46002777992129 0.0828152911754198
0.460355737325411 0.0827941229042291
0.460799444401574 0.0828622540250447
0.461050235357666 0.0828292228943695
0.461320317925766 0.0828707517100598
0.461937649509993 0.0829299774120684
0.462207732078092 0.0828998816228432
0.462497106258199 0.0827650563491494
0.46315302106644 0.0826865028029323
0.463384520410526 0.0827221742881795
0.46402114360676 0.0827124500593888
0.464252642950845 0.0826761729862086
0.464638475190987 0.0825916183200605
0.464869974535072 0.0825912974512419
0.465332973223243 0.0824824102471586
0.465622347403349 0.0824187725631769
0.466220387375569 0.0823304058693845
0.466490469943668 0.0822636051346954
0.466702677675747 0.0822601649544205
0.467320009259974 0.0822106330580907
0.467590091828073 0.0822161026161316
0.468188131800293 0.0821271810498059
0.468419631144378 0.0821266557793504
0.468921213056563 0.0820589196846961
0.469210587236669 0.0820673111870321
0.469827918820897 0.0820173204279165
0.470425958793117 0.0818549415321846
0.470696041361216 0.081860261690418
0.471236206497415 0.0818709183115035
0.4714677058415 0.0817607767273789
0.472123620649742 0.0817892774915031
0.472355119993827 0.0817886000511864
0.472625202561926 0.0817207447781395
0.47326182575816 0.0817096396132435
0.473493325102246 0.0817089256925106
0.473763407670345 0.0816775423418139
0.4744579057026 0.0815652301593128
0.4747279882707 0.0815704421918613
0.475210278570877 0.0815718854538102
0.475480361138977 0.0815035492294678
0.47605910949919 0.0815199381420524
0.476329192067289 0.081451464358077
0.477004398487538 0.0813353006270749
0.477274481055637 0.0813404192500738
0.477930395863878 0.0814056610745695
0.478181186819971 0.0813338755591704
0.478431977776063 0.0813359964491789
0.479010726136276 0.0813152632748278
0.479261517092368 0.0812803319379098
0.479859557064588 0.0812625176173874
0.480129639632688 0.0811934095294641
0.480708387992901 0.0812095995244818
0.480978470561 0.0812146892655367
0.481557218921213 0.0813053508967776
0.481885176325334 0.0812823472465279
0.482386758237518 0.0811747605381834
0.482656840805618 0.0811798486034978
0.483312755613859 0.081170891983721
0.483544254957944 0.0812072765305741
0.484277336214214 0.0810982680582052
0.484856084574427 0.0809646856158484
0.485145458754534 0.080972721822542
0.485376958098619 0.0808966861598441
0.485955706458832 0.0808751782631539
0.486225789026931 0.0808801441874437
0.486785245775137 0.0808179528624591
0.487074619955243 0.0807883255604032
0.487479743807393 0.080852185041593
0.487730534763485 0.0808164494991338
0.488289991511691 0.0808671065032988
0.488791573423875 0.0807955017170459
0.489003781155953 0.0806780428873452
0.489312446948067 0.0806512541553339
0.489794737248244 0.080500623889288
0.490084111428351 0.0804706416464891
0.490817192684621 0.0803591725392135
0.491048692028706 0.0802820104616784
0.491588857164905 0.0801775821507172
0.491839648120997 0.0801791883375726
0.492129022301104 0.0801109169642179
0.492592020989274 0.0801459965021671
0.492842811945366 0.0801095515234509
0.493460143529593 0.0800167574361123
0.4937495177097 0.0799862815334197
0.494000308665792 0.0799115482862481
0.494501890577977 0.0798381864671984
0.494733389922062 0.0798747661410408
0.49494559765414 0.0799083269671505
0.495582220850374 0.0798561976517383
0.495852303418474 0.0798989783032947
0.496122385986573 0.079826945901451
0.496701134346786 0.0798037487063513
0.4970098001389 0.0797760135005561
0.497279882706999 0.0798188725584251
0.49793579751524 0.0796541786743516
0.49820588008334 0.0795817154280881
0.49866887877151 0.0795782506637934
0.498919669727602 0.0795795795795796
0.499517709699823 0.0795204872219867
0.499710625819894 0.0795511510430725
0.500366540628135 0.0795783620989227
0.500578748360213 0.0795735475896168
0.500829539316305 0.0795748792270531
0.501446870900532 0.0795573269357273
0.501736245080639 0.0796035310515719
0.502411451500887 0.0795564688093669
0.50266224245698 0.0794802172226532
0.502874450189058 0.0794753385851217
0.503433906937264 0.0794871794871795
0.503684697893356 0.079488475142846
0.504359904313604 0.0794799937723805
0.50459140365769 0.0794003115264797
0.50518944362991 0.0793013372841046
0.505420942973995 0.0792994500136521
0.505845358438151 0.0792894788210033
0.506096149394243 0.0792516209671119
0.506732772590478 0.0790801361023114
0.507002855158577 0.0790843279201722
0.507253646114669 0.0790462767206953
0.507735936414847 0.0790061527609045
0.507967435758932 0.0790041168398353
0.508198935103017 0.079002079002079
0.508700517015202 0.079004201515687
0.509163515703372 0.0790001179106238
0.509414306659464 0.0789225324419976
0.509993055019677 0.078740157480315
0.510321012423798 0.0787534964346216
0.510880469172004 0.0787646919618206
0.511092676904082 0.0787594207473464
0.511767883324331 0.078749802434013
0.512076549116444 0.078720544045548
0.512327340072536 0.0786423513588354
0.512886796820742 0.0785742574257426
0.513156879388842 0.0785782215882073
0.513426961956941 0.0785425422250416
0.513947835481133 0.0785473308196071
0.514256501273246 0.0785178124627666
0.514912416081488 0.0785842115728773
0.515143915425573 0.0785819440576135
0.515606914113743 0.0784579234537417
0.515876996681843 0.0784618449890416
0.516590786326105 0.0783781626626227
0.516822285670191 0.0782959354787192
0.517343159194382 0.0782205523801911
0.517574658538468 0.078218098932299
0.517786866270546 0.0782525204032645
0.518365614630759 0.0781863334134423
0.518654988810865 0.0781531802332572
0.519330195231114 0.0781425589982341
0.519947526815341 0.0781224883459251
0.520256192607454 0.0781325398101978
0.520468400339532 0.0780866556704349
0.521008565475731 0.0780136131136977
0.521259356431823 0.0780141843971631
0.521703063507987 0.078046222724156
0.521915271240065 0.0780001614074732
0.522590477660313 0.0779892512223704
0.522860560228413 0.0780333966765051
0.523130642796512 0.0780371374246531
0.523902307276796 0.0780015397706552
0.524172389844895 0.0780052706263937
0.524403889188981 0.0780432401736097
0.524866887877151 0.0780786877258516
0.525233428505286 0.0780170662332385
0.525503511073385 0.0779801593755082
0.526082259433598 0.0779125620776683
0.526294467165676 0.0779067399714926
0.52673817424184 0.0779390184249144
0.526950381973918 0.0779332001141878
0.527181881318003 0.0778081521073891
0.527760629678216 0.0777809551043752
0.527972837410294 0.0776933137158738
0.528493710934486 0.0776973118939487
0.528744501890578 0.0777386605534632
0.529303958638784 0.0777490880773802
0.52959333281889 0.077755905511811
0.530114206343082 0.0775957630250031
0.530345705687167 0.0775518586978846
0.530557913419245 0.0775458206624476
0.531290994675515 0.0774201514652618
0.531889034647735 0.0773542138883165
0.532101242379813 0.0773892966108683
0.532679990740026 0.0774025759577279
0.532930781696119 0.0774028334228243
0.533181572652211 0.0773204397057608
0.533663862952388 0.0773176684730898
0.533914653908481 0.077317880794702
0.534165444864573 0.0773595063568973
0.534859942896828 0.0772676371780515
0.535110733852921 0.0773093202755415
0.535631607377112 0.0770636865938266
0.535901689945212 0.0770669659558548
0.536094606065283 0.0770990144300744
0.536615479589475 0.0771024146544546
0.53684697893356 0.0770576474508497
0.537367852457751 0.0769359075935115
0.537618643413844 0.0768941922563418
0.538371016282121 0.0768523548831961
0.538621807238213 0.076810503428667
0.539258430434447 0.0768328936900724
0.539509221390539 0.0768328445747801
0.540087969750752 0.0769295302013423
0.540377343930859 0.0769359916054565
0.540936800679065 0.0768616574214154
0.541226174859171 0.0769101383457382
0.541554132263292 0.0768809964652415
0.542171463847519 0.0769003876622282
0.543020294775831 0.0769165822357312
0.543251794119917 0.0769555668187194
0.543502585076009 0.0768710645311245
0.544177791496257 0.0768156424581006
0.544775831468478 0.0766622875789295
0.545065205648584 0.0765838351284878
0.545547495948762 0.0764953092499045
0.545798286904854 0.076537546721033
0.546338452041053 0.0765011056302092
0.546569951385138 0.076497617426821
0.54682074234123 0.076539951470776
0.547438073925457 0.0765164755530926
0.54768886488155 0.0765589013051267
0.548325488077784 0.0764532524665784
0.548537695809862 0.0764891889582087
0.549077860946061 0.0764524685548045
0.549695192530288 0.0763859138034444
0.549926691874373 0.0764252036005144
0.550736939578671 0.0763483339058743
0.550968438922756 0.0763876954803231
0.551392854386913 0.0764599638771824
0.551643645343005 0.0765027322404372
0.551894436299097 0.0765024969863957
0.55247318465931 0.076515216829037
0.552762558839417 0.0765215890954579
0.553013349795509 0.0765213638325421
0.553881472335828 0.0765837837837838
0.554112971679914 0.076623545191018
0.554383054248013 0.0766266937962682
0.554903927772205 0.076629680998613
0.555154718728297 0.0766728826054903
0.555772050312524 0.0766491509966561
0.556022841268616 0.0766924480750847
0.556273632224709 0.0766923177253163
0.556736630912879 0.0766418592505549
0.557353962497106 0.076530834604489
0.557604753453199 0.0764870050584336
0.557874836021298 0.0764900951217384
0.558472875993518 0.0764189277755931
0.558685083725596 0.0763245322608848
0.559225248861795 0.0763305322128852
0.55945674820588 0.076326852338413
0.560112663014121 0.0763529514954829
0.560363453970214 0.0762648646276712
0.560980785554441 0.0763721052862855
0.56125086812254 0.0764191179703645
0.56184890809476 0.0764793941528707
0.562061115826838 0.0764724020968239
0.562292615170924 0.0764687734144299
0.562774905471101 0.0764648782209672
0.563006404815186 0.0765053858378951
0.563257195771279 0.0765051459870136
0.563797360907477 0.0764229799655035
0.564433984103712 0.0764903888741253
0.564626900223783 0.0765242821694435
0.564819816343854 0.0765138753435588
0.565359981480053 0.0764314247669774
0.565610772436145 0.0764755518053027
0.566170229184351 0.0765297047314123
0.566401728528436 0.0764370884499021
0.566826143992592 0.076467444553309
0.567076934948684 0.0765117419009848
0.567790724592947 0.076504195679343
0.568002932325025 0.0764524628232037
0.568215140057103 0.076490036636583
0.568813180029323 0.0765066439980314
0.56910255420943 0.0765132521489971
0.569604136121614 0.0765127745405648
0.569893510301721 0.0765193989683786
0.570395092213905 0.0765638331312587
0.570645883169998 0.076518691588785
0.57135967281426 0.0766011071605383
0.57162975538236 0.0765593334834497
0.572285670190601 0.076496324026882
0.572517169534686 0.0764474931179205
0.573211667566942 0.0765718935044976
0.57342387529902 0.0765647612156295
0.573906165599197 0.0766514239145199
0.574176248167297 0.0766094323381507
0.574446330735396 0.0765673874609003
0.575198703603673 0.0764759309718438
0.575449494559765 0.0765211069205253
0.575970368083957 0.0766151046405824
0.576201867428042 0.0765659140568099
0.576915657072305 0.0764215038073959
0.577166448028397 0.0764212063144448
0.577822362836639 0.076494242368854
0.578092445404738 0.0764517604023777
0.578304653136816 0.0764902328560318
0.578825526661008 0.0764932209600586
0.579037734393086 0.0765317813115806
0.579288525349178 0.0765774027879677
0.57994444015742 0.0765132727105722
0.580214522725519 0.0764705882352941
0.580446022069604 0.0764668015449697
0.581159811713867 0.0763207590622265
0.581372019445945 0.0763133640552995
0.581931476194151 0.0761847630473905
0.582182267150243 0.0761843198817989
0.582625974226406 0.0760342038363762
0.582915348406513 0.0759944495837188
0.583474805154719 0.0758186281320921
0.583725596110811 0.0758179627398276
0.584227178022996 0.0758166295471418
0.585018134115287 0.0757751847891776
0.585211050235358 0.0757639179573043
0.585905548267613 0.075658047985092
0.586117755999691 0.0756968397501631
0.586368546955784 0.0756960962641668
0.587043753376032 0.0757731477155938
0.587294544332124 0.0758191931940354
0.587873292692337 0.0757384262509947
0.58812408364843 0.0757377049180328
0.588664248784628 0.0756964637463653
0.588876456516707 0.0757355356388719
0.589127247472799 0.0757817635458728
0.589686704221005 0.0757910574074945
0.589956786789104 0.0757939308398024
0.590574118373331 0.0757668567120577
0.590844200941431 0.0757225706068179
0.591422949301644 0.0756409651069456
0.591673740257736 0.0756401776433903
0.592194613781928 0.075642177964899
0.59244540473802 0.0756887247940926
0.593024153098233 0.0757489571482746
0.593371402114361 0.0757187588955309
0.593622193070453 0.0756705435556611
0.594200941430666 0.0757784644639886
0.594451732386758 0.0758253258491105
0.595030480746971 0.0758384146341463
0.595261980091056 0.0758341277407054
0.595937186511305 0.0757221293864884
0.596207269079404 0.0757727772203908
0.596863183887646 0.0756567928410777
0.597094683231731 0.0755566195834331
0.597287599351802 0.0754970059880239
0.597808472875993 0.0755947812739831
0.598039972220079 0.0756383182952582
0.598483679296242 0.075577763897564
0.598715178640327 0.0756213643574828
0.598946677984412 0.075616912790418
0.599486843120611 0.0756707287702904
0.599718342464696 0.0757144922646875
0.599930550196774 0.0757546532934709
0.600470715332973 0.0757122163206181
0.600991588857165 0.0754726103563313
0.60122308820125 0.075516423975618
0.601879003009491 0.0754470126471871
0.602110502353577 0.0754424242424242
0.602303418473648 0.0753820033955857
0.602882166833861 0.0752489676949235
0.603325873910024 0.0753331387997277
0.603557373254109 0.0753771289537713
0.604058955166294 0.0753264470863379
0.604271162898372 0.075318090966704
0.604502662242457 0.0752646212379884
0.604888494482599 0.0753381182559445
0.605139285438691 0.0753859683408247
0.605718033798904 0.075447695469224
0.605930241530982 0.0754883242766926
0.606335365383131 0.0754679996079584
0.606586156339224 0.0754670720345216
0.607280654371479 0.075502284226556
0.607492862103557 0.0754939545856679
0.60820665174782 0.075434536412428
0.608438151091905 0.0754298664827314
0.608650358823983 0.0754214729370009
0.609151940736168 0.0752714708785785
0.609441314916274 0.0751296616448506
0.61000077166448 0.0750890383854373
0.610251562620573 0.0751373558382418
0.610540936800679 0.0751436496928869
0.611100393548885 0.0751525373282405
0.611389767728991 0.0751588562351072
0.611891349641176 0.0751068694701263
0.612161432209275 0.0750596896140072
0.612778763793503 0.0750797130330809
0.613434678601744 0.0750074857770237
0.613666177945829 0.0750024967542195
0.613916968901921 0.0749013141458052
0.614534300486149 0.0748711275711926
0.614785091442241 0.0749198717948718
0.614978007562312 0.0748572001202525
0.615576047534532 0.0748732874993727
0.615807546878617 0.0748179763996987
0.616058337834709 0.0748166013465983
0.616694961030944 0.0749408626503599
0.616945751987036 0.0749395648670427
0.617505208735242 0.0749483028193877
0.617813874527355 0.0749078794609056
0.618064665483448 0.0748055359127185
0.618604830619647 0.0748103186646434
0.618855621575739 0.0748089284810447
0.61964657766803 0.0749137756137147
0.619858785400108 0.074955595026643
0.620572575044371 0.0747915395566402
0.620784782776449 0.0748333926845399
0.621286364688633 0.0748815648718863
0.621517864032719 0.0748763953310566
0.621807238212825 0.0749336870026525
0.622328111737017 0.0748837922051387
0.622752527201173 0.07486576323191
0.623003318157265 0.0747620509671477
0.623254109113358 0.0747606124225511
0.623755691025542 0.0747064554171153
0.624045065205649 0.0747126436781609
0.62456593872984 0.0747649144442732
0.624778146461918 0.0747557840616967
0.625260436762096 0.0746975546975547
0.625491936106181 0.0745891928089425
0.625742727062273 0.074639175257732
0.626263600586465 0.0746399628348733
0.626958098618721 0.0744169209287894
0.627247472798827 0.074422937584101
0.627884095995061 0.0743947327492353
0.628443552743267 0.0744029075804777
0.628713635311367 0.0743531123350307
0.628964426267459 0.0743513752404721
0.629543174627672 0.0743633807217622
0.62975538235975 0.0744060025010421
0.630334130719963 0.0742615593361862
0.630565630064048 0.0742558746736292
0.630797129408133 0.0743024349461804
0.631298711320318 0.0742988698200084
0.631588085500424 0.0743572288841179
0.632051084188595 0.0742410737692025
0.632301875144687 0.0742392444910808
0.632919206728914 0.0741538784948497
0.633227872521028 0.0740584893751315
0.633440080253106 0.0739961054681333
0.634057411837333 0.074015498972007
0.634520410525504 0.0741092636579572
0.635195616945752 0.074034902168165
0.635484991125858 0.073987827467584
0.636044447874064 0.0739955475458497
0.636333822054171 0.0739483316534932
0.636565321398256 0.0739423536281119
0.636796820742341 0.0739363679821533
0.637452735550583 0.0738572872878199
0.637684234894668 0.0738512326287205
0.638340149702909 0.0738784872246226
0.638610232271009 0.0737735546895852
0.639381896751293 0.0736104424115979
0.639594104483371 0.0736537843913928
0.640346477351648 0.0738078635412755
0.640655143143761 0.0737638911257851
0.641272474727988 0.0736757192793762
0.641523265684081 0.0737272629426327
0.642217763716336 0.0736007764477515
0.642468554672428 0.0736524038202126
0.642719345628521 0.0735961123110151
0.643375260436762 0.0736773774748458
0.643626051392854 0.0736209603204677
0.644146924917046 0.0736202970833785
0.644359132649124 0.0736642256577163
0.644609923605216 0.0737162088806861
0.645188671965429 0.0735645933014354
0.645420171309515 0.0735582154515778
0.646133960953777 0.0732704573951916
0.646365460297862 0.0732093175495063
0.646924917046068 0.073216041962627
0.647194999614168 0.0732174103237095
0.64790878925843 0.0732562599309627
0.648236746662551 0.073269715915323
0.648506829230651 0.0733260153677278
0.649027702754842 0.0733798713791018
0.649336368546956 0.0733344336249106
0.64983795045914 0.0732191063853231
0.650069449803226 0.0731572854071338
0.650493865267382 0.0730253353204173
0.650725364611467 0.0730737365368683
0.651284821359673 0.0730803275060854
0.651497029091751 0.0731248270135621
0.652191527124007 0.0731044428420878
0.652789567096227 0.0730081120124458
0.652982483216298 0.0730486991327552
0.653503356740489 0.0729358053560492
0.653812022532603 0.0728893842295904
0.654004938652674 0.072930025090605
0.654487228952851 0.0729201563372418
0.654738019908944 0.0729172487008996
0.65502739408905 0.0728106475785706
0.655644725673277 0.0727170868347339
0.65589551662937 0.0726018949374895
0.656339223705533 0.0725833614011452
0.656551431437611 0.0725158681121159
0.657207346245852 0.0723732342844279
0.657477428813952 0.0723739791607998
0.657940427502122 0.0723027466019965
0.6581526352342 0.0723476297968397
0.658634925534378 0.072393331449562
0.658866424878463 0.0724424588587909
0.659117215834555 0.0724391624221845
0.659676672582761 0.0723881866107364
0.65994675515086 0.0724456799228456
0.660602669959102 0.0725288467003922
0.66081487769118 0.0724035945853714
0.661393626051393 0.0724134001823154
0.661644417007485 0.0724670733793261
0.662203873755691 0.0723015419760137
0.662416081487769 0.0723469912566432
0.662666872443861 0.0723435891570399
0.663187745968053 0.072283635947076
0.663438536924145 0.0722801788375559
0.663689327880238 0.0722767165720186
0.664364534300486 0.0721347281296701
0.664634616868585 0.0720777726645191
0.665078323944749 0.0720004608029491
0.665329114900841 0.0718814848973945
0.665792113589011 0.0716347263911337
0.666042904545104 0.0715729882733522
0.666293695501196 0.0716267776621575
0.66693031869743 0.0717057631045468
0.667161818041516 0.0716976757665334
0.66779844123775 0.071602787456446
0.668107107029863 0.0716112531969309
0.668705147002083 0.0716822919699528
0.669264603750289 0.0716285580961269
0.669476811482367 0.0714994455145042
0.670036268230573 0.0715037418147802
0.67032564241068 0.0714494704195681
0.670827224322864 0.0714997362714646
0.671020140442935 0.0715416642233038
0.67165676363917 0.0712690951821387
0.671888262983255 0.0713193791157102
0.672331970059418 0.0714159552546364
0.672872135195617 0.0715338798136463
0.673084342927695 0.0714622919863094
0.673431591943823 0.0714792060491493
0.674106798364071 0.0715089090155686
0.674396172544178 0.0714539637397796
0.674666255112277 0.0714539848197343
0.675187128636469 0.0715685692225456
0.675418627980554 0.0715007429420505
0.675997376340767 0.0712712116701399
0.676209584072845 0.071139180171592
0.676769040821051 0.0712623097582811
0.677019831777143 0.071317644247999
0.677270622733236 0.0713132883017514
0.677733621421406 0.0714157437892846
0.677945829153484 0.0714028992452378
0.678466702677676 0.0714585708285834
0.678698202021761 0.0714500150105074
0.679180492321938 0.0714972940469032
0.679450574890038 0.0714973519499278
0.679952156802222 0.0714888487040386
0.680164364534301 0.0715362808372037
0.680415155490393 0.0714113243993722
0.681109653522648 0.0713853599516031
0.681379736090748 0.0713853233228385
0.681804151554904 0.0712986540560204
0.68209352573501 0.0711815037320226
0.68269156570723 0.0711940661478599
0.682903773439309 0.0711808724219748
0.683193147619415 0.0710632078918524
0.683771895979628 0.0711322596388482
0.684389227563855 0.0711491442542787
0.68462072690794 0.0710178615121116
0.684832934640018 0.0710044683846483
0.685334516552203 0.0709337257065784
0.68562389073231 0.0709376534118802
0.686164055868508 0.0710597492008852
0.686395555212594 0.0711122047244094
0.687012886796821 0.0711908284023669
0.687244386140906 0.0712435233160622
0.687475885484991 0.0711728395061728
0.688073925457211 0.0710000618467438
0.688556215757389 0.0711100099108028
0.688826298325488 0.0711717296962182
0.689019214445559 0.0712158808933002
0.689424338297708 0.0711845456239518
0.689848753761864 0.0712197549294022
0.690138127941971 0.0712240069729797
0.690755459526198 0.07117903930131
0.690967667258276 0.0711654909794619
0.691488540782468 0.0710355177588794
0.691758623350567 0.0710977594192014
0.692279496874759 0.071155413453702
0.692588162666872 0.0711641041732036
0.693224785863107 0.0711231291661426
0.693494868431206 0.0710599194360524
0.693687784551277 0.0710416929084268
0.69440157419554 0.070702607158639
0.694671656763639 0.0707019649965249
0.695173238675824 0.070691728371622
0.69546261285593 0.0706322057519321
0.696022069604136 0.0705083454972393
0.696292152172236 0.0703804865654577
0.696813025696427 0.0703105115805548
0.697044525040512 0.070364238410596
0.69752681534069 0.0704126538682314
0.697719731460761 0.0704575914225541
0.698163438536924 0.070561165793174
0.698375646269002 0.0705468500159898
0.69885793656918 0.0705317104420243
0.699070144301258 0.070517340855183
0.699301643645343 0.0705716302046577
0.699648892661471 0.0705247607425011
0.699880392005556 0.0705148807610722
0.700555598425805 0.0706094575441309
0.700767806157883 0.0705950615692089
0.701230804846053 0.0707044618066766
0.701520179026159 0.0707730093071355
0.702118218998379 0.0707855708827149
0.702330426730458 0.0707712248865846
0.702677675746585 0.0708538800934337
0.702909175090671 0.0707792207792208
0.703198549270777 0.0707182320441989
0.703603673122926 0.0706847175214788
0.703854464079018 0.0706794345645235
0.704317462767189 0.0706596202779409
0.704548962111274 0.0707149853085211
0.70524346014353 0.0704889063420381
0.705474959487615 0.0705443112595795
0.7057064588317 0.0704031465093412
0.706208040743885 0.0704576794274082
0.706458831699977 0.0703207150368034
0.707153329732232 0.0703557312252964
0.707346245852303 0.0704021094264997
0.707924994212516 0.0702113606340819
0.708117910332587 0.0702577660277594
0.708619492244772 0.0700476694915254
0.70883169997685 0.0699662095010932
0.709410448337063 0.0700391688242714
0.709661239293155 0.0700332225913621
0.71029786248939 0.0699873476726377
0.710510070221468 0.0699720111955218
0.711146693417702 0.0699926534428638
0.711416775985801 0.0700581589678454
0.711628983717879 0.06997591651057
0.712284898526121 0.069867238835993
0.712632147542249 0.0699516648764769
0.712844355274327 0.0700033590863285
0.713268770738483 0.0697705712171163
0.713519561694575 0.0697643097643098
0.713770352650667 0.0697580373390847
0.714445559070916 0.0698554249425753
0.714696350027008 0.0699168300764081
0.714966432595108 0.0699153976311337
0.715410139671271 0.0699566160520607
0.715641639015356 0.0699457259158752
0.716123929315534 0.0699286442405708
0.716355428659619 0.0699857172005713
0.716567636391697 0.069970051728832
0.717088509915889 0.0700306853051483
0.717300717647967 0.0700832537191211
0.717860174396173 0.0698803418803419
0.718072382128251 0.0699329410154646
0.718265298248322 0.0699808271706382
0.718824754996528 0.0698456260720412
0.71907554595262 0.0698393077873918
0.719557836252797 0.0698906239251565
0.720059418164982 0.0697401970918613
0.72027162589706 0.0697931034482759
0.720522416853152 0.0697867053220128
0.721081873601358 0.0699266841886845
0.721390539393472 0.069796427087661
0.721834246469635 0.0695609959081767
0.722393703217841 0.0695621959694232
0.722586619337912 0.0695410292072323
0.722914576742033 0.0696233377428114
0.723146076086118 0.0696815552923141
0.723435450266224 0.0695452008928571
0.723879157342388 0.069517222105778
0.724149239910487 0.0695852856843136
0.724785863106721 0.0695359596242815
0.725017362450806 0.0695243440437772
0.725480361138977 0.0696416022487702
0.725750443707076 0.0695694991558807
0.726290608843275 0.0694953481815619
0.726560691411374 0.0695639904049668
0.727139439771587 0.0696408371040724
0.727814646191836 0.0696718406690765
0.728046145535921 0.0697311484713059
0.728489852612084 0.0694898394202075
0.728740643568177 0.0695540857691487
0.729242225480361 0.0695404346277164
0.729454433212439 0.069594980034227
0.729840265452581 0.0694087403598972
0.730052473184659 0.0694633030801115
0.730631221544872 0.0693260760581537
0.73084342927695 0.0692373853211009
0.731383594413149 0.0693047974719908
0.731634385369241 0.0692257925382791
0.732078092445405 0.0692684331797235
0.732348175013504 0.0690500216231801
0.732869048537696 0.0691846609373872
0.733312755613859 0.0691550925925926
0.733524963345937 0.0691377687685514
0.733910795586079 0.0690205176538824
0.734142294930164 0.0690806182425078
0.734528127170306 0.0691083496838893
0.734740334902384 0.0690181818181818
0.735319083262597 0.0690962099125364
0.735589165830697 0.0690938275207938
0.736148622578903 0.0692403304818308
0.736399413534995 0.069306206088993
0.736939578671194 0.0693018480492813
0.737383285747357 0.0692720193932271
0.737614785091442 0.0691860892581428
0.738232116675669 0.0689070675805144
0.738521490855776 0.0689095469971964
0.739080947603982 0.0688354898336414
0.739312446948067 0.0688226152593799
0.739910486920287 0.0688325174306483
0.740161277876379 0.0686762194669241
0.740740026236592 0.0688295260063993
0.741010108804692 0.0688268156424581
0.741376649432827 0.0687751752946442
0.741588857164905 0.0687569988801792
0.742129022301103 0.068901024912097
0.742341230033182 0.0688080263551962
0.742592020989274 0.0686502285842764
0.743112894513466 0.0683388404926404
0.743363685469558 0.0684056227918515
0.743923142217764 0.0682537290944704
0.744135349949842 0.068234939304833
0.744579057026005 0.0683534743202417
0.744964889266147 0.0682299546142209
0.745350721506289 0.068030303030303
0.745755845358438 0.0680628272251309
0.74614167759858 0.0681662740329812
0.746585384674743 0.0679811205846529
0.746971216914885 0.0677798109179628
0.747376340767035 0.0676594119893089
0.747800756231191 0.0675437925495296
0.748263754919361 0.0674381178634378
0.748456671039432 0.0674898381777744
0.748765336831546 0.0674959686708132
0.749228335519716 0.0673897992153243
0.749556292923837 0.0672469573255277
0.750019291612007 0.0672171631424603
0.750443707076163 0.0673314780457638
0.750713789644263 0.0674044265593561
0.751022455436376 0.067333023399969
0.751427579288525 0.0672875436554133
0.751871286364689 0.0673301197325455
0.752276410216838 0.0673623549567791
0.752758700517015 0.0674157303370786
0.75312524114515 0.0672813940767367
0.753433906937264 0.0672091385650575
0.753761864341384 0.0672986524600439
0.754166988193533 0.0672526092756808
0.754437070761633 0.0671694555738864
0.754745736553746 0.0672539919767167
0.755131568793888 0.0672811786023793
0.755536692646038 0.0673137626262626
0.75578748360213 0.0673038944624378
0.755999691334208 0.0672833649588868
0.75638552357435 0.067231548938866
0.756674897754456 0.0670736541663363
0.756906397098542 0.0671375287675581
0.757272937726676 0.0671594341122238
0.75758160351879 0.0670857870444055
0.757851686086889 0.0670012746972594
0.758218226715024 0.0668634804117131
0.758642642179181 0.0668211973463352
0.759067057643337 0.0666986948514693
0.759414306659464 0.0665544062224361
0.759742264063585 0.066645254536695
0.760050929855699 0.0665701881331404
0.760398178871826 0.0663446054750403
0.760822594335983 0.0663816744636232
0.761208426576125 0.066246566488932
0.761478509144224 0.066159818828858
0.761883632996373 0.0661913635258851
0.762192298788487 0.0661961547821854
0.762539547804615 0.0662117150052807
0.763002546492785 0.0663410663410663
0.763388378732927 0.0662861801875255
0.763735627749055 0.0663019514983261
0.764198626437225 0.0662685101857155
0.764526583841346 0.0662788792397182
0.764777374797438 0.0663495448207988
0.765124623813566 0.0662012320328542
0.765549039277722 0.0660742203571135
0.765799830233814 0.0661449752883031
0.766147079249942 0.0660782049166804
0.766532911490084 0.0660221450999835
0.766745119222162 0.065916797618063
0.767285284358361 0.065821105860897
0.76769040821051 0.0658528483640591
0.767999074002624 0.0657741559953434
0.768249864958716 0.065678847914759
0.768712863646886 0.0657269163399783
0.769060112663014 0.065658675131568
0.769291612007099 0.0657245589096078
0.769696735859248 0.0657564081085609
0.770024693263369 0.0657662947739284
0.770371942279497 0.0656137108292027
0.77081564935566 0.0654882154882155
0.771047148699745 0.0655544320862824
0.771375106103866 0.0655640874187832
0.771664480283972 0.0656471781007097
0.771992437688093 0.065741602504442
0.772397561540242 0.0658586201051026
0.772725518944363 0.0657838893133011
0.772957018288448 0.0658509643979947
0.773265684080562 0.0658555262486174
0.773555058260668 0.0659396830805929
0.773863724052782 0.0658590684183586
0.774133806620881 0.0658524086094978
0.774461764025002 0.065862629373022
0.774924762713172 0.065826690665981
0.775233428505286 0.0658312591193889
0.775599969133421 0.0659387895460798
0.775850760089513 0.066012565625269
0.776236592329655 0.0660401758772308
0.776622424569797 0.0661542447534329
0.776988965197932 0.0661764705882353
0.777278339378038 0.0661758336942399
0.777644880006173 0.0661114003123373
0.777992129022301 0.0659541188738269
0.778358669650436 0.0659761511010532
0.778705918666564 0.0659053264754599
0.779072459294699 0.0658400279427174
0.779574041206883 0.0656397689480133
0.779940581835018 0.0656614359603752
0.780268539239139 0.0657594381035996
0.780673663091288 0.0658809042132114
0.780982328883401 0.0657975865410024
0.781387452735551 0.0658312742675609
0.781753993363685 0.0659418368248917
0.782139825603827 0.0659700699548393
0.782409908171927 0.0658746342760883
0.782815032024076 0.06599751287973
0.783297322324253 0.0660553725629841
0.783625279728374 0.0660663338088445
0.783876070684466 0.0661429974114077
0.784146153252566 0.0660470104566985
0.784474110656686 0.0660580021482277
0.784879234508836 0.0659133709981168
0.785168608688942 0.0660021551724138
0.78551585770507 0.0660190681777298
0.785824523497183 0.0659340659340659
0.78624893896134 0.065884476534296
0.78657689636546 0.065895326764892
0.787020603441624 0.0654891304347826
0.78730997762173 0.0653968253968254
0.787618643413844 0.0653102007448451
0.78790801759395 0.0653993087138439
0.788216683386064 0.0653124430679541
0.788583224014199 0.0654256775253216
0.788949764642333 0.0654478976234004
0.789219847210433 0.0655317591067179
0.789644262674589 0.0654805575935437
0.789991511690717 0.0654969685835017
0.790261594258816 0.0655813097866078
0.790666718110965 0.0656160722514054
0.7910332587391 0.0655465288035451
0.791380507755228 0.0656556315886813
0.791650590323327 0.0657407407407407
0.791959256115441 0.0657455489614243
0.792267921907555 0.0656575037147103
0.792538004475654 0.0656499907011345
0.792904545103789 0.0656730321378668
0.793251794119917 0.0653167864141084
0.793656917972066 0.0653515332834705
0.794023458600201 0.0653741687740002
0.7942935411683 0.0653662196380006
0.794563623736399 0.0651704385388299
0.794910872752527 0.0650926535603424
0.795296704992669 0.064932617095467
0.795643954008797 0.0649485509298593
0.795991203024925 0.0648699763593381
0.796261285593024 0.064861282075561
0.79668570105718 0.0649017933390265
0.79695578362528 0.0648931116389549
0.797206574581372 0.0648782343987823
0.797534531985493 0.0648880419247261
0.797881781001621 0.0649040755941586
0.798190446793734 0.0649077526049135
0.798556987421869 0.0649300900210688
0.798942819662011 0.0648627902513913
0.799367235126167 0.0649038461538462
0.799714484142295 0.0649200539395107
0.800100316382437 0.0650453580389886
0.800312524114515 0.0650178726693073
0.800659773130643 0.065034355946966
0.801064896982792 0.0650698215671063
0.801296396326877 0.0651456310679612
0.801682228567019 0.0651750972762646
0.802048769195154 0.0652957801383881
0.802318851763253 0.0653849907289939
0.802781850451424 0.0654406729922723
0.803167682691566 0.0653729295305302
0.803399182035651 0.0654499067804926
0.80366926460375 0.065245160656382
0.80393934717185 0.0652366427236052
0.804209429739949 0.0653266331658292
0.804653136816112 0.0651787477779972
0.805174010340304 0.064857906723438
0.805617717416467 0.064608971814212
0.805849216760553 0.0645866454689984
0.806235049000695 0.0645161290322581
0.806601589628829 0.0645386533665835
0.806987421868971 0.0644677661169415
0.807315379273092 0.0641770124148979
0.807681919901227 0.0640987059885646
0.808048460529362 0.0639195979899497
0.808376417933482 0.0637269707037149
0.808627208889575 0.0636088709677419
0.808897291457674 0.0635978195033313
0.809379581757852 0.063556320210505
0.809765413997994 0.0635838150289017
0.810093371402114 0.063592035757822
0.810421328806235 0.0636002849292765
0.810749286210356 0.0636085626911315
0.811019368778455 0.0636994691710902
0.811405201018597 0.0636252045826514
0.811733158422718 0.0637360385285378
0.812157573886874 0.063571942076615
0.812543406127016 0.0632911392405063
0.81285207191913 0.0633955262344088
0.813257195771279 0.0634297520661157
0.813604444787406 0.0634444214448354
0.814009568639556 0.0634788922310964
0.81437610926769 0.0633963832882977
0.814607608611776 0.0634755463059313
0.814858399567868 0.0634573304157549
0.815205648583996 0.0634721787242927
0.815495022764102 0.0632580510246759
0.81584227178023 0.0632725749004819
0.816093062736322 0.0633588587013532
0.81644031175245 0.0633736205990541
0.816710394320549 0.0634670034733186
0.816961185276642 0.0634485666104553
0.817424183964812 0.0636094674556213
0.817713558144919 0.0634987829399937
0.818099390385061 0.0636334712058543
0.818523805849217 0.0636759859678963
0.818928929701366 0.0637119113573407
0.819218303881472 0.0637071817308718
0.819584844509607 0.0634088964927288
0.819932093525735 0.0633169059352903
0.820375800601898 0.0630437117388036
0.820665174782005 0.0629302925989673
0.820973840574118 0.0629310344827586
0.821282506366232 0.0630397236614853
0.821610463770353 0.0628311884935655
0.822054170846516 0.0628794449262793
0.822382128250637 0.0629955468665146
0.822787252102786 0.0628129762682343
0.823134501118914 0.06282722513089
0.823520333359056 0.0627459554000875
0.823771124315148 0.0625068418171866
0.824118373331276 0.0623011955687178
0.82461995524346 0.0620393796062039
0.824986495871595 0.0618386243386243
0.825314453275716 0.0619547211485367
0.825700285515858 0.061759822910902
0.826028242919978 0.0617653581725438
0.826356200324099 0.0617709143428508
0.826742032564241 0.0619084734439372
0.827031406744348 0.0619005130492973
0.827320780924454 0.0614456485308904
0.827668029940582 0.0613455725959924
0.828034570568717 0.06136414628674
0.828323944748823 0.0612428362737386
0.828690485376958 0.0613738738738739
0.829037734393086 0.0614985330625141
0.829307816961185 0.061369801084991
0.82967435758932 0.0612753426209084
0.829983023381434 0.0612731192556451
0.83027239756154 0.0613775858149579
0.830638938189675 0.0612826062193872
0.83100547881781 0.0611872146118721
0.831352727833938 0.0613132006405857
0.831854309746122 0.0610371730151446
0.832182267150243 0.0610414990228762
0.832625974226406 0.0608575380359613
0.833031098078555 0.0608896591565569
0.833359055482676 0.0610094929381801
0.833725596110811 0.060911938739993
0.834072845126939 0.0610394140216254
0.834439385755074 0.061058028431601
0.834748051547187 0.0611720756479103
0.835018134115287 0.061155285313377
0.835558299251486 0.0612388549976537
0.835866965043599 0.0613540197461213
0.836175630835713 0.0612341026848799
0.836484296627826 0.0613496932515337
0.836715795971911 0.0613185255198488
0.83712091982406 0.0614710410991354
0.837429585616174 0.0615877536489854
0.837796126244309 0.0617269267364415
0.838085500424415 0.0618372453234839
0.838297708156494 0.0617990932951563
0.838625665560614 0.0618051404662283
0.838857164904699 0.0617742128576559
0.839165830696813 0.0617728199592179
0.839744579057026 0.061634765860118
0.840014661625125 0.0614976486193175
0.840323327417239 0.0616165277274375
0.840670576433367 0.0616297372563264
0.840959950613473 0.0616205725376031
0.841345782853615 0.0615272373540856
0.841750906705764 0.061440936242838
0.842078864109885 0.0613242120693868
0.84231036345397 0.0611695620259359
0.842599737634077 0.0609143277362422
0.842946986650205 0.061049011177988
0.843313527278339 0.060945579906427
0.843583609846439 0.0608041440552541
0.843892275638552 0.0606772120612951
0.844220233042673 0.0606811145510836
0.844567482058801 0.0608166811468288
0.844876147850914 0.0606889690337023
0.845300563315071 0.0607307644344681
0.845551354271163 0.0607044716462653
0.845995061347326 0.060754102467744
0.84630372713944 0.0608761139701268
0.846593101319546 0.0609909456740443
0.846921058723667 0.0608695652173913
0.847384057411837 0.0606750094804702
0.847712014815958 0.0608056751963517
0.848175013504128 0.060864040660737
0.848445096072228 0.0607179226069246
0.84883092831237 0.0607452782031649
0.849081719268462 0.0608462226767225
0.849448259896597 0.0608662224500256
0.849834092136739 0.0608941418293936
0.850219924376881 0.0607934054611025
0.85062504822903 0.0604416892677257
0.850914422409137 0.0603002070393375
0.851203796589243 0.0602878257487359
0.851493170769349 0.0601454923356716
0.851898294621499 0.0601797577178585
0.852322710085655 0.060222077073808
0.852727833937804 0.0603877390620906
0.853055791341925 0.0602599448601812
0.853306582298017 0.0603629668595476
0.853711706150166 0.0605301331926678
0.854232579674358 0.0607464266807835
0.854541245466471 0.0604774535809019
0.854849911258585 0.0606060606060606
0.855119993826684 0.0607190412782956
0.855447951230805 0.0607233417856666
0.855930241530982 0.0606588109266202
0.856219615711089 0.0605125452837783
0.856508989891195 0.0606345791879538
0.856836947295316 0.0607734806629834
0.857087738251408 0.060610151187905
0.857319237595493 0.0607084910762574
0.857685778223628 0.0608648502101125
0.857936569179721 0.0609722976643129
0.858225943359827 0.0609606749217581
0.858476734315919 0.0607960741548528
0.85880469172004 0.0609372865145512
0.859229107184196 0.0608469233931753
0.859479898140289 0.0609555189456343
0.859807855544409 0.0608228980322004
0.860039354888494 0.0605099931082012
0.860328729068601 0.0604972375690608
0.860637394860715 0.0604928017718715
0.861023227100857 0.0605219322598556
0.861428350953006 0.0605596547403592
0.861756308357126 0.0605637733742674
0.862219307045297 0.0600672080649678
0.862547264449417 0.0602105263157895
0.862759472181496 0.0603036266516728
0.863029554749595 0.0602816901408451
0.863415386989737 0.0604519774011299
0.863666177945829 0.0604216782227253
0.864090593409985 0.0606103619588361
0.86445713403812 0.0606319385140905
0.864688633382205 0.0604505275163958
0.864958715950305 0.0604285714285714
0.865267381742418 0.0605670103092784
0.865614630758546 0.0607235142118863
0.865846130102631 0.0608283002588438
0.866212670730766 0.0609949531362653
0.866482753298866 0.0611183355006502
0.866733544254958 0.0612333526346265
0.867042210047071 0.0613755078351712
0.867524500347249 0.0611620795107034
0.867775291303341 0.0611321855850598
0.868064665483448 0.0611200467904664
0.868392622887568 0.0606860158311346
0.868759163515703 0.0604145230045568
0.869144995755845 0.0604452307238685
0.869453661547959 0.0604403723954485
0.869723744116058 0.0604175921812528
0.869974535072151 0.0605341246290801
0.870283200864264 0.0603807257584771
0.870611158268385 0.0600864768152676
0.870861949224477 0.0602031670152375
0.871170615016591 0.0601976639712489
0.871363531136662 0.0602879424115177
0.871614322092754 0.0604057099924869
0.871807238212825 0.0604966139954853
0.872212362064974 0.0600845410628019
0.872540319469095 0.0602391403057363
0.872868276873216 0.0600910470409712
0.873119067829308 0.0602098221073438
0.8733698587854 0.0603290676416819
0.873620649741492 0.0601434895435811
0.873929315533606 0.0599846977811783
0.874199398101705 0.0601134795276798
0.874546647117833 0.0601260956481624
0.874778146461918 0.0600831921121553
0.875144687090053 0.0596415327564895
0.875491936106181 0.0596529284164859
0.875781310286287 0.0594812859139618
0.876109267690408 0.0596387418249766
0.876456516706536 0.0598063710181137
0.87676518249865 0.0596430807764559
0.87709313990277 0.0598022288494742
0.877343930858863 0.0597672223969802
0.877652596650976 0.0594449700409965
0.877999845667104 0.0596141682479443
0.878443552743267 0.0596730677670211
0.87869434369936 0.0596374045801527
0.879060884327494 0.0598181528154411
0.879350258507601 0.0596418292292933
0.8796203410757 0.0591346153846154
0.880006173315842 0.0586816720257235
0.880334130719963 0.0588424955666613
0.880546338452041 0.0587855297157623
0.88095146230419 0.0584994328309836
0.881182961648275 0.058613411268063
0.881491627440389 0.0587660752075533
0.88181958484451 0.0586026771139406
0.882089667412609 0.0584096858638743
0.88241762481673 0.0585726004922067
0.88274558222085 0.058571898650872
0.883034956400957 0.0583869371598219
0.88334362219307 0.0583760542417728
0.883575121537156 0.0584921292460646
0.883864495717262 0.0584717607973422
0.884153869897369 0.0579517069109076
0.884462535689482 0.0579395558523961
0.884790493093603 0.0579370395177495
0.885021992437688 0.0578859060402685
0.885330658229802 0.0575370121130552
0.885639324021915 0.0575236167341431
0.885909406590015 0.0576597903280352
0.886333822054171 0.0570264765784114
0.886565321398256 0.0571428571428571
0.886931862026391 0.056986862310186
0.887182652982483 0.0571135430916553
0.887626360058646 0.0571673819742489
0.887992900686781 0.0573544609025146
0.888282274866888 0.0573303401830427
0.88880314839108 0.0572519083969466
0.889015356123158 0.0573613766730402
0.889381896751293 0.0572026508545518
0.889671270931399 0.0570029725476482
0.890095686395555 0.0572230998771283
0.89046222702369 0.0568862275449102
0.890770892815804 0.0570469798657718
0.891021683771896 0.057001239157373
0.891291766339995 0.0569653948535936
0.891561848908095 0.0571072762853585
0.891812639864187 0.0572396576319543
0.892063430820279 0.057372654155496
0.892352805000386 0.0573476702508961
0.892661470792499 0.0575125808770669
0.892931553360599 0.0574774774774775
0.893240219152712 0.0572822551499819
0.893548884944826 0.0574483508517579
0.893934717184968 0.0576573299381593
0.894378424261131 0.0575342465753425
0.894590631993209 0.0574670571010249
0.894880006173316 0.0574417324279684
0.895207963577436 0.0572533136966127
0.895497337757543 0.0574118515783644
0.895728837101628 0.0573543015726179
0.896037502893742 0.057524587121915
0.896481209969905 0.05721207603429
0.89671270931399 0.057153530070975
0.897002083494097 0.05731410376475
0.897252874450189 0.0574539992489673
0.897542248630296 0.0574279796648465
0.897850914422409 0.0574126534466478
0.898198163438537 0.0576084896721622
0.898448954394629 0.0575607902735562
0.898757620186743 0.0575457317073171
0.898969827918821 0.0576666030169945
0.899278493710934 0.0578433250335185
0.899529284667027 0.0577956989247312
0.89983795045914 0.0575885978428351
0.900243074311289 0.0578224714755366
0.900532448491396 0.0576027928626843
0.900879697507524 0.0572207084468665
0.901188363299637 0.0570089808668489
0.90143915425573 0.0571540418868663
0.901651361987808 0.0572773636720282
0.90203719422795 0.056715242221347
0.902384443244078 0.0565217391304348
0.902712400648198 0.0565139797739441
0.902982483216298 0.0566713064227481
0.903329732232425 0.0568748752743963
0.903676981248553 0.0568796314840777
0.903947063816653 0.0568387226350673
0.904178563160738 0.0567747131065029
0.90442935411683 0.0569236980218006
0.904718728296936 0.0568941081190524
0.904950227641022 0.0568297138217983
0.905258893433135 0.0568112400733048
0.905528976001235 0.0565652440269553
0.90589551662937 0.0565805658056581
0.906204182421483 0.0563554092965858
0.906532139825604 0.0563467492260062
0.906763639169689 0.0562797434305814
0.907130179797824 0.0558786871624429
0.907380970753916 0.0560299937513018
0.907612470098001 0.0559615786176655
0.907901844278108 0.0561374109761207
0.908133343622193 0.0560688786224275
0.908499884250328 0.0560826481130086
0.908789258430434 0.0560490693739425
0.909078632610541 0.0562274559728411
0.909387298402655 0.0562060889929742
0.909715255806775 0.055982905982906
0.910101088046917 0.0560085836909871
0.910390462227024 0.0559741657696448
0.910660544795123 0.0559274454761391
0.910930627363223 0.0554472601256227
0.911142835095301 0.0555796786799826
0.911509375723435 0.0558098975365162
0.911837333127556 0.0557986870897155
0.912068832471641 0.0557261956998684
0.912358206651748 0.0554699537750385
0.91274403889189 0.0554941410568207
0.913149162744039 0.0553087516659263
0.913438536924145 0.0554936483173613
0.913670036268231 0.0554189944134078
0.913978702060344 0.0556178515362189
0.914383825912493 0.0556557007661109
0.9146732000926 0.055392267691612
0.915020449108727 0.0551645856980704
0.915309823288834 0.0548974943052392
0.915560614244926 0.0548320767649075
0.915849988425033 0.0550206327372765
0.916100779381125 0.0547252241894688
0.916428736785246 0.0547091412742382
0.916679527741338 0.0548738133827275
0.91693031869743 0.0545750116117046
0.917219692877537 0.0545327429503612
0.917547650281658 0.0545156761815629
0.91779844123775 0.0546819995306266
0.918087815417856 0.054168629298163
0.918357897985956 0.0541115311909263
0.918647272166062 0.0543040075883329
0.918917354734162 0.0542469664525339
0.919187437302261 0.0544282645022678
0.91959256115441 0.0539827255278311
0.919862643722509 0.0541646605681271
0.920152017902616 0.054119352500604
0.920402808858708 0.0540475036354823
0.920769349486843 0.0538105673240808
0.921039432054943 0.0539946249694601
0.921328806235049 0.0537027954879843
0.921637472027163 0.0536681437715411
0.921849679759241 0.0538138731177487
0.92211976232734 0.053752786722814
0.922409136507447 0.0532073595226256
0.922756385523574 0.0531968031968032
0.923026468091674 0.0531328320802005
0.923412300331816 0.0534005037783375
0.923798132571958 0.0531645569620253
0.924029631916043 0.05332656170645
0.924415464156185 0.0533435426237876
0.924724129948298 0.053305996924654
0.925032795740412 0.0530108080288214
0.925225711860483 0.0531475748194014
0.925476502816575 0.0530675640693761
0.925727293772668 0.0532467532467532
0.925997376340767 0.0531803962460897
0.926344625356895 0.0531691985332635
0.92671116598503 0.0526454330086865
0.92703912338915 0.0526176626123744
0.927424955629292 0.0523657628920787
0.927714329809399 0.0520416333066453
0.92804228721352 0.0520107238605898
0.92837024461764 0.0522488553730137
0.928659618797747 0.0519199567333694
0.928891118141832 0.0520889853499729
0.929084034261903 0.0522306855277476
0.929373408442009 0.0518983884184649
0.929624199398102 0.0520833333333333
0.929952156802222 0.0523271825943266
0.930222239370322 0.0525297207630633
0.930530905162435 0.0522077200777562
0.930839570954549 0.0524407252440725
0.931071070298634 0.0517772180240694
0.931302569642719 0.0516708789665824
0.931649818658847 0.0516511430990686
0.931939192838954 0.0513038548752834
0.932209275407053 0.0509391007398976
0.932460066363145 0.0511282490716938
0.932652982483216 0.0509882555141793
0.932884481827301 0.0511641276228801
0.933212439231422 0.0505488157134604
0.933443938575507 0.0504347826086957
0.933771895979628 0.0506845324788814
0.934061270159735 0.0506143943826799
0.934427810787869 0.0503089143865843
0.934697893355969 0.0499261447562777
0.934929392700054 0.049510821227394
0.935180183656146 0.0494047619047619
0.935450266224246 0.0496114763897191
0.935778223628366 0.0492640432562331
0.936048306196466 0.0491704374057315
0.936279805540551 0.0490463215258856
0.936530596496643 0.048936170212766
0.936762095840728 0.048810250152532
0.937167219692878 0.0491249616211237
0.937456593872984 0.0490438001233806
0.937803842889112 0.0490074441687345
0.93801605062119 0.0491752256458139
0.938363299637318 0.0491392801251956
0.938594798981403 0.0486961985548225
0.938826298325488 0.0485651214128035
0.939154255729609 0.0481927710843374
0.939443629909715 0.0481044918763938
0.9396751292538 0.0482890949792133
0.939983795045914 0.0485374477659916
0.940331044062042 0.0481732945360491
0.940620418242148 0.048408057179987
0.940948375646269 0.0486769029728847
0.941257041438383 0.0486042692939245
0.941507832394475 0.0484828496042216
0.941777914962574 0.0487077534791252
0.941990122694652 0.048885932823412
0.942318080098773 0.0491638795986622
0.942684620726908 0.0488051161225177
0.942954703295007 0.0486980047345282
0.943244077475114 0.048606390210741
0.943494868431206 0.0488221235916695
0.943764950999305 0.0490566037735849
0.944073616791419 0.0489824077268023
0.944362990971526 0.0488904299583911
0.944671656763639 0.049163179916318
0.944941739331739 0.0494043447792572
0.945192530287831 0.0496304118268215
0.94546261285593 0.0498761938450654
0.945694112200015 0.0497335701598579
0.946041361216143 0.0500536288880944
0.946272860560228 0.0502692998204668
0.946504359904314 0.0504868373602596
0.946813025696427 0.0504171200580341
0.947025233428505 0.0506190823015295
0.94725673277259 0.0504754937820044
0.947546106952697 0.0507539536594336
0.947739023072768 0.0509413067552602
0.947970522416853 0.0507971820541342
0.948240604984953 0.0506895266492732
0.948452812717031 0.0501497005988024
0.948645728837102 0.0499624342599549
0.948838644957173 0.0497737556561086
0.949070144301258 0.0492424242424242
0.949340226869357 0.0491241431835491
0.94959101782545 0.0489858400306162
0.94991897522957 0.049306625577812
0.950169766185663 0.0495547812620983
0.950555598425805 0.0499414748341787
0.950806389381897 0.0498039215686275
0.951076471949996 0.0488958990536278
0.95138513774211 0.0492063492063492
0.951597345474188 0.0494220805101634
0.951963886102323 0.0493975903614458
0.95231113511845 0.0497572815533981
0.952504051238521 0.0499593826157595
0.9527162589706 0.0501835985312118
0.952947758314685 0.050430504305043
0.953198549270777 0.0507007419620775
0.953507215062891 0.0510373443983402
0.953758006018983 0.0508969545264914
0.954028088587082 0.0511959714645405
0.954278879543175 0.0510548523206751
0.954529670499267 0.0513364446330081
0.954799753067366 0.0516431924882629
0.955166293695501 0.052065404475043
0.955436376263601 0.0523809523809524
0.955648583995679 0.0521966072205307
0.955899374951771 0.0520559930008749
0.956111582683849 0.0518681318681319
0.956323790415927 0.0521201413427562
0.956593872984027 0.0524444444444444
0.956844663940119 0.0527492177022798
0.957114746508218 0.0521817363922627
0.957346245852303 0.052464947987336
0.957847827764488 0.0526315789473684
0.95809861872058 0.0529465930018416
0.958407284512694 0.0533395176252319
0.958677367080793 0.053688141923436
0.958889574812871 0.0534960112623182
0.959082490932942 0.0537482319660538
0.959352573501042 0.0536307546274324
0.959545489621113 0.0538865045302814
0.959796280577205 0.053742802303263
0.960047071533297 0.0535972959922743
0.960259279265375 0.0533980582524272
0.960490778609461 0.052734375
0.960702986341539 0.053019145802651
0.960953777297631 0.0533596837944664
0.961204568253723 0.0532073595226256
0.961571108881858 0.0532128514056225
0.961841191449958 0.0520728008088979
0.962072690794043 0.0523906408952187
0.962284898526121 0.0526854219948849
0.962535689482213 0.053038105046344
0.962767188826298 0.0533678756476684
0.963017979782391 0.05320813771518
0.963268770738483 0.053046218487395
0.963480978470561 0.0533544638140518
0.96375106103866 0.0532197977647685
0.964001851994753 0.052518756698821
0.964214059726831 0.0517520215633423
0.964464850682923 0.0515743756786102
0.964696350027008 0.0519125683060109
0.964947140983101 0.0522839845899835
0.965178640327186 0.0526315789473684
0.965429431283278 0.0524553571428571
0.96568022223937 0.0522765598650927
0.96595030480747 0.0521246458923513
0.966201095763562 0.0525114155251142
0.96641330349564 0.0522688110281447
0.966664094451732 0.0520833333333333
0.966934177019832 0.0507584597432905
0.96714638475191 0.0510863182618908
0.967455050544023 0.0515708358032009
0.967686549888109 0.0507462686567164
0.96787946600818 0.0510510510510511
0.968110965352265 0.0508166969147005
0.96834246469635 0.0505789152955515
0.968573964040435 0.0503376304481277
0.96880546338452 0.0507111935683364
0.969036962728606 0.0510903426791277
0.969229878848677 0.05141065830721
0.969461378192762 0.0518003790271636
0.96967358592484 0.0521628498727735
0.969924376880932 0.0525978191148172
0.970155876225017 0.0523594053005818
0.970445250405124 0.0522193211488251
0.970696041361216 0.0513495720868993
0.970908249093294 0.0517241379310345
0.971101165213365 0.0520694259012016
0.97133266455745 0.0518169582772544
0.97160274712555 0.0516304347826087
0.971814954857628 0.0520191649555099
0.97206574581372 0.0524861878453039
0.972277953545798 0.0528879610299234
0.972509452889883 0.0526315789473684
0.972740952233969 0.0516631280962491
0.973030326414075 0.050071530758226
0.973300408982175 0.0505780346820809
0.973551199938267 0.049598832968636
0.973763407670345 0.05
0.973956323790416 0.0503703703703704
0.974187823134501 0.0508221225710015
0.974380739254572 0.0512048192771084
0.974612238598657 0.0509118541033435
0.974805154718728 0.0505359877488515
0.975017362450806 0.050965250965251
0.975229570182884 0.0514018691588785
0.975441777914963 0.0518460329929301
0.975634694035034 0.0522565320665083
0.975885484991126 0.0528
0.976097692723204 0.0532687651331719
0.976329192067289 0.0529747351263244
0.976541399799367 0.0526315789473684
0.976753607531445 0.0522821576763485
0.976985106875531 0.0519698239731769
0.977178022995602 0.05156382079459
0.97739023072768 0.0511945392491468
0.977602438459758 0.0508182601205857
0.977814646191836 0.0504347826086957
0.978026853923914 0.0474100087796313
0.978277644880006 0.0470692717584369
0.978509144224091 0.0475763016157989
0.978740643568177 0.0471869328493648
0.978952851300255 0.0467461044912924
0.979203642256347 0.0454545454545455
0.979415849988425 0.0459231490159325
0.979628057720503 0.0464015151515152
0.979820973840574 0.0458891013384321
0.980071764796666 0.0445304937076476
0.980322555752759 0.0450980392156863
0.980534763484837 0.045589692765114
0.980804846052936 0.0452261306532663
0.981017053785014 0.0447154471544715
0.981248553129099 0.044238683127572
0.981480052473185 0.0447916666666667
0.981692260205263 0.0453108535300316
0.981923759549348 0.0458911419423693
0.982135967281426 0.0464362850971922
0.982386758237518 0.0470974808324206
0.982579674357589 0.0476190476190476
0.98277259047766 0.0459126539753639
0.982965506597731 0.0453001132502831
0.983197005941816 0.0447761194029851
0.983409213673895 0.0453488372093023
0.983679296241994 0.0460992907801418
0.983891503974072 0.0467065868263473
0.984084420094143 0.0460606060606061
0.984335211050235 0.0443349753694581
0.984605293618335 0.043859649122807
0.98483679296242 0.044529262086514
0.985068292306505 0.041343669250646
0.98529979165059 0.0406824146981627
0.985550582606683 0.0387182910547397
0.985782081950768 0.0366350067842605
0.986013581294853 0.0372413793103448
0.986206497414924 0.0377622377622378
0.986437996759009 0.0384068278805121
0.986669496103094 0.0390738060781476
0.986920287059187 0.0398230088495575
0.987151786403272 0.0375375375375375
0.987421868971371 0.0383435582822086
0.987634076703449 0.0390015600624025
0.987865576047535 0.0365659777424483
0.988077783779613 0.0372168284789644
0.988270699899684 0.0361842105263158
0.988502199243769 0.0352348993288591
0.988791573423875 0.0344234079173838
0.988984489543946 0.0350262697022767
0.989196697276024 0.0357142857142857
0.989389613396095 0.0363636363636364
0.989582529516166 0.0351851851851852
0.989775445636237 0.0358490566037736
0.990006944980323 0.0347490347490347
0.990238444324408 0.033596837944664
0.990450652056486 0.0343434343434343
0.990643568176557 0.0350515463917526
0.990913650744656 0.0339702760084926
0.991145150088741 0.0348583877995643
0.991376649432827 0.0335570469798658
0.991608148776912 0.0344827586206897
0.991839648120997 0.0354609929078014
0.992090439077089 0.0341463414634146
0.992321938421174 0.0351758793969849
0.99255343776526 0.0362694300518135
0.992765645497338 0.0373333333333333
0.992997144841423 0.0358126721763085
0.993190060961494 0.0339943342776204
0.993382977081565 0.0349854227405248
0.993575893201636 0.033033033033033
0.993788100933714 0.031055900621118
0.993981017053785 0.0288461538461538
0.994193224785863 0.0299003322259136
0.994386140905934 0.0274914089347079
0.994598348638012 0.0285714285714286
0.994791264758083 0.0296296296296296
0.994984180878154 0.0307692307692308
0.995196388610232 0.0321285140562249
0.99540859634231 0.0336134453781513
0.995620804074388 0.0308370044052863
0.995813720194459 0.032258064516129
0.99600663631453 0.0289855072463768
0.996199552434601 0.0304568527918782
0.996450343390694 0.0271739130434783
0.996681842734779 0.0290697674418605
0.997800756231191 0.0175438596491228
0.998051547187283 0.0198019801980198
0.998244463307354 0.021978021978022
0.998475962651439 0.0253164556962025
0.998726753607531 0.0151515151515152
0.998958252951617 0.0185185185185185
0.999151169071688 0
0.999344085191759 0
0.999556292923837 0
0.999749209043908 0
0.999942125163979 0
};
\addlegendentry{Yaw}
\end{axis}

\end{tikzpicture}


==> images/faceqnetv1-nisk-qscores.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\tikzset{lw/.style = {line width=4pt}}


\definecolor{color0}{rgb}{0.823529411764706,0.411764705882353,0.117647058823529}
\definecolor{color1}{rgb}{0,1,1}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.3)},
  anchor=north,
  nodes={scale=0.6, transform shape},
  legend columns=2,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
scale only axis,
x grid style={white!69.0196078431373!black},
xlabel={Quality Scores},
width=1.8in,
xmin=-0.0886777652301044, xmax=0.898193425230104,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=4.82310947101849,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-0.0438199838455494 2.48380927903217e-05
-0.0393116641084082 6.12711437595165e-05
-0.034803344371267 0.000137589229035631
-0.0302950246341258 0.00028127685584717
-0.0257867048969846 0.000523545366266105
-0.0212783851598434 0.000887438790456251
-0.0167700654227022 0.00137048960741073
-0.012261745685561 0.00193005284545261
-0.00775342594841983 0.00248365461797317
-0.00324510621127863 0.00293316586014396
0.00126321352586257 0.00320896549032762
0.00577153326300377 0.00331516467006772
0.010279853000145 0.00335089823895657
0.0147881727372862 0.0034925554739992
0.0192964924744274 0.00394289564660725
0.0238048122115686 0.00487148762723879
0.0283131319487098 0.00637418724061134
0.032821451685851 0.00846506503675846
0.0373297714229922 0.0110920409628501
0.0418380911601334 0.0141534728191334
0.0463464108972746 0.0174987414148517
0.0508547306344158 0.0209184724182023
0.055363050371557 0.024150658256718
0.0598713701086982 0.0269270274796548
0.0643796898458394 0.0290571224206699
0.0688880095829806 0.0305163791040906
0.0733963293201218 0.0314941199846703
0.077904649057263 0.0323736074977827
0.0824129687944042 0.033644195799702
0.0869212885315454 0.0357699224503083
0.0914296082686866 0.0390580504319025
0.0959379280058278 0.0435855151567458
0.100446247742969 0.0492351489670336
0.10495456748011 0.0558446880581637
0.109462887217251 0.0633888769491437
0.113971206954393 0.0720583191991952
0.118479526691534 0.0821385681775526
0.122987846428675 0.0937328716790284
0.127496166165816 0.106515525149645
0.132004485902957 0.119721448212825
0.136512805640099 0.132432145150897
0.14102112537724 0.144011492940291
0.145529445114381 0.154439096518722
0.150037764851522 0.164361273799211
0.154546084588663 0.174858804225272
0.159054404325805 0.187074069255129
0.163562724062946 0.201865190135331
0.168071043800087 0.219590520246268
0.172579363537228 0.240055632115235
0.177087683274369 0.26262222718666
0.181596003011511 0.28646575202275
0.186104322748652 0.310937818680311
0.190612642485793 0.335935745384017
0.195120962222934 0.362140884407784
0.199629281960075 0.391004322783667
0.204137601697217 0.424446843180324
0.208645921434358 0.464365728714559
0.213154241171499 0.512136089230368
0.21766256090864 0.56829803246794
0.222170880645781 0.632525556985568
0.226679200382923 0.703836448404116
0.231187520120064 0.780908057976257
0.235695839857205 0.862359884143288
0.240204159594346 0.946937184365557
0.244712479331487 1.03362667785193
0.249220799068629 1.12179405305437
0.25372911880577 1.21140574708184
0.258237438542911 1.30327999941681
0.262745758280052 1.39917856474266
0.267254078017193 1.50153204871844
0.271762397754335 1.61276408284092
0.276270717491476 1.73445028983925
0.280779037228617 1.86669841847221
0.285287356965758 2.00802009350669
0.289795676702899 2.15566824570882
0.294303996440041 2.30618566326343
0.298812316177182 2.45591865899333
0.303320635914323 2.60142876384153
0.307828955651464 2.73987191143481
0.312337275388605 2.86937834001693
0.316845595125747 2.98932598914075
0.321353914862888 3.10032370743481
0.325862234600029 3.20379916711097
0.33037055433717 3.30127259927678
0.334878874074311 3.39357987017457
0.339387193811453 3.48039113231868
0.343895513548594 3.56028921082326
0.348403833285735 3.63141147296673
0.352912153022876 3.69232701644677
0.357420472760017 3.74264802612563
0.361928792497159 3.7830412651341
0.3664371122343 3.81472519404592
0.370945431971441 3.83886908378915
0.375453751708582 3.85627115820186
0.379962071445723 3.86735795326046
0.384470391182865 3.87227499397388
0.388978710920006 3.87088344222569
0.393487030657147 3.86272119521088
0.397995350394288 3.84710467515743
0.402503670131429 3.82339889598917
0.407011989868571 3.79126348942927
0.411520309605712 3.7506665139712
0.416028629342853 3.70167514759877
0.420536949079994 3.64425716098635
0.425045268817135 3.57834791434302
0.429553588554277 3.50424836735339
0.434061908291418 3.42316217417521
0.438570228028559 3.33750798745338
0.4430785477657 3.25067427052564
0.447586867502841 3.16616935159427
0.452095187239983 3.0865433127281
0.456603506977124 3.01271183213364
0.461111826714265 2.94411579236569
0.465620146451406 2.87957280716375
0.470128466188547 2.81816638480236
0.474636785925689 2.75952323459155
0.47914510566283 2.70335885299226
0.483653425399971 2.64876826682865
0.488161745137112 2.59390328672187
0.492670064874253 2.53631861617289
0.497178384611395 2.47374240906177
0.501686704348536 2.40477012098245
0.506195024085677 2.32913510535321
0.510703343822818 2.24756365531072
0.515211663559959 2.1614564670764
0.519719983297101 2.07260308194285
0.524228303034242 1.98293753265365
0.528736622771383 1.89421502482823
0.533244942508524 1.80757130859663
0.537753262245665 1.72313747463345
0.542261581982807 1.63999752157423
0.546769901719948 1.55664674175899
0.551278221457089 1.47181786689273
0.55578654119423 1.38531904536366
0.560294860931371 1.29852992941903
0.564803180668513 1.2143930086757
0.569311500405654 1.13696154938987
0.573819820142795 1.07068595646284
0.578328139879936 1.01958302963377
0.582836459617077 0.986283960896887
0.587344779354219 0.970865925560749
0.59185309909136 0.969565392632643
0.596361418828501 0.973982984366862
0.600869738565642 0.971815710739785
0.605378058302783 0.94982986227458
0.609886378039925 0.898488578700152
0.614394697777066 0.81613764756866
0.618903017514207 0.710280314756275
0.623411337251348 0.594900360757495
0.627919656988489 0.485147034267622
0.632427976725631 0.392198277159525
0.636936296462772 0.320690498014408
0.641444616199913 0.2692753923864
0.645952935937054 0.233133148309479
0.650461255674195 0.206714534373953
0.654969575411337 0.185551226706525
0.659477895148478 0.16689219779237
0.663986214885619 0.1495231494601
0.66849453462276 0.133249554154434
0.673002854359901 0.118377685940707
0.677511174097043 0.105343288575366
0.682019493834184 0.0945081503705894
0.686527813571325 0.0860729097843142
0.691036133308466 0.0800351475236902
0.695544453045607 0.0761536162796744
0.700052772782749 0.0739331673866241
0.70456109251989 0.0726710721501673
0.709069412257031 0.0715806167830949
0.713577731994172 0.0699579578978328
0.718086051731313 0.0673287483459512
0.722594371468455 0.0635226754272442
0.727102691205596 0.0586612582879069
0.731611010942737 0.0530783876071856
0.736119330679878 0.0472079935638337
0.740627650417019 0.0414710446335555
0.745135970154161 0.036185277461565
0.749644289891302 0.0315131579005455
0.754152609628443 0.0274569415037229
0.758660929365584 0.0239002947811688
0.763169249102725 0.0206816453735843
0.767677568839867 0.0176704298250742
0.772185888577008 0.0148146701721506
0.776694208314149 0.0121433731464891
0.78120252805129 0.00973233363502288
0.785710847788431 0.00765887843719315
0.790219167525573 0.00596849423216158
0.794727487262714 0.00466092508139703
0.799235806999855 0.0036914794214271
0.803744126736996 0.00298240073683016
0.808252446474137 0.00244238720807884
0.812760766211279 0.00199074850877857
0.81726908594842 0.00157735791069591
0.821777405685561 0.00118875904949479
0.826285725422702 0.000838150185029141
0.830794045159843 0.000546718395875674
0.835302364896985 0.000327612916887947
0.839810684634126 0.00017957975899109
0.844319004371267 8.98149173587953e-05
0.848827324108408 4.09245663416767e-05
0.853335643845549 1.69739629978881e-05
};
\addlegendentry{FRGC v2.0}
\addplot [semithick, green!39.2156862745098!black]
table {%
-0.0423578736638996 0.000877443932965963
-0.0380481689034584 0.00211630867466041
-0.0337384641430172 0.00466028116927764
-0.029428759382576 0.00937526980645018
-0.0251190546221348 0.017244825206636
-0.0208093498616936 0.0290367289543705
-0.0164996451012524 0.044830799549539
-0.0121899403408112 0.063619882155552
-0.00788023558036995 0.083277049440501
-0.00357053081992875 0.101067938286256
0.000739173940512448 0.114581501083506
0.00504887870095365 0.122643584813887
0.00935858346139486 0.125717432045787
0.0136682882218361 0.125571962630434
0.0179779929822773 0.124430083779476
0.0222876977427185 0.124085098242196
0.0265974025031597 0.125419059940953
0.0309071072636009 0.128459197064843
0.0352168120240421 0.132802621311773
0.0395265167844833 0.138104383063425
0.0438362215449245 0.144379604025816
0.0481459263053657 0.152024465603169
0.0524556310658069 0.161608291234065
0.0567653358262481 0.173571351082307
0.0610750405866893 0.187971083976123
0.0653847453471305 0.204372954188748
0.0696944501075717 0.221912572151558
0.0740041548680129 0.239494249869317
0.0783138596284541 0.256057720559686
0.0826235643888953 0.270839823702566
0.0869332691493365 0.28356691112338
0.0912429739097777 0.294525022615573
0.0955526786702189 0.304475356138137
0.0998623834306601 0.31442792099491
0.104172088191101 0.325350677685254
0.108481792951542 0.337933382174267
0.112791497711984 0.352499319858685
0.117101202472425 0.369068641829056
0.121410907232866 0.387491158649935
0.125720611993307 0.407556500501587
0.130030316753748 0.429057859998928
0.13434002151419 0.451855060761292
0.138649726274631 0.475972953309399
0.142959431035072 0.501685514414125
0.147269135795513 0.529468025538978
0.151578840555954 0.559744637769872
0.155888545316396 0.592512721870584
0.160198250076837 0.627071504979744
0.164507954837278 0.662083727457079
0.168817659597719 0.696021303225167
0.173127364358161 0.727799671338429
0.177437069118602 0.757265662710744
0.181746773879043 0.785273465815775
0.186056478639484 0.813315614201807
0.190366183399925 0.842915158892917
0.194675888160367 0.875086739095547
0.198985592920808 0.910099820871671
0.203295297681249 0.94759776217386
0.20760500244169 0.98695193450359
0.211914707202131 1.02763986598734
0.216224411962572 1.06945340011328
0.220534116723014 1.1124485910219
0.224843821483455 1.15670011172443
0.229153526243896 1.20205275242096
0.233463231004337 1.24808845518769
0.237772935764779 1.2943978876018
0.24208264052522 1.34101363716487
0.246392345285661 1.38869550207279
0.250702050046102 1.43882015193683
0.255011754806543 1.49290501236213
0.259321459566984 1.55206965553951
0.263631164327426 1.61676830650105
0.267940869087867 1.68689368790299
0.272250573848308 1.76208051078627
0.276560278608749 1.84197018970493
0.280869983369191 1.92635480533919
0.285179688129632 2.01528842889418
0.289489392890073 2.109236249745
0.293799097650514 2.20914981418572
0.298108802410955 2.31623157625713
0.302418507171397 2.43127312135244
0.306728211931838 2.5537805495871
0.311037916692279 2.68139114670604
0.31534762145272 2.81007999652743
0.319657326213161 2.93528638847366
0.323967030973603 3.05354668743693
0.328276735734044 3.16384257068504
0.332586440494485 3.26793291863632
0.336896145254926 3.36943799215047
0.341205850015367 3.47209515336024
0.345515554775809 3.57801347074855
0.34982525953625 3.68669600425224
0.354134964296691 3.79515297251344
0.358444669057132 3.89889109549751
0.362754373817573 3.99323073515157
0.367064078578015 4.07439761855444
0.371373783338456 4.14007675707559
0.375683488098897 4.18941057995824
0.379993192859338 4.22261931676202
0.384302897619779 4.24048905924654
0.388612602380221 4.24395843314961
0.392922307140662 4.23396239356305
0.397232011901103 4.21154307430248
0.401541716661544 4.1780420014484
0.405851421421985 4.13508328073545
0.410161126182427 4.08418768527061
0.414470830942868 4.02618131238243
0.418780535703309 3.96081471765969
0.42309024046375 3.88692986472911
0.427399945224191 3.80313253745259
0.431709649984633 3.70857284955917
0.436019354745074 3.6034122813454
0.440329059505515 3.48884211599815
0.444638764265956 3.36681182380389
0.448948469026397 3.23967840417337
0.453258173786839 3.10985054007023
0.45756787854728 2.97941356687619
0.461877583307721 2.84979927332415
0.466187288068162 2.72167286337116
0.470496992828603 2.59515006335022
0.474806697589045 2.47023200239297
0.479116402349486 2.34716964789386
0.483426107109927 2.22652859893632
0.487735811870368 2.10896627467447
0.492045516630809 1.9949314361011
0.496355221391251 1.88449664871824
0.500664926151692 1.7773911961902
0.504974630912133 1.67317391347307
0.509284335672574 1.57145491625421
0.513594040433015 1.47210131883133
0.517903745193457 1.37537824185854
0.522213449953898 1.28197630423858
0.526523154714339 1.19289393107731
0.53083285947478 1.10918852611519
0.535142564235221 1.03166225843819
0.539452268995663 0.96058241776893
0.543761973756104 0.895543357040522
0.548071678516545 0.835546290269071
0.552381383276986 0.77929447378976
0.556691088037428 0.725597091462512
0.561000792797869 0.673711554876614
0.56531049755831 0.623489556934348
0.569620202318751 0.575310571906835
0.573929907079192 0.529895451698746
0.578239611839633 0.488105066318602
0.582549316600075 0.450745354309349
0.586859021360516 0.418314895620018
0.591168726120957 0.390653766750757
0.595478430881398 0.366604223784533
0.59978813564184 0.343956197484705
0.604097840402281 0.319931902617237
0.608407545162722 0.292175123367865
0.612717249923163 0.259810504760249
0.617026954683604 0.22395898846123
0.621336659444045 0.187351134420202
0.625646364204487 0.153225436012734
0.629956068964928 0.124122909596677
0.634265773725369 0.101180604675683
0.63857547848581 0.0841415341672769
0.642885183246252 0.0718702562327295
0.647194888006693 0.0629815778251128
0.651504592767134 0.0562873934384742
0.655814297527575 0.0509765177723536
0.660124002288016 0.0465936794499129
0.664433707048458 0.0429240796804805
0.668743411808899 0.0398635631452807
0.67305311656934 0.0373190406302708
0.677362821329781 0.0351603586202333
0.681672526090222 0.0332256727620527
0.685982230850664 0.0313610431913639
0.690291935611105 0.0294602651629257
0.694601640371546 0.0274766139941339
0.698911345131987 0.0254037188644286
0.703221049892428 0.0232480695480508
0.70753075465287 0.0210181193395177
0.711840459413311 0.0187333520229314
0.716150164173752 0.0164344224393232
0.720459868934193 0.014176162005816
0.724769573694634 0.0120067207594975
0.729079278455075 0.00995348645833738
0.733388983215517 0.0080305827277113
0.737698687975958 0.00626085898667516
0.742008392736399 0.00469071117476842
0.74631809749684 0.00338237357563109
0.750627802257282 0.002387380997963
0.754937507017723 0.00171874988662952
0.759247211778164 0.00133858310819193
0.763556916538605 0.00116672555885783
0.767866621299046 0.00110478214030459
0.772176326059487 0.00106422927607001
0.776486030819929 0.000987673019827897
0.78079573558037 0.000856467532745297
0.785105440340811 0.00068401663791159
0.789415145101252 0.000499976793180585
0.793724849861694 0.000333583520784848
0.798034554622135 0.00020293004776492
0.802344259382576 0.000112505140318697
0.806653964143017 5.68326114063085e-05
0.810963668903458 2.61569063326365e-05
0.8152733736639 1.096790322043e-05
};
\addlegendentry{Base Images}
\addplot [semithick, color1]
table {%
-0.0352781061515267 0.000792313421645662
-0.0309105228233706 0.00226178701126833
-0.0265429394952146 0.00563015513396697
-0.0221753561670585 0.012226891141224
-0.0178077728389025 0.0231843236587874
-0.0134401895107464 0.0384385419739954
-0.00907260618259038 0.055861541903026
-0.00470502285443433 0.0714791711312734
-0.000337439526278287 0.0811926363042902
0.00403014380187776 0.0830871698917287
0.0083977271300338 0.0785697686248817
0.0127653104581898 0.0713707130545347
0.0171328937863459 0.0652546587880413
0.0215004771145019 0.0622526281064926
0.025868060442658 0.0624611012931748
0.030235643770814 0.064998058844483
0.0346032270989701 0.069049701222162
0.0389708104271261 0.0743527466105209
0.0433383937552822 0.0811232546267782
0.0477059770834382 0.089711543708064
0.0520735604115943 0.100206138121824
0.0564411437397503 0.112154367379849
0.0608087270679064 0.124557899962551
0.0651763103960624 0.136186467596156
0.0695438937242185 0.146049281764465
0.0739114770523745 0.153768541506977
0.0782790603805305 0.159689759382009
0.0826466437086866 0.16471035181263
0.0870142270368426 0.169905704554919
0.0913818103649987 0.176109179670593
0.0957493936931547 0.183658630857066
0.100116977021311 0.192455245665971
0.104484560349467 0.202273426683073
0.108852143677623 0.213083555501593
0.113219727005779 0.225169959059133
0.117587310333935 0.239005478847074
0.121954893662091 0.255005571724697
0.126322476990247 0.273316328749459
0.130690060318403 0.29371907383272
0.135057643646559 0.315653378474876
0.139425226974715 0.338335557582263
0.143792810302871 0.360973939730723
0.148160393631027 0.383087910988772
0.152527976959183 0.404853716229153
0.156895560287339 0.427253666936203
0.161263143615495 0.451776461971192
0.165630726943651 0.479671003802257
0.169998310271808 0.511164934034499
0.174365893599964 0.545221850533412
0.17873347692812 0.580086425539528
0.183101060256276 0.614289044333655
0.187468643584432 0.647447270102521
0.191836226912588 0.680381571545795
0.196203810240744 0.714573517683549
0.2005713935689 0.751397204819595
0.204938976897056 0.791557538171716
0.209306560225212 0.8348820837786
0.213674143553368 0.880402963791672
0.218041726881524 0.926705529718554
0.22240931020968 0.972566251653459
0.226776893537836 1.01767206212235
0.231144476865992 1.06291562904811
0.235512060194148 1.10992173766966
0.239879643522304 1.16014220386714
0.24424722685046 1.21436766291884
0.248614810178616 1.27315736177806
0.252982393506772 1.3377207186584
0.257349976834928 1.41020618317268
0.261717560163085 1.4928299810759
0.266085143491241 1.58638061332453
0.270452726819397 1.68929269285779
0.274820310147553 1.79807483301253
0.279187893475709 1.90880637836298
0.283555476803865 2.01866359673477
0.287923060132021 2.1265849926232
0.292290643460177 2.23295504334869
0.296658226788333 2.33884585444871
0.301025810116489 2.4454685053353
0.305393393444645 2.5541409246845
0.309760976772801 2.6666063774878
0.314128560100957 2.78523476477856
0.318496143429113 2.91269258317409
0.322863726757269 3.05103364010124
0.327231310085425 3.20055559245089
0.331598893413581 3.35894859967553
0.335966476741737 3.52122663865921
0.340334060069893 3.68067577218673
0.344701643398049 3.83052183029365
0.349069226726205 3.96551856777068
0.353436810054361 4.08278025321555
0.357804393382518 4.18190188049191
0.362171976710674 4.26481397431718
0.36653956003883 4.33535778362969
0.370907143366986 4.398039235696
0.375274726695142 4.45591413140338
0.379642310023298 4.50872247054175
0.384009893351454 4.55271417093041
0.38837747667961 4.5824577206701
0.392745060007766 4.5934379650345
0.397112643335922 4.5838791853874
0.401480226664078 4.55504619836941
0.405847809992234 4.51023523482137
0.41021539332039 4.45308209886292
0.414582976648546 4.38589810824897
0.418950559976702 4.30878577239494
0.423318143304858 4.22003299556709
0.427685726633014 4.11750665575843
0.43205330996117 4.00001954723974
0.436420893289326 3.8678042060657
0.440788476617482 3.7222303205465
0.445156059945638 3.56558502950389
0.449523643273794 3.4012769886032
0.453891226601951 3.23388569540712
0.458258809930107 3.0683533589997
0.462626393258263 2.90853496057604
0.466993976586419 2.75618366489565
0.471361559914575 2.61122125100447
0.475729143242731 2.47301973486137
0.480096726570887 2.34151358485733
0.484464309899043 2.21714611747863
0.488831893227199 2.09976837430463
0.493199476555355 1.9876374849146
0.497567059883511 1.87765874134377
0.501934643211667 1.76695607570772
0.506302226539823 1.65465163292418
0.510669809867979 1.54244031974808
0.515037393196135 1.43345153864173
0.519404976524291 1.33025401450052
0.523772559852447 1.23350684439982
0.528140143180603 1.1421309864534
0.532507726508759 1.05457809449171
0.536875309836915 0.970017653047584
0.541242893165071 0.888647779592803
0.545610476493227 0.811277048534028
0.549978059821383 0.738807471948297
0.554345643149539 0.671981070233432
0.558713226477696 0.61130415423341
0.563080809805852 0.556968231714922
0.567448393134008 0.508763686517775
0.571815976462164 0.466101714604152
0.57618355979032 0.428224487909833
0.580551143118476 0.394565170977594
0.584918726446632 0.36505220622789
0.589286309774788 0.340016489342068
0.593653893102944 0.319481018982677
0.5980214764311 0.302127524176114
0.602389059759256 0.284829672317861
0.606756643087412 0.263606005702246
0.611124226415568 0.235802814767413
0.615491809743724 0.202008323852169
0.61985939307188 0.16605901154208
0.624226976400036 0.132983479720623
0.628594559728192 0.10645072622725
0.632962143056348 0.0874952347996903
0.637329726384504 0.0749502771174309
0.641697309712661 0.0666998199138585
0.646064893040817 0.0607165927986156
0.650432476368973 0.0555413347922826
0.654800059697129 0.050395125807408
0.659167643025285 0.0451276152295853
0.663535226353441 0.0400296394345298
0.667902809681597 0.0355343162648902
0.672270393009753 0.031941811318506
0.676637976337909 0.0292988628901855
0.681005559666065 0.0274246142222669
0.685373142994221 0.0259869432891223
0.689740726322377 0.0245895949586361
0.694108309650533 0.0229011518894636
0.698475892978689 0.0208091568538269
0.702843476306845 0.018486791111541
0.707211059635001 0.0162810983472243
0.711578642963157 0.014482216227735
0.715946226291313 0.0131454756969897
0.720313809619469 0.0120883766889873
0.724681392947625 0.0110361826239071
0.729048976275781 0.00979210133528521
0.733416559603937 0.0083242644711588
0.737784142932093 0.00674324644659365
0.74215172626025 0.00521540095710577
0.746519309588406 0.00387959948854413
0.750886892916562 0.00280987609260297
0.755254476244718 0.00202244260335438
0.759622059572874 0.0014976450744939
0.76398964290103 0.00119261634190659
0.768357226229186 0.0010451660317306
0.772724809557342 0.000984414873853317
0.777092392885498 0.00095326338854321
0.781459976213654 0.000926740542192045
0.78582755954181 0.000906977075332133
0.790195142869966 0.000897484789988283
0.794562726198122 0.000882115597153466
0.798930309526278 0.000829988229860641
0.803297892854434 0.000720402540653114
0.80766547618259 0.00056191425222016
0.812033059510746 0.000387910298257229
0.816400642838902 0.000235108964256688
0.820768226167058 0.000124605494449455
0.825135809495214 5.7634567732679e-05
0.82950339282337 2.32431969509404e-05
0.833870976151527 8.16918525504265e-06
};
\addlegendentry{PCA-FR}
\addplot [semithick, red!54.5098039215686!black]
table {%
-0.035115102949783 0.000772239179917264
-0.0307476019151118 0.00223298603751339
-0.0263801008804406 0.00563330784411133
-0.0220125998457694 0.0124115254945414
-0.0176450988110983 0.0239182526694381
-0.0132775977764271 0.0404092737951118
-0.00891009674175588 0.0600676716076039
-0.00454259570708469 0.079006126642396
-0.000175094672413507 0.0927668755279004
0.00419240636225768 0.0985782656782231
0.00855990739692886 0.0967374535127866
0.0129274084316 0.0901027885848113
0.0172949094662712 0.0822959921445792
0.0216624105009424 0.07612202546854
0.0260299115356136 0.073088994354407
0.0303974125702848 0.0737097934315256
0.034764913604956 0.0778299862468158
0.0391324146396272 0.0847068675689771
0.0434999156742984 0.0931176347720425
0.0478674167089695 0.101764686461582
0.0522349177436407 0.109830329212848
0.0566024187783119 0.117260140251971
0.0609699198129831 0.124530432739024
0.0653374208476543 0.132101865089754
0.0697049218823255 0.140029754607477
0.0740724229169967 0.148017636018625
0.0784399239516679 0.155763520441354
0.082807424986339 0.163236246691787
0.0871749260210102 0.170726038204407
0.0915424270556814 0.178807529780356
0.0959099280903526 0.188337440733912
0.100277429125024 0.200368411064156
0.104644930159695 0.215814780692943
0.109012431194366 0.234979297415928
0.113379932229037 0.257282653007326
0.117747433263709 0.281404464520537
0.12211493429838 0.30570928656936
0.126482435333051 0.328693924036341
0.130849936367722 0.349329267798359
0.135217437402393 0.367299105987447
0.139584938437064 0.383090175269147
0.143952439471736 0.397824197415866
0.148319940506407 0.412834266811034
0.152687441541078 0.429196279540521
0.157054942575749 0.447491659600424
0.16142244361042 0.467897604200105
0.165789944645092 0.490435050600774
0.170157445679763 0.515113444824695
0.174524946714434 0.541871660150409
0.178892447749105 0.570444852780063
0.183259948783776 0.600379164519101
0.187627449818447 0.631313062893944
0.191994950853119 0.66338925411122
0.19636245188779 0.69740663396136
0.200729952922461 0.734381474778051
0.205097453957132 0.774707055219944
0.209464954991803 0.817625577861047
0.213832456026475 0.861570397826603
0.218199957061146 0.905155567523769
0.222567458095817 0.948063749894221
0.226934959130488 0.991353036202074
0.231302460165159 1.0372417600042
0.235669961199831 1.08851016366527
0.240037462234502 1.14745862819996
0.244404963269173 1.21458017410418
0.248772464303844 1.28771407635312
0.253139965338515 1.36259262508391
0.257507466373186 1.43489659384021
0.261874967407858 1.50280556389394
0.266242468442529 1.56852795932744
0.2706099694772 1.63776697659163
0.274977470511871 1.7172307726897
0.279344971546542 1.81155548322875
0.283712472581214 1.92155315968321
0.288079973615885 2.04483196334415
0.292447474650556 2.17799884861611
0.296814975685227 2.31848418242298
0.301182476719898 2.46470710661998
0.30554997775457 2.61508218932384
0.309917478789241 2.76735523565299
0.314284979823912 2.91905612979785
0.318652480858583 3.06846730464758
0.323019981893254 3.21500835032979
0.327387482927925 3.3586949642051
0.331754983962597 3.49929699632448
0.336122484997268 3.63595922055569
0.340489986031939 3.76745333213184
0.34485748706661 3.89267617010223
0.349224988101281 4.01090919011098
0.353592489135953 4.12158762056567
0.357959990170624 4.22372048295184
0.362327491205295 4.31549119449339
0.366694992239966 4.3945832516954
0.371062493274637 4.45916419259675
0.375429994309309 4.50868559601178
0.37979749534398 4.54365891321978
0.384164996378651 4.56459639917946
0.388532497413322 4.5712932747651
0.392899998447993 4.56330451702599
0.397267499482664 4.54107430316853
0.401635000517336 4.50633439938033
0.406002501552007 4.46112055110023
0.410370002586678 4.40624195148318
0.414737503621349 4.34066946176042
0.41910500465602 4.26248289068955
0.423472505690692 4.17059485398773
0.427840006725363 4.06577909033654
0.432207507760034 3.95017133259255
0.436575008794705 3.82576899219281
0.440942509829376 3.69328359907937
0.445310010864047 3.55230928292094
0.449677511898719 3.40265097670023
0.45404501293339 3.2458020298502
0.458412513968061 3.08547465275032
0.462780015002732 2.92666314711929
0.467147516037403 2.77363657436617
0.471515017072075 2.62802671660836
0.475882518106746 2.488225871776
0.480250019141417 2.35052006036129
0.484617520176088 2.21133446582262
0.488985021210759 2.06935388977428
0.493352522245431 1.92636868169914
0.497720023280102 1.78641490362974
0.502087524314773 1.65381061477407
0.506455025349444 1.53136356779301
0.510822526384115 1.41974364877211
0.515190027418786 1.31804247864543
0.519557528453458 1.22481695570544
0.523925029488129 1.13891772278292
0.5282925305228 1.0597781196375
0.532660031557471 0.987146987497356
0.537027532592142 0.920500116606234
0.541395033626814 0.858609077213188
0.545762534661485 0.799716232974362
0.550130035696156 0.742284272091084
0.554497536730827 0.685724224046806
0.558865037765498 0.630464512962224
0.563232538800169 0.577325591245898
0.567600039834841 0.526823741280192
0.571967540869512 0.479061530495768
0.576335041904183 0.434254336202044
0.580702542938854 0.393334718113894
0.585070043973525 0.358009465585233
0.589437545008197 0.330032414445601
0.593805046042868 0.309919171121824
0.598172547077539 0.295731767167609
0.60254004811221 0.282864709010758
0.606907549146881 0.265561095332443
0.611275050181552 0.239771738373411
0.615642551216224 0.205578155948546
0.620010052250895 0.167276751486055
0.624377553285566 0.130940384214782
0.628745054320237 0.101290098982652
0.633112555354909 0.0800055665350998
0.63748005638958 0.0660956798072825
0.641847557424251 0.0573712537103045
0.646215058458922 0.0517434629548162
0.650582559493593 0.0477675922950147
0.654950060528264 0.0445878461868138
0.659317561562936 0.0416885467417417
0.663685062597607 0.0387228513359907
0.668052563632278 0.0354727632273702
0.672420064666949 0.0318758754142785
0.67678756570162 0.0280463202289921
0.681155066736292 0.0242460660919175
0.685522567770963 0.0207882461646
0.689890068805634 0.0178985967185514
0.694257569840305 0.0156184661392855
0.698625070874976 0.0138304509039569
0.702992571909647 0.0123914061426683
0.707360072944319 0.0112544796577367
0.71172757397899 0.0104682253455883
0.716095075013661 0.0100582441351317
0.720462576048332 0.00991008959050549
0.724830077083003 0.00977447440706415
0.729197578117675 0.00940622989580208
0.733565079152346 0.00872493198393921
0.737932580187017 0.00785941984121836
0.742300081221688 0.00703718605443529
0.746667582256359 0.00641232830109088
0.751035083291031 0.00596874217732876
0.755402584325702 0.00555757954290062
0.759770085360373 0.00501655996138933
0.764137586395044 0.00427455194684895
0.768505087429715 0.00338278938831379
0.772872588464386 0.00247615036074081
0.777240089499058 0.00170275661964971
0.781607590533729 0.00116117313299668
0.7859750915684 0.000868802497154154
0.790342592603071 0.000767202199368769
0.794710093637742 0.000756294351488367
0.799077594672414 0.000740552739718375
0.803445095707085 0.00066609499316892
0.807812596741756 0.000531730444349414
0.812180097776427 0.000371910498169421
0.816547598811098 0.000226879712667477
0.820915099845769 0.000120522382785718
0.825282600880441 5.57198251401685e-05
0.829650101915112 2.24148079519876e-05
0.834017602949783 7.84535484135053e-06
};
\addlegendentry{Illumination Quality}
\addplot [semithick, color2]
table {%
-0.0350646451585482 0.000720421961713618
-0.0306126301318291 0.00211945925937168
-0.02616061510511 0.00540572912676435
-0.021708600078391 0.0119647056234383
-0.0172565850516719 0.0230160698084677
-0.0128045700249528 0.0385740486749229
-0.00835255499823373 0.0565468766186499
-0.00390053997151465 0.072982117887979
0.000551475055204427 0.0838461937953051
0.0050034900819235 0.0873143969401512
0.00945550510864258 0.0847910597911811
0.0139075201353617 0.0798448815410879
0.0183595351620807 0.0760356995616952
0.0228115501887998 0.0753330591265919
0.0272635652155189 0.0779402679431695
0.031715580242238 0.0830695498239248
0.036167595268957 0.0897821290936599
0.0406196102956761 0.0973863499813186
0.0450716253223952 0.105398038539503
0.0495236403491143 0.113334081896312
0.0539756553758334 0.120639059678098
0.0584276704025524 0.126887688993741
0.0628796854292715 0.132129724871397
0.0673317004559906 0.137046747277869
0.0717837154827097 0.142678183218433
0.0762357305094288 0.14982706077888
0.0806877455361478 0.158591452414079
0.0851397605628669 0.168444172780173
0.089591775589586 0.178825486853777
0.0940437906163051 0.189705830169634
0.0984958056430241 0.201574345789892
0.102947820669743 0.214886312768159
0.107399835696462 0.229544661022295
0.111851850723181 0.24490180498352
0.1163038657499 0.260218059027048
0.12075588077662 0.275162173152274
0.125207895803339 0.290046548365216
0.129659910830058 0.305725275119463
0.134111925856777 0.323189836438515
0.138563940883496 0.343008927680967
0.143015955910215 0.364944395925863
0.147467970936934 0.388066554698234
0.151919985963653 0.411327882415222
0.156372000990372 0.434152361188688
0.160824016017091 0.456609489945147
0.16527603104381 0.479188602404006
0.169728046070529 0.502598860810976
0.174180061097248 0.527899492397443
0.178632076123968 0.55667106123937
0.183084091150687 0.590579320878917
0.187536106177406 0.630187375112435
0.191988121204125 0.67386947147485
0.196440136230844 0.718000645244475
0.200892151257563 0.758664499448273
0.205344166284282 0.793792124429614
0.209796181311001 0.824264476023572
0.21424819633772 0.853379887597656
0.218700211364439 0.885264300127387
0.223152226391158 0.923275668880854
0.227604241417877 0.969112442474783
0.232056256444596 1.02274458466133
0.236508271471316 1.08292204307084
0.240960286498035 1.14793730252766
0.245412301524754 1.21637133966063
0.249864316551473 1.2876207850711
0.254316331578192 1.3620649497557
0.258768346604911 1.44081908071017
0.26322036163163 1.52517476300468
0.267672376658349 1.61601158411383
0.272124391685068 1.71352948431597
0.276576406711787 1.81746073095978
0.281028421738506 1.92753840532908
0.285480436765225 2.04374353390803
0.289932451791944 2.16603575033959
0.294384466818664 2.29379389760714
0.298836481845383 2.42553655634684
0.303288496872102 2.55928004857931
0.307740511898821 2.69335995646383
0.31219252692554 2.82725530889238
0.316644541952259 2.96206200815589
0.321096556978978 3.10035139711321
0.325548572005697 3.24504489623588
0.330000587032416 3.3972376923064
0.334452602059135 3.55402597938517
0.338904617085854 3.70827907501064
0.343356632112573 3.85133521617438
0.347808647139292 3.97710289744424
0.352260662166012 4.08456576032253
0.356712677192731 4.17700323839313
0.36116469221945 4.25900991613532
0.365616707246169 4.33376325832029
0.370068722272888 4.40197565126618
0.374520737299607 4.46223777890701
0.378972752326326 4.51185246566139
0.383424767353045 4.54768889539712
0.387876782379764 4.56690822786761
0.392328797406483 4.56737085481697
0.396780812433202 4.54774596944045
0.401232827459921 4.50775174415238
0.40568484248664 4.44874774505935
0.41013685751336 4.37407123581192
0.414588872540079 4.28824620640849
0.419040887566798 4.19518674419549
0.423492902593517 4.0967083307927
0.427944917620236 3.99250286505094
0.432396932646955 3.88131286624207
0.436848947673674 3.76205622799148
0.441300962700393 3.63416964270564
0.445752977727112 3.49756337828504
0.450204992753831 3.35285211251453
0.45465700778055 3.20184024955681
0.459109022807269 3.04765227873023
0.463561037833988 2.89408265498282
0.468013052860708 2.74440280790152
0.472465067887427 2.60036278429845
0.476917082914146 2.46203999551516
0.481369097940865 2.32854063098349
0.485821112967584 2.19891082220933
0.490273127994303 2.07261220813795
0.494725143021022 1.94948415241803
0.499177158047741 1.82953224975301
0.50362917307446 1.71280365691915
0.508081188101179 1.59939029905005
0.512533203127898 1.48953027899005
0.516985218154617 1.38371476281597
0.521437233181337 1.28261403477641
0.525889248208055 1.18675217125553
0.530341263234775 1.09616554455093
0.534793278261494 1.01038165976313
0.539245293288213 0.928773570071109
0.543697308314932 0.850988594634377
0.548149323341651 0.777091900268936
0.55260133836837 0.707354958346145
0.557053353395089 0.641987828752529
0.561505368421808 0.58117949180383
0.565957383448527 0.525426117351237
0.570409398475246 0.475685817227421
0.574861413501965 0.433000049955253
0.579313428528685 0.3978503691291
0.583765443555404 0.369888881362861
0.588217458582123 0.348215629753996
0.592669473608842 0.331590116772235
0.597121488635561 0.317956814036126
0.60157350366228 0.303714416494631
0.606025518688999 0.284094159343099
0.610477533715718 0.255360290336338
0.614929548742437 0.217525716805978
0.619381563769156 0.175119212849079
0.623833578795875 0.134950609244794
0.628285593822594 0.102508455067736
0.632737608849313 0.0796772726533732
0.637189623876033 0.064973432744979
0.641641638902752 0.0553934599950502
0.646093653929471 0.0482561167606066
0.65054566895619 0.0421069784128456
0.654997683982909 0.0366730380657878
0.659449699009628 0.032297889638811
0.663901714036347 0.0293122322078951
0.668353729063066 0.0276433620095631
0.672805744089785 0.0267688128874069
0.677257759116504 0.0259468016634788
0.681709774143223 0.0245611036516512
0.686161789169942 0.0224010563026716
0.690613804196661 0.0197377666077754
0.695065819223381 0.0171503797788503
0.6995178342501 0.0151877625705524
0.703969849276819 0.014059815925247
0.708421864303538 0.0135499638578227
0.712873879330257 0.0131962166654271
0.717325894356976 0.0125984917338311
0.721777909383695 0.0116316999970819
0.726229924410414 0.0104389552588323
0.730681939437133 0.0092536707605601
0.735133954463852 0.00821023620622555
0.739585969490571 0.00728157034523832
0.74403798451729 0.00636141158007544
0.748489999544009 0.00539015759040537
0.752942014570729 0.00440575242621438
0.757394029597448 0.00349471406691143
0.761846044624167 0.00271851992960953
0.766298059650886 0.00209264409520981
0.770750074677605 0.00161692215640736
0.775202089704324 0.00130123885182049
0.779654104731043 0.00115393624056162
0.784106119757762 0.00115418375482346
0.788558134784481 0.00124533942444329
0.7930101498112 0.00135738725443494
0.797462164837919 0.00143603485116849
0.801914179864638 0.0014550098258332
0.806366194891357 0.00140847976279908
0.810818209918077 0.00129768072033641
0.815270224944796 0.00112632812567593
0.819722239971515 0.000906679851441143
0.824174254998234 0.000665419878675457
0.828626270024953 0.000438480145791771
0.833078285051672 0.000256342932231932
0.837530300078391 0.000131817190404263
0.84198231510511 5.92718379898822e-05
0.846434330131829 2.32145161251309e-05
0.850886345158548 7.89963346569628e-06
};
\addlegendentry{Smile}
\addplot [semithick, color3]
table {%
-0.0343785599254906 0.00057169716146592
-0.0301005904790033 0.00164909991511698
-0.0258226210325159 0.00414821028080052
-0.0215446515860286 0.00910808860683782
-0.0172666821395412 0.017481691083092
-0.0129887126930539 0.0293978236403029
-0.00871074324656654 0.0434685186147583
-0.0044327738000792 0.0568380397734791
-0.000154804353591859 0.0663254244360373
0.00412316509289548 0.0700826960168803
0.00840113453938283 0.0685678145213769
0.0126791039858702 0.0641104843545043
0.0169570734323575 0.0595199018033782
0.0212350428788449 0.0568280127416245
0.0255130123253322 0.0568538592524226
0.0297909817718195 0.0594803797013099
0.0340689512183069 0.0641694265624378
0.0383469206647942 0.0703630224259685
0.0426248901112816 0.0776439400237798
0.0469028595577689 0.0856785409769662
0.0511808290042563 0.0940829560070275
0.0554587984507436 0.10240045366262
0.059736767897231 0.110256619701962
0.0640147373437183 0.117551473390405
0.0682927067902056 0.124484614791767
0.072570676236693 0.131379764261943
0.0768486456831803 0.138486878934365
0.0811266151296677 0.145942571115386
0.085404584576155 0.153866518723593
0.0896825540226423 0.162420152472653
0.0939605234691297 0.171736984757111
0.098238492915617 0.181833975775012
0.102516462362104 0.192674136072548
0.106794431808592 0.204387471761983
0.111072401255079 0.217441157087612
0.115350370701566 0.232525770733172
0.119628340148054 0.250163519099279
0.123906309594541 0.270331863814422
0.128184279041028 0.292418311577936
0.132462248487516 0.315535741163331
0.136740217934003 0.33893982981866
0.14101818738049 0.362275527373957
0.145296156826978 0.385567431108039
0.149574126273465 0.409033837069395
0.153852095719953 0.432867675997331
0.15813006516644 0.457112501965921
0.162408034612927 0.481664876502393
0.166686004059415 0.50632637860333
0.170963973505902 0.530863953052388
0.175241942952389 0.555178234683424
0.179519912398877 0.579642675671651
0.183797881845364 0.605383521554523
0.188075851291851 0.634108541644035
0.192353820738339 0.667417945820282
0.196631790184826 0.7060782223425
0.200909759631313 0.749860049348581
0.205187729077801 0.798022871540808
0.209465698524288 0.849908454505268
0.213743667970775 0.905064180477594
0.218021637417263 0.962894899264073
0.22229960686375 1.02239741113208
0.226577576310237 1.08245700405942
0.230855545756725 1.14256751597849
0.235133515203212 1.20333992800266
0.239411484649699 1.26630386085805
0.243689454096187 1.33312919956941
0.247967423542674 1.40489981897169
0.252245392989161 1.48201450504653
0.256523362435649 1.56473092988893
0.260801331882136 1.65375796740693
0.265079301328623 1.75014842672242
0.269357270775111 1.85427985143943
0.273635240221598 1.96464212303855
0.277913209668085 2.0776764901072
0.282191179114573 2.18930747312521
0.28646914856106 2.29733941539337
0.290747118007547 2.402899130299
0.295025087454035 2.50971656489058
0.299303056900522 2.62179283097563
0.30358102634701 2.7412634121647
0.307858995793497 2.86792007738044
0.312136965239984 3.00036728065134
0.316414934686472 3.13751135989317
0.320692904132959 3.2789702097412
0.324970873579446 3.42402600901483
0.329248843025934 3.57012635852979
0.333526812472421 3.71255731246697
0.337804781918908 3.84605485724988
0.342082751365396 3.96733180119118
0.346360720811883 4.07645929872646
0.35063869025837 4.17592886898626
0.354916659704858 4.26820863180534
0.359194629151345 4.35370553859923
0.363472598597832 4.43038053793101
0.36775056804432 4.4948457164821
0.372028537490807 4.54396641654451
0.376306506937294 4.5760594237927
0.380584476383782 4.59120985548243
0.384862445830269 4.59070587306882
0.389140415276756 4.57602385129931
0.393418384723244 4.54795321810875
0.397696354169731 4.50622164704657
0.401974323616218 4.44969706171698
0.406252293062706 4.37714610297971
0.410530262509193 4.2883477885081
0.41480823195568 4.18494768285181
0.419086201402168 4.07031014379834
0.423364170848655 3.94824930113487
0.427642140295142 3.82146499853592
0.43192010974163 3.69086368656327
0.436198079188117 3.55630302688987
0.440476048634604 3.41813806631682
0.444754018081092 3.27823104693418
0.449031987527579 3.13950469368375
0.453309956974067 3.00439376625336
0.457587926420554 2.87353759024873
0.461865895867041 2.74579967666929
0.466143865313529 2.6194411596911
0.470421834760016 2.49327700756494
0.474699804206503 2.36689895386447
0.478977773652991 2.24019451270281
0.483255743099478 2.11310909402224
0.487533712545965 1.98612554921784
0.491811681992453 1.86090351030845
0.49608965143894 1.74013847105963
0.500367620885427 1.62638487033159
0.504645590331915 1.52062883932018
0.508923559778402 1.4217753596987
0.513201529224889 1.3275492373546
0.517479498671377 1.23615569419598
0.521757468117864 1.14742423406932
0.526035437564351 1.06263861604345
0.530313407010839 0.983379300466226
0.534591376457326 0.910419656865745
0.538869345903813 0.843445762404829
0.543147315350301 0.781531824830284
0.547425284796788 0.723750993092134
0.551703254243275 0.669428986463977
0.555981223689763 0.618050423699205
0.56025919313625 0.569149887806217
0.564537162582737 0.522403056946305
0.568815132029225 0.477803209118858
0.573093101475712 0.435690023445559
0.5773710709222 0.396614068686566
0.581649040368687 0.361241100135709
0.585927009815174 0.330375307175293
0.590204979261661 0.304829455803404
0.594482948708149 0.284796700064292
0.598760918154636 0.26888814054002
0.603038887601123 0.253714100650253
0.607316857047611 0.234926507934101
0.611594826494098 0.209552832103579
0.615872795940586 0.178054194896688
0.620150765387073 0.144372349146527
0.62442873483356 0.113770270214823
0.628706704280048 0.0900909573744426
0.632984673726535 0.0743472675599129
0.637262643173022 0.0651936937108793
0.64154061261951 0.0603514641636551
0.645818582065997 0.0577623470587329
0.650096551512484 0.0559864092595374
0.654374520958972 0.054124080524951
0.658652490405459 0.0516896235915901
0.662930459851946 0.0485657963344706
0.667208429298434 0.0449335431809815
0.671486398744921 0.0411081114843485
0.675764368191408 0.037354748571753
0.680042337637896 0.0337957490447695
0.684320307084383 0.0304418814143736
0.68859827653087 0.0272846560094423
0.692876245977358 0.0243493097921809
0.697154215423845 0.0216586347643323
0.701432184870332 0.0191591535971187
0.70571015431682 0.0167138221597404
0.709988123763307 0.0142010549805703
0.714266093209794 0.0116409608956758
0.718544062656282 0.00922697257568687
0.722822032102769 0.00721958973710367
0.727100001549257 0.00577773470566551
0.731377970995744 0.00485448704878775
0.735655940442231 0.00423195200076789
0.739933909888719 0.00366404704782416
0.744211879335206 0.00302095878823637
0.748489848781693 0.00233966801113322
0.752767818228181 0.0017638317408471
0.757045787674668 0.00143209057260604
0.761323757121155 0.00139043968826113
0.765601726567642 0.00156861688966438
0.76987969601413 0.00181702719698602
0.774157665460617 0.00197641095268889
0.778435634907105 0.00194486132414858
0.782713604353592 0.00171118306549486
0.786991573800079 0.00134220727017482
0.791269543246567 0.000937841418989216
0.795547512693054 0.000583275168588478
0.799825482139541 0.000322409184561757
0.804103451586029 0.000158051737434309
0.808381421032516 6.8538618517218e-05
0.812659390479003 2.62207548294545e-05
0.816937359925491 8.82684645030214e-06
};
\addlegendentry{Yaw}
\end{axis}

\end{tikzpicture}


==> images/puffer.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
	
	\tikzset{lw/.style = {line width=4pt}}
	
	\definecolor{color0}{rgb}{0.823529411764706,0.411764705882353,0.117647058823529}
	\definecolor{color1}{rgb}{0,0.545098039215686,0.545098039215686}
	\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
	\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.03)},
			nodes={scale=0.6, transform shape},
			anchor=south west,
			draw=white!80!black,
			font=\Large
		},
		scaled ticks=false, tick label style={/pgf/number format/fixed},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Discarded low-quality image (\%)},
		xmajorgrids,
		xmin=0, xmax=0.5,
		width=1.8in,
		scale only axis,
		xtick style={color=black},
		xtick={0,0.1,0.2,0.3,0.4,0.5},
		xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
		y grid style={white!69.0196078431373!black},
		ylabel={False Non-Match Rate (\%)},
		ymajorgrids,
		ymin=0.0, ymax=0.12,
		ytick={0, 0.05, 0.1},
		ytick style={color=black}
		]
\addplot [semithick, color0]
table {%
0 0.100011892020454
0.00253696436357871 0.0995509279497675
0.00521266896579062 0.0993205953258552
0.00654061124985135 0.0992738009735855
0.0114757997383756 0.0985664160401002
0.0178182106473223 0.0970033296337403
0.0261228049312245 0.0960192119830674
0.0325643160106235 0.0947737190387413
0.037122923851429 0.094049113851094
0.0409283703967971 0.0940296348343632
0.047449161612558 0.0921556387848523
0.0536330122487811 0.0906425400016755
0.0595988425100091 0.0879507661179843
0.0645934911008047 0.0882720627185083
0.0714710429301938 0.0872609289617486
0.0777341737027788 0.0858978767299923
0.0834027034526499 0.0855209099165333
0.0908946763388433 0.0852882183657452
0.0971578071114282 0.0836626273270109
0.102945257065842 0.0817940786566505
0.112102112815634 0.0777713290771909
0.120367067031355 0.0748518510173272
0.125381535656241 0.0749410804931109
0.133805050144686 0.0742740772944649
0.1395925000991 0.0725622538066389
0.144626788758077 0.0719002711031814
0.155607087644191 0.0706757740065254
0.160958496848615 0.0707485885715636
0.16767748840528 0.0700100014287755
0.174753240575574 0.0692412998054615
0.179252388314108 0.0685583192465588
0.185911919768502 0.0680966061255295
0.18969754627978 0.0680967639361104
0.194573274666032 0.068164480645717
0.199548103222738 0.0666072401327193
0.205573393586237 0.064667431764882
0.21044912197249 0.0647906416306858
0.218555515915487 0.0641184974763487
0.22473936655171 0.0638374025309983
0.231042137392476 0.062247080959868
0.236948507551433 0.0612743188134757
0.242656677369485 0.061422103582738
0.250723431244302 0.0605226960110041
0.257759543346415 0.0601618200753024
0.261386609584969 0.060430419148822
0.269968684346137 0.0600005429913393
0.275875054505094 0.0602709730395511
0.282019265073136 0.05959972394755
0.287608514686645 0.0588988120079014
0.296785190470528 0.0593855693348365
0.301482538549966 0.0596997985415543
0.307468188845285 0.0595575398528949
0.313434019106513 0.0599018475750577
0.320113370594997 0.0601113605224033
0.327644983549372 0.0596350558618047
0.333472073571967 0.0599779951827292
0.341875768026321 0.0603222406264117
0.346176715423951 0.060446222868922
0.35261822650335 0.0596393472736736
0.359753438775915 0.0596848589914249
0.363221944741745 0.0599165836653386
0.368731914218892 0.0600941915227629
0.374340983866492 0.0594291506953464
0.380445554366354 0.059182955308871
0.386371744559401 0.0590762273901809
0.394180837991041 0.0590852581299483
0.400840369445435 0.057029440952696
0.403753914456733 0.057075424658445
0.41142426764974 0.0574488146551724
0.416993697229159 0.0573176950535441
0.423891069092639 0.0574534695703031
0.429856899353867 0.0570117499826184
0.436575890910532 0.0573046751327963
0.440282237285448 0.0573300283286119
0.444384984342173 0.0576106731352335
0.44902287231934 0.057843807331199
0.453958060807865 0.0576406533575318
0.456911245887343 0.0575526440640853
0.462976176319023 0.0555083963830965
0.470051928489317 0.0552771336674396
0.472687993023348 0.0551775981958279
0.47710786062552 0.0553786672731408
0.482657470170849 0.0554363650294997
0.487434098386649 0.0557209698000851
0.491477385341103 0.0560081069493705
0.494549490625124 0.0560740334091444
0.497681056011416 0.056344696969697
0.503944186784001 0.0544989611634969
0.507709993261188 0.0524196795233111
0.511753280215642 0.0526508078265811
0.519403813374559 0.0529115803365226
0.52376422087446 0.0532295655069086
0.527351647044833 0.0530465048014425
0.532623776112895 0.0532208133666935
0.540254489237721 0.0537161579582687
0.546339239703492 0.0537812923238237
0.549450985055694 0.0524370930846384
0.553553732112419 0.0525638179800222
0.556110516510088 0.0526433291659225
0.56483133150989 0.0501457460375296
0.570995362112023 0.0477708477708478
0.576247671145994 0.0480823199251637
0.583600903793555 0.0484078252177638
0.58859555238435 0.0487546369899311
0.593966781622864 0.0492043346675779
0.599357830895469 0.049718017215791
0.604352479486265 0.049443943492636
0.610932730804297 0.0484462557310239
0.613806635747413 0.0482935591480626
0.619633725770008 0.0488249700380387
0.624192333610814 0.0491007858235325
0.63093114520157 0.0497825036249396
0.6343996511674 0.0500921609020926
0.639116819280929 0.0504723198594025
0.645439410155785 0.0510928503549667
0.649423237007968 0.0515603799185889
0.655983668291909 0.0517370513337558
0.660066595314544 0.0521252405107574
0.665160344075792 0.052918195809163
0.669163990962064 0.0533788641265277
0.671106354302929 0.0536338435579125
0.673861339041503 0.0539653600729262
0.676715423950529 0.0538900128747471
0.681690252507234 0.0546699875466999
0.685158758473065 0.054831602140384
0.69146152931383 0.0545384467142031
0.698874222063662 0.0546304219048246
0.702560748404487 0.0549743453055241
0.706049074404408 0.055289596116243
0.70957704047251 0.0533679110079847
0.718535695881397 0.0523906767129075
0.722400602529036 0.053048693417107
0.728108772347088 0.0537250328036157
0.731834938756095 0.0544715447154472
0.736869227415071 0.054986441699307
0.740218813176359 0.0551613641565576
0.751199112062473 0.0548076157093922
0.753636976255599 0.0551086082059533
0.757640623141872 0.0554465161923454
0.759642446585008 0.0559083037849427
0.764518174971261 0.0565608955475128
0.771574107107464 0.0558785249457701
0.776707495936893 0.0555654180720753
0.781107543504975 0.0563201738500543
0.783109366948111 0.0567486064150599
0.79042295952749 0.0571212407792699
0.796686090300075 0.0577110547865081
0.800471716811353 0.0586073308830833
0.805030324652158 0.0591643793839585
0.810242993617949 0.0582828493837476
0.815554762754192 0.0587792821835375
0.820807071788163 0.0602809423736312
0.824751258572165 0.0609590590364171
0.828893645697071 0.0584964670450597
0.831767550640187 0.057492931196984
0.836385618583264 0.0565717746820109
0.838129781583224 0.0571813395371618
0.843223530344472 0.0560050568900126
0.847564117810283 0.0546092835782083
0.850636223094304 0.0550690021231423
0.854025448923772 0.0556687033265445
0.85783089546914 0.0561829081277011
0.860744440480438 0.055935098206661
0.866492250366671 0.0522565320665083
0.869425615412059 0.0500910746812386
0.87469774448012 0.04887693767795
0.880802314979982 0.0447289657465913
0.883240179173108 0.0424376167034459
0.889027629127522 0.0421503839971423
0.892971815911523 0.0418518518518518
0.897371863479605 0.0403630745461568
0.90450707575217 0.037359900373599
0.912474729456535 0.0380434782608696
0.920363103024537 0.0370831259333001
0.924247829706267 0.0379382522239665
0.928192016490268 0.0367099089152636
0.932413683751536 0.0343108504398827
0.940995758512705 0.0362781323480013
0.945871486898958 0.0377151226656902
0.94941927300115 0.0348746081504702
0.955186902921473 0.0367094206103494
0.958655408887303 0.0306807286673058
0.963154556625837 0.0268961807423346
0.968981646648432 0.0210862619808307
0.972628532921077 0.0137581462708182
0.975859198477821 0.00656814449917898
0.978733103420938 0.00559179869524697
0.983390811432196 0.00596658711217184
0.986026875966227 0.00425531914893617
0.989594482102509 0.00571428571428571
0.991853965988821 0
0.995798152772823 0
0.998672057715939 0
0.999960359931819 0
};
\addlegendentry{FRGC v2.0}
\addplot [semithick, color1]
table {%
0 0.1
0.00305525460455038 0.100067378121672
0.00333694474539545 0.1000521784503
0.00359696641386782 0.100078288100209
0.00385698808234019 0.100060906638824
0.00413867822318527 0.100089209947997
0.00439869989165764 0.100093586088319
0.00463705308775731 0.100117554858934
0.00487540628385699 0.100141535111595
0.00515709642470206 0.100126328628681
0.00539544962080173 0.10012853750463
0.0057204767063922 0.100161269232446
0.00602383531960997 0.100191838158354
0.00632719393282774 0.100222425749051
0.00656554712892741 0.100246471961088
0.00684723726977248 0.100253087227822
0.00710725893824485 0.100257518222688
0.00734561213434453 0.10021610530222
0.0076489707475623 0.1002249055615
0.00795232936078006 0.100233711202848
0.00827735644637053 0.100244712462856
0.0085373781148429 0.100205437538246
0.00879739978331528 0.100209863588667
0.00905742145178765 0.100192425435144
0.00929577464788732 0.10015091533431
0.0095124593716143 0.100150948349413
0.00977248104008667 0.100111599816189
0.00998916576381365 0.100133511348465
0.0103141928494041 0.100166396637036
0.0105525460455038 0.100146727109476
0.0108342361863489 0.100175246440307
0.0111375947995666 0.100162152686476
0.0114192849404117 0.100146855752581
0.0116793066088841 0.100129354760913
0.0119393282773564 0.100111844557995
0.0122426868905742 0.100076779642426
0.0125243770314193 0.10003949793733
0.0128277356446371 0.100048290091751
0.0131310942578548 0.100057087651502
0.0133911159263272 0.100061495212158
0.0136511375947996 0.100087873462214
0.0138894907908992 0.100090092069701
0.0141061755146262 0.100112090375613
0.0143661971830986 0.100138501110207
0.0146478873239437 0.100145137880987
0.014907908992416 0.100149575469623
0.0151895991332611 0.10011221369007
0.0154712892741062 0.100074830530857
0.0157746478873239 0.100083659900489
0.016056338028169 0.100068268404942
0.016273022751896 0.100068283442367
0.0165980498374865 0.100057288912392
0.0168580715059588 0.100083752093802
0.0171180931744312 0.100066137566138
0.0173997833152763 0.100094824354423
0.0176381365113759 0.100119110640551
0.0178764897074756 0.100099282956426
0.018136511375948 0.100059585549401
0.0183965330444204 0.100064016246882
0.0186782231852654 0.100092739798622
0.0189382448537378 0.100075094973054
0.0191549295774648 0.100075111562762
0.0194149512459372 0.100101648473063
0.0196749729144095 0.100128199460678
0.0199133261105092 0.100108332780615
0.0201733477789816 0.100090669851169
0.0204117009750813 0.100070783932047
0.0206933911159263 0.100077442194933
0.0209100758396533 0.10007745933385
0.0211917659804984 0.100061985300629
0.0215167930660888 0.100050933410103
0.0217768147345612 0.099988924576365
0.0220368364030336 0.0999933529789733
0.0223401950162514 0.10002437997296
0.0226652221018418 0.100057644554807
0.0229469122426869 0.100019959637178
0.023228602383532 0.100026620524424
0.0234669555796316 0.10005103512548
0.0237486457204767 0.0999911217649931
0.0240303358613218 0.099953375813148
0.0242903575297941 0.0999355970596727
0.0245287107258938 0.0999155893198276
0.024875406283857 0.0999066708146305
0.0251354279523294 0.0998888641920427
0.0253954496208017 0.0998488149762106
0.0256554712892741 0.0997420273095228
0.0258721560130011 0.09974196992615
0.0261755146262189 0.0997507899069912
0.0264138678223185 0.0997306981816563
0.0266955579631636 0.0997372990783205
0.0269122426868906 0.0997595083281375
0.0272156013001083 0.0997237938254555
0.027453954496208 0.0996813938462224
0.0276923076923077 0.0997058299162061
0.0279739978331528 0.0996678481464143
0.0281906825568797 0.0996900711275614
0.0284290357529794 0.0997145278558366
0.0286890574214518 0.0996742961674029
0.0289490790899242 0.0996563573883162
0.0292091007583965 0.0996830498638454
0.0294907908992416 0.0996896559423073
0.0297724810400867 0.0996739324638199
0.030032502708559 0.0997006523098919
0.0303358613217768 0.0996871508379888
0.0305958829902492 0.0997138897581474
0.0308342361863489 0.0996936973192926
0.0310942578548212 0.0996533601699653
0.0313109425785482 0.0996532826305782
0.0315492957746479 0.0996778091018929
0.031830985915493 0.0996172869899958
0.0320476706392199 0.0995500436524815
0.032329360780065 0.0995118455819786
0.0325893824485374 0.0995385924830892
0.0328060671722644 0.099516085670759
0.0330877573131094 0.0995002577146315
0.0333694474539545 0.0994844205335127
0.0335861321776815 0.0995067264573991
0.0338028169014084 0.0995290423861852
0.0341061755146262 0.0994930007178751
0.0343445287107259 0.0995175586222372
0.0345828819068256 0.0995196839789918
0.0348429035752979 0.0995240447218356
0.035124593716143 0.09950818567675
0.0353629469122427 0.0994878476122018
0.0356013001083424 0.0995124362459838
0.035839653304442 0.0994920891765552
0.0360780065005417 0.0994717320445094
0.0363380281690141 0.0994536010613181
0.0365763813651138 0.0994557149925779
0.0369230769230769 0.0994240201592944
0.0371830985915493 0.0994058603771886
0.0374647887323944 0.0993674163121046
0.0377248104008667 0.0993717489698034
0.0380065005417118 0.0993107487161005
0.0382448537378115 0.0993128309113439
0.0385482123510293 0.0993216289919091
0.0387648970747562 0.0992763914249002
0.0390465872156013 0.0993054929196356
0.039284940411701 0.0993075760651375
0.039501625135428 0.0993299794707515
0.0397399783315276 0.0993095044679123
0.0399566630552546 0.0992642080079447
0.0401950162513543 0.0992662828761711
0.0404550379198267 0.099270600456157
0.0406717226435536 0.0992930228355883
0.0409534127843987 0.0993221870763669
0.0411917659804984 0.0993242785147687
0.0414301191765981 0.0993263709932637
0.0417334777898158 0.0993125904486252
0.0419934994582882 0.099339545824663
0.0422535211267606 0.0993665158371041
0.0425135427952329 0.0993029781841224
0.0427518959913326 0.0992824320347692
0.0430335861321777 0.0992890136762974
0.0432719393282774 0.099268452879759
0.0435969664138678 0.099256876161131
0.0438786565547129 0.0992181303116147
0.044160346695558 0.0991566920565832
0.0444203683640303 0.0991609977324263
0.0447020585048754 0.0991675550615828
0.0449620801733478 0.099149177538287
0.0452004333694475 0.0991739288307916
0.0454387865655471 0.0991986924840533
0.0456988082340195 0.0991576031425263
0.0459371614301192 0.0991596638655462
0.0462838569880823 0.0991502703685191
0.046522210184182 0.0991296047996728
0.0467605633802817 0.0991089288961629
0.0470205850487541 0.0991132332878581
0.0473239436619718 0.0990765591593504
0.0475839653304442 0.0990581062019384
0.0478223185265439 0.0990601460983547
0.0481040086673889 0.0990666970179832
0.0484290357529794 0.0990777638620061
0.0486673889490791 0.0990798104956268
0.0489490790899242 0.0990863730605363
0.0492091007583965 0.0991134711365346
0.0494474539544962 0.0990927327436856
0.0497074756229686 0.0990742429770157
0.049967497291441 0.0991013593650214
0.0502275189599133 0.0990600474539149
0.0504875406283857 0.0990643541761753
0.0507908992416035 0.0990503583983929
0.0510075839653304 0.0990501415654398
0.0512676056338028 0.0990772885072173
0.0515276273022752 0.0990587590240336
0.0517876489707476 0.0990402193784278
0.0520693391115926 0.0990467917800078
0.052329360780065 0.099051103235395
0.0525677139761647 0.099076022321837
0.0528710725893825 0.0990619995424388
0.0531310942578548 0.0990434344821273
0.0533694474539545 0.0990683727424634
0.0536294691224269 0.09909559244419
0.0539111592632719 0.0990792909165865
0.0542145178764897 0.0990881598240469
0.0544745395449621 0.0990695755797965
0.0547128927410618 0.0990716332378224
0.0549945828819068 0.0990782353480693
0.0552762730227519 0.0991077777013234
0.0555362946912243 0.0990891779659073
0.0558179848320693 0.0990957910680681
0.0560996749729144 0.0991024081173527
0.0563380281690141 0.0991044776119403
0.0565980498374865 0.0990399191510864
0.0568364030335861 0.0990189997013348
0.0570964247020585 0.0989543835459037
0.0573347778981582 0.0989334314086061
0.0575514626218852 0.0989331861866004
0.0578114842903575 0.0988914953314015
0.0580931744312026 0.09892107018795
0.0583315276273023 0.0989461088867412
0.0585915492957746 0.0989274041338673
0.058851570964247 0.0989086890454483
0.0590899241603467 0.0989107155194252
0.0593716143011918 0.0988712278276895
0.0596099674972914 0.0988502039217494
0.0598699891657638 0.0988544955862355
0.0601733477789816 0.0988172365296383
0.060498374864572 0.098805295447207
0.0607800650054171 0.0988349290575614
0.0610184182015168 0.0988138644020861
0.0613217768147346 0.0988227146814404
0.0615817984832069 0.0988270065576799
0.0618201516793066 0.098829018176779
0.0620585048754063 0.0988310308182784
0.0623185265438787 0.0988353283726949
0.0625352112676056 0.0988350591715976
0.062795232936078 0.0988624803477296
0.0630335861321777 0.098864503596124
0.06329360780065 0.0988688149159129
0.0635752979414951 0.0988754165124028
0.0638353196099675 0.0988565873530229
0.0641170097508126 0.0988863420620037
0.0643336944745395 0.098886084157384
0.0646370530877573 0.0988949892278824
0.0649620801733478 0.0988598442714127
0.0652221018418201 0.0988641631896152
0.0654821235102925 0.0988684845112224
0.0657638136511376 0.0988055201206077
0.0660671722643554 0.098814412658639
0.0663271939328277 0.098818724036297
0.0666305525460455 0.0987579802669762
0.0668905742145179 0.0986926131481782
0.0671722643553629 0.0986759581881533
0.0674106175514626 0.0986314737795952
0.0676273022751896 0.0986079155918102
0.0679089924160347 0.0985912218709318
0.0681473456121343 0.0985466806185327
0.068385698808234 0.0985021165744057
0.0686890574214518 0.0984644020474639
0.0689490790899242 0.0984919009495438
0.0691874322860238 0.0984938426798892
0.0694907908992416 0.0985026663251287
0.0697724810400867 0.0984859072909387
0.0699891657638137 0.0984622553588071
0.0702925243770314 0.0984477695427213
0.0705308775731311 0.0984497027625597
0.0707692307692308 0.0984516369741629
0.0710292524377031 0.0984791938794551
0.0712892741061755 0.0984367708819412
0.0715926327193933 0.0984455958549223
0.0718526543878657 0.098426483634496
0.0720693391115926 0.0983794134130394
0.0723510292524377 0.0983859288500619
0.0726110509209101 0.0983901493025538
0.0728710725893825 0.0984177437072008
0.0731310942578548 0.0984453535943892
0.0733911159263272 0.0984729789771532
0.073694474539545 0.0984818358324171
0.0739544962080173 0.0984860893371084
0.0742145178764897 0.0984903452311293
0.0745178764897075 0.0984758024864789
0.0747562296858072 0.0985011709601874
0.0749729144095341 0.0985008198641368
0.0752546045503792 0.0985308245659254
0.0755146262188516 0.0985585374428689
0.0757963163596966 0.0985182406452218
0.076056338028169 0.0985459662288931
0.0762946912242687 0.0985244786413005
0.0765763813651138 0.0985310681434203
0.0768580715059588 0.0984907166162007
0.0771180931744312 0.0985184663426546
0.0773997833152763 0.0985250598900841
0.0776814734561213 0.0984846705039352
0.0778981581798483 0.0984608154153448
0.0781581798483207 0.0984650823872317
0.0784182015167931 0.098445839505302
0.0786782231852654 0.0984265857616595
0.0789165763813651 0.0983344311658982
0.0792416034669556 0.0982750100016473
0.079501625135428 0.0982792307149078
0.0797183098591549 0.0982788255515528
0.0799566630552546 0.0982100800753651
0.0801950162513543 0.0981884143324931
0.0804117009750813 0.0982115506962935
0.0806500541711809 0.0981898746111059
0.080931744312026 0.0981492396557822
0.0811917659804984 0.0981534325401505
0.0814301191765981 0.0981553123230798
0.0817334777898158 0.098093350323281
0.0819718309859155 0.0980952156159275
0.0822101841820152 0.09809708187742
0.0824485373781148 0.0980753335694887
0.0827302275189599 0.0980818293489559
0.083011917659805 0.0980883291193081
0.0832719393282774 0.098045240740303
0.0835319609967497 0.0980021279111006
0.0837703141928494 0.098003973134046
0.0840520043336945 0.0979867994606231
0.0843336944745395 0.0980169435373184
0.0845937161430119 0.0979737726648677
0.0848970747562297 0.0979588937298731
0.0851354279523294 0.097960730442197
0.0854821235102925 0.0979504798009714
0.0857421451787649 0.0979309364112531
0.08602383531961 0.0979137031768611
0.0862838569880823 0.097941567065073
0.0865005417118093 0.0979173585084681
0.0867605633802817 0.0978977838940825
0.0870205850487541 0.0979019319314568
0.087237269772481 0.0978776944259804
0.0874756229685807 0.0978557690024458
0.0877573131094258 0.0978622327790974
0.0879739978331528 0.0978617248752673
0.0882340195016251 0.0978896335377157
0.0884940411700975 0.0978937859554034
0.0887323943661972 0.0978718345024373
0.0889924160346695 0.0978284137668577
0.0892307692307692 0.0978064331937571
0.0895557963163597 0.0978175500392698
0.0898158179848321 0.0978216878942983
0.0900758396533044 0.0978496416069345
0.0904008667388949 0.0978846062223069
0.0906608884073673 0.0978649382833723
0.0909209100758396 0.0978929303522906
0.0912026002166847 0.09789943015188
0.0914842903575298 0.0979059339820645
0.0917443120260022 0.0978623914495658
0.0919826652221018 0.0978164896790359
0.0922426868905742 0.0978206382927935
0.0924810400866739 0.0978224535600019
0.0927410617551463 0.0978266061619298
0.0929577464788732 0.0978260869565217
0.0932394366197183 0.0978086840155806
0.0935211267605634 0.0977912702586413
0.0938244853737811 0.0977522716403635
0.0941278439869989 0.0977132469023585
0.0943661971830986 0.0977150376839335
0.0946478873239437 0.0977215068689866
0.0949295774647887 0.0977040388805095
0.0951679306608884 0.0977058288232195
0.0954279523293608 0.0976620514540315
0.0956663055254605 0.0976877920210854
0.0959263271939328 0.0976919205234523
0.0961863488624052 0.0977200258924504
0.0964247020585049 0.0977458033573141
0.0967063921993499 0.0977283085854103
0.0969447453954496 0.097706113830502
0.0971830985915493 0.0976839073562943
0.0974647887323944 0.097666378565255
0.0977248104008667 0.0976945244956772
0.0979848320693391 0.0976986643605266
0.0982231852654388 0.0977244875892063
0.0984398699891658 0.0976999062657726
0.0986998916576381 0.0977040509676644
0.0990032502708559 0.0977128977177076
0.0992416034669556 0.0976906422901131
0.0994582881906826 0.0977141482194418
0.0997399783315276 0.0977206537174766
0.1 0.0977248104008667
0.100260021668472 0.0977289694867905
0.100520043336945 0.0977331309773313
0.10080173347779 0.09769145500988
0.101061755146262 0.0977197126741551
0.101343445287107 0.0976538953053794
0.10160346695558 0.0975856829309472
0.101841820151679 0.0976115802171291
0.102101841820152 0.0975915826053381
0.102361863488624 0.0975957128373485
0.102600216684724 0.0976216346734275
0.102860238353196 0.0975774702316257
0.103120260021668 0.0975815998647049
0.103336944745395 0.0975568497619681
0.103575297941495 0.0975586173555717
0.103835319609968 0.0975385656946661
0.104052004333694 0.0975379703976009
0.104290357529794 0.0975397343784019
0.104593716143012 0.0975243810952738
0.104832069339112 0.0974777304415182
0.105070422535211 0.0975036924045423
0.105308775731311 0.0975296682005328
0.105590465872156 0.097487705017322
0.105872156013001 0.0974941837921675
0.106088840736728 0.0974935763804722
0.106305525460455 0.0974929686742314
0.106522210184182 0.0975166125042441
0.106760563380282 0.097494117361667
0.107042253521127 0.0975006066488716
0.107280606717226 0.0975266389960921
0.107518959913326 0.0975284063319413
0.107778981581798 0.0975082572372256
0.108039003250271 0.0974880963949082
0.108342361863489 0.0974483596597813
0.108580715059588 0.0974501081698631
0.108840736728061 0.0974299122231138
0.109100758396533 0.097385382463821
0.109339111592633 0.0974114441416894
0.109577464788732 0.097437519772224
0.109815817984832 0.0974636093666326
0.110075839653304 0.0974920866812759
0.110314192849404 0.0974694951167832
0.110530877573131 0.0974445175278326
0.110790899241603 0.0973999074006384
0.111050920910076 0.0974283973187081
0.111267605633803 0.0974521516518347
0.111549295774648 0.0974586605531438
0.11180931744312 0.0974627958038546
0.112112676056338 0.0973984771573604
0.11237269772481 0.0974270090811444
0.112589382448537 0.0974507984568052
0.112871072589382 0.0974084658410884
0.1131744312026 0.0974173528477533
0.1134127843987 0.0974191025515691
0.113672806067172 0.0974232348914532
0.113889490790899 0.0974226047830978
0.114171180931744 0.0974291235537291
0.114431202600217 0.0974332623749052
0.114647887323944 0.0974571085929661
0.114951245937161 0.097466030113845
0.115211267605634 0.0974456934342321
0.115514626218852 0.0974056199318945
0.115752979414951 0.0973583611056656
0.115969664138678 0.0973822246188539
0.116229685807151 0.0973128034129358
0.116511375947996 0.0973193044416648
0.116749729144095 0.0972719689907267
0.117096424702058 0.0973101654150101
0.117334777898158 0.0973118939486928
0.117616468039003 0.0973184028289377
0.117941495124594 0.0973296975950082
0.118201516793066 0.0973338247942008
0.118483206933911 0.0973403470822477
0.118721560130011 0.0972929114110792
0.119003250270856 0.0972994244675095
0.119241603466956 0.0973257558983443
0.119479956663055 0.0973521015848016
0.1197616468039 0.0973832557910543
0.12 0.0973850093568403
0.1202383531961 0.0973621339375877
0.120520043336945 0.0973440425741599
0.120736728060672 0.0973433880427818
0.120996749729144 0.0973475324163092
0.121278439869989 0.0973540798461273
0.121495124593716 0.097378092395728
0.121755146262189 0.097357578150058
0.121971830985915 0.0973569260383505
0.122275189599133 0.0973412002863703
0.122535211267606 0.0973453512779355
0.122816901408451 0.0973272071537968
0.12305525460455 0.0973536606458946
0.123315276273023 0.0973825354062137
0.123575297941495 0.097361979874898
0.123835319609967 0.0973166810931124
0.12409534127844 0.0973455705910002
0.124312026002167 0.0973449137653725
0.124572047670639 0.0973490755179327
0.124853737811484 0.0972566108745172
0.125113759479957 0.0972607489597781
0.125373781148429 0.0972153404023387
0.125612134344529 0.0971922781453671
0.125872156013001 0.0971964006841675
0.126132177681473 0.0972005256763123
0.126392199349946 0.0971302428256071
0.126673889490791 0.097111949186185
0.126933911159263 0.0970664151692644
0.127193932827736 0.0970953326713009
0.127432286023835 0.0970721895254414
0.127670639219935 0.0970490337324258
0.127973997833153 0.0970827949508001
0.128255687973998 0.0971141656931222
0.128472372697725 0.0971134481987022
0.128710725893824 0.0970156677443422
0.128970747562297 0.0970446290860242
0.129209100758397 0.0970463085077264
0.129447453954496 0.0970230983671844
0.129685807150596 0.0970247728121499
0.129967497291441 0.096931659693166
0.130249187432286 0.0969381399636264
0.130530877573131 0.0969197029357524
0.130747562296858 0.0969189350882441
0.13100758396533 0.0969230001994813
0.131224268689057 0.0969471741407692
0.13148429035753 0.0969512499376279
0.131700975081257 0.0969504891195847
0.131939328277356 0.0969521479743391
0.132156013001083 0.0969513869815985
0.132437703141928 0.0969329137319546
0.132697724810401 0.0969369909558787
0.133022751895991 0.096923346079828
0.133304442036836 0.0969048452422621
0.133542795232936 0.096881486483107
0.133781148429036 0.0968831298779268
0.134041170097508 0.0968621759583625
0.13430119176598 0.0968412094513416
0.13453954496208 0.0968428431937107
0.134864572047671 0.0968541802334319
0.135081256771398 0.0968533921234593
0.135297941495125 0.0968776625068912
0.135557963163597 0.0969068030280243
0.135817984832069 0.0968858131487889
0.136034669555796 0.0968850321027287
0.136294691224269 0.0968891118916207
0.136533044420368 0.0968907626289242
0.136793066088841 0.0968446419158069
0.13703141928494 0.0968462813237583
0.137291440953413 0.0968252373536947
0.137551462621885 0.0968293050600472
0.137789815817985 0.0968058103591264
0.138028169014085 0.0967823026646556
0.138244853737811 0.0967814935881318
0.138526543878657 0.0967125286113137
0.138764897074756 0.0967141347556987
0.139046587215601 0.0966702740794805
0.139263271939328 0.0965939128464618
0.139479956663055 0.0965426938282175
0.139718309859155 0.0965442546974963
0.14 0.0965506815490438
0.1402383531961 0.0965774484601038
0.140520043336945 0.0965838900794151
0.140823401950163 0.096592771935134
0.141105092091008 0.0965487663353348
0.141408450704225 0.0965576418332324
0.141646803900325 0.0965339661222326
0.141885157096425 0.0965355285086612
0.14216684723727 0.0965419687286873
0.142426868905742 0.0964701720696364
0.142665222101842 0.096471718141839
0.142903575297941 0.0964479838199975
0.143163596966414 0.0964013858331437
0.143401950162514 0.0963776181321461
0.143683640303359 0.0963587135302007
0.143921993499458 0.0963349195099727
0.144203683640303 0.096341309026459
0.144442036836403 0.0963428224090771
0.144680390032503 0.0963443366351683
0.144940411700975 0.0963229517751704
0.145200433369447 0.0963269030900657
0.145482123510293 0.0962825844406126
0.145742145178765 0.0962611607142857
0.145980498374865 0.0962880267931901
0.146240520043337 0.0962919722849674
0.146478873239437 0.0963188626554963
0.146782231852654 0.0962515237708249
0.146998916576381 0.0961997662957882
0.147280606717226 0.0961553121744213
0.147540628385699 0.0961338044279505
0.147800650054171 0.0961377100867045
0.148060671722644 0.0960653152580309
0.148299024918743 0.096066758255737
0.148559046587216 0.096045197740113
0.148819068255688 0.0960490810040222
0.14907908992416 0.0960529666412019
0.14931744312026 0.09600346417382
0.149534127843987 0.0960024459221891
0.149815817984832 0.0959577938627791
0.150032502708559 0.0959822566664967
0.150249187432286 0.0960067319461444
0.150509209100758 0.095959595959596
0.150747562296858 0.0959865282065675
0.15100758396533 0.0959904035119063
0.15124593716143 0.0959152412560633
0.151505958829903 0.095944634557434
0.151765980498375 0.0959485004853625
0.152026002166847 0.0959268155568048
0.152242686890574 0.0958746549432573
0.152481040086674 0.0958760514406975
0.152762730227519 0.0958056265984655
0.153001083423619 0.0958325871728619
0.153282773564464 0.0958644692394309
0.153521126760563 0.0958658645846666
0.153781148429036 0.0958697155148132
0.154062838569881 0.0958504098360656
0.154279523293608 0.0958493466564181
0.154517876489707 0.0957994823034932
0.15477789815818 0.0958033173532956
0.155059588299025 0.0957583217930964
0.15534127843987 0.0957389497447474
0.15557963163597 0.09576597382602
0.155839653304442 0.095744134709174
0.156121343445287 0.0956990627808448
0.156381365113759 0.0957028741684432
0.156641386782232 0.0957323809768505
0.156901408450704 0.0957619059857616
0.157139761646804 0.0957118617923801
0.157399783315276 0.0957156817363576
0.157659804983749 0.0957195040386891
0.157898158179848 0.0957208656048169
0.158114842903575 0.0957455022778164
0.158374864572048 0.0957235910506938
0.158678223185265 0.095732351198908
0.158981581798483 0.0957411176667611
0.159219934994583 0.0957167156332148
0.159458288190683 0.0957438581114176
0.159696641386782 0.0957452294997421
0.159913326110509 0.0957183389218468
0.160195016251354 0.0957504450808886
0.160476706392199 0.0957825727854636
0.160758396533044 0.095711445612042
0.161040086673889 0.0957177540162198
0.161300108342362 0.0957215935513874
0.161560130010834 0.0956737478678865
0.161776814734561 0.0956726295109089
0.162036836403034 0.0957023169218039
0.162340195016251 0.0956593719281908
0.162600216684724 0.095689075195363
0.162860238353196 0.0957187969146348
0.163120260021668 0.0957226451245404
0.163401950162514 0.0957030744127017
0.163618634886241 0.0956760537837768
0.163835319609968 0.0956749332711394
0.164117009750813 0.0957071754458731
0.16433369447454 0.0957319919099725
0.164593716143012 0.0957617886600612
0.164832069339112 0.0957372285499312
0.165135427952329 0.0957201069324405
0.165373781148429 0.0956955189781401
0.165612134344529 0.0956449476718519
0.165893824485374 0.0956512703278433
0.166175514626219 0.0956575972557886
0.166435536294691 0.095661441680314
0.166695557963164 0.0955872792989573
0.166933911159263 0.0955886178015918
0.16715059588299 0.0956134873556041
0.167410617551463 0.0956173225067666
0.167670639219935 0.0956211600541498
0.16795232936078 0.0956014479543738
0.168212351029252 0.0955531820668455
0.168429035752979 0.0955780806212054
0.168689057421452 0.0955819105955949
0.168970747562297 0.0955360867751356
0.169252437703142 0.0955163149795248
0.169512459371614 0.0955201294126856
0.169750812567714 0.0954953544211296
0.169989165763814 0.0954705652003655
0.170249187432286 0.0955004831170188
0.170487540628386 0.0954756804764641
0.170747562296858 0.0954533577214528
0.171029252437703 0.0954335154350838
0.171267605633803 0.0954609632379857
0.171527627302275 0.0954647695768164
0.171852654387866 0.0954237421177948
0.172091007583965 0.0953988693467337
0.172329360780065 0.0953478021834175
0.17261105092091 0.0952755080662057
0.17284940411701 0.0952767663007885
0.173131094257855 0.0953092243186583
0.1734127843987 0.0953417044590662
0.173694474539545 0.0952955367913148
0.173954496208017 0.0952730706678558
0.17421451787649 0.0952505903962215
0.174496208017335 0.0952568443709478
0.174756229685807 0.0952080871734279
0.175081256771398 0.0952193328079853
0.175362946912243 0.0951467535538797
0.17566630552546 0.0951291959098914
0.17590465872156 0.0951567101388305
0.176186348862405 0.0951103395670586
0.176446370530878 0.0951140579366959
0.176728060671723 0.0951202821498131
0.176988082340195 0.0951240061081565
0.177226435536295 0.0951252271470333
0.177443120260022 0.0951239429941255
0.177703141928494 0.0951276713483886
0.177984832069339 0.0951339097427246
0.178244853737811 0.0951640122349963
0.178569880823402 0.0950961513097154
0.178808234019502 0.0950709799989445
0.179046587215601 0.0950985826272864
0.179306608884074 0.0951023102310231
0.179588299024919 0.0951085521102953
0.179804983748646 0.095080841170876
0.180043336944745 0.0950820538569277
0.180303358613218 0.0950857807502181
0.18056338028169 0.095063066874686
0.180780065005417 0.095035310921258
0.180996749729144 0.0950339974072016
0.181235102925244 0.0950616630498068
0.181495124593716 0.0950918621273892
0.181711809317443 0.0950376019489461
0.181971830985915 0.0950148336511973
0.182275189599133 0.0950235836557316
0.182556879739978 0.0950563286944997
0.182816901408451 0.0950335428101716
0.183076923076923 0.0949576934298825
0.183336944745395 0.0949613945713603
0.183575297941495 0.0949625776315091
0.183791982665222 0.0949877880429011
0.18409534127844 0.0949965475115526
0.184312026002167 0.0949686537031134
0.184572047670639 0.0949723639455782
0.184832069339112 0.0949760765550239
0.185070422535211 0.0950038554601292
0.185330444203684 0.0949809825252015
0.185590465872156 0.0950113077025409
0.185850487540628 0.0949884225374604
0.186153846153846 0.0949972043984132
0.186413867822319 0.095027565451301
0.186673889490791 0.0950046623151725
0.186933911159263 0.095008394851158
0.187172264355363 0.0950095969289827
0.18738894907909 0.094981600981281
0.18762730227519 0.094982795871009
0.187865655471289 0.0949839914621131
0.188147345612134 0.0949902580937892
0.188364030335861 0.0950156179085351
0.188624052004334 0.0950460675657631
0.188905742145179 0.0950523616157299
0.189144095341278 0.0950268565778574
0.189382448537378 0.0949746057203956
0.189707475622969 0.0949324776039577
0.189924160346696 0.0949311221077973
0.190140845070423 0.094876254180602
0.190379198266522 0.0948238946579595
0.190595882990249 0.094849279862933
0.190877573131094 0.0948555207412763
0.191159263271939 0.0948885555079297
0.191419284940412 0.09486547325544
0.191722643553629 0.0948474612621307
0.192004333694475 0.0948000750891684
0.192242686890574 0.0948012232415902
0.192502708559047 0.0948049160092309
0.192719393282774 0.0947766802662658
0.193022751895991 0.0947854572794157
0.193304442036836 0.0947379730854979
0.193564463705309 0.0947416503210898
0.193846153846154 0.0946403612514783
0.194084507042254 0.0946683515715323
0.194409534127844 0.0946527516273065
0.194669555796316 0.0946295000807189
0.194929577464789 0.0946331485169834
0.195167930660888 0.0946611743800985
0.195427952329361 0.0946917669871536
0.195687973997833 0.0946954389935074
0.195926327193933 0.0946965613883799
0.196164680390033 0.0946976844488773
0.196424702058505 0.0947013617365512
0.196663055254605 0.0947024869180558
0.19694474539545 0.0947357059982191
0.197183098591549 0.0947368421052632
0.197399783315276 0.0947624190064795
0.197638136511376 0.0947905695535931
0.197876489707476 0.0947106812901832
0.198114842903575 0.0947388331937201
0.198331527627302 0.0947644403600292
0.198591549295775 0.0947411112613222
0.198829902491874 0.0947422513117326
0.199068255687974 0.0947433920406893
0.199328277356446 0.0947470975075099
0.199566630552546 0.09469409853817
0.199848320693391 0.0946461938419043
0.200086673889491 0.0946743959258858
0.20032502708559 0.0946755182224631
0.200606717226436 0.0946546676786295
0.200845070422535 0.0946557848214528
0.20112676056338 0.0946349137463383
0.201386782231853 0.094638593444758
0.201646803900325 0.0945879926175225
0.201863488624052 0.0946136721507303
0.202080173347779 0.0945850532261569
0.202318526543879 0.0945861516312172
0.202535211267606 0.0946118522946499
0.202773564463705 0.0946129593389867
0.203076923076923 0.0946217847626298
0.203380281690141 0.0946306169078446
0.203618634886241 0.0946317307430686
0.203878656554713 0.0946082033695327
0.204160346695558 0.0945872358963189
0.20442036836403 0.094618150125286
0.204702058504875 0.0946244176225377
0.204962080173348 0.0946281104358017
0.205243770314193 0.0946343857353182
0.20546045503792 0.094632922439184
0.205742145178765 0.0945846405674533
0.206045503791983 0.0945661963374362
0.206305525460455 0.0945698763275001
0.206565547128927 0.0945735587295519
0.206782231852654 0.094599393558609
0.206998916576381 0.0946252425062164
0.207280606717226 0.0946041985567461
0.207583965330444 0.094613070823079
0.207843986998917 0.0945894195524919
0.208104008667389 0.094565752749959
0.208364030335861 0.0945420704001752
0.208602383531961 0.0945431645812228
0.208840736728061 0.09454425942156
0.209100758396533 0.0945479452054794
0.209404117009751 0.094529408540262
0.209729144095341 0.0945682871322421
0.209945828819068 0.0945119442692192
0.210205850487541 0.0945430601662597
0.210465872156013 0.0945193072975272
0.210704225352113 0.0945478504365014
0.210985915492958 0.0945816054705737
0.211224268689057 0.0945277731992748
0.211462621885157 0.0944739083839411
0.211679306608884 0.0944723894340452
0.211917659804984 0.094500962331592
0.212177681473456 0.0944771439573134
0.212416034669556 0.0944507112003742
0.212632719393283 0.0944216638687839
0.212871072589382 0.0944502560149755
0.213131094257855 0.0943988544363056
0.213391115926327 0.0943474188749931
0.213629469122427 0.0943209060097545
0.213867822318527 0.0943495038588754
0.214106175514626 0.0943229755438529
0.214409534127844 0.0943318163011998
0.214647887323944 0.0943052643196115
0.214907908992416 0.094336498123206
0.215146262188516 0.0942823224096519
0.215449620801733 0.0943187781368244
0.215731310942579 0.0943250262474443
0.215947995666306 0.0943234578819368
0.216186348862405 0.0943521410997153
0.216424702058505 0.0943531884298435
0.216728060671723 0.0942790749142415
0.217009750812568 0.0942576449425764
0.21726977248104 0.0942059075935
0.21750812567714 0.0942069118298627
0.217746478873239 0.0942356167419185
0.217984832069339 0.0941812136325852
0.218223185265439 0.0942099282130879
0.218504875406284 0.0941884323185272
0.218721560130011 0.09415908586643
0.218959913326111 0.0940768483839645
0.219241603466956 0.0940552841918295
0.219501625135428 0.0940866185452526
0.219739978331528 0.0940042767086006
0.220021668472373 0.0939826647405267
0.220260021668472 0.0939836042795609
0.220541711809317 0.0939619704214389
0.220780065005417 0.093990712160396
0.220996749729144 0.0940168562765987
0.221235102925244 0.0939621591541458
0.221495124593716 0.093937875751503
0.221776814734561 0.0939161910065432
0.222036836403034 0.0938918753307523
0.222318526543879 0.0938980217330733
0.222578548212351 0.0939294275043202
0.222816901408451 0.0939582345888979
0.22305525460455 0.0939312806782686
0.223336944745395 0.093965348882627
0.223553629469122 0.0939357575419306
0.223791982665222 0.0939646027580816
0.224030335861322 0.0939655413141214
0.22433369447454 0.09397435539291
0.224593716143012 0.0939499790414978
0.224832069339112 0.0938950075473808
0.225048754062839 0.0938653394474891
0.225308775731311 0.0938688744685612
0.225568797399783 0.0938724118634583
0.22578548212351 0.0938427092079485
0.22602383531961 0.0938716089476189
0.226283856988082 0.0939031562438738
0.226500541711809 0.0939014483009777
0.2268255687974 0.0939128972591222
0.227042253521127 0.0939392240412649
0.227323943661972 0.0939734709330043
0.227540628385699 0.0939998316923336
0.227800650054171 0.09397536268485
0.228082340195016 0.0939815854480126
0.228385698808234 0.0939342881213142
0.228689057421452 0.0939431396786156
0.228949079089924 0.0939467176258993
0.229209100758397 0.0939784099853818
0.229512459371614 0.0939310422408459
0.229729144095341 0.0939574659615168
0.229945828819068 0.0939557656592943
0.230184182015168 0.093928561375855
0.230400866738895 0.0938423853365994
0.230639219934995 0.0938432940911395
0.230899241603467 0.0938468473544825
0.231115926327194 0.0938732950062
0.231375947995666 0.0938768606224628
0.231635969664139 0.0938522278623801
0.231874322860238 0.0938249315918644
0.232091007583965 0.0938514066423996
0.232329360780065 0.0937958676752851
0.232567713976165 0.0936838241522433
0.232827735644637 0.0936590876994775
0.233087757313109 0.0936343344729184
0.233347778981582 0.0936378282128826
0.233607800650054 0.0936695976702762
0.233824485373781 0.0936678073474929
0.234084507042254 0.0936996067558774
0.234344528710726 0.0937031272109806
0.234582881906826 0.0937323066470388
0.234886240520043 0.0937411498159162
0.235167930660888 0.093719012947276
0.235449620801733 0.0936401768506972
0.235687973997833 0.0936126782524877
0.235926327193933 0.0935568033577222
0.23614301191766 0.0935833427890616
0.236381365113759 0.0936125535597741
0.23670639219935 0.0936240277068075
0.237009750812568 0.093604453027377
0.237226435536295 0.0936026362138515
0.237443120260022 0.0935724028188225
0.237659804983749 0.093570575862657
0.237919826652221 0.0935740688086437
0.238136511375948 0.0935722411831627
0.238418201516793 0.0935499473639286
0.23863488624052 0.0935481116771494
0.238916576381365 0.0935257943286642
0.239133261105092 0.0934669932220767
0.239393282773564 0.0934134807133497
0.23967497291441 0.0934195901849583
0.239913326110509 0.0934203774445521
0.240195016251354 0.0934264936546414
0.240498374864572 0.0934067501640467
0.240715059588299 0.0934334065808624
0.241018418201517 0.0934707511348388
0.241278439869989 0.0934742253320006
0.241560130010834 0.09348037255014
0.241798483206934 0.0934811808750822
0.242058504875406 0.0934560736441865
0.242296858071506 0.0934282772820865
0.242556879739978 0.0934317427623298
0.242773564463705 0.0934298632175356
0.243011917659805 0.0934306569343066
0.243315276273023 0.0934394776781879
0.243618634886241 0.0934196579482625
0.243900325027086 0.0934258038631283
0.244138678223185 0.093455264742138
0.244355362946912 0.0934820634875118
0.244572047670639 0.0935088776066317
0.244788732394366 0.0934496313086391
0.245070422535211 0.0934557979334099
0.245330444203684 0.0934592856322499
0.245612134344529 0.0934080137871607
0.245850487540628 0.0934088035857947
0.246110509209101 0.0933547942055645
0.246327193932828 0.0933528836754643
0.246608884073673 0.0933590267192039
0.246890574214518 0.0933651743583842
0.247172264355363 0.0933713265981637
0.247410617551463 0.0934008983070367
0.247692307692308 0.0933494628301506
0.247930660888407 0.0933214244554569
0.248234019501625 0.0933590822620626
0.24851570964247 0.0933364089847467
0.248732394366197 0.093363329583802
0.249014084507042 0.093311789485833
0.249252437703142 0.0932836897855514
0.249469122426869 0.0932817507289892
0.249707475622969 0.0931669843470225
0.249924160346696 0.0931650103998151
0.250205850487541 0.0931711123313008
0.250465872156013 0.0931745251655055
0.250747562296858 0.0931806350858928
0.25100758396533 0.0931840536943818
0.25124593716143 0.0930979597742729
0.251505958829903 0.0930724025128101
0.251765980498375 0.0930757869740233
0.252026002166847 0.0930502042353487
0.252264355362947 0.0930798655384259
0.252546045503792 0.0930859544861574
0.25284940411701 0.0930947478321394
0.253087757313109 0.093124456048738
0.253391115926327 0.0931332714186208
0.2536511375948 0.0931657182673325
0.253889490790899 0.0931954810791973
0.254127843986999 0.0931962117250596
0.254387865655471 0.0931996512641674
0.254669555796316 0.0931476582260081
0.254886240520043 0.09314566551313
0.25510292524377 0.0931145824242953
0.255384615384615 0.0931207077173787
0.255687973997833 0.0931295487627365
0.25590465872156 0.0931566686080373
0.256164680390032 0.0931309718014449
0.256381365113759 0.0931289702197098
0.256663055254605 0.0931351114997814
0.256966413867822 0.0931439736373976
0.257226435536295 0.0931182356544823
0.257443120260022 0.0930578657095334
0.257703141928494 0.0930612721487579
0.257963163596966 0.0930062782888013
0.258201516793066 0.0929777414266519
0.258483206933911 0.0929546185091026
0.258743228602384 0.0928702972901868
0.259024918743229 0.0929056029945023
0.259306608884074 0.0929409355527601
0.259544962080173 0.0929708533302119
0.259783315276273 0.0929715172272474
0.260065005417118 0.0930069110928898
0.260346695557963 0.0929251501391534
0.26056338028169 0.092952380952381
0.260823401950163 0.0929264503268549
0.261061755146262 0.0928977772564659
0.261386782231853 0.0928799835714495
0.261625135427952 0.0928219274562742
0.261885157096425 0.0928252700798497
0.262145178764897 0.09285798191002
0.262383531960997 0.0928586116741576
0.262665222101842 0.0928940872222875
0.262925243770314 0.092868062088429
0.263206933911159 0.0928447489927359
0.263445287107259 0.0928453753824429
0.263683640303359 0.0928460021776875
0.263900325027086 0.0928438962644609
0.264160346695558 0.0928472569863659
0.264398699891658 0.0928478850005891
0.264702058504875 0.0928567218718689
0.264940411700975 0.0928868319429296
0.265178764897075 0.0928874734607219
0.265395449620802 0.0928853754940712
0.265612134344529 0.0929127817774106
0.265850487540628 0.0929429473746348
0.266175514626219 0.0929250575798736
0.266435536294691 0.0929284574939446
0.266673889490791 0.0928995656413439
0.266933911159263 0.0929029588247465
0.267193932827736 0.0929063544161566
0.267432286023835 0.0928478466635116
0.267692307692308 0.0928512249970411
0.26795232936078 0.0928842055410845
0.268234019501625 0.0929199609132096
0.268472372697725 0.0929502369668246
0.268689057421452 0.0929481481481482
0.268949079089924 0.0928626474598376
0.269209100758397 0.0928660380715175
0.269469122426869 0.0928990923651895
0.269707475622969 0.0928997418627422
0.269967497291441 0.0929328307263067
0.270184182015168 0.0929307324604376
0.270400866738895 0.0929583320958688
0.270639219934995 0.0929887106357695
0.270942578548212 0.0929382393152232
0.271202600216685 0.0929119343521437
0.271462621885157 0.0929153530426506
0.271679306608884 0.0929132452695466
0.271917659804984 0.0928841403529657
0.272199349945829 0.0929200905085149
0.272481040086674 0.0928965003723008
0.272719393282774 0.0929269455368848
0.273044420368364 0.09293868669707
0.273282773564464 0.0929393523764089
0.273564463705309 0.0928560775540641
0.273846153846154 0.0928920983528288
0.274084507042254 0.0929225993253933
0.274344528710726 0.0929260354146138
0.274604550379198 0.0928996027123099
0.274842903575298 0.0928404948305743
0.275146262188516 0.0928494559368648
0.275384615384615 0.0928500941957477
0.275644637053088 0.0928235962786802
0.275926327193933 0.0928297821402921
0.276186348862405 0.0928032570949587
0.276403033586132 0.0927711564951788
0.27670639219935 0.0928100659077292
0.276966413867822 0.0928134739870535
0.277291440953413 0.0928252331124636
0.277573131094258 0.0927714457108578
0.27783315276273 0.0927148343734998
0.278093174431203 0.0926581822547725
0.27839653304442 0.0926671070806558
0.27863488624052 0.0926676879637139
0.278916576381365 0.0926437886892241
0.279154929577465 0.092674422099979
0.279414951245937 0.0927078634791761
0.279653304442037 0.0926783780531825
0.279956663055255 0.0926271441468552
0.280195016251354 0.0926578163099431
0.280498374864572 0.092636651106761
0.280715059588299 0.0926344328965206
0.280953412784399 0.0926350048216008
0.281235102925244 0.092671309276175
0.281473456121343 0.0927020506634499
0.28169014084507 0.0926696832579186
0.281971830985915 0.0926758608202312
0.282188515709642 0.0927038367494793
0.282470205850488 0.092619435888144
0.282751895991333 0.0925953898673756
0.283033586132178 0.0925411025145068
0.283271939328277 0.0925718777398192
0.283553629469122 0.0925477861117832
0.283770314192849 0.0925757850789617
0.283986998916576 0.0926038009926159
0.284247020585049 0.0926071688060063
0.284528710725894 0.0925527726460523
0.284810400866739 0.092558928679634
0.285092091007584 0.0925650895644531
0.285373781148429 0.0925712553062462
0.285655471289274 0.0925167591834258
0.285980498374865 0.0924678319980578
0.286283856988082 0.0924767745461169
0.286565547128927 0.0924829157175399
0.286868905742145 0.092461487040807
0.287085590465872 0.0924895899820674
0.287323943661972 0.0924901185770751
0.287540628385699 0.0924574209245742
0.287822318526544 0.0924635652782426
0.288082340195016 0.0924973367828337
0.288364030335861 0.0925339504293283
0.288645720476706 0.0925401322001889
0.288905742145179 0.0925434987963556
0.289165763813651 0.092577351013565
0.289425785482123 0.0925807336931662
0.289685807150596 0.0925841188493335
0.289902491874323 0.0926123706936011
0.29011917659805 0.0926406397851103
0.29035752979415 0.0926717557251908
0.290595882990249 0.0926418033537982
0.290834236186349 0.0926118308482034
0.291094257854821 0.0926458002200758
0.291354279523294 0.092649217221135
0.291614301191766 0.0925608711611403
0.291852654387866 0.0925614271289128
0.292091007583965 0.0925619834710744
0.292351029252438 0.0925959948557781
0.292589382448537 0.0925659325512298
0.29284940411701 0.0925080435115673
0.293131094257855 0.0925142541842928
0.2934127843987 0.0925204698089484
0.2936511375948 0.0925516902877477
0.293911159263272 0.0925857730313632
0.294149512459372 0.0925863392171911
0.294366197183099 0.0925840626439429
0.294604550379198 0.092584628617067
0.294842903575298 0.0925544663983038
0.295124593716143 0.0925299723332309
0.295384615384615 0.0924718617381143
0.29566630552546 0.0924780802953392
0.29590465872156 0.0924170616113744
0.296121343445287 0.0923531584780199
0.296359696641387 0.0923844424598897
0.296619718309859 0.0923569822248236
0.296858071505959 0.0923574730354391
0.297096424702058 0.0923887912697679
0.297356446370531 0.0923613038517285
0.297638136511376 0.0923674955266243
0.297898158179848 0.0923399790136411
0.298158179848321 0.0923741895646805
0.298439869989166 0.0924112796120703
0.298656554712893 0.0923780393610776
0.298938244853738 0.0923842492427521
0.299219934994583 0.0924213846201416
0.29943661971831 0.0923571804150815
0.299718309859155 0.0923633888235658
0.299956663055255 0.0923638839879902
0.300195016251354 0.0923643794897201
0.300455037919827 0.0923677363399827
0.300736728060672 0.0924049456168077
0.300975081256771 0.0924364538127712
0.301256771397616 0.0924427078487921
0.301516793066089 0.0923840545990383
0.301776814734561 0.0923874251311175
0.302036836403034 0.0924218434696222
0.302275189599133 0.0923913043478261
0.302513542795233 0.0923918108670664
0.302795232936078 0.0923359025360517
0.303011917659805 0.0923335198656967
0.303250270855905 0.0923029077903903
0.303553629469122 0.0923120002489033
0.303813651137595 0.0923153537302748
0.304073672806067 0.0922253012423327
0.304355362946912 0.0922003488661849
0.304593716143012 0.0921696320069797
0.304853737811484 0.0921729372525794
0.305113759479957 0.0921450622096105
0.305373781148429 0.0921483607324453
0.305612134344529 0.0921487861199526
0.305893824485374 0.0921861829987825
0.306110509209101 0.0921837429347656
0.306370530877573 0.0921870606978851
0.306652221018418 0.092224514032127
0.306912242686891 0.0922591133620959
0.30715059588299 0.0922595777951525
0.307453954496208 0.0922061262163262
0.307692307692308 0.0921752738654147
0.30795232936078 0.0921472853653955
0.30819068255688 0.0921477119679268
0.308494041170097 0.0921881364960988
0.308775731310943 0.0922257053291536
0.309035752979415 0.0922290516808831
0.30931744312026 0.0922352941176471
0.309599133261105 0.0922415416483585
0.30988082340195 0.0922163961191874
0.31011917659805 0.0922168477919467
0.310357529794149 0.0921858799132812
0.310660888407367 0.0921950146166661
0.310877573131094 0.092192560450272
0.311159263271939 0.0921988046555521
0.311419284940412 0.0922021524325005
0.311657638136511 0.0922026001825794
0.311939328277356 0.0921773634817661
0.312177681473456 0.0921778029801846
0.312416034669556 0.0921782427833102
0.312741061755146 0.0921272503704638
0.313001083423619 0.0920990380066236
0.313282773564464 0.0920737094534898
0.313586132177681 0.0921144011616895
0.313824485373781 0.0921148198440016
0.314106175514626 0.0921210589498958
0.314344528710726 0.0920266725658123
0.314604550379198 0.0920615851538048
0.314864572047671 0.09200164458079
0.31510292524377 0.0920336623639585
0.315319609967497 0.0919994936388379
0.315601300108342 0.0920056989077093
0.315882990249187 0.0920119092867097
0.316164680390032 0.0919864381000665
0.316446370530878 0.0919609459202435
0.316728060671723 0.0919354327212761
0.31703141928494 0.0919128144928456
0.317313109425786 0.0919507395416746
0.317573131094258 0.0918905188289833
0.317789815817985 0.0918244187523822
0.318028169014084 0.0918565119308614
0.318288190682557 0.0918915482661073
0.318548212351029 0.0919266113389933
0.318786565547129 0.0918951587251097
0.319046587215601 0.0918984280532043
0.319263271939328 0.0918958492487904
0.319501625135428 0.0919280369367935
0.319783315276273 0.0919023955147808
0.320065005417118 0.0919086012938589
0.320303358613218 0.0918451925529202
0.320585048754063 0.0918513793653325
0.320845070422535 0.0918546405896053
0.321105092091008 0.0918579043120232
0.321321776814735 0.0918872322084225
0.321560130010834 0.0917598211434047
0.321798483206934 0.0917601201316336
0.322015167930661 0.0917574866566525
0.322296858071506 0.0917316792428699
0.322535211267606 0.0917319686550456
0.322816901408451 0.0917701267118904
0.32305525460455 0.0917704298838065
0.323336944745395 0.0917766107339567
0.323575297941495 0.0917128487682993
0.323791982665222 0.0916781491332073
0.324030335861322 0.0916784203102962
0.324290357529794 0.0917136993329913
0.324550379198267 0.091716925445913
0.324810400866739 0.0917522464698331
0.325027085590466 0.0917495987158908
0.325243770314193 0.0917790622992935
0.325568797399783 0.0917269076305221
0.325828819068256 0.0916658631440234
0.326110509209101 0.0916720257234727
0.326392199349946 0.0916781934570721
0.326673889490791 0.091716547596061
0.326933911159263 0.0917197862339836
0.327172264355363 0.0917200734275869
0.327432286023835 0.0916588807629112
0.327670639219935 0.0916269176227923
0.327908992416035 0.091659412580198
0.328147345612134 0.0915951751273947
0.328385698808234 0.0915631553476367
0.328689057421452 0.0915399761143927
0.328949079089924 0.0915108657044141
0.329230769230769 0.0914846879441788
0.329469122426869 0.0914525771530134
0.329729144095341 0.0914233989590405
0.329967497291441 0.0913912424810814
0.330292524377031 0.0913385317242049
0.330530877573131 0.0913386846193682
0.330769230769231 0.0912417030921159
0.331050920910076 0.0912477325732055
0.331310942578548 0.091250810110175
0.331592632719393 0.0912892663792265
0.331830985915493 0.0912894019976651
0.332134344528711 0.0912659788462786
0.33237269772481 0.091298562201811
0.33261105092091 0.0912987012987013
0.332892741061755 0.0912398090102966
0.333131094257855 0.0911749415128672
0.333369447453954 0.091175036567528
0.333607800650054 0.0912076477856539
0.333867822318527 0.09117819270054
0.334127843986999 0.0911812561015295
0.334366197183099 0.0911813535596862
0.334626218851571 0.0912169863549028
0.334864572047671 0.0912170966901225
0.335167930660888 0.0912261260674011
0.335427952329361 0.0912618193674601
0.33566630552546 0.0912619459212629
0.33590465872156 0.091229444009397
0.336186348862405 0.0912355149338991
0.336446370530878 0.0912059563073507
0.33670639219935 0.0911437065107314
0.336966413867822 0.0911794503088336
0.337248104008667 0.0911528150134048
0.337464788732394 0.0911826268969126
0.337703141928494 0.09115000817929
0.337963163596966 0.091120348247308
0.338244853737811 0.0911591355599214
0.338461538461538 0.0911889944317065
0.338678223185265 0.0911861074705111
0.338916576381365 0.0911862073486512
0.339133261105092 0.0911833174858192
0.339349945828819 0.0912132244416019
0.339609967497291 0.0911835154378712
0.339913326110509 0.0911597675869087
0.340216684723727 0.0911688396991691
0.340455037919827 0.0912017872396347
0.340736728060672 0.091240755957272
0.341018418201517 0.0912468762330659
0.341300108342362 0.0912530017434784
0.341581798483207 0.0912920423879418
0.341885157096425 0.0913341235348347
0.342145178764897 0.091304347826087
0.342405200433369 0.091175695268222
0.342665222101842 0.0911128691983122
0.342925243770314 0.0911489249439388
0.343206933911159 0.091155026228102
0.343445287107259 0.0911881188118812
0.343726977248104 0.0911942417538878
0.343943661971831 0.0912243617267233
0.344182015167931 0.0912575166853895
0.344485373781148 0.0912336374454581
0.344767063921994 0.0911736499222858
0.345027085590466 0.0911767624971052
0.345330444203684 0.0911528150134048
0.345568797399783 0.0911860141712469
0.345872156013001 0.0911620511461508
0.346088840736728 0.0911259858174829
0.3463488624052 0.0911622356295167
0.346608884073673 0.0911321881010811
0.3468255687974 0.0911292462845011
0.347042253521127 0.0911594876219553
0.347258938244854 0.0911565529146196
0.347540628385699 0.091195908471987
0.347822318526544 0.091202073227457
0.348060671722644 0.0912354172898594
0.348299024918743 0.0912687857427849
0.348559046587216 0.091238690792975
0.348797399783315 0.0912055368848368
0.349057421451788 0.0912086814686595
0.349360780065005 0.0912512072468112
0.349577464788732 0.0912149781790319
0.349837486457205 0.0912514580903183
0.350054171180932 0.0912818803133856
0.350292524377031 0.0912820170757737
0.350552546045504 0.091251835046043
0.350855904658722 0.0912944789371787
0.351115926327194 0.0912976691377813
0.351397616468039 0.0913039120702903
0.351679306608884 0.0913101604278075
0.351939328277356 0.0913467968436539
0.352221018418202 0.0913865194848637
0.352502708559047 0.0913593467639382
0.352762730227519 0.0913625711416137
0.353001083423619 0.0913292474630765
0.353261105092091 0.0913324622240091
0.353521126760563 0.0913021618903972
0.353846153846154 0.0913145539906103
0.354084507042254 0.0913482505283639
0.354322860238353 0.091348412645144
0.354604550379198 0.0913211347993957
0.354842903575298 0.0913548733794586
0.355146262188516 0.091364247311828
0.355427952329361 0.0913033247050123
0.355687973997833 0.091272910711283
0.35590465872156 0.0912699747687132
0.356273022751896 0.0912885418069207
0.356554712892741 0.0913285064825728
0.356814734561213 0.0912980493885389
0.357074756229686 0.0913349735431903
0.357313109425785 0.0913688469318948
0.357573131094258 0.0913046411225041
0.357789815817985 0.0913017072676969
0.358049837486457 0.0913049348545197
0.358288190682557 0.0913388485564748
0.358526543878657 0.0913390082421294
0.358808234019502 0.0913453414889662
0.359046587215601 0.0913455037187289
0.359349945828819 0.0912534668199959
0.359566630552546 0.0912843415888483
0.359848320693391 0.0912906610703043
0.360130010834236 0.0912631222485608
0.360411700975081 0.0912016803875733
0.360628385698808 0.0911986986138882
0.360910075839653 0.0911710856445379
0.361148429035753 0.0912051012447851
0.36136511375948 0.0911681878329318
0.36160346695558 0.0911682845699545
0.361863488624052 0.0911375212224109
0.362123510292524 0.0911407024933759
0.362361863488624 0.0911407890712611
0.362621885157096 0.0911779704232534
0.362860238353196 0.0912120799891171
0.363120260021668 0.0912493195427327
0.363380281690141 0.091286589516678
0.363661971830986 0.091292947866653
0.363943661971831 0.0912652449410642
0.364182015167931 0.0912994581331152
0.36442036836403 0.0913336969862266
0.36465872156013 0.091265645782886
0.364875406283857 0.0912967827777967
0.365135427952329 0.0912659135124066
0.365417118093174 0.0912039882537731
0.365655471289274 0.0912040990606319
0.365958829902492 0.0910768599842794
0.366197183098592 0.0910769230769231
0.366413867822319 0.0910396716826265
0.366673889490791 0.0909744081018202
0.366955579631636 0.0909464316275886
0.367215601300108 0.0909153169194946
0.367497291440953 0.0908530318602261
0.367757313109426 0.090856124477346
0.368017334777898 0.0908249331413289
0.368299024918743 0.090865434089116
0.368559046587216 0.0909028516523112
0.368819068255688 0.0908373098973532
0.36907908992416 0.0908060583164474
0.369360780065005 0.0908122594832325
0.369577464788732 0.0907747301849179
0.369815817984832 0.0907402950177079
0.370054171180932 0.0906714364336819
0.370335861321777 0.0906775869782167
0.370574214517876 0.090711925089507
0.370834236186349 0.0907494145199063
0.371072589382449 0.0907838070628768
0.371332611050921 0.0907868886361286
0.371570964247021 0.0907868422867388
0.371852654387866 0.090758563593087
0.372069339111593 0.0907553745815936
0.372329360780065 0.0907929713121828
0.372567713976165 0.0908274623566791
0.372892741061755 0.0907363256280018
0.373109425785482 0.0907676886384847
0.373326110509209 0.0907990733377131
0.373586132177681 0.0908021723338753
0.373802816901408 0.0907989895844147
0.374041170097508 0.0908335641096649
0.37430119176598 0.0908366809807453
0.37453954496208 0.0907673653213234
0.374842903575298 0.090742088662438
0.375081256771398 0.0907766990291262
0.37534127843987 0.0907797974191758
0.375601300108342 0.090817601332593
0.37590465872156 0.0907228664676064
0.37614301191766 0.0906880622416728
0.376403033586132 0.0906911289481914
0.376663055254605 0.0907289602669726
0.376923076923077 0.0907320466005912
0.377204767063922 0.0907382923944054
0.377443120260022 0.0907034213915283
0.377659804983749 0.0907001845339647
0.377876489707476 0.0906969454216154
0.378158179848321 0.0907380305247752
0.378439869989166 0.09074429144152
0.378678223185265 0.090639603822278
0.378916576381365 0.0906743885845864
0.379133261105092 0.090706034272153
0.379414951245937 0.0907472067039106
0.37967497291441 0.0907503143775325
0.379956663055255 0.090791542897082
0.380216684723727 0.090829633255253
0.380520043336945 0.0908391339326314
0.380780065005417 0.0908422857542779
0.381040086673889 0.0908454402240504
0.381256771397616 0.0908772544212922
0.381516793066089 0.0908804260238938
0.381733477789816 0.0908772298741808
0.382058504875406 0.0908548986604951
0.382361863488624 0.0908644400785855
0.382600216684724 0.0908995191801495
0.382816901408451 0.0908612154618544
0.383098591549296 0.0908324552160169
0.383336944745395 0.0908324255947152
0.383618634886241 0.0907684735991
0.383835319609967 0.090730060486707
0.38409534127844 0.0907331832254433
0.384398699891658 0.0907426962337205
0.384615384615385 0.0907394366197183
0.384853737811484 0.0907745957941456
0.385113759479957 0.0907777425379709
0.385330444203684 0.0907744914865865
0.385547128927411 0.0908065028035406
0.385828819068256 0.0907423087778719
0.386153846153846 0.0906491581065339
0.386370530877573 0.0906811681203432
0.386608884073673 0.0907164052564646
0.386890574214518 0.0906874006008129
0.387107258938245 0.0906841081845501
0.387323943661972 0.0907161803713528
0.387605633802817 0.090722524945156
0.387843986998917 0.090651658348377
0.388082340195016 0.0905807365439093
0.388320693391116 0.0906160331573913
0.388602383531961 0.0905514601644457
0.388840736728061 0.0905867753944336
0.389122426868906 0.0906285471055619
0.389404117009751 0.0905993825188971
0.38964247020585 0.0906347628514627
0.389924160346696 0.0906410939442373
0.390162513542795 0.0906765207504264
0.390400866738895 0.0906764298155191
0.390617551462622 0.0907086726167194
0.390877573131094 0.0906762477322045
0.391115926327194 0.0906761565836299
0.391375947995666 0.0906792936485332
0.391614301191766 0.0906792036186202
0.391874322860238 0.0906823445572777
0.392091007583965 0.090679023346997
0.392329360780065 0.0906432748538012
0.392546045503792 0.0906399372190911
0.392762730227519 0.090600913502712
0.393066088840737 0.0906104962513388
0.393304442036836 0.0906103789421051
0.393542795232936 0.0905388023438616
0.393759479956663 0.090499678318679
0.393997833152763 0.0905352737154504
0.394257854821235 0.0905383652298337
0.394496208017335 0.0905024334383052
0.394734561213434 0.0905380732466975
0.394972914409534 0.0905379270825872
0.395297941495125 0.0905507578743684
0.395514626218852 0.0905832168333513
0.395752979414951 0.0906189485763466
0.395991332611051 0.0906547085201794
0.396273022751896 0.0906970066757591
0.396511375947996 0.0906610175577179
0.396728060671723 0.0906576631586509
0.39694474539545 0.0906902375049405
0.397204767063922 0.0907293576332722
0.397529794149512 0.0907783052798159
0.397768147345612 0.0907062929514626
0.39807150595883 0.0906800100795565
0.398353196099675 0.0906864510552474
0.398591549295775 0.0907223923617366
0.398851570964247 0.0907616335652237
0.399111592632719 0.0908009087303018
0.399328277356446 0.0908336640092349
0.399609967497291 0.0908040998989462
0.399891657638136 0.0908106156345911
0.400195016251354 0.0907842924749828
0.400433369447454 0.0908203830863751
0.400693391115926 0.0908236314990238
0.400953412784399 0.0908268827316791
0.401213434452871 0.090866324093508
0.401516793066089 0.0908399710354815
0.401776814734561 0.090879455230368
0.402015167930661 0.0908432075950284
0.402253521126761 0.0908069310519829
0.402578548212351 0.090820064560589
0.402795232936078 0.0908167337905011
0.403033586132178 0.0908529945553539
0.403271939328277 0.0908166600094411
0.403510292524377 0.0907802964254577
0.403748645720477 0.090780244939492
0.403986998916576 0.0907074820039264
0.404225352112676 0.0907074013456992
0.404485373781148 0.0907106211112324
0.404723726977248 0.0907469423412929
0.405048754062839 0.0907600976071676
0.405265438786566 0.0907931650089263
0.405568797399783 0.0908030474246346
0.405828819068256 0.0908063163269027
0.406067172264355 0.0908062750820868
0.406327193932828 0.0907365501131469
0.406652221018418 0.090749735237191
0.406890574214518 0.0907131375127868
0.407172264355363 0.0907562410906831
0.407453954496208 0.0907628172310393
0.407735644637053 0.0907693996268247
0.407995666305525 0.0906994619523444
0.408234019501625 0.0906993775173929
0.408472372697725 0.0907359243928349
0.40875406283857 0.0907791541449828
0.409014084507042 0.0907457651976241
0.409274106175515 0.0907490279509941
0.40955579631636 0.0906822268707109
0.409837486457205 0.0906887942429138
0.410054171180932 0.0907221038712995
0.410270855904659 0.0907186948853616
0.410487540628386 0.0906417701977505
0.410790899241603 0.0906884377758164
0.411072589382449 0.0906950218919018
0.411332611050921 0.0907350830051165
0.411592632719393 0.0907751795249494
0.411830985915493 0.0907751252578839
0.412069339111593 0.0908119264364427
0.412351029252438 0.0908185840707965
0.412567713976165 0.0908520841018075
0.412784398699892 0.0908856088560886
0.413022751895991 0.0908117686145668
0.413261105092091 0.0908486594283182
0.413499458288191 0.0908116895112129
0.41373781148429 0.0908116499112951
0.413997833152763 0.0907410146428043
0.414322860238353 0.0907543749306301
0.414561213434453 0.090754311940188
0.414799566630553 0.0907912763357648
0.415016251354279 0.0907878653183687
0.415254604550379 0.0907878159045431
0.415471289274106 0.0908214709371293
0.415731310942579 0.0908618899273105
0.415991332611051 0.0908652419115464
0.416251354279523 0.0908314773570898
0.41646803900325 0.0908280727812848
0.416728060671723 0.090794264061223
0.41694474539545 0.0907908428720083
0.417183098591549 0.0907536156448675
0.417421451787649 0.0906791638771108
0.417659804983749 0.0906790697674419
0.417941495124594 0.0906857270493634
0.418179848320693 0.0906111504227031
0.418418201516793 0.0905365126676602
0.418678223185265 0.0905024601162964
0.418894907908992 0.0905362070251324
0.419111592632719 0.0905699791107132
0.419393282773564 0.0905019593207688
0.419631635969664 0.0904644563918758
0.419891657638137 0.0904676527715524
0.420195016251354 0.0904776141714627
0.420433369447454 0.0904400493513291
0.420650054171181 0.0903990724464226
0.420953412784399 0.0904090109643378
0.421213434452871 0.0904121897345663
0.421473456121343 0.090303007603281
0.421711809317443 0.090302757793765
0.421950162513543 0.0902650223038573
0.422253521126761 0.0901999024865919
0.422535211267606 0.0902439024390244
0.422795232936078 0.0902470155417073
0.423011917659805 0.0902433528616494
0.423228602383532 0.0902396874295589
0.423510292524377 0.0902086074046232
0.423835319609968 0.0902594960511471
0.424073672806067 0.0902216035215772
0.424290357529794 0.0901802852948925
0.424507042253521 0.0901765879739448
0.424745395449621 0.0901762844658731
0.42498374864572 0.0901759807061838
0.42522210184182 0.0901379778330694
0.425482123510293 0.0900656257071736
0.425742145178765 0.0900686740623349
0.426002166847237 0.0900339750849377
0.426240520043337 0.0899958457645681
0.426457204767064 0.0899542861460576
0.426760563380282 0.0899262899262899
0.426998916576381 0.0899258811072455
0.427215601300108 0.0899599001286222
0.427432286023835 0.0899182561307902
0.427692307692308 0.0899591094956838
0.427930660888407 0.0899587136850877
0.428169014084507 0.0899962106858659
0.428450704225352 0.0900026538271979
0.428775731310943 0.090015932023367
0.429035752979415 0.0900189753320683
0.429274106175515 0.0899806370780971
0.429620801733478 0.0900353303194925
0.42988082340195 0.0900763939036905
0.430162513542795 0.0900828960377215
0.430465872156013 0.0901308781007457
0.430704225352113 0.0901686141666349
0.430942578548212 0.0902063818444901
0.431180931744312 0.0902441811740505
0.431462621885157 0.090250781309551
0.431700975081257 0.0901742479124566
0.431960996749729 0.0902155254625215
0.432177681473456 0.090173630986453
0.432437703141928 0.0901767647844844
0.432697724810401 0.0901799014552538
0.432979414951246 0.0902247019260165
0.433282773564464 0.0902347633249216
0.433542795232936 0.0902379312982939
0.433802816901408 0.0902793723689246
0.434041170097508 0.0902791071633677
0.434279523293608 0.0902788417343343
0.434517876489707 0.0903168946622217
0.43477789815818 0.090281771132835
0.435059588299025 0.0903267873580853
0.435276273022752 0.090284705701788
0.435514626218852 0.0902844420559671
0.435774647887324 0.0902492415223319
0.436034669555796 0.090252430168671
0.436338028169014 0.0902625610271787
0.436576381365114 0.0901853703561264
0.436858071505959 0.0901150486744392
0.437118093174431 0.0901566770604766
0.437378114842904 0.0901213171577123
0.437659804983749 0.0900893958076449
0.437876489707476 0.0901241230437129
0.438114842903575 0.0900852261771625
0.438353196099675 0.0901234567901235
0.438613217768147 0.090165199938243
0.43887323943662 0.090129749768304
0.439089924160347 0.0900873058796261
0.439328277356446 0.0901256038647343
0.439566630552546 0.0901639344262295
0.439848320693391 0.0901705930138099
0.440086673889491 0.0900928792569659
0.44032502708559 0.0900925316504704
0.440585048754063 0.0900956733935004
0.440823401950163 0.0901340773463536
0.441061755146262 0.0901725140531111
0.441300108342362 0.0902109835556935
0.441516793066089 0.0902071855358113
0.441755146262189 0.0901680704886853
0.442036836403034 0.0901359223300971
0.442253521126761 0.0901320901320901
0.442513542795233 0.0900963930348259
0.442751895991333 0.0900571606330443
0.44305525460455 0.0901062132824962
0.44329360780065 0.0901447921531994
0.443575297941495 0.0901904279761673
0.443813651137595 0.0901901199937666
0.444073672806067 0.0901933270969754
0.444290357529794 0.0902284956718397
0.444528710725894 0.0902282036278525
0.444767063921993 0.0901498595067125
0.445005417118093 0.0901104907664077
0.445243770314193 0.0901101476447153
0.445482123510293 0.0901098042280489
0.44569880823402 0.0901450295140925
0.445980498374865 0.0901908635794743
0.446218851570964 0.0902296826701099
0.446457204767064 0.0902293901197839
0.446717226435536 0.0902717944701183
0.446933911159263 0.0902679830747532
0.447172264355363 0.0902285109551993
0.447432286023835 0.0902709697658915
0.44771397616468 0.0903170119271814
0.447995666305525 0.0903238469087341
0.448277356446371 0.0903699630822402
0.448537378114843 0.0903732809430255
0.44875406283857 0.0903301886792453
0.448970747562297 0.090326386158081
0.449230769230769 0.0903690298213864
0.449512459371614 0.0902971855933871
0.449837486457205 0.090232374950768
0.450075839653304 0.0902714842980417
0.450335861321777 0.0903141877242086
0.450574214517876 0.0902744912446758
0.450834236186349 0.0902383207070707
0.451072589382449 0.0902775036513638
0.451332611050921 0.0902018087753248
0.451614301191766 0.090169116484906
0.451852654387866 0.090129264339645
0.452112676056338 0.090172038758157
0.452329360780065 0.0901681503461919
0.45261105092091 0.0901749663526245
0.452914409534128 0.09018536121673
0.4531744312026 0.0901489935013473
0.453434452871073 0.0900729464002537
0.453694474539545 0.0900761542122799
0.453932827735645 0.0900757906432284
0.454149512459372 0.090111547774999
0.454366197183099 0.0901076208252254
0.454604550379198 0.0901470003972984
0.454842903575298 0.0901864144043881
0.455059588299025 0.0901825122271263
0.455319609967497 0.0901857819151052
0.455557963163597 0.0901854652551142
0.455817984832069 0.090228557776539
0.456078006500542 0.0902716914986854
0.456359696641387 0.090318466260114
0.456576381365114 0.0902747318473623
0.456814734561213 0.0902345619913834
0.457053087757313 0.0902342658738077
0.457313109425785 0.0902375723697345
0.457573131094258 0.0902009347661087
0.457854821235103 0.0902078337330136
0.45807150595883 0.090203918432627
0.458353196099675 0.0901708204984598
0.458613217768147 0.090134080448269
0.458851570964247 0.0901337390886522
0.459111592632719 0.0901370082525439
0.459328277356446 0.0901731324142353
0.459588299024919 0.0901764234161989
0.459913326110509 0.0901103309929789
0.460173347778982 0.090073455625577
0.460455037919827 0.09
0.460736728060672 0.0900068308755575
0.460975081256771 0.0900064319022351
0.461191765980498 0.0899621973779458
0.461430119176598 0.0899617783142225
0.46169014084507 0.0899649800748702
0.46192849404117 0.0899242912371134
0.46216684723727 0.089964143265783
0.462383531960997 0.0900004030470356
0.462600216684724 0.089996371114068
0.462816901408451 0.0900326731475132
0.463076923076923 0.0900359175107954
0.463336944745395 0.0900391650179675
0.463553629469122 0.0900351415761199
0.463791982665222 0.0900751636628142
0.464052004333694 0.0900784345435433
0.464268689057421 0.0900744216146255
0.464528710725894 0.0901181612172224
0.464745395449621 0.0900331956926565
0.46498374864572 0.0900328054756794
0.465200433369447 0.0900287670677849
0.465438786565547 0.0900689096068099
0.465677139761647 0.0900685348148749
0.465915492957746 0.0899870172022071
0.466175514626219 0.0900308491638253
0.466413867822319 0.089989847715736
0.466652221018418 0.0899894369058259
0.466868905742145 0.0899853682328077
0.467085590465872 0.0899812962511182
0.467345612134345 0.09002522170694
0.467605633802817 0.09002849002849
0.467843986998917 0.089905940795635
0.468104008667389 0.0898684156923453
0.468342361863489 0.0899087055754809
0.468580715059588 0.0899490316004078
0.468840736728061 0.0899930649043365
0.46907908992416 0.0900334666557832
0.469339111592633 0.0899959167006942
0.469577464788732 0.0899955063523837
0.469837486457205 0.0899987738586668
0.470162513542795 0.0898495010633077
0.470465872156013 0.089819134135363
0.47068255687974 0.0898149664319633
0.470899241603467 0.0898107953149316
0.471137594799567 0.0898512721760151
0.471375947995666 0.0898507952123299
0.471592632719393 0.0898056261789551
0.471852654387866 0.0897267580208419
0.472091007583965 0.0897672700406354
0.472351029252438 0.0897704406389881
0.472589382448537 0.0897699260476582
0.472806067172264 0.0897657213316893
0.473087757313109 0.0897314635851462
0.473304442036836 0.0897272390669355
0.473564463705309 0.0896480757357481
0.473824485373781 0.0896923773833546
0.474084507042254 0.0897367228379548
0.474322860238353 0.0897774113767519
0.474561213434453 0.089776898016413
0.47477789815818 0.0897726803911052
0.475037919826652 0.0897758698972221
0.475276273022752 0.089816650148662
0.475536294691224 0.0898198644852091
0.475774647887324 0.0898193692390361
0.476078006500542 0.0898713759874271
0.476338028169014 0.0898746224190011
0.476576381365114 0.08983275376718
0.476793066088841 0.0898699577569784
0.477053087757313 0.0899146432418994
0.477334777898158 0.0898801873885826
0.477573131094258 0.089879717959353
0.47783315276273 0.0897999834011121
0.478136511375948 0.0896860986547085
0.478483206933911 0.0897457204587003
0.478699891657638 0.089699891927841
0.478938244853738 0.0896577535659334
0.47919826652221 0.0896609111712087
0.479458288190683 0.0896224451567248
0.479696641386782 0.0896218557387973
0.479956663055255 0.0896666666666667
0.480216684723727 0.0896698349174587
0.480498374864572 0.0896350364963504
0.480715059588299 0.089672438973503
0.480931744312026 0.0897098726779378
0.481235102925244 0.0896787937011821
0.481451787648971 0.0896326939952363
0.48169014084507 0.0896739130434783
0.48192849404117 0.0895896942573926
0.482231852654388 0.0896003347980749
0.482513542795233 0.0896491081148982
0.482795232936078 0.0896560392140433
0.48305525460455 0.0896592195162845
0.48329360780065 0.0894908999412899
0.483510292524377 0.0895284443698607
0.483770314192849 0.0895315648085964
0.484052004333694 0.0894964512200244
0.484312026002167 0.0894995588049918
0.484593716143012 0.0895064323551669
0.484810400866739 0.0895440780619112
0.485070422535211 0.0895892947315267
0.485330444203684 0.0895924553721792
0.485590465872156 0.0895113732097725
0.485850487540628 0.0894302090357384
0.486088840736728 0.089429523126871
0.4863488624052 0.0894326091541869
0.486565547128927 0.0894281493986073
0.4868255687974 0.0894312375965883
0.487042253521127 0.0893000464664386
0.487367280606717 0.0893143968213712
0.487605633802817 0.0893559436715017
0.487822318526544 0.0893514405381394
0.488082340195016 0.0893544973544974
0.488320693391116 0.0893537731853985
0.488559046587216 0.0893106808456552
0.488840736728061 0.0893175074183976
0.489122426868906 0.0892819273020316
0.489404117009751 0.0892887455440503
0.48964247020585 0.0892879887912368
0.489902491874323 0.089291024170596
0.490184182015168 0.0892978578714723
0.490422535211268 0.0892971042224774
0.490660888407367 0.0892112652088828
0.49092091007584 0.0892142674725462
0.491202600216685 0.0892636599804097
0.49148429035753 0.0893131072098176
0.491700975081257 0.0892659220734931
0.491960996749729 0.0893116096562313
0.492221018418202 0.0893573440300418
0.492481040086674 0.0893604303646145
0.492719393282774 0.0893597027038572
0.493001083423619 0.0893238738353705
0.493304442036836 0.0892918234690387
0.493586132177681 0.0892987035214582
0.493846153846154 0.0893017680551393
0.494127843986999 0.0893086610125932
0.494344528710726 0.0892183750428523
0.494626218851571 0.0891823521845389
0.494907908992416 0.0891033891033891
0.495124593716143 0.0891416309012876
0.495384615384615 0.0891875644108554
0.495709642470206 0.0892020796631289
0.495947995666306 0.0892442610265669
0.496164680390032 0.0892396353001892
0.496381365113759 0.0892780311505034
0.49670639219935 0.089335686916089
0.496923076923077 0.0893310935952104
0.497139761646804 0.0892834058689189
0.497378114842904 0.0892826349370581
0.497638136511376 0.0892857142857143
0.497898158179848 0.0892456412912135
0.498158179848321 0.0892918825561313
0.49839653304442 0.0892047172664046
0.498656554712893 0.0892077624584
0.498894907908992 0.0892501945861801
0.499133261105092 0.0892494051481722
0.499393282773564 0.0892524780331559
0.499631635969664 0.0892949939372943
0.499934994582882 0.0892625010832828
0.500195016251354 0.0893089395647273
0.500433369447454 0.0893081761006289
0.500693391115926 0.089224493338541
0.501018418201517 0.0891523362862602
0.501278439869989 0.089155370177268
0.501581798483207 0.0890357360229545
0.501885157096425 0.0890464590220985
0.502123510292524 0.0890890890890891
0.502340195016251 0.089127879130927
0.502578548212351 0.0891270256142185
0.502860238353196 0.0890467680774092
0.503163596966414 0.0889702996205678
0.503466955579632 0.0889810168012219
0.503726977248104 0.0890276383006593
0.504030335861322 0.0890820918345057
0.504290357529794 0.0890851073130218
0.504528710725894 0.0889967637540453
0.504745395449621 0.0889919495974799
0.504962080173348 0.0889871312264729
0.50522210184182 0.0888149251116756
0.50546045503792 0.088770100337379
0.505677139761647 0.0888090124052076
0.505893824485374 0.0887163969653116
0.506110509209101 0.0887114464967314
0.506370530877573 0.088626486984768
0.506608884073673 0.08866930171278
0.506868905742145 0.0887160558924334
0.507085590465872 0.0887550553894848
0.507367280606717 0.0887178359357818
0.50762730227519 0.0887206794877437
0.507887323943662 0.0886794945180749
0.508104008667389 0.0887185586538038
0.508364030335861 0.0886332584071576
0.508580715059588 0.0886282463953437
0.508797399783315 0.0886232299616216
0.509057421451788 0.0886260316899854
0.50931744312026 0.0886288363877236
0.50955579631636 0.0886719095166564
0.509772481040087 0.0886669024045262
0.510032502708559 0.0886697328851937
0.510270855904659 0.0886243971505686
0.510509209100758 0.0885790172642762
0.510725893824485 0.0886182462356067
0.510985915492958 0.0886210563629918
0.511224268689057 0.0885756084585716
0.511440953412784 0.0886148933339247
0.511700975081257 0.0886620812070113
0.511982665222102 0.0886244560873812
0.512199349945829 0.0885749822316986
0.512416034669556 0.0885254644031642
0.512654387865655 0.0885242986083322
0.512936078006501 0.0885310080968058
0.513217768147346 0.0885822390385043
0.513434452871073 0.0885771543086172
0.5136511375948 0.0886166184005346
0.513932827735645 0.088623395149786
0.514192849404117 0.0886262265834077
0.514431202600217 0.0885804810567183
0.514647887323944 0.0886200276798071
0.514951245937161 0.0886754523118159
0.515211267605634 0.0886336208823135
0.515427952329361 0.0886285382104369
0.515687973997833 0.0885866404187732
0.515926327193933 0.0886302596239928
0.516164680390032 0.0885395673787451
0.516446370530878 0.0884119017745116
0.51670639219935 0.0883697991391679
0.51694474539545 0.0884134033104562
0.517248104008667 0.0883791911665694
0.517529794149513 0.088385879816761
0.517789815817985 0.0883886042958569
0.518049837486457 0.0883913317147739
0.518331527627302 0.0883980385982275
0.518569880823402 0.0883967953911243
0.518808234019502 0.088440581798532
0.519068255687974 0.0884433430952917
0.519328277356446 0.0884010278140919
0.519566630552546 0.0883997835107343
0.519848320693391 0.088406516539555
0.520065005417118 0.0883109846945686
0.52032502708559 0.0883588562135791
0.520585048754063 0.088406779661017
0.520845070422535 0.0884095328539773
0.52112676056338 0.0884162895927602
0.521386782231853 0.0884190510684535
0.521646803900325 0.0884218155462946
0.521885157096425 0.0884658962157263
0.522188515709642 0.088522062491497
0.522426868905742 0.0885662431941924
0.522665222101842 0.0885196786054746
0.522903575297942 0.0885639022617858
0.523120260021668 0.0885587059251181
0.523423618634886 0.0885241429480767
0.523683640303359 0.0885724683832226
0.523921993499458 0.0885257839879842
0.524182015167931 0.0884830821075641
0.524463705308776 0.0885354962179896
0.524702058504875 0.0885343059038067
0.524918743228602 0.0885746864310148
0.525135427952329 0.0886151038101757
0.525373781148429 0.0885226442658875
0.525612134344529 0.0885671219111131
0.525828819068256 0.0885161997897912
0.526088840736728 0.0885647661286635
0.526305525460455 0.0885595352454142
0.526522210184182 0.0885542995743902
0.526738894907909 0.0885948445583993
0.526998916576381 0.0885519263365248
0.527237269772481 0.088596571638097
0.527475622968581 0.0885954051451369
0.527735644637053 0.0885983023629273
0.527973997833153 0.0885053250091811
0.52819068255688 0.0885459722604942
0.528472372697725 0.0885529157667387
0.528732394366197 0.0886017747942434
0.52899241603467 0.0886046832589594
0.529252437703142 0.0886075949367089
0.529490790899242 0.0886524822695035
0.529750812567714 0.0886554234632753
0.529967497291441 0.0886501936197677
0.530227518959913 0.0886531365313653
0.530465872156013 0.0886058424477364
0.530704225352113 0.088650844953366
0.530942578548212 0.088649697417656
0.531180931744312 0.0886023294509151
0.531419284940412 0.0886473988439306
0.531679306608884 0.0886503493267941
0.531960996749729 0.0887037037037037
0.532221018418201 0.0886603668704836
0.532459371614301 0.088566529174584
0.532676056338028 0.0886075949367089
0.532914409534128 0.0885600296901095
0.533131094257855 0.0886011324607816
0.533369447453955 0.0885999535639656
0.533586132177681 0.0886411149825784
0.533824485373781 0.0886864367388677
0.534084507042254 0.0886429169379593
0.534322860238353 0.0886417570145642
0.534561213434453 0.0886405959031657
0.534821235102925 0.0886435625116452
0.53510292524377 0.0886506641808436
0.53534127843987 0.0886961387800783
0.53557963163597 0.0886483460084916
0.535839653304442 0.0886513234676252
0.536121343445287 0.0886584454409566
0.536381365113759 0.0886614320433726
0.536619718309859 0.0886602758943184
0.536836403033586 0.0886549707602339
0.537053087757313 0.0886028551369062
0.537291440953413 0.088601667134963
0.537573131094258 0.0886087812192493
0.537811484290358 0.0886544772620722
0.538049837486457 0.088653313945307
0.538288190682557 0.0886990801576873
0.538548212351029 0.0886551465063862
0.538808234019502 0.0887051306145461
0.539068255687974 0.0886611508085746
0.539328277356446 0.0886171213546566
0.539566630552546 0.0886629959056897
0.539804983748646 0.0886147471513325
0.540043336944745 0.0885664483911999
0.540303358613218 0.0886165448974782
0.54056338028169 0.0886195349714663
0.54080173347779 0.0886183465458664
0.541018418201517 0.0886601831743934
0.541235102925244 0.0886548271301719
0.541473456121343 0.0886536553092954
0.54169014084507 0.0886955699494114
0.541906825568797 0.0886902227898397
0.54216684723727 0.0887405934970893
0.542405200433369 0.0887868169334217
0.542643553629469 0.0887383332543706
0.542881906825569 0.0887846037163443
0.543098591549296 0.0888267096651807
0.543336944745395 0.0888256227758007
0.543596966413868 0.0888287518397189
0.54385698808234 0.0887843807895112
0.54409534127844 0.0887832699619772
0.544312026002167 0.0888254873989539
0.544615384615385 0.0887419109250095
0.544853737811484 0.0887883837181623
0.545092091007584 0.0888349052110127
0.545308775731311 0.0888295844452917
0.545590465872156 0.088836965333079
0.545850487540628 0.0887924042177585
0.546088840736728 0.0887435554706893
0.546327193932828 0.0887901800640015
0.546565547128927 0.0887890662333939
0.546782231852654 0.0888315165423599
0.547020585048754 0.0888304233436977
0.547237269772481 0.0887772194304858
0.547453954496208 0.0887718458223605
0.54771397616468 0.0886791548890912
0.547995666305525 0.0887344199424736
0.548212351029252 0.0887290167865707
0.548494041170097 0.0887363823966982
0.54875406283857 0.0886914765906363
0.548970747562297 0.0887340859956762
0.549209100758397 0.0886848682945587
0.549447453954496 0.0887317847352474
0.549685807150596 0.0887787508420749
0.549902491874323 0.0887733487386867
0.550140845070422 0.0888203843745484
0.550379198266522 0.0888192771084337
0.550617551462622 0.0887699503351174
0.55092091007584 0.0888299155609168
0.551180931744312 0.0888813788442041
0.551419284940412 0.0888803014201526
0.551657638136511 0.0889275530423856
0.551895991332611 0.088926499032882
0.552177681473456 0.0889340494508153
0.552416034669556 0.0889814097598761
0.552676056338028 0.088984692888975
0.552957746478873 0.089040763898987
0.553196099674973 0.0888457807953443
0.553456121343445 0.0888975155279503
0.553716143011918 0.0888036511944067
0.553954496208017 0.088753947048822
0.55421451787649 0.0887571088319642
0.554452871072589 0.088755957591674
0.554691224268689 0.0887061456863413
0.554929577464789 0.0887536514118793
0.555146262188516 0.0887481734047735
0.555406283856988 0.0887513402865776
0.55566630552546 0.0887545108748659
0.55590465872156 0.0887045620883142
0.556121343445287 0.0885525994630217
0.556381365113759 0.088506813852391
0.556641386782232 0.0885098480035189
0.556858071505959 0.0885042296220234
0.557118093174431 0.0885072655217966
0.557356446370531 0.0885059721950264
0.557594799566631 0.0885046774746535
0.557919826652221 0.088520733261445
0.558179848320693 0.088523786169691
0.558461538461538 0.0885311871227364
0.558721560130011 0.0885833537932728
0.558981581798483 0.0885864491721122
0.559284940411701 0.0885982595014504
0.559523293607801 0.0886462022825659
0.559783315276273 0.0886985627091947
0.560065005417118 0.0886568487415653
0.560346695557963 0.0886643666830951
0.560606717226436 0.0886675214518197
0.560931744312026 0.088683807925776
0.561170097508126 0.0886332214102311
0.561451787648971 0.0884925144522951
0.561711809317443 0.0885450140900776
0.561950162513543 0.0885437277404036
0.562188515709642 0.0885919326899282
0.562426868905742 0.088590670496187
0.562665222101842 0.0884903136302829
0.562925243770314 0.0884933815874275
0.563185265438787 0.0884964531970832
0.563401950162513 0.0884411137029133
0.563661971830986 0.0883944976908179
0.563878656554713 0.0884384160580315
0.564160346695558 0.0884458586059461
0.564377031419285 0.0883903700756068
0.564593716143012 0.0883348263163133
0.56489707475623 0.0883466135458167
0.565113759479957 0.0882909815645242
0.565373781148429 0.0882440921328148
0.565633802816901 0.0881971465629053
0.565915492957746 0.0882044626366495
0.566132177681474 0.088198571642611
0.566370530877573 0.0881970817509494
0.566608884073673 0.088245587720614
0.566890574214518 0.0882529517710626
0.567128927410618 0.0882514892125945
0.567410617551463 0.0882588659587257
0.567648970747562 0.0882072871247431
0.567930660888407 0.0882146439317954
0.56819068255688 0.0882677639502208
0.568472372697725 0.0883253828772282
0.56875406283857 0.0883328308712692
0.569014084507042 0.0883358471593766
0.569230769230769 0.0883802816901408
0.569469122426869 0.0883788816749711
0.569729144095341 0.0884322908797905
0.569967497291441 0.0884309180691323
0.570205850487541 0.0883791278043862
0.570465872156013 0.0884326287645664
0.570769230769231 0.0884446463728608
0.57100758396533 0.0883927669461562
0.57124593716143 0.0883408298377723
0.571570964247021 0.0884078494841189
0.571895991332611 0.0884749708963912
0.572134344528711 0.0884229717411121
0.572416034669556 0.0883798712816095
0.572654387865655 0.0884291653990467
0.572892741061755 0.0884785145350312
0.573152762730228 0.0884308848164881
0.573391115926327 0.0884295002031694
0.5736511375948 0.088483431591787
0.573932827735645 0.0884910746071301
0.57421451787649 0.0883969465648855
0.574496208017335 0.0883026938941794
0.574734561213434 0.0883012330581881
0.574972914409534 0.0882997705837369
0.575211267605634 0.0883493164660273
0.575471289274106 0.0883523887300939
0.575709642470206 0.0883509524539094
0.575969664138678 0.0884051305636466
0.576208017334778 0.0884548522343798
0.576533044420368 0.0884204062835798
0.576749729144095 0.0884144780627656
0.576966413867822 0.088408543768888
0.577183098591549 0.0884538512786348
0.577399783315276 0.088447931087525
0.577703141928494 0.088511468007594
0.577919826652221 0.0885055701011346
0.578158179848321 0.0885042120402712
0.57839653304442 0.0884000616744616
0.578699891657638 0.0883094172709973
0.578916576381365 0.0883548602891988
0.579133261105092 0.0883488647479792
0.579349945828819 0.0882913511564416
0.579631635969664 0.0882989690721649
0.579848320693391 0.0882929345023208
0.580108342361863 0.0882960057797502
0.580368364030336 0.0883507177527626
0.580606717226436 0.0883492637561354
0.580845070422535 0.0883995037220844
0.581083423618635 0.0882946257694098
0.581300108342362 0.088288568027739
0.581538461538462 0.0882352941176471
0.581755146262188 0.0880737747383691
0.582015167930661 0.0880767236910316
0.582318526543879 0.0880888151068686
0.582578548212351 0.0880917774086379
0.582816901408451 0.087986287851244
0.583076923076923 0.0878852450496336
0.583358613217768 0.0877886415643853
0.583640303358613 0.087743950039032
0.58385698808234 0.0877896381150742
0.584073672806067 0.0878353737952592
0.584377031419285 0.0878994838642407
0.584593716143012 0.0879453340983778
0.584832069339112 0.0879436325678497
0.585070422535211 0.0878897070343099
0.585352112676056 0.0878448996655518
0.585568797399783 0.0878385443898358
0.585872156013001 0.0878505650899958
0.586153846153846 0.0878056442745694
0.586435536294691 0.0878654511160013
0.586695557963164 0.0879207297892419
0.586977248104009 0.0878757672734904
0.587215601300108 0.0878215223097113
0.587475622968581 0.0878243512974052
0.587735644637053 0.0877746241984653
0.58795232936078 0.0878207824989483
0.588169014084507 0.087761759444386
0.588450704225352 0.0878218290949297
0.588710725893824 0.0878246667720352
0.588949079089924 0.0878228782287823
0.589187432286024 0.087821087610106
0.589490790899242 0.0878859857482185
0.589729144095341 0.0878842294285413
0.590010834236186 0.0879446118069869
0.590270855904659 0.0877888836004019
0.590530877573131 0.0877917129703128
0.590812567713976 0.0877462402033467
0.591050920910076 0.0876914110104382
0.591289274106175 0.0876895345138373
0.591549295774648 0.0877453580901857
0.591765980498375 0.087791932059448
0.591982665222102 0.0876792352628784
0.592264355362947 0.0877398097465058
0.592524377031419 0.08774262164318
0.592784398699892 0.0877986484329272
0.593022751895991 0.0878500692152061
0.593239436619718 0.0878435968463669
0.593456121343445 0.0878904167999147
0.593716143011918 0.08784
0.593954496208017 0.0878381984097337
0.594192849404117 0.0878897906877403
0.594474539544962 0.0878974084958589
0.594691224268689 0.0877305533279872
0.594907908992416 0.0877239903717572
0.595146262188516 0.087615071719118
0.595384615384615 0.0876131312590371
0.595644637053088 0.0876158833931729
0.595947995666306 0.0876280366815037
0.596186348862405 0.0876261000214638
0.59646803900325 0.0875798743489234
0.59670639219935 0.0876316355039759
0.596966413867822 0.0875806451612903
0.597204767063922 0.0875248803055571
0.597443120260022 0.0874690494132845
0.597703141928494 0.087471722503501
0.597963163596966 0.0874743990514175
0.598223185265439 0.0873692158343221
0.598504875406284 0.0872686059690215
0.598764897074756 0.0872171518064481
0.599024918743229 0.08727370980816
0.599263271939328 0.0872715475289283
0.599501625135428 0.0873234864470054
0.599718309859155 0.0872624912033779
0.599956663055255 0.0873144838045715
0.600195016251354 0.0873123407945369
0.600476706392199 0.0872111942726977
0.600715059588299 0.087208986812829
0.600975081256771 0.0871029052402932
0.601191765980498 0.0870958978538441
0.601430119176598 0.0870936174839622
0.601668472372698 0.0870913343850297
0.60192849404117 0.0871482227423657
0.60216684723727 0.0871459694989107
0.602383531960997 0.0871934604904632
0.602643553629469 0.0871959864761697
0.602903575297941 0.0871985157699443
0.603141928494041 0.0871962871962872
0.603401950162514 0.0872534557176419
0.603661971830986 0.0873106992509978
0.603921993499458 0.0873680179440888
0.604203683640303 0.0873207051352239
0.604528710725894 0.0873376801271163
0.604767063921994 0.0873355263157895
0.605005417118093 0.0873333699050963
0.605243770314193 0.0873312108903282
0.60546045503792 0.0873791739894552
0.605698808234019 0.0874319942847722
0.606002166847237 0.0874993125446846
0.606240520043337 0.087442218798151
0.606500541711809 0.0874449339207048
0.606760563380282 0.0874476526338991
0.607042253521127 0.0874000551419906
0.607280606717226 0.0873427499448245
0.607497291440953 0.087390968311803
0.60771397616468 0.087439239946973
0.607995666305525 0.0873915206456249
0.608234019501625 0.0873893805309734
0.608450704225352 0.0873270614277808
0.608710725893824 0.0872743382434378
0.608949079089924 0.0873275336621045
0.609165763813651 0.0873759494372678
0.609469122426869 0.0874438217832769
0.609685807150596 0.0873258202409371
0.609924160346696 0.0873236307076991
0.610184182015168 0.0873262923846581
0.61044420368364 0.0873289576148626
0.610660888407367 0.0873219056099733
0.610899241603467 0.0873197081917915
0.611137594799567 0.0873732308035217
0.611375947995666 0.0873710621689434
0.611657638136511 0.0872112487445598
0.611917659804984 0.087213847012842
0.612134344528711 0.0872067039106145
0.612394366197183 0.087265205724508
0.612632719393283 0.0872070257873245
0.61284940411701 0.0871998656741479
0.613087757313109 0.0871975806451613
0.613347778981582 0.087144138085631
0.613629469122427 0.0872076720318546
0.613911159263272 0.0871590526433943
0.614192849404117 0.0872226902555462
0.614452871072589 0.0871691114483224
0.614691224268689 0.0872230345292993
0.614951245937161 0.0871693866066404
0.615232936078007 0.0871205721687222
0.615514626218852 0.0870153291253381
0.615774647887324 0.0870178208887886
0.616013001083424 0.0870154054511596
0.616273022751896 0.0869049635778418
0.616554712892741 0.0869122965641953
0.616771397616468 0.0869614384258736
0.617009750812568 0.086958981612447
0.617291440953413 0.0869097497452157
0.617551462621885 0.0869688385269122
0.617811484290357 0.0869713119401293
0.618049837486457 0.0869688545980598
0.618266522210184 0.0869614576829199
0.618483206933911 0.0869540523655364
0.618786565547129 0.08679588472688
0.619003250270856 0.0867883751350736
0.619241603466956 0.0868427043022991
0.619479956663055 0.0867832128010933
0.619696641386782 0.086775682297305
0.619913326110509 0.0867681432073428
0.620151679306609 0.0867084997147747
0.620411700975081 0.0867108117364996
0.620650054171181 0.086765293882447
0.620888407367281 0.086705532693187
0.62112676056338 0.086702888189877
0.621343445287107 0.0866952789699571
0.621581798483207 0.086692624828218
0.621841820151679 0.0866376346550539
0.622080173347779 0.0865776044951551
0.622318526543879 0.0865748709122203
0.622578548212351 0.0865771041451372
0.622795232936078 0.0865119485294118
0.623033586132178 0.0865666494223142
0.623315276273023 0.0865163368614818
0.623575297941495 0.0865185355744877
0.623813651137595 0.086573354069466
0.624073672806067 0.0865755951351663
0.624377031419285 0.0865878280934526
0.624615384615385 0.0866428076656661
0.62489707475623 0.0865923401305528
0.625157096424702 0.0864789872246951
0.625417118093174 0.0864233238850003
0.625655471289274 0.0864783514702477
0.625893824485374 0.0864755285259195
0.626132177681473 0.0865306595572041
0.626392199349946 0.0865328848161466
0.626652221018418 0.0864770748694138
0.626890574214518 0.0864742435681515
0.627128927410618 0.0864132961413296
0.627367280606717 0.086468570099436
0.62762730227519 0.086470759383183
0.627865655471289 0.0865261441714219
0.628147345612134 0.0864168754734573
0.628429035752979 0.0863657569395848
0.628689057421452 0.0863678804855275
0.628927410617551 0.0862481751824817
0.629165763813651 0.0861867476919481
0.629425785482123 0.086130277160566
0.629707475622969 0.0860787641172684
0.629967497291441 0.0860806933302102
0.630184182015168 0.0861311302513623
0.63044420368364 0.0861330987980064
0.630704225352113 0.0861937452326468
0.63092091007584 0.0862443492044854
0.631180931744312 0.0863051524587275
0.63148429035753 0.086199800082319
0.63172264355363 0.0861967521769828
0.631982665222102 0.086139896373057
0.632199349945829 0.0861317308825262
0.632416034669556 0.0861235557651497
0.632697724810401 0.0861896053330187
0.633001083423619 0.0859656373619885
0.633239436619718 0.0858442632636181
0.633477789815818 0.0858409695536506
0.63373781148429 0.0857835887120629
0.634062838569881 0.0857413548081478
0.634279523293608 0.0857921554686574
0.63453954496208 0.0856753231353018
0.634821235102925 0.0856820744081172
0.635037919826652 0.0857329454372736
0.635319609967497 0.0856209150326797
0.635557963163597 0.0856769130150425
0.635796316359697 0.0856734888148501
0.636013001083424 0.0857244910108346
0.636251354279523 0.085721093703461
0.63646803900325 0.0857125827025094
0.63670639219935 0.0857091733269713
0.63694474539545 0.0857654431512981
0.637183098591549 0.0858217869087434
0.637421451787649 0.0858184425984581
0.637638136511376 0.0856903665610237
0.637898158179848 0.0856322182993238
0.638136511375948 0.0856287425149701
0.638374864572048 0.0856851818563125
0.63863488624052 0.0856269113149847
0.638851570964247 0.0856782864342713
0.639089924160347 0.0856748318924111
0.639306608884074 0.0857263006127598
0.639566630552546 0.0856679091018396
0.639804983748646 0.0856644408349877
0.640043336944745 0.0857211654225861
0.640303358613218 0.0857228915662651
0.64056338028169 0.085784904750422
0.64080173347779 0.0857815044941787
0.641061755146262 0.0858436462420767
0.641278439869989 0.0858350951374207
0.641538461538462 0.0858369098712446
0.641798483206934 0.0857782348315286
0.642036836403034 0.085774818401937
0.642296858071506 0.085837169857039
0.642535211267606 0.0858337879614475
0.642773564463705 0.0858304015528327
0.643011917659805 0.0858877086494689
0.643228602383532 0.0859398724567264
0.643488624052004 0.0860025527259466
0.643726977248104 0.0860600900133804
0.643943661971831 0.0860516066212269
0.644160346695558 0.0860431128973329
0.64442036836403 0.0860450944546009
0.64465872156013 0.0859808524910056
0.644918743228602 0.0859827912369561
0.645157096424702 0.0859794821690278
0.645395449620802 0.0859761686526123
0.645677139761647 0.0860445205479452
0.645915492957747 0.0859800501805275
0.646175514626219 0.086043235960561
0.646478873239437 0.0859331903156604
0.646738894907909 0.0859964423725695
0.646977248104009 0.0859931254603486
0.647193932827736 0.0859231052696229
0.647432286023835 0.0859811935345093
0.647648970747562 0.0859725724125208
0.647908992416035 0.0859745215090159
0.648147345612134 0.0860327626554994
0.648407367280607 0.0860963885122643
0.648689057421452 0.0861037439092087
0.648970747562297 0.0861728395061728
0.649209100758397 0.0862313916857125
0.649490790899242 0.0861770524233432
0.649750812567714 0.0861791635733729
0.650010834236186 0.0861812778603269
0.650227518959913 0.0862346673274687
0.65044420368364 0.0861021572030746
0.65068255687974 0.086098877240866
0.65092091007584 0.0860955927995034
0.651180931744312 0.0861597714001739
0.651440953412784 0.0861618798955614
0.651679306608884 0.0861586314152411
0.651895991332611 0.0861500155617803
0.652156013001083 0.0860898274465832
0.65237269772481 0.0861434893723119
0.652589382448537 0.0861972182373854
0.652827735644637 0.0861939832729996
0.653066088840737 0.0862532009243645
0.653326110509209 0.0863178948684293
0.653586132177681 0.08638268593232
0.653824485373781 0.0864421632448673
0.654062838569881 0.0863764484810523
0.654366197183099 0.0864522600463921
0.654604550379198 0.0863237139272271
0.654886240520043 0.0862058140264959
0.65510292524377 0.086259973613118
0.655384615384615 0.0863304828973843
0.655644637053088 0.0863327460357413
0.655882990249187 0.0861406712423651
0.65614301191766 0.0862058100699477
0.656403033586132 0.0862710474869143
0.656641386782232 0.0863309352517986
0.656879739978331 0.0863277549731607
0.657118093174431 0.086324570273003
0.657334777898158 0.0863159226002276
0.657594799566631 0.0863814706999114
0.657811484290358 0.0863728470111449
0.658028169014084 0.0864275757191737
0.658288190682557 0.0863665187064046
0.658526543878657 0.0864268037312012
0.658764897074756 0.0864236728473457
0.659003250270856 0.0864840820995107
0.659241603466956 0.086480986900674
0.659501625135428 0.0865470281277841
0.659718309859155 0.0862837493632196
0.659956663055255 0.0863442299114255
0.660260021668472 0.0864213278908094
0.660476706392199 0.0864764822260514
0.660758396533044 0.086356668369954
0.661040086673889 0.0863645080866841
0.661278439869989 0.0863613101330604
0.661538461538462 0.0862996158770807
0.661820151679307 0.0863714999679631
0.662036836403034 0.0864268769635186
0.662296858071506 0.0864292589027911
0.662513542795233 0.0864847512038523
0.662751895991333 0.0865458750963762
0.663033586132178 0.0865539193620989
0.663315276273023 0.086626335435706
0.663553629469122 0.0866233013460424
0.663813651137595 0.0865613922010957
0.664073672806067 0.0865638908598336
0.664312026002167 0.086560805577072
0.664593716143012 0.0866335034562956
0.664875406283857 0.0865123496702444
0.665157096424702 0.0865851291011454
0.665395449620802 0.0865820489573889
0.665612134344529 0.0866381544841887
0.665850487540628 0.0866999546073536
0.666132177681473 0.0867082035306334
0.666370530877573 0.0865103591608755
0.666608884073673 0.0865072143507084
0.666890574214518 0.0865153190658948
0.667107258938245 0.086506541691076
0.667345612134345 0.08656852527358
0.667605633802817 0.0865710560625815
0.667865655471289 0.0866388308977036
0.668125677139762 0.0866414207364847
0.668342361863489 0.0865673592055403
0.668580715059588 0.0865642366786532
0.668840736728061 0.0865013413596807
0.669100758396533 0.0864383471940279
0.669339111592633 0.0865006553079948
0.66955579631636 0.0865573770491803
0.669815817984832 0.086559915999475
0.670054171180932 0.0866224469691994
0.670335861321777 0.0866964637833574
0.670552546045504 0.0867534859247566
0.670812567713976 0.0868220115850448
0.671072589382449 0.0867588932806324
0.671289274106176 0.0867501647989453
0.671527627302275 0.0867471469094267
0.671787648970748 0.086683831781871
0.672069339111593 0.0866922162019294
0.672329360780065 0.0867610104483534
0.672589382448537 0.0867637326273991
0.67284940411701 0.0868326930719301
0.673066088840737 0.0868239660657476
0.673347778981582 0.0867661691542289
0.673629469122427 0.0868410569645465
0.673911159263272 0.0868496245597714
0.674127843986999 0.086907374160516
0.674344528710726 0.0868321245591856
0.674561213434453 0.0868899394100806
0.674821235102925 0.0868927833677617
0.675081256771398 0.0868956318772924
0.675362946912243 0.0869042851421706
0.675644637053088 0.0869797581668782
0.675882990249187 0.0869768685653162
0.67614301191766 0.0869797939247959
0.676403033586132 0.0869157626891657
0.676663055254605 0.0868516284680338
0.676879739978332 0.0868428111587983
0.677096424702059 0.0869010871024024
0.677378114842904 0.0869769628584861
0.677616468039003 0.0869740556526415
0.677876489707476 0.0870442620745325
0.678093174431203 0.0871028540656974
0.678353196099675 0.0869037995149555
0.678613217768147 0.0869741100323625
0.678851570964247 0.0869037176978611
0.679089924160347 0.086900742741391
0.679349945828819 0.08697121232599
0.679609967497291 0.0869065332070878
0.679826652221018 0.086897671900379
0.680043336944745 0.0869565217391304
0.680281690140845 0.0869535750593019
0.680606717226436 0.0868385345997286
0.680823401950163 0.086897488119484
0.681061755146262 0.0868265507167607
0.68136511375948 0.0869092145528732
0.68160346695558 0.0867701102490813
0.681863488624052 0.0867729192208146
0.682123510292524 0.0867075664621677
0.682361863488624 0.0867044136707825
0.682600216684724 0.0867012561441835
0.682860238353196 0.0866356928122438
0.683098591549296 0.0865641025641026
0.683336944745395 0.0865608320788285
0.683596966413868 0.0864950006848377
0.683835319609967 0.0865602083476115
0.684052004333695 0.0864824086139497
0.684268689057421 0.0865417610321872
0.684507042253521 0.0866071428571429
0.684767063921993 0.0864723673357163
0.685005417118093 0.0864690101121277
0.68522210184182 0.0864596957389688
0.68546045503792 0.0864563240562138
0.685677139761647 0.0864469874534675
0.685915492957746 0.0864436012418075
0.686132177681473 0.086434242319641
0.686370530877573 0.0864999309105983
0.6865872156013 0.0864905973451327
0.686890574214518 0.0864359861591695
0.687172264355363 0.0862367527879753
0.687410617551463 0.0862331900734784
0.687670639219935 0.0863049812682115
0.687908992416035 0.0862320349927099
0.68819068255688 0.0861014593467686
0.688450704225352 0.0861037696480734
0.688667388949079 0.0860940979955457
0.688949079089924 0.086032741205155
0.689230769230769 0.0860409984660438
0.689490790899242 0.0859036985345429
0.689729144095341 0.0858998533417138
0.690010834236186 0.0859779113658605
0.690249187432286 0.0860440713536201
0.690487540628386 0.0861103332399888
0.690790899241603 0.0860546601261388
0.691029252437703 0.0860509152114454
0.691267605633803 0.0860471645143178
0.691505958829903 0.0860434080213528
0.691722643553629 0.0861038869754692
0.691939328277356 0.0860941126820004
0.692177681473456 0.0859495987610869
0.692416034669556 0.0858753082071152
0.692697724810401 0.0858835143139191
0.692957746478873 0.0858856739590685
0.693217768147346 0.0858878372651505
0.693477789815818 0.0858900042414817
0.693716143011918 0.0858153519632119
0.693954496208017 0.0858113848768054
0.694171180931744 0.0858013320107694
0.694409534127844 0.0858682549812097
0.694691224268689 0.0858765081618169
0.694907908992416 0.0859375
0.695146262188516 0.0858625346506504
0.695406283856988 0.0858646937468877
0.695644637053088 0.0858607432721059
0.695882990249187 0.0858567866049163
0.696121343445287 0.085781517398745
0.696381365113759 0.0857122466457322
0.696663055254605 0.0857204086006143
0.696923076923077 0.085722456566812
0.697204767063922 0.0855159582081008
0.697421451787649 0.0855055857920367
0.697681473456121 0.0855074541284404
0.697919826652221 0.0855031920235277
0.698136511375948 0.0855645682291293
0.698353196099675 0.0856260326125997
0.698569880823402 0.085615699805909
0.698829902491874 0.0856176703359954
0.699046587215601 0.0856073151414789
0.699328277356446 0.0856154511386567
0.699588299024919 0.0856895556837853
0.699826652221018 0.0856854111022883
0.700086673889491 0.0856152012137851
0.700303358613218 0.0854601981057046
0.700541711809317 0.085383502170767
0.700758396533044 0.0854453294713975
0.700996749729144 0.085440973983622
0.701256771397616 0.0854428084427359
0.701495124593716 0.0855110336817654
0.701776814734561 0.0855918041124755
0.702036836403034 0.085593774998182
0.702275189599133 0.0855167394468705
0.70249187432286 0.0855061908230153
0.70273022751896 0.0855018587360595
0.70296858071506 0.0854245695943974
0.703185265438787 0.0854139290407359
0.703401950162514 0.0854763296317943
0.703661971830986 0.0854782100029248
0.703921993499458 0.085480093676815
0.704138678223185 0.0855426981104438
0.704398699891658 0.0854713385134145
0.704702058504875 0.0855591429410038
0.704918743228602 0.0854016742546629
0.705157096424702 0.0853972220180789
0.705395449620802 0.0853927625772286
0.705677139761647 0.085400868732975
0.705937161430119 0.0854026969272714
0.706218851570964 0.0854845847470128
0.706478873239437 0.0854864904768936
0.706717226435536 0.0854820834872553
0.706998916576381 0.0855642656411773
0.707237269772481 0.0855599141440308
0.707453954496208 0.0856232871639138
0.707692307692308 0.0856931060044477
0.707908992416035 0.0856083086053412
0.70819068255688 0.0856909482438554
0.708472372697725 0.0856994202467668
0.708710725893824 0.0856951573309529
0.708927410617551 0.0856845083004541
0.709165763813651 0.0856057219490389
0.709425785482124 0.0856823266219239
0.709664138678223 0.0857526681095604
0.709924160346696 0.0856801374467767
0.710140845070423 0.0857441877850041
0.710400866738895 0.0858211747100636
0.71068255687974 0.0858298382264829
0.710942578548212 0.085832083958021
0.711224268689057 0.0859158100097546
0.71148429035753 0.0859932407059707
0.711722643553629 0.085838845460012
0.711960996749729 0.0858346498156925
0.712221018418202 0.0859122054062194
0.712481040086674 0.0859145376441329
0.712697724810401 0.0859793347914624
0.712914409534128 0.0859687523586686
0.713131094257855 0.0858826195331974
0.713369447453954 0.0859540368914424
0.713607800650054 0.0860255731255202
0.713846153846154 0.0859457822202029
0.714084507042254 0.0858658582796514
0.714322860238353 0.0859375
0.714561213434453 0.0858574356638579
0.71477789815818 0.0859226620071412
0.715016251354279 0.0856903892944039
0.715254604550379 0.0856860208507724
0.715492957746479 0.0857578065498858
0.715731310942579 0.0858297126305359
0.715947995666306 0.0858951865130826
0.716186348862405 0.0859673232554588
0.71646803900325 0.0859763087504776
0.716749729144095 0.0859853121175031
0.717009750812568 0.0859877488514548
0.71726977248104 0.085913549969344
0.717486457204767 0.0859794447001074
0.717746478873239 0.0860586519269154
0.717984832069339 0.0861313868613139
0.718223185265439 0.0861273454321747
0.718439869989166 0.086039710635678
0.718678223185265 0.0858815373950551
0.718916576381365 0.085800185013876
0.71919826652221 0.0856547573115209
0.719501625135428 0.0856701429123214
0.7197616468039 0.0856723111420397
0.720021668472373 0.0856744833991177
0.720281690140845 0.0855991943605237
0.720498374864572 0.085432979300721
0.72080173347779 0.0853705859526581
0.72104008667389 0.0854435295945316
0.721300108342362 0.0853677499611258
0.721516793066089 0.0853563647681295
0.721733477789816 0.0853449618439495
0.721993499458288 0.0852689010132502
0.722231852654388 0.0851860519541306
0.722448537378115 0.0851744866890468
0.72273022751896 0.0851047202250703
0.72296858071506 0.0850997262416895
0.723206933911159 0.0851730076718334
0.723466955579632 0.0851747375019589
0.723705308775731 0.0851697906046585
0.723965330444204 0.0851715205275139
0.724203683640303 0.085166561910748
0.724463705308776 0.0852469329977981
0.724723726977248 0.0852487405541562
0.724940411700975 0.0851583425240271
0.725178764897075 0.0852322005834582
0.72546045503792 0.0853196527229676
0.72569880823402 0.0853147957974563
0.725958829902492 0.0853166758915158
0.726218851570964 0.0853977047882865
0.726435536294691 0.0853861386138614
0.726652221018418 0.0852952833927864
0.726890574214518 0.0853697238971755
0.72715059588299 0.08537166454892
0.72738894907909 0.0852873380494396
0.727605633802817 0.0852756343966272
0.727822318526544 0.0853435236048085
0.728039003250271 0.0853318460680424
0.728299024918743 0.0850945051439509
0.728559046587216 0.0850163646523509
0.728797399783315 0.0850111856823266
0.729035752979415 0.0849260295881647
0.729252437703142 0.0849939975990396
0.729512459371614 0.0849154850596812
0.729729144095341 0.0849835644993185
0.729945828819068 0.0848912781834229
0.730184182015168 0.0846450369418567
0.730400866738895 0.0846326957080855
0.730639219934995 0.0847075858740246
0.730899241603467 0.0846283919800306
0.731137594799567 0.0847034171502257
0.731375947995666 0.0845365814309914
0.731635969664139 0.0846184901090028
0.731852654387866 0.0846060606060606
0.732134344528711 0.0846141401067788
0.732351029252438 0.0846016839378238
0.73261105092091 0.0846839546191248
0.73284940411701 0.0847595100981426
0.733131094257855 0.0847677817473206
0.733369447453954 0.0848435595286469
0.7336511375948 0.0847705824926782
0.733911159263272 0.084771986970684
0.734171180931744 0.0848549070753179
0.734431202600217 0.0848563968668407
0.734712892741062 0.084783141386915
0.734951245937161 0.0847776324395029
0.735232936078007 0.0848678287912268
0.735471289274106 0.0849442988204456
0.735687973997833 0.0850139367109362
0.73590465872156 0.0850836888743026
0.736121343445287 0.0850714403021843
0.736338028169014 0.0850591715976331
0.736576381365114 0.0849716212881468
0.736836403033586 0.0849732400164677
0.737053087757313 0.0850432632880099
0.737291440953413 0.0851204223028703
0.737529794149512 0.0851151655246429
0.737854821235103 0.0851380393453463
0.73807150595883 0.0851257445400397
0.738353196099675 0.0852173913043478
0.738591549295775 0.0852950928381963
0.738808234019502 0.085282893645263
0.739046587215601 0.085277754712281
0.739284940411701 0.0853557180851064
0.739523293607801 0.0853506363863239
0.739739978331528 0.0853384397635501
0.739978331527627 0.0853333333333333
0.740216684723727 0.0853282175327383
0.740433369447454 0.0853159696134903
0.740671722643554 0.085394385026738
0.740910075839653 0.0853893117002593
0.741148429035753 0.0854679390590993
0.741408450704225 0.0855538796715267
0.741646803900325 0.0856328105342615
0.741950162513543 0.0854815685615921
0.742188515709643 0.0854765506807867
0.742405200433369 0.0853802153432032
0.742686890574215 0.0854736842105263
0.742903575297941 0.0853771597134429
0.743120260021668 0.08544917756221
0.743380281690141 0.0854513214557122
0.743596966413868 0.08552353587425
0.74385698808234 0.0856103544539379
0.74409534127844 0.0856900931414056
0.744355362946912 0.0856077301237498
0.744615384615385 0.0855251993891057
0.74489707475623 0.0853648178034486
0.745135427952329 0.0854446522700221
0.745395449620802 0.0853617021276596
0.745633802816901 0.0853565039611551
0.745850487540628 0.0853440190979623
0.746088840736728 0.0853387950162144
0.746305525460455 0.0854116843184148
0.746522210184182 0.0853992135407762
0.746760563380282 0.0854795927098485
0.747020585048754 0.0853961456102784
0.747280606717226 0.0854840092600532
0.747497291440953 0.0854715523899425
0.747757313109426 0.0855596598230393
0.747995666305525 0.0854686156491831
0.748234019501625 0.0854634650142009
0.748450704225352 0.085450943233698
0.748667388949079 0.0854383998620571
0.748884073672806 0.085425834843386
0.749144095341278 0.0855143819642394
0.749382448537378 0.0855957115683901
0.749642470205851 0.0856846113899948
0.749859154929577 0.0855855855855856
0.750097508125677 0.0855805081071707
0.750357529794149 0.0854960506900443
0.750639219934995 0.0855926312130692
0.75092091007584 0.0856894301870378
0.751202600216685 0.0856122626720084
0.751462621885157 0.0856146469049695
0.751679306608884 0.0855148342059337
0.751939328277356 0.0854297693920335
0.752199349945829 0.085431969220007
0.752459371614301 0.0853466386554622
0.752719393282774 0.0851735015772871
0.752936078006501 0.0850727942466234
0.753152762730227 0.0850596910112359
0.7534127843987 0.0851493848857645
0.7536511375948 0.0852317706042748
0.753889490790899 0.0853143159006867
0.754106175514626 0.0853894959464223
0.754322860238353 0.0852884106544364
0.754561213434453 0.0851946676083694
0.754799566630553 0.0852774832096147
0.755059588299025 0.0851910828025478
0.755297941495125 0.0851855131497388
0.755514626218852 0.0850837543206594
0.755774647887324 0.0851743412297045
0.756034669555796 0.0851763034017231
0.756251354279523 0.0852520224019913
0.756489707475623 0.0853354689446521
0.756749729144095 0.0853376091216818
0.756988082340195 0.0854213107445386
0.757204767063922 0.0854082998661312
0.757464788732394 0.0854105244349147
0.757681473456121 0.0853974783153
0.757898158179848 0.0852949073659715
0.758158179848321 0.085386614102679
0.758374864572048 0.0853735091023227
0.758613217768147 0.0854578096947935
0.758829902491874 0.0853548966756514
0.759068255687974 0.0854393380699703
0.759284940411701 0.0854262309838869
0.759501625135428 0.0854131002793044
0.759718309859155 0.0853097664352061
0.759978331527627 0.0852216304053444
0.760195016251354 0.0850275594108611
0.760455037919827 0.0849389416553596
0.760693391115926 0.084932995291561
0.760910075839653 0.0850099691861519
0.76112676056338 0.0849963715529753
0.76136511375948 0.0850812675928448
0.76160346695558 0.084984548263952
0.761863488624052 0.0850773430391265
0.762080173347779 0.0849726775956284
0.762318526543879 0.0849667244051418
0.762600216684724 0.0849762687112085
0.762816901408451 0.0849625433948474
0.763033586132178 0.0849487929773226
0.763271939328277 0.0848512585812357
0.763510292524377 0.084753527579256
0.763726977248104 0.0847395451210565
0.763986998916576 0.0846492838780756
0.764268689057421 0.0846585164077581
0.764528710725894 0.0847520014723475
0.764745395449621 0.0847379570783826
0.764962080173348 0.0846316953996497
0.765200433369447 0.084625322997416
0.765438786565547 0.0847113163972286
0.765677139761647 0.0847050120214537
0.765937161430119 0.0847065358266988
0.766175514626219 0.0847002131405801
0.766435536294691 0.0847945078393172
0.766717226435536 0.0848968976407208
0.766977248104009 0.0848986423656314
0.767258938244854 0.0850013965180151
0.767475622968581 0.0849874196253844
0.76771397616468 0.084794776119403
0.76795232936078 0.0848818750583621
0.768212351029252 0.0849770963821632
0.768450704225352 0.0850645704660303
0.768689057421452 0.085152224824356
0.768949079089924 0.0851542717809247
0.769274106175515 0.0851803155522164
0.769534127843987 0.0852764197066566
0.769772481040087 0.0851764705882353
0.769989165763814 0.0851625058878945
0.770227518959913 0.0851565447001132
0.77044420368364 0.0851425335095337
0.770660888407367 0.0851284958427816
0.770877573131094 0.0850198600340458
0.771115926327194 0.0851083972356338
0.771375947995666 0.0850156383281206
0.771614301191766 0.0849146110056926
0.771852654387866 0.0850033241523412
0.772091007583965 0.0850922228560563
0.772351029252438 0.0850942318675043
0.772567713976165 0.0851753048780488
0.772806067172264 0.085169289461135
0.773066088840737 0.0851713931060823
0.773304442036836 0.0849741923150449
0.773521126760563 0.0849598163030999
0.77373781148429 0.084945412756177
0.773997833152763 0.0849472674976031
0.774236186348862 0.0850369517228141
0.77453954496208 0.0850552618933205
0.774842903575298 0.0851698585314214
0.77510292524377 0.0851719818865016
0.775362946912243 0.0851741101572297
0.775601300108342 0.0852645809192738
0.775839653304442 0.0850652489125181
0.776056338028169 0.0849540396710208
0.776273022751896 0.0850363196125908
0.776554712892741 0.0849495733126455
0.776836403033586 0.0846684144091659
0.777096424702059 0.0847671818800428
0.777356446370531 0.0847688564476886
0.777573131094258 0.0846566000974184
0.77783315276273 0.0847556812640203
0.778093174431203 0.0848549946294307
0.77830985915493 0.0847424494184342
0.778548212351029 0.0847358121330724
0.778764897074756 0.0847208619000979
0.778981581798483 0.0848039215686275
0.77919826652221 0.0848871442590775
0.779479956663055 0.0848973174805935
0.779696641386782 0.0848824628700698
0.779913326110509 0.0847691247415576
0.780130010834236 0.0847541145166059
0.780368364030336 0.0845501183898974
0.780585048754063 0.0846336164329449
0.78080173347779 0.0845195729537367
0.781061755146262 0.0845209817893903
0.781343445287107 0.0845307699930631
0.781581798483207 0.0845238095238095
0.781841820151679 0.0845252284465634
0.782080173347779 0.0845182459978125
0.782318526543879 0.0845112482580131
0.782535211267606 0.0843961737744121
0.782773564463705 0.0844887780548628
0.783076923076923 0.0845070422535211
0.78329360780065 0.0843915608439156
0.783553629469122 0.0844929422364601
0.783791982665222 0.0843856484265384
0.784052004333694 0.0844872566726871
0.784290357529794 0.0845806127574083
0.784550379198267 0.0844815448053907
0.784767063921993 0.084465921675224
0.785005417118093 0.0845595646039105
0.78522210184182 0.0846448748991122
0.78546045503792 0.0846379153620846
0.785677139761647 0.0846223839854413
0.785915492957746 0.0847165991902834
0.786153846153846 0.0848110244199007
0.786370530877573 0.0847956182168577
0.7865872156013 0.0848817138795817
0.786847237269772 0.0848836027244078
0.7870639219935 0.0848682202096265
0.787323943661972 0.0849719816607234
0.787562296858072 0.0850673194614443
0.787800650054171 0.0851628714387828
0.788082340195016 0.0852760736196319
0.788364030335861 0.0852871915634279
0.788602383531961 0.0851783517835178
0.788840736728061 0.0852744997434582
0.78907908992416 0.0851653996301623
0.78931744312026 0.0851589015735884
0.789599133261105 0.0851699279093718
0.789837486457205 0.0851634189091659
0.790054171180932 0.0851481060997007
0.790314192849404 0.0850470187041438
0.790574214517876 0.0849456802897051
0.790812567713976 0.0849388854360887
0.791029252437703 0.0850269597677312
0.79124593716143 0.0848038198048578
0.791505958829902 0.0848056537102474
0.791722643553629 0.0847898460258011
0.791960996749729 0.0846786793042391
0.792264355362947 0.0848023364973401
0.792546045503792 0.0849174848548151
0.792784398699892 0.0848060232144724
0.793022751895991 0.0849036850921273
0.793261105092091 0.0846871397128184
0.793477789815818 0.0845661525548211
0.79373781148429 0.0846727597436706
0.793954496208017 0.0846566410768745
0.794171180931744 0.0845352142330772
0.794409534127844 0.0845278246205734
0.794626218851571 0.0845115003165225
0.794886240520043 0.0844073526304669
0.795146262188516 0.0845144912206473
0.795384615384615 0.0845070422535211
0.795622968580715 0.0844995759117897
0.795882990249187 0.0843949044585987
0.796121343445287 0.0844935699861834
0.796338028169014 0.0845834663262049
0.796576381365114 0.0846825734980827
0.796836403033586 0.0846843003412969
0.797096424702059 0.0846860316104229
0.797313109425785 0.0847765661748984
0.797529794149512 0.0847602739726027
0.797768147345612 0.0848601735776278
0.798006500541712 0.084960308946578
0.798244853737812 0.0848458812157663
0.798461538461538 0.0849371035372541
0.798678223185265 0.0849208911850178
0.798938244853738 0.0848151740489277
0.799176598049838 0.0848079413034096
0.799393282773564 0.0847915316483042
0.799653304442037 0.0845771144278607
0.799869989165764 0.0844521437851884
0.800108342361863 0.0844444444444444
0.800390032502709 0.0845636126791142
0.800628385698808 0.0844473426801435
0.800910075839653 0.0845668262951676
0.801170097508126 0.0845684394071491
0.801408450704225 0.0846699399890889
0.801711809317443 0.084690197792591
0.801950162513543 0.0847921225382932
0.80216684723727 0.0845564074479737
0.802383531960997 0.0844298245614035
0.802600216684724 0.0843029637760703
0.802860238353196 0.0843042426907012
0.803098591549296 0.0841862000660284
0.803315276273023 0.084168778230693
0.803596966413868 0.0842894969108561
0.80385698808234 0.0844012372956253
0.804073672806067 0.0844945808449458
0.80433369447454 0.0843853820598007
0.804572047670639 0.0844883024725579
0.804832069339112 0.0846008659931165
0.805092091007584 0.0846025569760978
0.805352112676056 0.0844929310920628
0.805633802816901 0.0846153846153846
0.805893824485374 0.0847287340924313
0.806110509209101 0.084823424228878
0.8063488624052 0.0848159337585319
0.8065872156013 0.0845843602957652
0.806847237269772 0.0843616782589185
0.807063921993499 0.0844564240790656
0.807280606717226 0.084438947605127
0.807518959913326 0.0844309354947653
0.807778981581799 0.0844324202457446
0.807995666305525 0.0844148515968852
0.808212351029252 0.0843972432493504
0.808472372697725 0.084511822604367
0.808732394366197 0.0842868471734451
0.808970747562297 0.0843920145190563
0.809209100758397 0.0843838727995457
0.809425785482124 0.0842524161455372
0.809685807150596 0.0843675281794375
0.809924160346696 0.084359325125399
0.810140845070422 0.0844556037434376
0.81035752979415 0.0843235831809872
0.810595882990249 0.0840864889600732
0.810834236186349 0.084192439862543
0.811072589382449 0.0842986581029935
0.811354279523294 0.0844245348035837
0.811570964247021 0.0842916283348666
0.81180931744312 0.0840529648819804
0.812026002166847 0.0840345821325648
0.812264355362947 0.0840258541089566
0.812481040086674 0.0840073954240814
0.812697724810401 0.0838732068486812
0.813001083423619 0.0837775202780996
0.813261105092091 0.0838941749825946
0.813499458288191 0.0838852097130243
0.813802816901408 0.0837891306877691
0.814062838569881 0.0837897680922969
0.814322860238353 0.0839071070136539
0.814561213434453 0.0840149567655994
0.814799566630553 0.0841230841230841
0.815037919826652 0.0838800374882849
0.815254604550379 0.0839784189537884
0.815514626218852 0.0840967817712004
0.815752979414951 0.0840879689521345
0.816034669555796 0.0839811542991755
0.816251354279523 0.0840801886792453
0.81646803900325 0.0840613931523022
0.816684723726977 0.0840425531914894
0.816923076923077 0.0841519706474139
0.817161430119177 0.0842616733823181
0.817399783315276 0.084252996321348
0.817638136511376 0.0841254752851711
0.817898158179848 0.084007615421228
0.818158179848321 0.0840085795996187
0.818418201516793 0.0841288782816229
0.818656554712893 0.0841199665431951
0.818959913326111 0.0841412327947337
0.819219934994583 0.0842622557832914
0.819523293607801 0.0841637651578821
0.819783315276273 0.0841649633281231
0.820043336944745 0.0841661649608669
0.820281690140845 0.0837955148299976
0.820520043336945 0.0839067970542074
0.820780065005417 0.0839076290654093
0.82104008667389 0.0837873834604674
0.821300108342362 0.083909300351643
0.821516793066089 0.084011169114969
0.821755146262188 0.0840019450522733
0.821971830985916 0.0839824732229796
0.822231852654388 0.0838615309605071
0.822448537378115 0.0839638760068343
0.82273022751896 0.0838528297274172
0.82296858071506 0.083843329253366
0.823228602383532 0.0838440794312331
0.823445287107259 0.0839469808541973
0.823683640303359 0.0839375691286715
0.823921993499458 0.084051193699237
0.824138678223185 0.0839083292262198
0.824398699891658 0.0836623889437315
0.82465872156013 0.08353929807217
0.824918743228602 0.0834158415841584
0.825157096424702 0.0832816953773702
0.825438786565547 0.083291956305859
0.825677139761647 0.0832815413300187
0.825893824485374 0.083136278780336
0.826153846153846 0.0828867007353858
0.826435536294691 0.082896379525593
0.826673889490791 0.0828853606700838
0.826912242686891 0.0826239359038558
0.82715059588299 0.0827378713802181
0.827410617551463 0.082736974262398
0.827648970747562 0.0827256726175509
0.827908992416035 0.0824729287333165
0.828125677139762 0.0823247604639435
0.828364030335861 0.0824390859739932
0.828602383531961 0.0824273072060683
0.828819068255688 0.0824050632911392
0.829100758396533 0.0825408900722708
0.82931744312026 0.0826456772883077
0.829599133261105 0.0826551373346897
0.829837486457205 0.0825162358334394
0.830054171180932 0.0826214458753028
0.830270855904659 0.0825992595429593
0.830509209100758 0.0825875735106111
0.830725893824485 0.0826932923707117
0.830985915492958 0.0826923076923077
0.831202600216685 0.0826700898587933
0.831462621885157 0.0826690665980972
0.831700975081257 0.0827861465173168
0.832004333694475 0.0828066554881981
0.832242686890574 0.082924308964092
0.832481040086674 0.0829129478722028
0.832784398699892 0.0829337825579889
0.833001083423619 0.0829116387699494
0.833304442036836 0.0829325360717535
0.833521126760563 0.0830404789795653
0.833759479956663 0.0831595411887383
0.834019501625135 0.083289817232376
0.834279523293608 0.0832897489539749
0.834496208017335 0.0832678711704635
0.834734561213434 0.0832568506621214
0.834994582881907 0.0833880499015102
0.835232936078007 0.0835086796422935
0.835471289274106 0.0836296588963519
0.835687973997833 0.083344322827377
0.835926327193933 0.0833333333333333
0.836164680390033 0.0834545695013887
0.836381365113759 0.0833002251357436
0.836598049837486 0.0832780798302612
0.836836403033586 0.0833997343957503
0.837074756229686 0.0833887485037904
0.837334777898158 0.0835220460903157
0.837551462621885 0.0833666800053355
0.837768147345612 0.0833444637371444
0.838006500541712 0.0833333333333333
0.838244853737811 0.0833221701272606
0.838461538461538 0.0831656606304494
0.838699891657638 0.0832885545405696
0.838938244853738 0.0834118121888874
0.839176598049837 0.0835354351926704
0.839414951245937 0.0835244906220483
0.839696641386782 0.0836712625033793
0.839956663055255 0.0838072028161386
0.840173347778982 0.0837852494577006
0.840455037919827 0.0839331794105663
0.840715059588299 0.0840701945313563
0.840931744312026 0.0840484947554829
0.841148429035753 0.0840267357795662
0.841386782231853 0.0840163934426229
0.84160346695558 0.0838577291381669
0.841820151679307 0.0838356164383562
0.842036836403034 0.0838134430727023
0.842275189599133 0.0839401016623162
0.842535211267606 0.0838034952525114
0.842881906825569 0.0838505033788443
0.843098591549296 0.0838282005247894
0.843380281690141 0.0839789706696182
0.843683640303359 0.0840033268644303
0.843921993499458 0.0841316118284048
0.844138678223185 0.0841095509523147
0.844355362946912 0.0842266462480858
0.844593716143012 0.0843558282208589
0.844853737811484 0.0843575418994413
0.845070422535211 0.0844755244755245
0.845287107258938 0.084593837535014
0.845547128927411 0.0845959595959596
0.84578548212351 0.0844456934101447
0.846002166847237 0.0842831011678627
0.846240520043337 0.0842728297632469
0.846522210184182 0.084286319356205
0.846738894907909 0.0844054856496536
0.846977248104009 0.0843953554233928
0.847193932827736 0.0843732274532048
0.847410617551463 0.0842090315251349
0.847692307692308 0.0840802390098165
0.847930660888407 0.0839270447420918
0.848169014084507 0.0839160839160839
0.848407367280607 0.0839050886220698
0.848710725893824 0.0840733314236608
0.848970747562297 0.0839311334289814
0.849209100758397 0.0839201034631413
0.849447453954496 0.083909038572251
0.849707475622969 0.0839100346020761
0.849945828819068 0.0836101083032491
0.850162513542795 0.0837310195227766
0.850422535211268 0.0837317108503549
0.85068255687974 0.0835872877666522
0.850899241603467 0.0835634355471588
0.851159263271939 0.0834182559324501
0.851419284940412 0.0834184045500948
0.851679306608884 0.0835646457268079
0.851895991332611 0.0836869056327725
0.852134344528711 0.0835287221570926
0.852416034669556 0.0836881515196006
0.852632719393283 0.0836641670342597
0.852871072589382 0.0836524300441826
0.853109425785482 0.083640654963859
0.853369447453954 0.0836411999408896
0.853607800650054 0.0836293664890468
0.853846153846154 0.083765752409192
0.854062838569881 0.0837416481069042
0.854301191765981 0.0838786436644854
0.85453954496208 0.0838671234917325
0.854821235102925 0.0838805970149254
0.85510292524377 0.0840436668162106
0.855319609967497 0.0838700014976786
0.855601300108342 0.0837334933973589
0.855861321776815 0.0837342152736019
0.856099674972914 0.0837223309742509
0.856338028169014 0.083710407239819
0.856576381365114 0.0838495240972957
0.856836403033586 0.0836991070077191
0.857096424702058 0.0838514025777104
0.857334777898158 0.0835358444714459
0.857573131094258 0.0835235052487449
0.85783315276273 0.0833714372809023
0.85807150595883 0.0833587786259542
0.858288190682557 0.0833333333333333
0.858504875406284 0.0831546707503829
0.858743228602384 0.0831415861328425
0.859024918743229 0.0831540116815248
0.859263271939328 0.0832948421862972
0.859479956663055 0.0831148804934464
0.859718309859155 0.0831016373185048
0.86 0.0828045194242377
0.860281690140845 0.0826612903225806
0.860498374864572 0.0824790307548928
0.860758396533044 0.0824774354186119
0.860975081256771 0.0826059850374065
0.861235102925244 0.0824484697064335
0.861451787648971 0.0824210197059743
0.861668472372698 0.0825501253132832
0.861906825568797 0.0825356974737173
0.86216684723727 0.082534192736991
0.862405200433369 0.0826771653543307
0.862643553629469 0.0826628805805332
0.862946912242687 0.0826877470355731
0.863163596966414 0.0825019794140934
0.863401950162514 0.0823286802030457
0.863640303358613 0.0824725885904974
0.863900325027086 0.0824709441171788
0.864117009750813 0.0826024557486844
0.864355362946912 0.0824281150159744
0.864593716143012 0.0824131861097776
0.864832069339112 0.0823982045527413
0.865070422535211 0.0823831700658423
0.865352112676056 0.0825555197940135
0.865590465872156 0.0822182814767048
0.865807150595883 0.082351041498466
0.866045503791983 0.0823358136525396
0.866283856988082 0.0823205315183925
0.866500541711809 0.0822918357409511
0.866738894907909 0.0824390243902439
0.866977248104009 0.0820980615735462
0.867193932827736 0.0820688529939631
0.867410617551463 0.0822029743422128
0.867648970747562 0.0820235756385069
0.867930660888407 0.0821985233798195
0.868147345612134 0.0821692686935086
0.868364030335861 0.0819753086419753
0.868602383531961 0.0819591029023747
0.868840736728061 0.0819428382620188
0.869122426868906 0.0821192052980132
0.869382448537378 0.0821167883211679
0.869620801733478 0.0822669104204753
0.869859154929577 0.0820845820845821
0.87011917659805 0.0820820820820821
0.870357529794149 0.0820658532508775
0.870574214517877 0.0822032479491043
0.870812567713976 0.0823549144582355
0.871072589382449 0.0821848739495798
0.871310942578548 0.0820003367570298
0.871549295774648 0.0819838056680162
0.871787648970748 0.0816292039885077
0.872026002166847 0.0817812394175415
0.872242686890574 0.0817503392130258
0.872459371614301 0.081379544682297
0.872697724810401 0.0813617021276596
0.872957746478873 0.0815282278696913
0.8731744312026 0.0814966683751922
0.873434452871073 0.0814928950522171
0.873694474539545 0.0814891061931721
0.873911159263272 0.0814572950678811
0.874149512459372 0.081267217630854
0.874366197183099 0.0814073818558124
0.874604550379198 0.0813893208916537
0.874821235102925 0.0815302059892678
0.875081256771398 0.0815264527320035
0.87534127843987 0.0815226838171389
0.875622968580715 0.0817073170731707
0.875882990249187 0.0818784916201117
0.876099674972914 0.0820216859041623
0.876338028169014 0.0816541089889609
0.876576381365114 0.081811797752809
0.876793066088841 0.0819556806190644
0.87703141928494 0.0817621145374449
0.877248104008667 0.0819064430714916
0.87750812567714 0.082080311339112
0.877746478873239 0.0822403403048564
0.878028169014085 0.0820749689109966
0.878244853737811 0.0820430681615946
0.878483206933911 0.0820256776034237
0.878743228602384 0.0816654753395282
0.878959913326111 0.081811672037236
0.879176598049837 0.0819583931133429
0.879393282773564 0.0821056413941789
0.879653304442037 0.0819229384227584
0.879869989165764 0.0818903318903319
0.880086673889491 0.0818576075171666
0.880303358613218 0.0811006517016655
0.88056338028169 0.081277213352685
0.88080173347779 0.0810761679694601
0.881061755146262 0.0808890508289306
0.881321776814735 0.0808836954537155
0.881560130010834 0.0808635199414563
0.881776814734561 0.0808284457478006
0.881993499458288 0.0807932427469703
0.882231852654388 0.0804047838086477
0.882470205850488 0.0801991150442478
0.882686890574215 0.0801625415589213
0.882946912242687 0.0799703813402444
0.883163596966414 0.0797477744807122
0.883401950162514 0.0797249581862107
0.883640303358613 0.0798882681564246
0.88385698808234 0.0796641791044776
0.88409534127844 0.0792671527388297
0.88433369447454 0.0792431622330461
0.884550379198267 0.0792042042042042
0.884767063921993 0.0791650996615269
0.885005417118093 0.0791407574901074
0.885243770314193 0.0791163141993958
0.885503791982665 0.079106737320212
0.885742145178765 0.0792717618054239
0.885958829902492 0.0794223826714801
0.886197183098592 0.0795887281035796
0.886435536294691 0.0795649685174585
0.886652221018418 0.0795259032689734
0.886868905742145 0.0796782225627274
0.88715059588299 0.0796850998463902
0.88738894907909 0.0794689243794497
0.887605633802817 0.0794293425872373
0.887822318526544 0.0793896078810122
0.888060671722644 0.0795586527293844
0.888277356446371 0.0795190069821567
0.88851570964247 0.0796890184645287
0.888775731310943 0.079680498733684
0.88899241603467 0.0796408354479797
0.889209100758397 0.0796010170154508
0.889447453954496 0.0793806350450804
0.889685807150596 0.079552150854449
0.889924160346696 0.0797244094488189
0.890162513542795 0.0797001380942987
0.890422535211268 0.0796915167095116
0.89068255687974 0.0796828543111992
0.890942578548212 0.0796741506060004
0.891159263271939 0.0792355166235318
0.891375947995666 0.0793935767005785
0.891614301191766 0.0793682526989204
0.891830985915493 0.0795272435897436
0.892069339111593 0.0797028709094559
0.892307692307692 0.0792756539235412
0.892524377031419 0.0792338709677419
0.892762730227519 0.0792079207920792
0.892979414951246 0.0793682931767564
0.893261105092091 0.0793747462444174
0.893477789815818 0.0793327908868999
0.893759479956663 0.0795431368549867
0.89397616468039 0.0792969548334355
0.89421451787649 0.0792707906595658
0.894452871072589 0.079449804968179
0.894669555796316 0.0792018103270932
0.894907908992416 0.0791752577319588
0.895189599133261 0.078974571015092
0.895427952329361 0.0791545793617903
0.895644637053088 0.0789036544850498
0.895882990249187 0.0790842872008325
0.896121343445287 0.0792657488527326
0.896338028169014 0.0792224080267559
0.896598049837486 0.0790025146689019
0.896858071505959 0.0789915966386555
0.897096424702059 0.0791745630659086
0.897356446370531 0.0793751319400464
0.897594799566631 0.079136690647482
0.897811484290358 0.0790924512298558
0.898028169014085 0.079048023799405
0.89830985915493 0.0792669933944172
0.898569880823402 0.0794701986754967
0.898808234019502 0.0790149892933619
0.899068255687974 0.0790038643194504
0.899306608884074 0.0785452980417474
0.899544962080173 0.0787316652286454
0.899783315276273 0.0789189189189189
0.9 0.0788732394366197
0.900260021668472 0.0790788616119922
0.900541711809317 0.0793028322440087
0.900780065005417 0.0794933391570212
0.901040086673889 0.0794832493978542
0.901256771397617 0.0794382269036647
0.901495124593716 0.0794104707435108
0.901733477789816 0.078941565600882
0.901971830985915 0.0789124668435013
0.902188515709642 0.0788657509968985
0.902426868905742 0.0788363313346658
0.902686890574214 0.0788243152972612
0.902903575297942 0.0790002231644722
0.903141928494041 0.0791946308724832
0.903380281690141 0.0793899977573447
0.903640303358613 0.079154486170452
0.903900325027086 0.0789177001127396
0.904138678223185 0.0788878842676311
0.904355362946912 0.0790666062528319
0.904593716143012 0.0792641380876675
0.904832069339112 0.0794626593806922
0.905070422535211 0.0796621775850263
0.905287107258938 0.0796156485929993
0.905568797399783 0.0798531436438733
0.905807150595883 0.0795951230733839
0.90602383531961 0.0797786488356007
0.906283856988082 0.0795375722543353
0.906500541711809 0.0794901506373117
0.906782231852654 0.0794979079497908
0.907020585048754 0.079468655325099
0.907237269772481 0.079187105816398
0.907475622968581 0.0791569086651054
0.90771397616468 0.0786569617281052
0.907930660888407 0.0788420804895269
0.908169014084507 0.0788107597923549
0.908407367280607 0.0787792760823279
0.908645720476706 0.0789848197343453
0.908862405200433 0.0789348549690918
0.909100758396533 0.0791418355184744
0.909339111592633 0.0793499043977055
0.909599133261105 0.0793384467881112
0.909837486457205 0.079548185532324
0.910075839653304 0.0792771084337349
0.910292524377031 0.0792270531400966
0.910509209100758 0.0791767554479419
0.910747562296858 0.0791454236465161
0.910985915492958 0.0793573515092502
0.911202600216685 0.0788189360663738
0.911462621885157 0.07856093979442
0.911700975081257 0.0787730061349693
0.911939328277356 0.078494094488189
0.912177681473456 0.078707130520602
0.912459371614301 0.0787128712871287
0.912697724810401 0.078927773641102
0.912936078006501 0.0791438526630164
0.913152762730227 0.0793413173652695
0.913391115926327 0.0795596697523142
0.913607800650054 0.0797592174567344
0.913846153846154 0.079476861167002
0.914106175514626 0.0792129162462159
0.914322860238353 0.0794132524026303
0.914582881906826 0.0794013191273465
0.914864572047671 0.0796640366505472
0.91510292524377 0.0796324655436447
0.915319609967497 0.0795803480040942
0.915557963163597 0.07980497818835
0.915796316359697 0.0792588780236747
0.916013001083424 0.0794633642930857
0.916251354279523 0.0796895213454075
0.916489707475623 0.0796574987026466
0.91670639219935 0.0793444328824141
0.91694474539545 0.0785285677015393
0.917204767063922 0.0782517665532583
0.917443120260022 0.0784776902887139
0.917659804983749 0.0786842105263158
0.917876489707476 0.0788918205804749
0.918114842903575 0.0785922201640646
0.918374864572048 0.0788425803026281
0.918591549295775 0.0787862656374767
0.918829902491874 0.0790176187933796
0.919046587215601 0.0789614561027837
0.919284940411701 0.0783892617449664
0.919523293607801 0.078082929456112
0.919739978331528 0.0780237580993521
0.92 0.0780065005417118
0.9202383531961 0.0779679434936159
0.920498374864572 0.0782229490324339
0.920736728060672 0.0784581738655003
0.920953412784399 0.0786732456140351
0.921213434452871 0.0786578657865787
0.921430119176598 0.0788747931605075
0.921668472372698 0.0791147994467497
0.921906825568797 0.0793562708102109
0.922145178764897 0.0790425827998887
0.922383531960997 0.07928531546622
0.922621885157096 0.0792495099411929
0.922860238353196 0.0794943820224719
0.923076923076923 0.0797183098591549
0.923336944745395 0.0797060486150367
0.923575297941495 0.0796711085908704
0.923791982665222 0.07989764003412
0.924008667388949 0.0798403193612774
0.924247020585049 0.0798054919908467
0.924528710725894 0.0795291415446454
0.924745395449621 0.0794701986754967
0.924962080173348 0.07912214842622
0.925200433369447 0.078505214368482
0.925417118093174 0.0784427658338176
0.925655471289274 0.0778198775867094
0.925937161430119 0.0781158572264482
0.926197183098592 0.0780974750440399
0.926413867822318 0.0783274440518257
0.926630552546046 0.0785587714116952
0.926890574214518 0.0785417901600474
0.927172264355363 0.0782505206783695
0.927410617551463 0.0785074626865672
0.927648970747562 0.0787660976340222
0.927908992416035 0.0784490532010821
0.928147345612134 0.0787092882991556
0.928364030335861 0.0786448880822747
0.928602383531961 0.078907435508346
0.928862405200433 0.0785866585440146
0.929122426868906 0.0782635279730969
0.929404117009751 0.0779619398403929
0.929664138678223 0.0779420825631547
0.929902491874323 0.0778979907264297
0.930140845070422 0.0778535980148883
0.93035752979415 0.0780958307405103
0.930617551462622 0.0774515927545284
0.930855904658722 0.0777185835161391
0.931094257854821 0.0773584905660377
0.931332611050921 0.0776270116756074
0.931614301191766 0.0776299112801014
0.931830985915493 0.0772409408773045
0.932091007583965 0.0772176132737715
0.932307692307692 0.0765044814340589
0.932524377031419 0.0767501605651895
0.932741061755146 0.0763530927835052
0.932979414951246 0.0766246362754607
0.933217768147346 0.0762491888384166
0.933434452871073 0.0758463541666667
0.933694474539545 0.0761437908496732
0.933932827735645 0.075762545096753
0.934192849404117 0.0757326308857425
0.934409534127844 0.07598282127519
0.934647887323944 0.0762599469496021
0.934886240520043 0.0765391014975042
0.935124593716143 0.0764863059452238
0.93534127843987 0.0767426273458445
0.93557963163597 0.0766902119071645
0.935839653304442 0.0770010131712259
0.936056338028169 0.0772619451033548
0.936294691224269 0.076530612244898
0.936533044420368 0.0768180266302492
0.936771397616468 0.0771076079506511
0.93703141928494 0.0770818995182381
0.937248104008667 0.0773480662983425
0.937486457204767 0.0772963604852686
0.937724810400867 0.0775922059846903
0.937984832069339 0.0779175401816911
0.938201516793066 0.0781907433380084
0.938461538461538 0.0785211267605634
0.938721560130011 0.0785007072135785
0.938981581798483 0.0784801136363636
0.939241603466956 0.0784593437945792
0.939523293607801 0.0788247939806521
0.939804983748646 0.0784737221022318
0.940043336944745 0.0787856884712685
0.940260021668472 0.0790714544795067
0.940498374864572 0.079388201019665
0.940758396533044 0.0797366495976591
0.940996749729144 0.0800587587219978
0.941213434452871 0.0799852561739771
0.941451787648971 0.079940784603997
0.94169014084507 0.0798959494611668
0.94192849404117 0.0798507462686567
0.942188515709642 0.0798350824587706
0.942448537378115 0.0798192771084337
0.942665222101842 0.0793650793650794
0.942903575297941 0.0793168880455408
0.943163596966414 0.0777735417460923
0.943401950162513 0.0781010719754977
0.943683640303359 0.0777222008464794
0.943900325027086 0.0776361529548088
0.944138678223185 0.0775795190069822
0.944377031419285 0.0775223996883522
0.944615384615385 0.0774647887323944
0.944853737811484 0.0774066797642436
0.945070422535211 0.0777120315581854
0.945287107258938 0.078019801980198
0.945525460455038 0.0783611774065235
0.945807150595883 0.0787684926029588
0.94602383531961 0.079084704937776
0.94626218851571 0.0790322580645161
0.946522210184182 0.0794165316045381
0.946738894907909 0.0797396257119609
0.946998916576381 0.0793131643499591
0.947237269772481 0.0796714579055442
0.947497291440953 0.0796533223276929
0.94771397616468 0.0795690012432656
0.94795232936078 0.0799333888426311
0.94819068255688 0.0798828941865328
0.948407367280607 0.0797984040319194
0.948710725893824 0.0794254330376003
0.948949079089924 0.0789473684210526
0.949187432286024 0.079317697228145
0.949425785482124 0.0792630676949443
0.949729144095341 0.0793103448275862
0.949967497291441 0.079255088783023
0.950249187432286 0.078397212543554
0.950465872156013 0.078740157480315
0.950704225352113 0.0782417582417582
0.950942578548212 0.0777385159010601
0.951202600216685 0.077708703374778
0.951462621885157 0.0776785714285714
0.951722643553629 0.0776481149012567
0.951960996749729 0.0780333784393324
0.952177681473456 0.0779338468509289
0.952394366197183 0.0773782430587164
0.952654387865655 0.0773455377574371
0.9529360780065 0.0773480662983425
0.953152762730228 0.0777058279370953
0.953369447453954 0.0771375464684015
0.953607800650054 0.0770667912190565
0.953911159263272 0.075693464974142
0.954192849404117 0.0747398297067171
0.954431202600217 0.0741797432239658
0.954669555796316 0.0745697896749522
0.954907908992416 0.0744834214320038
0.955124593716143 0.0748430709802028
0.95534127843987 0.0752062105773896
0.95557963163597 0.075609756097561
0.955796316359697 0.0759803921568627
0.956034669555796 0.0763923114834894
0.956316359696641 0.0753968253968254
0.956554712892741 0.0753117206982544
0.956814734561213 0.0752634219769192
0.95703141928494 0.075642965204236
0.957248104008667 0.0750126710593006
0.957486457204767 0.073394495412844
0.957746478873239 0.0728205128205128
0.957984832069339 0.072717895822589
0.958244853737811 0.071613907628438
0.958461538461538 0.0714658320292123
0.958699891657638 0.0718782791185729
0.958981581798483 0.0718436344426836
0.959219934994583 0.0717321997874601
0.95943661971831 0.0721153846153846
0.959653304442037 0.0719656283566058
0.959869989165764 0.0707343412526998
0.960108342361863 0.0711569799022271
0.960346695557963 0.0715846994535519
0.96056338028169 0.0714285714285714
0.960780065005417 0.0707182320441989
0.961061755146262 0.0712298274902615
0.961300108342362 0.0716685330347144
0.961560130010834 0.0721533258173619
0.961798483206934 0.0709018718094158
0.962015167930661 0.0713063320022818
0.962231852654388 0.0699942627653471
0.962448537378115 0.0698211194460473
0.962708559046587 0.0697269029633934
0.962946912242687 0.0701754385964912
0.963163596966414 0.07
0.963401950162514 0.0704558910597987
0.963618634886241 0.0708755211435378
0.963878656554713 0.0695860827834433
0.964138678223185 0.0694864048338369
0.964398699891658 0.0693852708460134
0.96465872156013 0.0686695278969957
0.96489707475623 0.0685185185185185
0.965135427952329 0.0677439403356122
0.965373781148429 0.0675844806007509
0.965612134344529 0.0661625708884688
0.965850487540628 0.065989847715736
0.966067172264355 0.0664112388250319
0.966305525460455 0.0662379421221865
0.966543878656555 0.0667098445595855
0.966782231852654 0.0671885192433138
0.967020585048754 0.0663600525624179
0.967237269772481 0.0654761904761905
0.967453954496208 0.0652463382157124
0.967670639219935 0.064343163538874
0.967887323943662 0.0641025641025641
0.968104008667389 0.063179347826087
0.968320693391116 0.0636114911080711
0.968559046587216 0.0640937284631289
0.968797399783315 0.0645833333333333
0.969035752979415 0.0629811056682995
0.969274106175515 0.0634696755994358
0.969490790899242 0.0639204545454545
0.969729144095341 0.0615604867573371
0.969967497291441 0.0613275613275613
0.970205850487541 0.0610909090909091
0.970487540628386 0.0616740088105727
0.970769230769231 0.061527057079318
0.970985915492958 0.0612397311426438
0.97124593716143 0.0602863602110023
0.97148429035753 0.0592705167173252
0.971700975081257 0.0597243491577335
0.971917659804984 0.0594135802469136
0.972199349945829 0.0600155884645362
0.972416034669556 0.0604870384917518
0.972654387865656 0.0602218700475436
0.972871072589382 0.0591054313099042
0.973109425785482 0.0596293311845286
0.973326110509209 0.0601137286758733
0.973607800650054 0.0591133004926108
0.973846153846154 0.0596520298260149
0.974062838569881 0.0576441102756892
0.974301191765981 0.0573355817875211
0.97453954496208 0.0570212765957447
0.974756229685807 0.0575107296137339
0.974972914409534 0.0571428571428571
0.975211267605634 0.0568181818181818
0.975471289274106 0.0574204946996466
0.975731310942579 0.0580357142857143
0.975969664138678 0.0577096483318305
0.976229685807151 0.0574293527803099
0.976446370530878 0.0570377184912604
0.976663055254605 0.0566388115134633
0.976901408450704 0.0544090056285178
0.977118093174431 0.0539772727272727
0.977356446370531 0.0545454545454545
0.977573131094258 0.0531400966183575
0.977811484290358 0.0537109375
0.978028169014085 0.0542406311637081
0.978266522210184 0.0548354935194417
0.978483206933911 0.0553877139979859
0.978699891657638 0.0559511698880977
0.978938244853738 0.0565843621399177
0.979176598049837 0.0551508844953174
0.979414951245937 0.0536842105263158
0.979653304442037 0.053248136315229
0.979869989165764 0.0516684607104413
0.980130010834236 0.0512540894220284
0.980411700975081 0.0519911504424779
0.980650054171181 0.0526315789473684
0.980888407367281 0.0532879818594104
0.981105092091008 0.051605504587156
0.98136511375948 0.0511627906976744
0.981581798483207 0.0505882352941176
0.981841820151679 0.0501193317422434
0.982058504875406 0.0507246376811594
0.982275189599133 0.0501222493887531
0.982535211267606 0.0459057071960298
0.982773564463705 0.0440251572327044
0.983011917659805 0.0446428571428571
0.983228602383532 0.0452196382428941
0.983466955579632 0.0458715596330275
0.983726977248104 0.0466045272969374
0.984008667388949 0.0474254742547425
0.984225352112676 0.0467032967032967
0.984463705308776 0.0460251046025105
0.984702058504875 0.046742209631728
0.984940411700975 0.0474820143884892
0.985157096424702 0.0467153284671533
0.985395449620802 0.0474777448071217
0.985633802816901 0.0482654600301659
0.985850487540628 0.0474732006125574
0.986067172264355 0.046656298600311
0.986283856988082 0.0442338072669826
0.986522210184182 0.0434083601286174
0.986760563380282 0.044189852700491
0.987020585048754 0.0450751252086811
0.987237269772481 0.0441426146010187
0.987497291440953 0.0415944540727903
0.98771397616468 0.0405643738977072
0.987930660888407 0.0394973070017953
0.988147345612134 0.0402193784277879
0.988364030335861 0.0391061452513966
0.988602383531961 0.0399239543726236
0.988862405200433 0.0408560311284047
0.989100758396533 0.0417495029821074
0.989339111592633 0.040650406504065
0.98955579631636 0.04149377593361
0.989772481040087 0.0423728813559322
0.989989165763814 0.0432900432900433
0.990227518959913 0.0443458980044346
0.99044420368364 0.0408163265306122
0.99068255687974 0.0395348837209302
0.990942578548212 0.0382775119617225
0.991159263271939 0.0392156862745098
0.991375947995666 0.0402010050251256
0.991592632719393 0.0412371134020619
0.991830985915493 0.0424403183023873
0.992069339111593 0.040983606557377
0.99228602383532 0.0393258426966292
0.992524377031419 0.0376811594202899
0.992784398699892 0.036036036036036
0.993001083423619 0.0371517027863777
0.993239436619718 0.032051282051282
0.993499458288191 0.0333333333333333
0.993716143011918 0.0344827586206897
0.993954496208017 0.032258064516129
0.994171180931744 0.033457249070632
0.994409534127844 0.0310077519379845
0.994626218851571 0.032258064516129
0.994842903575298 0.0252100840336134
0.995059588299025 0.0263157894736842
0.995319609967497 0.0231481481481481
0.995536294691224 0.0194174757281553
0.995752979414951 0.0204081632653061
0.996013001083424 0.0217391304347826
0.996294691224269 0.0233918128654971
0.996576381365114 0.0253164556962025
0.996814734561213 0.0272108843537415
0.99783315276273 0.04
0.99807150595883 0.0449438202247191
0.998331527627302 0.051948051948052
0.998548212351029 0.0447761194029851
0.998764897074756 0.0526315789473684
0.999046587215601 0.0454545454545455
0.999263271939328 0.0294117647058824
0.999501625135428 0.0434782608695652
0.9997616468039 0
};
\addlegendentry{PCA-FR}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.0999500249875062
0.0079960019990005 0.0997481108312343
0.0129935032483758 0.100253164556962
0.0184907546226887 0.10030549898167
0.0239880059970015 0.0993343573988735
0.0299850074962519 0.0994332818134982
0.0364817591204398 0.0990663900414938
0.0419790104947526 0.0980699008868023
0.047976011994003 0.0981627296587926
0.0529735132433783 0.0981530343007916
0.0594702648675662 0.0972369819341126
0.0664667666166917 0.0974304068522484
0.071464267866067 0.0979547900968784
0.0764617691154423 0.0979437229437229
0.0814592703648176 0.0984766050054407
0.0869565217391304 0.0979748221127531
0.0924537731134433 0.0974669603524229
0.0979510244877561 0.0980609418282549
0.102948525737131 0.0963788300835655
0.109445277361319 0.0965207631874299
0.114942528735632 0.0948616600790514
0.120439780109945 0.0943181818181818
0.126436781609195 0.0938215102974828
0.131434282858571 0.093210586881473
0.136431784107946 0.0925925925925926
0.141929035482259 0.0926033779848573
0.146926536731634 0.0925600468658465
0.152923538230885 0.0932153392330383
0.159420289855072 0.0921521997621879
0.165417291354323 0.0916167664670659
0.171414292853573 0.0916767189384801
0.176411794102949 0.091626213592233
0.182408795602199 0.0916870415647922
0.188405797101449 0.0923645320197044
0.195402298850575 0.0925465838509317
0.201899050474763 0.0926737633061991
0.207396301849075 0.0933165195460277
0.212893553223388 0.093968253968254
0.218890554722639 0.0940499040307102
0.224887556221889 0.0941328175370729
0.230384807596202 0.0941558441558442
0.235882058970515 0.0941792020928712
0.242378810594703 0.0943271767810026
0.248375812093953 0.09375
0.255372313843078 0.0939597315436242
0.262368815592204 0.0948509485094851
0.269865067466267 0.0951403148528405
0.275862068965517 0.0952380952380952
0.28335832083958 0.095536959553696
0.290354822588706 0.0950704225352113
0.296851574212894 0.0952380952380952
0.303848075962019 0.094759511844939
0.310844577711144 0.0935460478607687
0.319340329835082 0.0932452276064611
0.327336331834083 0.0936106983655275
0.337331334332834 0.0935143288084465
0.344827586206897 0.0945842868039664
0.351824087956022 0.0932922127987664
0.359820089955023 0.0921155347384856
0.364817591204398 0.0920535011801731
0.370814592703648 0.0921366163621922
0.376811594202899 0.0914194065757819
0.382308845577211 0.0906148867313916
0.388805597201399 0.0907604251839738
0.39480259870065 0.0908340214698596
0.402298850574713 0.088628762541806
0.408795602198901 0.0896027049873204
0.417791104447776 0.0909871244635193
0.426286856571714 0.0897212543554007
0.432283858070965 0.090669014084507
0.441779110444778 0.090420769919427
0.450774612693653 0.086442220200182
0.459770114942529 0.0860314523589269
0.468265867066467 0.087406015037594
0.476261869065467 0.0868320610687023
0.48375812093953 0.0861568247821878
0.491254372813593 0.0854616895874263
0.498250874562719 0.0866533864541833
0.506246876561719 0.0870445344129555
0.513743128435782 0.0883864337101747
0.521739130434783 0.0898641588296761
0.528235882058971 0.0900423728813559
0.537231384307846 0.0896328293736501
0.545227386306847 0.0912087912087912
0.55272363818091 0.0927374301675978
0.56071964017991 0.0944254835039818
0.56671664167916 0.0945790080738178
0.575212393803098 0.0952941176470588
0.582208895552224 0.0944976076555024
0.591704147926037 0.0917992656058751
0.600699650174913 0.0938673341677096
0.607696151924038 0.0929936305732484
0.613193403298351 0.0930232558139535
0.620189905047476 0.0921052631578947
0.630184907546227 0.0878378378378378
0.636181909045477 0.0865384615384615
0.64367816091954 0.0869565217391304
0.650174912543728 0.0857142857142857
0.655672163918041 0.0856313497822932
0.663668165917041 0.0832095096582467
0.671664167916042 0.0806697108066971
0.681159420289855 0.0783699059561129
0.686656671664168 0.0797448165869219
0.693653173413293 0.0783034257748776
0.700149925037481 0.08
0.708145927036482 0.0753424657534247
0.715642178910545 0.0755711775043937
0.723138430784608 0.075812274368231
0.729135432283858 0.0774907749077491
0.734632683658171 0.0753295668549906
0.742128935532234 0.0717054263565891
0.748625687156422 0.073558648111332
0.756121939030485 0.0737704918032787
0.761619190404798 0.0712788259958071
0.768615692153923 0.0712742980561555
0.774612693653173 0.0687361419068736
0.782108945527236 0.0665137614678899
0.789605197401299 0.0688836104513064
0.797101449275362 0.0714285714285714
0.804597701149425 0.0741687979539642
0.809595202398801 0.0761154855643045
0.815592203898051 0.0758807588075881
0.821089455272364 0.0754189944134078
0.827086456771614 0.0780346820809249
0.833083458270865 0.0808383233532934
0.839080459770115 0.0838509316770186
0.847076461769115 0.0816993464052288
0.853073463268366 0.0850340136054422
0.858570714642679 0.088339222614841
0.864067966016992 0.0882352941176471
0.870064967516242 0.0923076923076923
0.875062468765617 0.088
0.881059470264868 0.092436974789916
0.887056471764118 0.0973451327433628
0.892553723138431 0.0976744186046512
0.898050974512744 0.0980392156862745
0.904547726136932 0.104712041884817
0.911044477761119 0.101123595505618
0.916541729135432 0.0958083832335329
0.922538730634683 0.0903225806451613
0.929535232383808 0.0921985815602837
0.935032483758121 0.1
0.940529735132434 0.100840336134454
0.945527236381809 0.100917431192661
0.951024487756122 0.0714285714285714
0.956021989005497 0.0795454545454545
0.962018990504748 0.0921052631578947
0.967016491754123 0.0606060606060606
0.972013993003498 0.0714285714285714
0.977011494252874 0.0652173913043478
0.982508745627186 0.0285714285714286
0.987506246876562 0.04
0.992503748125937 0
0.998500749625187 0
};
\addlegendentry{Illumination Quality}
\addplot [semithick, color2]
table {%
0 0.100007716644803
0.002720117293001 0.0999903278847084
0.00306736630912879 0.0999864543220388
0.00326028242919978 0.0999864517003116
0.00351107338529208 0.100011615750958
0.00376186434138437 0.100017428012626
0.00401265529747666 0.100023243201364
0.00424415464156185 0.0999690018598884
0.00449494559765414 0.0999941863845125
0.00472644494173933 0.0999980616774244
0.00497723589783162 0.100003877622242
0.00524731846593101 0.100031029400357
0.0054981094220233 0.100056254970806
0.0057489003781156 0.10006209010827
0.00603827455822209 0.100071812588553
0.00625048229030018 0.100093182171145
0.00646269002237827 0.100114560882313
0.00675206420248476 0.100124305636484
0.00696427193456285 0.100126274890724
0.00719577127864804 0.100130190622389
0.00742727062273324 0.100134108180599
0.00767806157882553 0.100120533457755
0.00794814414692492 0.100128344741755
0.00827610155104561 0.100142004007236
0.00856547573115209 0.100132316313823
0.00877768346323019 0.100134290885736
0.00900918280731538 0.100138215655356
0.00922139053939347 0.1001596635383
0.00949147310749286 0.100167497662823
0.00970368083957096 0.100150000974032
0.00995447179566324 0.100175370226033
0.0101473879157342 0.100194893782888
0.0104174704838336 0.100222239550842
0.0106489698279188 0.100226191404727
0.0109190523960182 0.100253559586503
0.0111891349641176 0.100241922896832
0.0114399259202099 0.100247838729192
0.0116714252642951 0.100251800667565
0.0119222162203874 0.100277246280604
0.0121344239524655 0.1002792586951
0.0123466316845436 0.100300804750371
0.0125781310286288 0.100324320100031
0.0128482135967281 0.100332225913621
0.0131182961648275 0.100359684103526
0.0133690871209198 0.100385194454764
0.0136198780770121 0.100391159788774
0.0138513774210973 0.100395164130052
0.0141021683771896 0.100381567361315
0.0143143761092677 0.100403178455396
0.0145844586773671 0.100371965544244
0.0148545412454665 0.100379900520895
0.0150860405895517 0.100383907235476
0.015336831545644 0.100370290550734
0.015549039277722 0.10037233000196
0.0157805386218072 0.100376337763142
0.016127787637935 0.100352941176471
0.016320703758006 0.100372622082761
0.0165329114900841 0.100394279997646
0.0167837024461764 0.100400266844563
0.0170344934022687 0.100386630816635
0.0172467011343468 0.100388677319304
0.0174974920904391 0.100414302263936
0.0177096998225172 0.100435995129424
0.0179797823906166 0.100404683325475
0.0182112817347018 0.1004087086379
0.0184813643028011 0.10039702818507
0.0187321552588934 0.100403027622137
0.0189636546029786 0.100367726584469
0.0191951539470638 0.100352078047245
0.0194459449031561 0.100338396159597
0.0196967358592484 0.100324707271475
0.0199475268153407 0.100311011377505
0.0201597345474188 0.100313047587171
0.020391233891504 0.100257980661297
0.0206034416235821 0.100240308855972
0.0207963577436531 0.100240356200008
0.0210278570877383 0.100224648248138
0.0212593564318234 0.100248354160918
0.0215487306119299 0.100258285849484
0.0218188131800293 0.100266245932354
0.0220117293001003 0.100286024262748
0.022339686704221 0.100299932909744
0.0225518944362991 0.100301971697555
0.0228026853923914 0.100307971729775
0.023111351184505 0.100260673802283
0.0233428505285902 0.100225180737171
0.0235550582606683 0.100227205373901
0.0238251408287677 0.100235173217921
0.0240373485608457 0.100217434275549
0.024288139516938 0.100183878047334
0.0245003472490161 0.100205671795277
0.0246932633690871 0.100225492523143
0.0249633459371865 0.100233469193938
0.0252141368932788 0.100259257060302
0.025445636237364 0.100263277708494
0.0256771355814492 0.1002871002871
0.0259086349255344 0.100271324738083
0.0261208426576125 0.100273364763678
0.0263909252257119 0.100281366410399
0.0265838413457829 0.100281422172896
0.0268925071378964 0.100253756789977
0.0271047148699745 0.100255795046697
0.0273362142140597 0.100279656478708
0.027587005170152 0.100265841368091
0.0278185045142372 0.100210342501091
0.0280692954703295 0.100176653897303
0.0283007948144147 0.100160813198594
0.0285322941584999 0.100184681374983
0.0287637935025851 0.100188697983911
0.0290145844586774 0.100214575220536
0.0292267921907555 0.100236481786928
0.0294582915348407 0.100220636466636
0.02972837410294 0.100208768267223
0.0299791650590323 0.100175012927091
0.0302106644031175 0.100179033220609
0.030500038583224 0.100169137399264
0.0307315379273092 0.100173158449933
0.0310016204954086 0.100181170240299
0.0312331198394938 0.100185196248282
0.0315224940196003 0.100115533245687
0.0317925765876997 0.100103610424803
0.0320240759317849 0.100107621173469
0.0322748668878772 0.100093694555748
0.0325256578439694 0.100079760717846
0.0327764488000617 0.100085765003889
0.033027239756154 0.100071821881733
0.0332394474882321 0.100093788039032
0.0334709468323173 0.100117762120517
0.0336831545643954 0.100099820323418
0.0339146539084806 0.1001038380127
0.0343004861486226 0.100083902672899
0.034570568716722 0.100071936695708
0.0348599428968285 0.100081952467569
0.0350721506289065 0.100083969770882
0.0353036499729917 0.100067991840979
0.0355158577050698 0.1000700070007
0.035747357049155 0.100074025168557
0.0360174396172544 0.100042026056155
0.0362682305733467 0.100068059892706
0.0365576047534532 0.100058068520855
0.0368276873215526 0.100006008772808
0.0370784782776449 0.100032055134832
0.0373871440697585 0.100044089943485
0.0376379350258508 0.10005011526511
0.0378308511459218 0.10003007518797
0.0380430588779998 0.100012032729023
0.038274558222085 0.100016047500602
0.0385253491781773 0.100002006460804
0.0387568485222625 0.100026090272342
0.0389883478663477 0.100030111412225
0.0392584304344471 0.0999979920081926
0.0394899297785323 0.0999618389604129
0.0396828458986033 0.0999819200867836
0.0398950536306814 0.0999437389487221
0.0401651361987808 0.0999718615588696
0.0403773439308589 0.0999537623384195
0.0406281348869512 0.0999396742409009
0.0408596342310363 0.0999436823685587
0.0411104251871286 0.0999698219495021
0.0413419245312138 0.099993962932405
0.0415927154873061 0.0999798711755233
0.0419013812794197 0.0999919458762887
0.0421328806235049 0.0999758317892532
0.0423836715795972 0.0999818690948649
0.0426537541476966 0.0999093198992443
0.0428659618797747 0.099911315354537
0.0430974612238599 0.0998951655175195
0.0433482521799522 0.0998608562382786
0.0436376263600586 0.0998709000685843
0.0438884173161509 0.0998567421964851
0.0441584998842503 0.0998244091468706
0.0445057489003781 0.0998203072947162
0.0447372482444633 0.0998444978492235
0.0449687475885485 0.0998485001514998
0.0452388301566479 0.0998565395728516
0.0454703295007331 0.0998807574930779
0.0457018288448183 0.099864556168759
0.0459526198009106 0.0998705868079427
0.0462034107570029 0.0998563944904027
0.0465506597731306 0.0998320619954272
0.0468593255652442 0.0998643916853887
0.0470522416853152 0.0998441200882645
0.0473416158654217 0.0998541978858693
0.0475538235974998 0.0998561908812866
0.047785322941585 0.0998399481350919
0.0480361138976773 0.0998054553560572
0.0483447796897909 0.0998378268801946
0.0485955706458832 0.0998235902427155
0.0488463616019755 0.0998093460976797
0.0490778609460607 0.0998133571370608
0.0492900686781387 0.0998153446561555
0.0494829847982097 0.0997544194353677
0.0497530673663091 0.0997421686257791
0.0500424415464156 0.0997319361520653
0.0502932325025079 0.0997176461029068
0.0505826066826144 0.0996870809119356
0.050891272474728 0.099658522704175
0.0511613550428274 0.0996868900455433
0.0514121459989197 0.0996725712310101
0.0516436453430049 0.0996765597347383
0.0519137279111043 0.0996235629260352
0.0521066440311752 0.0996031342220413
0.0523381433752604 0.0995663945605928
0.0525889343313527 0.0995723885155773
0.0528204336754379 0.0995763574891034
0.0531290994675515 0.0995680697608084
0.0533991820356509 0.0995353387136219
0.0536885562157574 0.0995657757935294
0.0539393471718497 0.0995921696574225
0.0542480129639633 0.0996246736292428
0.0545180955320627 0.099612324015507
0.0547881781001621 0.0995795575148992
0.0550003858322401 0.0996019189547821
0.0552318851763253 0.0995854858799747
0.0554248012963963 0.0996058248064865
0.0556948838644957 0.0996138838382807
0.0558877999845667 0.0995933713398312
0.0560807161046377 0.099552412679597
0.0563507986727371 0.0995604620259634
0.0566208812408365 0.0995480665017075
0.0568523805849217 0.0995725009715887
0.0571224631530211 0.0995805626598465
0.0573346708850992 0.0995620497707924
0.0575275870051702 0.0995824292790764
0.0578169611852766 0.0995925387497697
0.0580291689173547 0.0995535348570492
0.0582606682614399 0.0995780072107506
0.0585307508295393 0.0995655915741158
0.0587236669496103 0.0995655025414002
0.0590130411297168 0.0995346167250959
0.059244540473802 0.099497590484979
0.0594567482058801 0.0994174836936457
0.0596689559379582 0.0994399195781958
0.0599776217300718 0.099452049171917
0.0601898294621499 0.0994539781591264
0.0604984952542634 0.0994661190965092
0.0607492862103557 0.0994926777168443
0.0610579520024693 0.0994432002629903
0.0613473261825758 0.0994738572837882
0.0615981171386681 0.0995004419957651
0.0618296164827533 0.0994838683144496
0.0621382822748669 0.0994960403167747
0.062350490006945 0.099477409266727
0.0625819893510302 0.0994196575567995
0.0628327803071225 0.0994050927355442
0.0630642796512077 0.0993884736549509
0.063334362219307 0.0993553436450889
0.0635658615633922 0.0993593045054696
0.0638166525194845 0.0993653148697659
0.064106026699591 0.0993341990806588
0.0643954008796975 0.0992824446368922
0.0646654834477969 0.0992698622225889
0.0649355660158963 0.099236641221374
0.0651863569719886 0.0992426274841612
0.0654371479280809 0.0992486169597886
0.0657843969442087 0.0992442076570437
0.0661123543483293 0.0992584023631969
0.0663824369164287 0.0992457898543238
0.0666911027085423 0.0992579424957109
0.0669226020526275 0.0992825686935307
0.067211976232734 0.0992720052945069
0.067404892352805 0.0992718547019155
0.0677521413689328 0.0992467510967635
0.0680222239370322 0.0992341130200787
0.0682537232811174 0.0992380636879374
0.0684659310131955 0.0992606705738605
0.0687167219692878 0.0992666860007457
0.06896751292538 0.0992519840036468
0.0692375954934794 0.0992600576201629
0.069546261285593 0.0992722522858742
0.069932093525735 0.0992097239219265
0.0701828844818273 0.0992364828416117
0.0704529670499267 0.0992238087331894
0.0706651747820048 0.0992464658626201
0.0710317154101397 0.0992233251650953
0.0713017979782391 0.0992106356460324
0.0715718805463385 0.0992187175331422
0.0718419631144378 0.0992268041237113
0.0720541708465159 0.0992494958524771
0.0722856701906011 0.0992326727526045
0.0725943359827147 0.0992032949888711
0.0728065437147928 0.0992051932919978
0.0730573346708851 0.0991695977023455
0.0733467088509916 0.0991589290918932
0.0735974998070839 0.099164948668291
0.073809707539162 0.0991668402416163
0.0740412068832472 0.0991707987832826
0.0743305810633536 0.0991601192088865
0.074581372019446 0.0991869918699187
0.0748321629755382 0.0991930270867652
0.0751408287676518 0.0992261321207317
0.0753530364997299 0.0992489046526184
0.0755845358438151 0.0992528903543554
0.0758353267999074 0.099217200709738
0.0760861177559997 0.0992232523177149
0.0763947835481133 0.0992146378143537
0.0766455745042056 0.0991997994275328
0.0768963654602979 0.0991849529780564
0.0771664480283973 0.099172171586253
0.0774944054325179 0.0991656036303561
0.0777644880006173 0.0991946449116201
0.0780538621807238 0.0991839296924043
0.0783046531368161 0.0991690562404504
0.0785747357049155 0.0991562506542721
0.0788834014970291 0.0991057029761032
0.0790956092291072 0.0991075917546506
0.0793464001851995 0.0990926806780797
0.0795971911412918 0.0990777614755816
0.0799058569334054 0.0990271312953411
0.0801759395015047 0.0989723154362416
0.0803881472335828 0.0989531980951981
0.080619646577668 0.0989151646138028
0.0808704375337603 0.0988791873058517
0.081198394937881 0.0988304953072837
0.0814298942819662 0.0988133991389268
0.0816999768500656 0.09884246129283
0.0819893510301721 0.0988105745387299
0.0822208503742573 0.0988354983814689
0.0824909329423567 0.0988645920941968
0.0827224322864419 0.0988685118196349
0.08293464001852 0.0988282811283842
0.0832433058106335 0.0988194692872625
0.08353267999074 0.098829621521492
0.0838027625588394 0.098837698980881
0.0840921367389459 0.0988268003454304
0.0844200941430666 0.0987989886219975
0.0848059263832086 0.0987352445193929
0.085076008951308 0.098722219879391
0.0853075082953932 0.0987261146496815
0.0856354656995139 0.098719328227525
0.0859248398796203 0.0987505803891773
0.0862142140597268 0.0987185171110689
0.0865035882398333 0.0986441966548403
0.0867543791959256 0.0986501616003718
0.0869665869280037 0.0986730899256254
0.0871595030480747 0.0986728095016696
0.087410294004167 0.0986787865976112
0.0876417933482522 0.0986615355337999
0.08798904236438 0.0986144896879958
0.088181958484451 0.0986141965513594
0.0884327494405432 0.0986413273512232
0.0887221236206497 0.0986514808307047
0.0891272474727988 0.0986741782446628
0.0893973300408982 0.0986610736833185
0.089744579057026 0.098677517802645
0.0899953700131183 0.098683513175468
0.0902268693572035 0.0987086240166246
0.0904583687012887 0.098691327125798
0.0907284512693881 0.0986994250312944
0.0909985338374875 0.0986650820263588
0.0912686164055869 0.0986731769451226
0.0915194073616791 0.098615476089357
0.0917894899297785 0.0986023195547814
0.0920016976618566 0.0986253638430323
0.0922910718419631 0.0986355521550625
0.0925804460220696 0.0986670068244148
0.092850528590169 0.0986538502434979
0.0931206111582684 0.0986406858261184
0.0933521105023536 0.0986445943358087
0.0936607762944672 0.0985930482535493
0.0939887336985879 0.0985861510944553
0.0942588162666873 0.098615548455804
0.0945288988347866 0.0986236577467189
0.0947603981788718 0.0986062569260933
0.0950883555829925 0.0985780373931396
0.0953391465390848 0.0985840406022092
0.0956092291071842 0.0985921501706485
0.0958600200632765 0.0985981607527685
0.0962651439154256 0.0985996669939803
0.0965545180955321 0.0985885417778822
0.0967860174396173 0.0986138106324355
0.0970561000077166 0.098621942100203
0.0972683077397947 0.0986451254434329
0.0975383903078941 0.0986318939717828
0.0977891812639864 0.0986379284538243
0.0980399722200787 0.0986225777473585
0.0983293464001852 0.0986114379854083
0.0986187205802917 0.0985788887937677
0.0988502199243769 0.0986042130501798
0.0991010108804692 0.0986316623482301
0.0993518018365615 0.09861628753802
0.0995833011806466 0.0986202168230707
0.099834092136739 0.0986048305865712
0.100104174704838 0.0985915492957746
0.100335674048924 0.098595475501233
0.100644339841037 0.0985220618202879
0.100933714021144 0.098532314822762
0.101261671425264 0.0985253396870372
0.101512462381357 0.0985098982264783
0.101724670113435 0.0985116938341602
0.10195616945752 0.0985156065390647
0.102187668801605 0.0984765465523539
0.102457751369704 0.0984631918323482
0.102747125549811 0.0984519458181036
0.103055791341925 0.0983567772185658
0.103325873910024 0.0983864027538726
0.103595956478123 0.0983299616924203
0.103866039046223 0.0983595970033583
0.104193996450343 0.098352535802735
0.104541245466471 0.0983906758299761
0.104734161586542 0.0984118775184778
0.105004244154642 0.0984200202616774
0.105293618334748 0.0984518521712881
0.105525117678833 0.0984557650002157
0.105833783470947 0.098403451995685
0.106103866039046 0.098390020718232
0.106470406667181 0.0983440205540082
0.106721197623273 0.0983716309606082
0.106971988579366 0.0983128469896956
0.107357820819508 0.0982472823150569
0.107666486611621 0.0982596476056642
0.107955860791728 0.0982266435986159
0.108225943359827 0.0981914939644356
0.108496025927927 0.0981563230329784
0.108823983332047 0.0981058556120792
0.109113357512154 0.0981377219575574
0.109383440080253 0.0981458216003119
0.10967281426036 0.0981127169508786
0.109962188440466 0.0980795907750997
0.110193687784551 0.0981051079698205
0.110483061964658 0.0980719599210566
0.11073385292075 0.0980779243318292
0.111061810324871 0.0980924065192387
0.11133189289297 0.0980570932378161
0.111582683849062 0.0980413445670112
0.11192993286519 0.0980362340878481
0.11220001543329 0.0980225988700565
0.112489389613396 0.0979676122160635
0.112720888957481 0.0979279455569326
0.112952388301566 0.0979535025336552
0.113164596033645 0.0979551881661953
0.113434678601744 0.0979415092697363
0.11372405278185 0.0979081865871444
0.114032718573964 0.0978769733260751
0.114341384366078 0.0978457383083927
0.114746508218227 0.0978033472803347
0.115093757234354 0.0977981251362546
0.115383131414461 0.0978083087994766
0.115672505594567 0.0977966841186736
0.115961879774674 0.097785051827605
0.116193379118759 0.0978106650950604
0.116502044910873 0.0977138240496102
0.116752835866965 0.0976978857242705
0.1171193764951 0.0976510433737572
0.117350875839185 0.0976766550827268
0.117678833243306 0.0976692321147455
0.117910332587391 0.0976729944886712
0.118199706767497 0.0976394145573082
0.118469789335597 0.0976474450158661
0.118739871903696 0.0976554803966638
0.119029246083803 0.0976437612227916
0.119357203487923 0.0976582181427852
0.119627286056023 0.0976443519228662
0.119878077012115 0.0976721757047039
0.120186742804229 0.0976406613164934
0.120476116984335 0.0975850496808581
0.120804074388456 0.0976214508272261
0.121093448568562 0.0976096929256568
0.121402114360676 0.097622027534418
0.121691488540782 0.0976322263222632
0.122000154332896 0.0976226050272456
0.122289528513003 0.0976547904257424
0.122578902693109 0.0976650103337584
0.122810402037194 0.0976687926105124
0.123041901381279 0.0976285802279027
0.123350567173393 0.0975309185335153
0.123639941353499 0.0975190965725229
0.123910023921599 0.097549159932178
0.124141523265684 0.0975749432831876
0.124450189057798 0.0975432411589732
0.12483602129794 0.0975642014769095
0.12516397870206 0.0976007762194584
0.125549810942202 0.097555594775856
0.125858476734316 0.0975679731638418
0.126070684466394 0.0975695900752743
0.126302183810479 0.0975512817681998
0.126572266378579 0.0975814467145224
0.126803765722664 0.097563131034178
0.127035265066749 0.0975448056396544
0.127324639246855 0.0975329383676718
0.127614013426962 0.0974989496030605
0.127845512771047 0.0974584706584972
0.128115595339147 0.0974444075672088
0.128385677907246 0.0974082025630243
0.128636468863338 0.0973698193411265
0.129003009491473 0.097366497596846
0.129215217223551 0.0973459169657495
0.129466008179643 0.0973296398891967
0.129813257195771 0.097324140377325
0.130083339763871 0.0973321801610006
0.130430588779998 0.0973488630061009
0.130739254572112 0.097339044364056
0.131125086812254 0.0973378627411799
0.131395169380353 0.0973237090505275
0.131781001620495 0.0973447394733918
0.132070375800602 0.0973105134474328
0.132321166756694 0.0973386397492051
0.132591249324794 0.0973244667838
0.132822748668879 0.0972837089274988
0.133131414460992 0.097229331256259
0.133420788641099 0.0972172751558326
0.133652287985184 0.0971987173777501
0.133941662165291 0.097186643797474
0.134173161509376 0.0971680666651813
0.134558993749518 0.0971668041283074
0.134790493093603 0.0971705054739236
0.135137742109731 0.0971649082108362
0.135349949841809 0.0971218206157965
0.135562157573887 0.0971233457564329
0.135890114978008 0.0970485801035899
0.136198780770121 0.0970385921029123
0.136507446562235 0.0969839142091153
0.136777529130334 0.0969919098913869
0.137047611698434 0.0969999105785567
0.137298402654526 0.0970057469979203
0.137587776834632 0.09703829634932
0.13793502585076 0.097032627668621
0.138243691642874 0.0970002238638908
0.138513774210973 0.0969858473665353
0.138822440003087 0.0969758064516129
0.1391311057952 0.0968537110075296
0.139439771587314 0.0968660329985653
0.139690562543406 0.0968494225810068
0.139922061887491 0.0968754906578741
0.140172852843584 0.096881310298407
0.140520101859711 0.0968755611420363
0.140809476039818 0.0968857354559131
0.141176016667953 0.0968821600251584
0.141426807624045 0.0969104594989327
0.141716181804152 0.0968981793661497
0.142005555984258 0.0969083754918494
0.14225634694035 0.0969367099995502
0.142507137896443 0.0969200656932664
0.142777220464542 0.0969506020029256
0.143085886256656 0.0969404984353542
0.143375260436762 0.0969507251598955
0.143645343004861 0.096958774498761
0.143896133960954 0.096942109651396
0.14418550814106 0.0969298047878815
0.144571340381202 0.0969058680257995
0.144802839725287 0.0968869839837582
0.145034339069373 0.0969132181055102
0.1453815880855 0.0969300225733634
0.145709545489621 0.0969220694171578
0.146018211281735 0.0969345110353085
0.14638475190987 0.0969083348399928
0.14671270931399 0.0968551468427121
0.147040666718111 0.0968697697561858
0.14731074928621 0.0968325791855204
0.147542248630296 0.0968588757128632
0.147850914422409 0.0968260436475595
0.148140288602516 0.0967683492990919
0.148410371170615 0.096776385836939
0.148661162126707 0.0968048946295037
0.148989119530828 0.0967968626028608
0.149317076934949 0.096788824383164
0.149683617563084 0.0967624838351067
0.14997299174319 0.0967727293359357
0.150223782699282 0.0967785874821222
0.150532448491396 0.0967910430813254
0.150802531059495 0.0967991094754538
0.151053322015588 0.0968049811389356
0.151419862643723 0.0968013276649919
0.151728528435836 0.0968138091014532
0.152056485839957 0.0968285025253674
0.152403734856085 0.0967771303714494
0.152615942588163 0.0967558338076266
0.152866733544255 0.0967389324102751
0.153136816112354 0.0967242243382386
0.153464773516475 0.0967161185934687
0.153773439308589 0.0966374102359512
0.154082105100702 0.0966498665876075
0.154352187668802 0.0966579217520246
0.154602978624894 0.0965953174204737
0.154911644417007 0.0965621147787974
0.155201018597114 0.0965266835651161
0.155451809553206 0.0964868198638586
0.155683308897291 0.0964904263583604
0.155953391465391 0.0964527335893216
0.156262057257504 0.0964422901042619
0.156474264989583 0.0963522012578616
0.156879388841732 0.0963756177924217
0.157130179797824 0.0963356297635669
0.157438845589937 0.0963251287922152
0.157766802994058 0.0962939209308718
0.158094760398179 0.0962397745239568
0.158306968130257 0.0962411184964474
0.158654217146385 0.0962349811978355
0.158943591326491 0.0962451544831066
0.159329423566633 0.0961975353971132
0.159695964194768 0.0961935809724964
0.160023921598889 0.0961622378907237
0.160294004166988 0.0961931674592782
0.160583378347095 0.0961803640375069
0.160930627363222 0.0961971766220628
0.161220001543329 0.0961843648657973
0.161625125395478 0.0961848221271112
0.161953082799599 0.0962224626504915
0.162203873755691 0.0962282398452611
0.162531831159812 0.096196816475087
0.162936955011961 0.0961972804793731
0.163245620804074 0.0962097108867063
0.163592869820202 0.0961573945935972
0.163862952388302 0.0961884546167689
0.164210201404429 0.0962053365340227
0.164422409136507 0.0962066815967492
0.164731074928621 0.0961729450077373
0.165097615556756 0.0961689542030593
0.165386989736862 0.0961791831357049
0.16586928003704 0.096142282251723
0.166158654217146 0.0961525113943965
0.166390153561232 0.0961560713707158
0.166756694189366 0.096175217632895
0.167161818041516 0.0961525097866623
0.167412608997608 0.0961351313777283
0.167682691565707 0.096166326719822
0.1679334825218 0.0961721267765644
0.168164981865885 0.0961988914399685
0.168492939270005 0.0961904319985152
0.168820896674126 0.0961819658813972
0.169283895362296 0.0961891270523211
0.169611852766417 0.096180652355729
0.169824060498495 0.0961355239002626
0.17005555984258 0.0961158503986425
0.170306350798673 0.0961449032738095
0.170692183038815 0.0960965850935145
0.171213056563006 0.0960638718838016
0.171444555907092 0.0960674288109153
0.171772513311212 0.0960821764651076
0.172061887491319 0.0961157583242072
0.172312678447411 0.0961215737460377
0.172659927463539 0.0960919647437392
0.173084342927695 0.0960479656588279
0.173354425495794 0.0960560093348891
0.173605216451887 0.0960151271097416
0.173971757080022 0.0959876687374469
0.174319006096149 0.095981308411215
0.174724129948298 0.095958297295402
0.17510996218844 0.0959564068383264
0.175437919592561 0.0959711758925647
0.175688710548653 0.0960003744529477
0.176035959564781 0.0960174194001545
0.176344625356895 0.0959831361986181
0.176691874373023 0.0959533238043911
0.176981248553129 0.0959401809572922
0.177386372405278 0.0958701719002838
0.177656454973378 0.0959016585732048
0.177945829153484 0.0959354172533559
0.178331661393626 0.0959804658151766
0.178524577513697 0.0959325536611714
0.179122617485917 0.0960024441258725
0.179334825217995 0.0959567465914433
0.179624199398102 0.0959200470311581
0.179913573578208 0.0959303693248647
0.180222239370322 0.0958958911846378
0.18056948838645 0.0958659007439495
0.180781696118528 0.09579653832568
0.181206111582684 0.0957755106849186
0.181572652210819 0.0957948331133321
0.181919901226947 0.095764750271188
0.182247858631067 0.0957559744273278
0.182517941199167 0.09576401179941
0.182980939887337 0.0957238317867347
0.183308897291458 0.0957386497850428
0.183752604367621 0.0956016166008839
0.184099853383749 0.0955713711488899
0.184389227563855 0.0955816263777851
0.184601435295933 0.095559183287198
0.184871517864033 0.0955908456204293
0.185103017208118 0.095546980421865
0.18548884944826 0.0955211861395988
0.185778223628366 0.0954840543998484
0.186029014584459 0.0954897731851255
0.186337680376572 0.0954548687673377
0.186665637780693 0.0954222011385199
0.187051470020835 0.0954437588989084
0.187263677752913 0.0954686795319139
0.187572343545027 0.0954099684183031
0.187996759009183 0.0954598370197905
0.188344008025311 0.0955006773940532
0.188768423489467 0.0954792989465173
0.189231422177637 0.0954386465843386
0.189482213133729 0.0954443756842957
0.189752295701829 0.095452380952381
0.190022378269928 0.0954127566331634
0.190311752450035 0.0953992042124324
0.190659001466163 0.0954162991919529
0.190851917586234 0.095415206351477
0.191237749826375 0.0954130191064571
0.191527124006482 0.0953994464064141
0.191912956246624 0.0953495034377387
0.192183038814723 0.0953575010746525
0.192530287830851 0.0953507262996942
0.192916120070993 0.0953006979634764
0.193186202639093 0.0952608674860121
0.193456285207192 0.0952210103329506
0.193707076163284 0.0952506280655581
0.19413149162744 0.0951810978383166
0.194362990971526 0.0951845022868226
0.194710239987653 0.0951536784610593
0.195018905779767 0.0951661993433508
0.195366154795895 0.0951113668512791
0.195674820588008 0.0950998968651812
0.196118527664172 0.0951043916486681
0.196427193456285 0.0951169155423249
0.196716567636392 0.0951031484905978
0.197083108264527 0.0950985103315714
0.197353190832626 0.0951064750276402
0.197777606296782 0.095084647941516
0.19812485531291 0.0950055333686186
0.198491395941045 0.0950489806724914
0.198742186897137 0.0950546540183946
0.199108727525272 0.0950499819342406
0.199571726213442 0.095056759297197
0.199822517169535 0.095086551907035
0.200150474573655 0.0950531825088638
0.200478431977776 0.0950439146800502
0.200729222933868 0.0950737370567932
0.201153638398025 0.095100099012292
0.201462304190138 0.0951368588891842
0.20184813643028 0.0951103376598265
0.202253260282429 0.0951586380344361
0.202600509298557 0.0951516911017564
0.202851300254649 0.0951332252365625
0.203237132494791 0.0951792934795768
0.203719422794969 0.0952127144103111
0.204028088587082 0.0951769268056229
0.204394629215217 0.0951722800126088
0.204703295007331 0.0952092177077016
0.205069835635466 0.0952045818570111
0.205359209815572 0.0952149741448375
0.205764333667721 0.0951663832888025
0.206072999459835 0.0951547844680954
0.206323790415927 0.0951605454412873
0.206671039432055 0.0951535636991465
0.206921830388147 0.0951350036487473
0.207365537464311 0.0951395818628763
0.207674203256424 0.0951522972413625
0.208156493556602 0.0951615260926765
0.208407284512694 0.0951916749932981
0.2086966586928 0.0952021063923156
0.2089667412609 0.095137059799044
0.209275407053013 0.0951254025568459
0.209506906397099 0.095128855915658
0.209931321861255 0.0951799580016604
0.210317154101397 0.0951531734010847
0.210548653445482 0.0951810761937344
0.210876610849603 0.0951228456178951
0.211127401805695 0.0950308128729336
0.211378192761787 0.0950365713447002
0.211879774673972 0.094974665263261
0.212188440466085 0.0949139260964322
0.212458523034185 0.0949219802562281
0.21269002237827 0.0949253877631031
0.212979396558376 0.0949602902245318
0.213365228798518 0.0949823425544438
0.213635311366618 0.0949904322653452
0.213905393934717 0.0949739864533229
0.214329809398873 0.0948779649364043
0.214561308742959 0.0948568060126738
0.214985724207115 0.094858940332252
0.215255806775214 0.0947932543389547
0.215603055791342 0.0948352188883424
0.215873138359441 0.0947940756778035
0.216143220927541 0.0948267375467612
0.216394011883633 0.0948324675644403
0.216741260899761 0.0948498805448142
0.217069218303881 0.0948649714173073
0.217358592483988 0.0949000468337893
0.217783007948144 0.0948775495104447
0.217975924068215 0.0948516170412216
0.218188131800293 0.094828011646844
0.218612547264449 0.0948301402330634
0.218863338220542 0.0948605863031291
0.219114129176634 0.0948416423736351
0.21953854464079 0.0948684991101444
0.219982251716953 0.0948482675042663
0.220233042673046 0.0948292924294904
0.22073462458523 0.0947913056394514
0.220985415541323 0.0947970580223372
0.221313372945443 0.0947874343474383
0.221564163901536 0.0947436246933162
0.221969287753685 0.094718571782792
0.222220078709777 0.0946250961133021
0.222837410294004 0.0946754375077572
0.223126784474111 0.0946362056121182
0.223512616714253 0.0946583850931677
0.223937032178409 0.09466043551755
0.224187823134501 0.0946413029963944
0.224766571494714 0.0946373024760483
0.22532602824292 0.0946309393365873
0.225596110811019 0.0945892083104977
0.226001234663168 0.0945639440691907
0.226406358515318 0.0945137157107232
0.226676441083417 0.0945217781769196
0.226965815263523 0.0945571610391555
0.22739023072768 0.0945092261979076
0.227641021683772 0.0945399140773304
0.2279882706999 0.094507471637763
0.228200478431978 0.0944334741420251
0.22858631067212 0.0944056818466001
0.228837101628212 0.0944113673888027
0.229126475808319 0.0944468079781776
0.229415849988425 0.0944822751852594
0.229763099004553 0.0944998246756499
0.230033181572652 0.0945329725395871
0.230399722200787 0.0945779961396736
0.230650513156879 0.0945586760280843
0.230997762173007 0.0945261150970849
0.231325719577128 0.0945413477224244
0.231537927309206 0.0944921423909223
0.231885176325334 0.0944846292947559
0.23217455050544 0.0944448631943921
0.232637549193611 0.0943510068632627
0.232888340149703 0.0943315561814707
0.233351338837873 0.0942627075993961
0.233852920750058 0.0942236994510752
0.234200169766186 0.0942160419185812
0.234489543946292 0.0942012550086943
0.234991125858477 0.0941621485310806
0.235280500038583 0.0941473259334006
0.235647040666718 0.0941419954064764
0.235994289682846 0.0941595333686842
0.236283663862952 0.0941699504900475
0.236688787715101 0.0942199307503728
0.236958870283201 0.0942279978762673
0.237441160583378 0.0942116980368346
0.237711243151478 0.0941944627220732
0.238174241839648 0.0942263864269435
0.238579365691797 0.0942258481339786
0.238868739871904 0.0942363258478228
0.239119530827996 0.0941913237493978
0.239505363068138 0.0941376423733543
0.239794737248244 0.0940973455818911
0.240103403040358 0.0941101802487941
0.2404892352805 0.0941071882143764
0.240701443012578 0.0941334891638507
0.24108727525272 0.094028826355525
0.241280191372791 0.0939764550331816
0.241666023612933 0.0938970719173726
0.242109730689096 0.0939520439851347
0.242360521645189 0.0939576808494385
0.242688479049309 0.0938964744242918
0.242900686781387 0.0938973117594598
0.243325102245544 0.0938225021033577
0.243672351261671 0.0938400714194618
0.243923142217764 0.0938201673810982
0.244231808009877 0.0938329589544619
0.244656223474033 0.0938346018286765
0.245042055714175 0.0938058976848776
0.245427887954317 0.0938282967735338
0.24567867891041 0.0937827677041508
0.246025927926538 0.0937236138474529
0.246257427270623 0.093675616185918
0.246759009182807 0.0936867716737098
0.247048383362914 0.0936971560338201
0.24733775754302 0.0937075483788287
0.247781464619184 0.0937115305703734
0.248012963963269 0.0937147255002565
0.248456671039432 0.0937187155068409
0.248688170383517 0.0936962382847606
0.248919669727602 0.0936994323581538
0.249344085191759 0.0936496106499447
0.249614167759858 0.0936576085559298
0.249845667103943 0.0936350777934936
0.250289374180106 0.0936132983377078
0.250520873524192 0.0935392535392535
0.250983872212362 0.0934940503786123
0.251369704452504 0.0934906973148482
0.251601203796589 0.0934422848894159
0.251948452812717 0.0934340829378997
0.252314993440852 0.0934282839229043
0.252604367620958 0.0933870218367663
0.252913033413072 0.093373960646594
0.253144532757157 0.0933770728935269
0.253703989505363 0.0933436732583689
0.253954780461455 0.093349193214729
0.254340612701597 0.0933198799544655
0.254629986881704 0.0932525817221834
0.255015819121846 0.0931455058652925
0.255266610077938 0.0931250647601285
0.255806775214137 0.0931667357942762
0.256289065514314 0.0932012139762912
0.256578439694421 0.0932115424538094
0.257060729994598 0.0931941523201163
0.257292229338684 0.0931972259019715
0.257658769966818 0.0932172557172557
0.257870977698896 0.0932179157243495
0.258333976387067 0.0931200416178957
0.258835558299251 0.0931049741013561
0.25904776603133 0.0931056029993751
0.259452889883479 0.0931304868835804
0.259742264063585 0.0931147711873241
0.260031638243692 0.0931251140600151
0.260494636931862 0.0931051574361516
0.260764719499961 0.0931130770635977
0.261111968516089 0.0931046186783635
0.261343467860174 0.0931076810572227
0.26203796589243 0.0930384545003006
0.262385214908558 0.0929253301948477
0.262867505208735 0.0928814446479979
0.263118296164828 0.0928868759326649
0.263562003240991 0.0928904489966993
0.263928543869126 0.0929104966583672
0.264179334825218 0.092889727859053
0.264526583841346 0.092907354947015
0.264796666409445 0.0929152453424298
0.265201790261594 0.0928614560634304
0.265471872829694 0.0928693368351937
0.265799830233814 0.0928582689579064
0.266050621189907 0.0928374293599685
0.266436453430049 0.0928336620644313
0.266667952774134 0.0928366611422408
0.267150243074311 0.0928187848794356
0.267536075314453 0.0927886641382217
0.267806157882553 0.092743847815777
0.268365614630759 0.09273566249176
0.268597113974844 0.0927386384617414
0.268982946214986 0.0927084158023909
0.269445944903156 0.0926615437429032
0.269696735859248 0.0926669484361792
0.270159734547419 0.0926728695284415
0.270410525503511 0.0926782834025225
0.270719191295625 0.092638150411343
0.271143606759781 0.0926656255789947
0.271355814491859 0.092666137145883
0.271799521568022 0.0925901396137441
0.272031020912107 0.092513581555585
0.272455436376264 0.0924880014848991
0.272686935720349 0.0924909153603353
0.273092059572498 0.092515923566879
0.273593641484682 0.0925266903914591
0.273844432440775 0.0925320793815255
0.274037348560846 0.0925035210331907
0.274731846593101 0.0925123021678415
0.274963345937187 0.0924886251762765
0.275464927849371 0.0924461485209149
0.275677135581449 0.0924199648431258
0.27614013426962 0.0923991258461702
0.276390925225712 0.0924044895891653
0.276834632301875 0.0924345088833164
0.277085423257967 0.0924398900541723
0.277606296782159 0.0923730171446883
0.277818504514237 0.0923467343395218
0.278030712246315 0.0923471569046601
0.278455127710471 0.092374739318753
0.278725210278571 0.0923825826468386
0.279207500578748 0.0923373390787678
0.279419708310826 0.0923377596915828
0.279998456671039 0.09225121912009
0.280249247627132 0.0922565600793374
0.280635079867274 0.092225589315884
0.28105949533143 0.0922531998819331
0.281426035959565 0.092273410652921
0.281869743035728 0.0922498321020819
0.282159117215835 0.0921526471378662
0.282583532679991 0.0920996020221577
0.282872906860097 0.092109864686735
0.283258739100239 0.0920517858584771
0.283548113280346 0.0919812590877269
0.283991820356509 0.0919304863262832
0.284435527432672 0.0919605305726302
0.28464773516475 0.0919338744909792
0.284994984180878 0.0919785230553382
0.285265066748978 0.0919592971470215
0.285728065437148 0.0919108710330857
0.286036731229262 0.091869545245751
0.286461146693418 0.0918701165274286
0.286692646037503 0.0918728870858688
0.287039895053631 0.0918905755337284
0.28730997762173 0.0918983298595133
0.287927309205957 0.0918696323589174
0.288197391774057 0.0918502859311055
0.288698973686241 0.0918336904342166
0.288930473030326 0.0918364578528989
0.289316305270468 0.0918320258421781
0.289547804614554 0.0918076411328645
0.289933636854696 0.0918031896106719
0.290184427810788 0.0917540903408164
0.290396635542866 0.0917271565668923
0.290821051007022 0.091754848888768
0.2913033413072 0.0917356271777004
0.291573423875299 0.0917706007298077
0.29190138127942 0.0917858602370249
0.292132880623505 0.0917068650696318
0.292692337371711 0.091615753873009
0.293193919283895 0.0915715923358262
0.293444710239988 0.0916040955631399
0.294004166988194 0.0915947098043502
0.294274249556293 0.0916024274233229
0.29475653985647 0.0916103619005936
0.294988039200556 0.0915857162402517
0.295451037888726 0.0916185208510172
0.295740412068832 0.0915465950802608
0.296241993981017 0.0915021929824561
0.296492784937109 0.0915348122960485
0.296782159117216 0.0915450455393394
0.297322324253415 0.0915605095541401
0.297573115209507 0.091593199857186
0.297958947449649 0.091616058915666
0.298171155181727 0.0916437603078615
0.298634153869897 0.0915942347893058
0.298865653213983 0.0915694475016509
0.299425109962188 0.0915599614484373
0.299733775754302 0.091572770599741
0.300138899606451 0.0915706488781079
0.300408982174551 0.0915784248841827
0.300775522802685 0.0915436611946475
0.301392854386913 0.091624554717919
0.301662936955012 0.0916323655349595
0.301894436299097 0.0915522148837981
0.302492476271317 0.0914371058745437
0.302762558839417 0.0913618504786675
0.303186974303573 0.0913344407530454
0.303418473647658 0.0913094051179794
0.303842889111814 0.0912542260156293
0.304151554903928 0.0912947047407818
0.304633845204105 0.0913025384935497
0.304846052936183 0.0913304101681745
0.305251176788332 0.0913558992586011
0.305463384520411 0.0913560357757902
0.305964966432595 0.091310873915944
0.306389381896751 0.0912833064471269
0.306640172852844 0.0912885005982026
0.306871672196929 0.0912911575607448
0.307450420557142 0.0912838797738099
0.308048460529362 0.0911954945912791
0.308357126321475 0.0912083007921455
0.308588625665561 0.0912388392857143
0.309032332741724 0.0912136694865567
0.309263832085809 0.0911883815109622
0.309746122385987 0.0911961989938513
0.310016204954086 0.0912318962142817
0.310402037194228 0.0912549655905556
0.310672119762327 0.0912067614463226
0.31092291071842 0.0911839637167894
0.311289451346555 0.0911764705882353
0.311578825526661 0.0911587501751436
0.312080407438846 0.0911130429905494
0.312273323558917 0.0911105500855564
0.312504822903002 0.0911131688974942
0.312929238367158 0.0910571388459919
0.313218612547264 0.0910393258426966
0.313700902847442 0.0909346451159522
0.313951693803534 0.0909397671672009
0.314472567327726 0.0909807232306177
0.314704066671811 0.0909270050389888
0.315051315687939 0.09094493733277
0.315302106644031 0.0908937225290206
0.315572189212131 0.0909014036867918
0.315996604676287 0.0909013989169675
0.316247395632379 0.0909065259712778
0.316787560768578 0.090865452491882
0.317019060112663 0.0908115131486032
0.31750135041284 0.0907908869919159
0.317810016204954 0.0908036875742322
0.318253723281117 0.0908344888083987
0.318523805849217 0.0908138711960368
0.319006096149394 0.0906798866855524
0.319276178717494 0.0907158646488692
0.319777760629678 0.0907260351673284
0.32002855158577 0.0907311260532811
0.320530133497955 0.0907413190994009
0.320954548962111 0.0907412142390409
0.321205339918204 0.0907463195589155
0.321436839262289 0.0906919884005231
0.321938421174473 0.0907306247866166
0.322497877922679 0.0906916483954554
0.32269079404275 0.0907174798484719
0.322903001774828 0.0907174197959998
0.323327417238985 0.0906887900558787
0.323539624971063 0.0906602024811065
0.323925457211205 0.090683407048081
0.32415695655529 0.090685924699569
0.324658538467474 0.0907247122004171
0.32489003781156 0.0907558222603229
0.32535303649973 0.0907323210660261
0.325642410679836 0.0906854331159171
0.326028242919978 0.0906801007556675
0.326356200324099 0.0906669721355136
0.326742032564241 0.0906043153098943
0.326954240296319 0.0906328823664297
0.327243614476426 0.0906431910073696
0.32774519638861 0.0905960340918874
0.328227486688788 0.0905749238986847
0.328458986032873 0.0905486929043378
0.328671193764951 0.0904911060662663
0.329192067289143 0.090503853675371
0.329442858245235 0.0904801634109152
0.329925148545412 0.0904301261012265
0.330118064665483 0.0903409745421034
0.330754687861718 0.0903692600386267
0.330986187205803 0.0903716946855446
0.331333436221931 0.0903897752517238
0.331584227178023 0.0903659662895405
0.331970059418165 0.0903604019868315
0.33220155876225 0.0902761728680379
0.332452349718342 0.0902233910354594
0.332857473570492 0.0902781793996877
0.33306968130257 0.0902779786526279
0.333339763870669 0.0902566773736146
0.333764179334825 0.0902852178948892
0.334014970290918 0.0903192167313597
0.334381510919052 0.0903689534243399
0.334632301875145 0.0903740214554943
0.335076008951308 0.0904053152290597
0.335288216683386 0.0903761318783376
0.3355968824755 0.0903600464576074
0.335982714715642 0.0903544450900639
0.336233505671734 0.0903595198651437
0.336677212747897 0.0903617961842718
0.336908712091982 0.0903060630745956
0.337159503048075 0.0903111266334876
0.337622501736245 0.090316004077472
0.337873292692337 0.0902919410290776
0.338278416544486 0.0902306055217049
0.338529207500579 0.0902064862342511
0.338972914576742 0.0902086677367576
0.339242997144841 0.0901871478205016
0.33978316228104 0.0901440551675774
0.340033953237132 0.0901490792166033
0.340574118373331 0.090135158855538
0.340863492553438 0.0901454619954927
0.341326491241608 0.0901502504173623
0.341789489929779 0.090125736393212
0.342078864109885 0.0901653764954258
0.34258044602207 0.0901754797816773
0.342831236978162 0.0901805372082783
0.343159194382283 0.0901961936090226
0.343409985338375 0.0902012634053181
0.343680067906474 0.0901502013462273
0.344085191758623 0.0900882352941176
0.344335982714716 0.0900638479418601
0.344741106566865 0.0900900900900901
0.345011189134964 0.0900977851083883
0.345532062659156 0.0901105379513633
0.345802145227255 0.0900592728023355
0.346284435527433 0.0900666942099982
0.346535226483525 0.0900717385528297
0.347056100007717 0.0900549547952491
0.347268307739795 0.090054677109502
0.347712014815958 0.0900272092748137
0.347943514160043 0.0900295857988166
0.348310054788178 0.0900210177318611
0.34856084574427 0.0900260601753139
0.349043136044448 0.0900927599798477
0.349486843120611 0.0901245551601424
0.350065591480824 0.0900563965568418
0.350297090824909 0.0900884850644338
0.350547881781002 0.0901232734293777
0.351126630141215 0.0900550022298201
0.3513581294853 0.0900574011837135
0.351608920441392 0.0900029753049688
0.352033335905548 0.0900619268786471
0.352264835249633 0.0900643316654753
0.352708542325797 0.0900366584210056
0.352997916505903 0.0900471107400561
0.353499498418088 0.0900572929100024
0.35375028937418 0.0900623899220872
0.354174704838336 0.0900319622427338
0.354425495794429 0.090037054745398
0.354676286750521 0.090042151206242
0.355235743498727 0.0899706779965292
0.355505826066826 0.0900083812260536
0.356045991203025 0.0899640503295387
0.356296782159117 0.0899391614469386
0.356663322787252 0.0899304306105314
0.356894822131337 0.089842812574994
0.357357820819508 0.089847502401537
0.357647194999614 0.0898579451602246
0.357878694343699 0.0898602974312754
0.358303109807856 0.0898896671977873
0.358553900763948 0.0898045112781955
0.358920441392083 0.0897956727152358
0.359171232348175 0.0897103979770004
0.359557064588317 0.0897041990481354
0.359923605216452 0.0897555682811417
0.360174396172544 0.0897304468431526
0.360753144532757 0.0897513278609367
0.361023227100857 0.0896986896926514
0.36160197546107 0.0896289133325275
0.361833474805155 0.0896311970979444
0.362296473493325 0.0896357696030978
0.362605139285439 0.0896186440677966
0.363106721197623 0.0895983522142122
0.363376803765723 0.0895757575757576
0.363666177945829 0.0896164923450053
0.364187051470021 0.0895988834273924
0.364495717262134 0.0895513326452553
0.365132340458369 0.0894588106596979
0.365633922370553 0.0893774898883922
0.365942588162667 0.089360148477196
0.366328420402809 0.0892014491429963
0.366598502970908 0.089148113178814
0.367080793271086 0.0890941233845404
0.367331584227178 0.0890379631041317
0.367813874527356 0.0889838266707354
0.368064665483448 0.0889275574686327
0.36831545643954 0.088901783532861
0.368759163515703 0.0888114666422175
0.368971371247781 0.0887801895444818
0.369202870591867 0.0887821885130589
0.36964657766803 0.0886916602907422
0.369878077012115 0.0886630131953587
0.370514700208349 0.0886913882929819
0.370765491164442 0.0887267375908269
0.371324947912648 0.0887750092058426
0.371556447256733 0.0888077111984283
0.371980862720889 0.0887448547029551
0.372463153021066 0.0887208337176058
0.372694652365152 0.0886920687640311
0.3733698587854 0.0887568499476633
0.373852149085578 0.0887635949101889
0.374160814877691 0.0887457230048396
0.374373022609769 0.0887141535615171
0.374797438073925 0.0887435201184893
0.375048229030018 0.0887791325821886
0.375491936106181 0.0887186457432349
0.375781310286288 0.0887288685601261
0.376186434138437 0.0886627906976744
0.376398641870515 0.088662026295437
0.376803765722664 0.0886577513620604
0.377054556678756 0.088631507231117
0.377517555366926 0.0886974308116652
0.377845512771047 0.0887441860465116
0.378327803071225 0.0888130333591932
0.37855930241531 0.08875298792413
0.379195925611544 0.0887507768800497
0.379485299791651 0.0886678066221048
0.379986881703835 0.0886150782538349
0.38021838104792 0.0885236716780278
0.380642796512077 0.0884908892695842
0.380893587468169 0.0884020939798081
0.381414460992361 0.0883517854358335
0.381935334516552 0.0882701791622448
0.382224708696659 0.0882802985354277
0.382764873832857 0.0883263009845288
0.38301566478895 0.0883309361515853
0.383266455745042 0.0883355750883669
0.383903078941276 0.0883016032064128
0.384173161509376 0.0883090031952885
0.384366077629447 0.0882740035096515
0.384964117601667 0.0882657382139832
0.385214908557759 0.0883017446968746
0.385504282737866 0.0883433271591373
0.386333822054171 0.08824269097768
0.386565321398256 0.0882130951632178
0.387047611698434 0.0881566109589903
0.387298402654526 0.0880982367758186
0.387915734238753 0.0881870902672718
0.388166525194845 0.0881601765725997
0.388648815495023 0.0881666140738403
0.388957481287136 0.0882111511018501
0.389188980631222 0.0881814162087044
0.389574812871364 0.0881107388913469
0.389806312215449 0.0881125513752766
0.390442935411683 0.088077982086907
0.390693726367775 0.0880825734549139
0.390905934099853 0.088049916067526
0.391388224400031 0.0880562951692659
0.391639015356123 0.088060884731251
0.392179180492322 0.088075665725077
0.3923913882244 0.0880429260858522
0.392931553360599 0.0880894877335706
0.393182344316691 0.0880305197901764
0.393626051392854 0.0880631203868669
0.39385755073694 0.0880649267982177
0.394417007485145 0.0880507151731388
0.394706381665252 0.0879971953085161
0.395111505517401 0.0879285600382714
0.3953815880855 0.0879359305701796
0.395883169997685 0.0879131406674118
0.39611466934177 0.0879148963358145
0.396346168685855 0.0878846952797929
0.396963500270083 0.0879106817236636
0.397194999614168 0.0878804365219061
0.397812331198395 0.0878423834694858
0.398082413766494 0.0878497484054998
0.398564704066672 0.0878239671542212
0.398834786634771 0.0877671523008793
0.399046994366849 0.0877339411254855
0.399722200787098 0.0878004884946651
0.39997299174319 0.0877407324052342
0.400493865267382 0.0877204273394259
0.400686781387453 0.0877164746024593
0.401265529747666 0.0876723804613997
0.401574195539779 0.087685364281109
0.402056485839957 0.0876915631553476
0.402307276796049 0.087663804789878
0.402577359364148 0.0876388530095583
0.403078941276333 0.0876155387499192
0.403310440620418 0.0876172001293243
0.403869897368624 0.087569981553995
0.404178563160738 0.087485834547515
0.404641561848908 0.0874890638670166
0.404930936029015 0.0874667704078325
0.4051624353731 0.0874683790620743
0.405702600509299 0.0874504966564955
0.406011266301412 0.0873985060084443
0.406609306273632 0.0873890568614064
0.406840805617717 0.0873906397372101
0.407400262365923 0.087342925971743
0.407651053322016 0.0872822015958313
0.407882552666101 0.0872837454794253
0.4084227178023 0.0872982227294962
0.408905008102477 0.0873041775456919
0.409117215834555 0.0873028828887655
0.409425881626669 0.0873158462091268
0.409985338374875 0.0872678524718807
0.410197546106953 0.0872992509730808
0.410737711243152 0.0873137993124898
0.411007793811251 0.0873538370836199
0.411258584767343 0.0873910479061537
0.411702291843506 0.0873257911132973
0.411933791187592 0.0873273627923761
0.412647580831854 0.0873677987256126
0.412917663399954 0.0873422712933754
0.413303495640096 0.0873010653689333
0.413515703372174 0.0872997598763199
0.413747202716259 0.0873013261377472
0.414268076240451 0.0873460246360582
0.414557450420557 0.0873562460869279
0.415213365228799 0.0873552601194207
0.415425572960877 0.0873539700349812
0.415695655528976 0.0873943475964078
0.416197237441161 0.0874363888705307
0.416525194845281 0.0873863448503885
0.416737402577359 0.0873519878282728
0.417335442549579 0.0873423169883786
0.417566941893665 0.0873439104368852
0.418242148313913 0.0874121236238228
0.418512230882013 0.0873863711764316
0.418955937958176 0.087320296158571
0.419206728914268 0.0873580017272304
0.419553977930396 0.0873437915448019
0.419804768886488 0.0873150457190357
0.420267767574659 0.0872516721573325
0.42046068369473 0.0872807163543158
0.420711474650822 0.0872852004795524
0.421290223011035 0.0872058137209147
0.42152172235512 0.0872073634362703
0.422023304267305 0.0872496662216288
0.422235511999383 0.0872817122441484
0.422737093911567 0.087290712829596
0.422968593255652 0.087292300491458
0.423547341615865 0.0872795421839965
0.423778840959951 0.0872476480632094
0.423991048692029 0.0872128072878291
0.424531213828228 0.0872276231981227
0.424994212516398 0.087197208615715
0.42524500347249 0.0871681267411808
0.425457211204568 0.0870995903565912
0.425688710548653 0.0870675176352032
0.426344625356895 0.0870325531342481
0.426556833088973 0.0870647603027754
0.426788332433058 0.0870662672904116
0.42730920595725 0.0870780839452941
0.427559996913342 0.0870825329424056
0.428100162049541 0.0870635857648845
0.428331661393626 0.0870988425066649
0.428910409753839 0.0871195486943891
0.429199783933946 0.0870623225632013
0.42970136584613 0.0870035856843245
0.429913573578208 0.0870359717099252
0.430492321938421 0.0870905457132211
0.430762404506521 0.0870301962246247
0.431244694806698 0.0870700766569432
0.43149548576279 0.0870745529200176
0.431726985106876 0.0870760769935839
0.43249864958716 0.0869905156882075
0.432749440543252 0.0869609576928309
0.433308897291458 0.0868765957446808
0.433578979859557 0.0868499029324614
0.433829770815649 0.0868202262505111
0.434485685623891 0.0868868117622979
0.434775059803997 0.0868971637257244
0.435045142372097 0.0868704114734506
0.435276641716182 0.0868718614422847
0.435778223628366 0.086949088795432
0.436009722972452 0.0869847785188986
0.436434138436608 0.0870160544962859
0.436665637780693 0.0870518132940653
0.437244386140906 0.0870384971375681
0.437495177096998 0.0870087111598875
0.438247549965275 0.0868161681376421
0.438498340921367 0.0868549439978011
0.43907708928158 0.0867038107029853
0.439327880237673 0.086708185665623
0.4399452118219 0.0867004236850264
0.440215294389999 0.0866388668711445
0.440466085346091 0.0865742656185354
0.440967667258276 0.0865139071019394
0.441488540782468 0.0864909674968049
0.441797206574581 0.0864351131847244
0.442356663322787 0.0862796651214281
0.442626745890887 0.0862176381005123
0.4432054942511 0.086203312313769
0.443784242611313 0.0860849056603774
0.444054325179412 0.0860573252828093
0.444285824523497 0.0860584600430466
0.444748823211668 0.0860954763393788
0.444961030943746 0.0860936359528692
0.445192530287831 0.0860947877186272
0.445694112200015 0.0861030870427731
0.445944903156108 0.0860724233983287
0.446157110888186 0.086105402487025
0.446813025696427 0.086102877070619
0.447044525040512 0.0861389247461885
0.447565398564704 0.0861852213996368
0.448240604984953 0.0860109786371106
0.448510687553052 0.0859481582537517
0.448761478509144 0.0859872611464968
0.449398101705379 0.0858764584282261
0.449648892661471 0.0859155916993831
0.450208349409677 0.0858977507982736
0.450439848753762 0.0859339347772668
0.450690639709854 0.0858678092294725
0.451076471949996 0.0858227314261615
0.45138513774211 0.0858006892186511
0.451963886102323 0.0857504928189242
0.452214677058415 0.0857545342489875
0.452889883478663 0.0857898448519041
0.453102091210742 0.0858231330911143
0.453603673122926 0.0859019171697913
0.454201713095146 0.0859960412837551
0.454413920827224 0.0860294897634454
0.454684003395324 0.0860013443237698
0.455185585307508 0.0860805212280018
0.455436376263601 0.0860138869207879
0.455937958175785 0.0860577264023828
0.456150165907863 0.0860913057358731
0.456728914268076 0.0860409786584283
0.456979705224169 0.0860451897115248
0.457230496180261 0.0859783188199751
0.457732078092445 0.0860222704471877
0.457982869048538 0.0859197038724374
0.458445867736708 0.0858506697064691
0.458735241916815 0.0857896425134548
0.459005324484914 0.0857611525157793
0.459217532216992 0.0857591324200913
0.459796280577205 0.0857438754374688
0.46002777992129 0.085709181850661
0.460587236669496 0.0856907835914309
0.460838027625588 0.0856590811507085
0.46135890114978 0.0855270226711078
0.461609692105872 0.0855668625483732
0.461860483061965 0.0856067395590608
0.462497106258199 0.0856363505850262
0.462728605602284 0.0856014362657092
0.463384520410526 0.0854184641932701
0.463635311366618 0.0853864690860699
0.463847519098696 0.0854202648244099
0.464522725518944 0.0853838671326152
0.46475422486303 0.0854207965399171
0.46535226483525 0.0854802626831205
0.465641639015356 0.085454348532438
0.465873138359441 0.0854913858489544
0.466297553823597 0.0854870775347912
0.466625511227718 0.0855396412037037
0.46687630218381 0.0855798805862131
0.467320009259974 0.0854338693321744
0.467551508604059 0.0854710144927536
0.467783007948144 0.085471944323619
0.468246006636315 0.0855100856189232
0.468496797592407 0.0854778410946971
0.468786171772513 0.0854880883207438
0.469036962728606 0.0855284671002434
0.469557836252797 0.0854306080884492
0.46980862720889 0.0854346323181603
0.470252334285053 0.0854333576110707
0.470483833629138 0.0854707082483241
0.470985415541323 0.085405878491722
0.471313372945443 0.0853493887976647
0.471814954857628 0.0853208663574272
0.472046454201713 0.0852851975006395
0.472509452889883 0.0852869107266942
0.472760243845976 0.0852908891328211
0.473011034802068 0.0852948713255482
0.473512616714253 0.0852662049759994
0.473744116058338 0.0852670552439606
0.47399490701443 0.085271033521602
0.474477197314608 0.0853492896736537
0.474689405046686 0.0853837679030481
0.474959487614785 0.0853909465020576
0.475441777914963 0.0853591261814571
0.475711860483062 0.0853295065680539
0.475943359827147 0.0852935762930241
0.47652210818736 0.0852036115717708
0.476772899143452 0.0850969692500553
0.477023690099545 0.0850640008853148
0.477486688787715 0.0849916928189035
0.477737479743807 0.0849586288416076
0.477949687475886 0.0848823029451979
0.478509144224091 0.0848623853211009
0.478740643568177 0.0847890451517394
0.479300100316382 0.0848060464599311
0.479512308048461 0.0847664936990363
0.480148931244695 0.0847960811964226
0.480341847364766 0.0848275606043732
0.480573346708851 0.0848653667595172
0.481036345397021 0.0849039069179584
0.481248553129099 0.0849014503532912
0.481499344085192 0.0848681028388585
0.482078092445405 0.084888441911573
0.482348175013504 0.0847463943651474
0.483023381433753 0.0847078140159713
0.483274172389845 0.0846742579802128
0.483775754302029 0.0847565305130984
0.483987962034108 0.0847540002990878
0.484759626514392 0.0848060506215366
0.485029709082491 0.0848130666067281
0.485319083262597 0.0847857865737097
0.485820665174782 0.0846433797321127
0.48603287290686 0.0846783274528939
0.486264372250945 0.0846789335336087
0.486708079327109 0.0846393806141241
0.486920287059187 0.0845991878477967
0.487537618643414 0.0845881644330673
0.487788409599506 0.0845919174419043
0.488289991511691 0.0845617342130066
0.488579365691797 0.0844964164466239
0.488791573423875 0.0844937544813012
0.489312446948067 0.0844288304623753
0.489543946292152 0.0844293272864701
0.489871903696273 0.0844079718640094
0.490373485608457 0.0844531930196464
0.490604984952543 0.0844158303351638
0.491395941044834 0.0843195266272189
0.491627440388919 0.0843199757134183
0.492129022301104 0.0842892957532477
0.492399104869203 0.0842961386439647
0.492842811945366 0.0842557723762791
0.493093602901458 0.0842594002131222
0.493344393857551 0.0841868788790313
0.493845975769735 0.0841559629530815
0.494116058337835 0.0841246234221866
0.494598348638012 0.0841285594320177
0.494829847982097 0.0840907355075231
0.495427887954317 0.0841904033645575
0.49567867891041 0.0841940172901844
0.495890886642488 0.0841911905399717
0.496469635002701 0.0841730201907973
0.496759009182807 0.0841830867131795
0.4970098001389 0.0841483527020289
0.49747279882707 0.0840723252332143
0.497742881395169 0.0840407144228923
0.498012963963269 0.0839706390991891
0.498553129099468 0.0840610933712923
0.498900378115595 0.0841193455245428
0.499151169071688 0.0840844310915954
0.499594876147851 0.0840818844211419
0.499826375491936 0.084043661048328
0.500096458060035 0.0840118859259831
0.500752372868277 0.0838131303373392
0.500983872212362 0.0838133529207098
0.501388996064511 0.0838814516753076
0.501620495408596 0.0838429976000619
0.501890577976696 0.0838497288923315
0.502334285052859 0.0836919021591658
0.502546492784937 0.0836500426588071
0.502739408905008 0.0836824953445065
0.503240990817193 0.0836893203883495
0.503491781773285 0.0836538835140071
0.504031946909484 0.08362830137306
0.504282737865576 0.0836706102117061
0.504880777837796 0.0836937463471654
0.505131568793888 0.0837361609231249
0.505343776525967 0.0837330837330837
0.505941816498187 0.0837172979304959
0.506211899066286 0.0837240193780278
0.506539856470407 0.0837796630048086
0.506944980322556 0.0837702480632287
0.507215062890655 0.0838161603507673
0.507832394474882 0.0838037002195045
0.508102477042982 0.0837712761785238
0.508391851223088 0.0837421025781894
0.508893433135273 0.083670503201477
0.509182807315379 0.083719833346435
0.509395015047457 0.0837560457709095
0.510224554363763 0.0837403497715456
0.510552511767883 0.0836388002049584
0.510784011111968 0.083560077290114
0.511382051084189 0.0835044219835755
0.511671425264295 0.0834748943230751
0.512250173624508 0.0835343906973065
0.512809630372714 0.083471925239566
0.513060421328806 0.0834752981260647
0.513562003240991 0.0834820543327384
0.513812794197083 0.083525117054202
0.514140751601204 0.0835020845741513
0.514603750289374 0.0835419895870593
0.514873832857474 0.0834692010975464
0.515105332201559 0.0834692659637955
0.5157612470098 0.0833831321461296
0.516012037965892 0.0834263392857143
0.516204954085963 0.0834596060291889
0.516802994058184 0.0834431269213878
0.517015201790262 0.0834797891036907
0.517651824986496 0.0835099788025437
0.517883324330581 0.0834700492177184
0.518597113974844 0.0833934439368438
0.518828613318929 0.0833533798412317
0.519638861023227 0.0833734939759036
0.519966818427348 0.0834304545271872
0.520468400339532 0.0833568009011546
0.520699899683618 0.0832763131414772
0.520912107415696 0.0832326648949022
0.521510147387916 0.0831754223279442
0.521857396404043 0.0830744401855961
0.522320395092214 0.0830741892492226
0.522551894436299 0.0831144692714857
0.522783393780384 0.0830335125520475
0.523362142140597 0.0828914882421986
0.523863724052782 0.0828572586199911
0.524114515008874 0.0826982325279715
0.524384597576974 0.0826235093696763
0.524944054325179 0.0825989847715736
0.525156262057258 0.0825952709839928
0.525831468477506 0.0826315147076773
0.526043676209584 0.0825871051774666
0.526641716181804 0.0825691812365
0.526892507137896 0.0824906214320665
0.527162589705996 0.082374541003672
0.527683463230188 0.0824653841441
0.52793425418628 0.0824683285655905
0.528146461918358 0.0825054172288319
0.528860251562621 0.0825485218245844
0.529111042518713 0.0825924863779753
0.529323250250791 0.0826297237478482
0.529747665714947 0.0827042993107975
0.529979165059032 0.0826629453291742
0.530210664403117 0.082703679369251
0.530615788255267 0.0827339607907608
0.530943745659387 0.0827918071892737
0.531155953391465 0.082829280335761
0.531387452735551 0.0828701988390762
0.531946909483756 0.0828868188937433
0.532159117215835 0.0829244154880211
0.532371324947913 0.0829207920792079
0.532641407516012 0.082968711301907
0.533278030712246 0.0829165461083785
0.533490238444324 0.0829542635017782
0.534011111968516 0.0829641896087766
0.534281194536615 0.0829294561120086
0.534609151940736 0.082904990880451
0.535033567404892 0.0828976848394324
0.535284358360985 0.0828593964049981
0.535863106721198 0.0828380231929839
0.536056022841269 0.0827893051686141
0.536557604753453 0.0827956541647588
0.536827687321553 0.0828439335249282
0.537059186665638 0.0828853606700838
0.537290686009723 0.0828851365436731
0.537830851145922 0.0828985265266937
0.538100933714021 0.0829052332623314
0.538621807238213 0.0827897641746111
0.538834014970291 0.0827441957749425
0.539432054942511 0.0827259780514367
0.539624971062582 0.0827187395239692
0.53983717879466 0.0827149624785142
0.540396635542866 0.0827316991269308
0.540666718110965 0.0827383452330953
0.540917509067058 0.0827415220405933
0.541399799367235 0.0827444051825677
0.54163129871132 0.0827020202020202
0.54222933868354 0.0827257785831683
0.54249942125164 0.0827324478178368
0.543155336059881 0.0826400912123643
0.543367543791959 0.0826784959864808
0.543579751524037 0.0826746692590558
0.544119916660236 0.0827303118784647
0.544332124392314 0.08268416596105
0.544814414692492 0.0826446280991736
0.545007330812563 0.0826796692813229
0.545701828844818 0.0826362053590386
0.545952619800911 0.0826393609789259
0.546145535920982 0.0825894754739437
0.546589242997145 0.082627749648981
0.546840033953237 0.0826309067688378
0.547052241685315 0.082584437156608
0.547534531985493 0.0825019186492709
0.547785322941585 0.0823770316966
0.547978239061656 0.0823268319747343
0.548556987421869 0.0822614418187257
0.548827069989968 0.0822679266259033
0.549019986110039 0.0823031184497583
0.549251485454124 0.0822597902846137
0.54981094220233 0.082276311278711
0.550061733158423 0.0823221712472667
0.550640481518636 0.0822994032541965
0.550891272474728 0.0823024054982818
0.551122771818813 0.0823018738181193
0.551662936955012 0.0820998278829604
0.55187514468709 0.0820956562917043
0.552164518867197 0.082019471008874
0.552781850451424 0.082089552238806
0.552974766571495 0.0820386673571552
0.553418473647658 0.0819041859259579
0.553649972991743 0.081903444698967
0.55393934717185 0.0819133292967736
0.554363762636006 0.0818614718614719
0.554595261980091 0.0819040194040194
0.555096843892276 0.0819529962709219
0.555309051624354 0.0818619582664527
0.555521259356432 0.0818576388888889
0.556119299328652 0.0818375418314573
0.556350798672737 0.0818367613166935
0.557045296704993 0.0817037585471016
0.557296087661085 0.0816193132299111
0.557913419245312 0.0815587362541456
0.558164210201404 0.0814740427018295
0.558646500501582 0.0814319433516916
0.559186665637781 0.0814879649890591
0.559437456593873 0.0814905635591365
0.559977621730072 0.08154675785874
0.560247704298171 0.0814652336038605
0.560691411374334 0.0814157737572457
0.56092291071842 0.081414762741652
0.561135118450498 0.0813662138995121
0.561791033258739 0.0814880035219018
0.562041824214831 0.0813584706193287
0.56258198935103 0.0813266296198289
0.562794197083108 0.0813219785553545
0.563044988039201 0.081280353200883
0.563527278339378 0.0812375690607735
0.563758777683463 0.0811480122053686
0.564298942819662 0.0810715076378127
0.564491858939733 0.0810188261351052
0.56510919052396 0.0810451137825489
0.56537927309206 0.0810510897066004
0.565726522108187 0.0810714761672071
0.565938729840265 0.0811111111111111
0.566189520796358 0.0811135322630853
0.566768269156571 0.0809101839070223
0.567019060112663 0.0809124933166993
0.567327725904777 0.0809256286784377
0.568099390385061 0.0808468822583527
0.56836947295316 0.0808974702780012
0.568581680685238 0.0809372624424272
0.569044679373408 0.0808899234522584
0.569276178717494 0.0808886102028934
0.569912801913728 0.0808737776980353
0.57016359286982 0.0807863201831157
0.570684466394012 0.0807045924328211
0.570993132186125 0.0806277542944509
0.571552588934331 0.0805529289927507
0.571784088278417 0.0805964770013966
0.572015587622502 0.0805499211178724
0.572304961802608 0.0806044203879116
0.572806543714793 0.080337789017341
0.573076626282892 0.0802982376863986
0.573732541091134 0.0801955104996379
0.574002623659233 0.0801557829906711
0.574253414615325 0.0801576872536137
0.57475499652751 0.0801161366420179
0.574986495871595 0.080114384276701
0.575468786171773 0.0801145142233936
0.575738868739872 0.0801200436522372
0.576317617100085 0.0800928877151443
0.576587699668184 0.0801439766721341
0.576819199012269 0.0800966447848286
0.577494405432518 0.0800420072142825
0.577706613164596 0.0800822293284605
0.578188903464773 0.0798536473816602
0.578401111196852 0.0798480827308502
0.578632610540937 0.0798919512865122
0.579134192453121 0.0798496516318298
0.579404275021221 0.0798091918172645
0.579963731769427 0.0797777063335324
0.580195231113512 0.0797757455999265
0.580735396249711 0.0797864997929416
0.58100547881781 0.0797458446521479
0.581217686549888 0.0796941219826792
0.581815726522108 0.0796235641463302
0.582085809090208 0.0796750219267876
0.58279959873447 0.0795801350226579
0.583031098078555 0.0796243175719441
0.583648429662783 0.0796497080900751
0.583879929006868 0.0796940194714882
0.584111428350953 0.0795528342146767
0.584535843815109 0.0795412332838039
0.584748051547187 0.079581881533101
0.585037425727294 0.0794514179451418
0.585442549579443 0.0793429196333008
0.585693340535535 0.0792978208232445
0.585886256655606 0.0792881766514488
0.586465005015819 0.0791658891584251
0.586735087583918 0.0792176267388666
0.587410294004167 0.0792537522794221
0.587661084960259 0.0792083840179657
0.588181958484451 0.0792148779688012
0.588413457828536 0.0791656901804546
0.589011497800756 0.0791870071348104
0.589223705532834 0.0790870239045696
0.589493788100934 0.0790920625969265
0.589976078401111 0.0790439446692387
0.590265452581218 0.0790526860963322
0.591017825449495 0.0789622641509434
0.59124932479358 0.078959788559562
0.591442240913651 0.0789498536216829
0.592194613781928 0.0789062869577558
0.592426113126013 0.0789037724239125
0.592657612470098 0.0788065356381719
0.593120611158268 0.0788013844767911
0.593409985338375 0.0788100208768267
0.593950150474574 0.0786773090079818
0.594162358206652 0.0787184484479726
0.594413149162744 0.0786719939117199
0.594934022686936 0.0786779063675763
0.595242688479049 0.0786902435536914
0.595782853615248 0.0786999475015511
0.596014352959333 0.0786972923929134
0.596207269079404 0.0786871148057905
0.59676672582761 0.0786527605013874
0.597017516783702 0.078605964861889
0.597287599351802 0.0786107784431138
0.597750598039972 0.0786053426694163
0.598059263832086 0.0786177105831534
0.598599428968285 0.0785793242658721
0.59883092831237 0.0785765809088723
0.599043136044448 0.0785700538876059
0.599506134732618 0.0785163776493256
0.599718342464696 0.0785580027953154
0.600200632764874 0.0784115035707392
0.600432132108959 0.078408651989185
0.601165213365229 0.0784076617974267
0.601416004321321 0.0784569962731717
0.601647503665406 0.0784541624291733
0.602071919129562 0.0784408784602705
0.602284126861641 0.0783857198292588
0.602843583609846 0.0784475639966969
0.60315224940196 0.0784113557921346
0.603692414538159 0.0782261597624495
0.603904622270237 0.0782680693551529
0.604444787406436 0.078277409285993
0.604695578362528 0.0782294665950905
0.604927077706613 0.0782753064114459
0.60554440929084 0.078153274318971
0.605756617022918 0.0780974750440399
0.60627749054711 0.0781027977852908
0.606508989891195 0.0781487473648085
0.606759780847288 0.0781495290423862
0.607377112431515 0.0780267295597484
0.6076086117756 0.0780727630285152
0.607859402731692 0.0781226939538545
0.608418859479898 0.0781850428613657
0.608611775599969 0.0781742902208202
0.608881858168069 0.0781789484068265
0.609422023304267 0.0781388916329151
0.609692105872367 0.0781929616449189
0.610174396172544 0.0782897015885584
0.610425187128636 0.078340101020105
0.611042518712864 0.0782660450352148
0.611274018056949 0.0782630272952854
0.611833474805155 0.0781770289747031
0.612045682537233 0.0781700646444555
0.612277181881318 0.0781669817892328
0.612836638629524 0.0782301061338383
0.613087429585616 0.0782808137215796
0.613338220541709 0.0782816943571322
0.613550428273787 0.0783246805111821
0.614013426961957 0.0782686925229908
0.614264217918049 0.078269567391848
0.614804383054248 0.0783793258877147
0.615035882398333 0.0783262340265598
0.615267381742418 0.0783733640876498
0.615672505594567 0.0783555867884751
0.616212670730766 0.0782648034583291
0.616424878462844 0.0782578081778404
0.617080793271086 0.0782407174164945
0.617312292615171 0.0781368150425972
0.617968207423412 0.0780184820481745
0.618199706767497 0.0779647314435855
0.618392622887568 0.0780041453920429
0.618952079635774 0.0780174159578777
0.619222162203874 0.0779207619819637
0.619762327340073 0.0778285134449518
0.619974535072151 0.077871973196609
0.620206034416236 0.0778178493422055
0.620726907940428 0.0778738555442523
0.620958407284513 0.0778705211726384
0.621537155644726 0.0778366805994495
0.621749363376804 0.0778293466619065
0.622289528513003 0.0779406506971755
0.622521027857088 0.0779373434864823
0.622945443321244 0.0778715784088002
0.623215525889343 0.0778761968153192
0.623543483293464 0.0778927949164702
0.624218689713713 0.0778274038708353
0.624527355505826 0.0777886245696963
0.625086812254032 0.0778532468868992
0.625279728374103 0.0776873970345964
0.625742727062273 0.0777319587628866
0.625974226406358 0.0777284918506293
0.626552974766571 0.0777972931087922
0.627073848290763 0.0776990326418706
0.627286056022841 0.0777432712215321
0.627478972142912 0.0777317452097359
0.62796126244309 0.0777288047705471
0.628192761787175 0.0777253152078037
0.628655760475345 0.0776663722790794
0.628945134655452 0.0777269418737652
0.62915734238753 0.07777141965354
0.6296203410757 0.0777644668993177
0.629832548807778 0.0778090473212424
0.630064048151864 0.0778577388402169
0.630777837796126 0.0779037567271017
0.631009337140211 0.0779526324044544
0.631645960336446 0.0779302398659265
0.631838876456517 0.0779710752462796
0.632456208040744 0.0779445727482679
0.632726290608843 0.0780018909549322
0.632977081564936 0.0778975032851511
0.633555829925149 0.0779678862858647
0.633787329269234 0.0780171732602855
0.634404660853461 0.0778323043638858
0.634655451809553 0.0777273207308058
0.635214908557759 0.0777407583690306
0.635465699513851 0.0777413209144793
0.635967281426036 0.0775834658187599
0.636179489158114 0.0774696431412058
0.636410988502199 0.0774128508515944
0.637009028474419 0.077327806122449
0.637221236206497 0.0772666843924488
0.63747202716259 0.0773201362281822
0.637915734238753 0.0772017688742075
0.638108650358824 0.0770830001599232
0.638629523883016 0.0770339525944907
0.638841731615094 0.077079215853854
0.639092522571186 0.0770258712850118
0.639555521259356 0.0769642474844787
0.639767728991435 0.0769024795158785
0.63999922833552 0.0767375810513906
0.640520101859711 0.076741440377804
0.640751601203797 0.0767371925679304
0.64133034956401 0.0766458691910499
0.641600432132109 0.0765959737323716
0.641831931476194 0.0765377571905634
0.642294930164365 0.0765289612771006
0.642835095300563 0.0765366749486875
0.64312446948067 0.0765446780907076
0.643355968824755 0.0765402715421648
0.643896133960954 0.0764938512378785
0.644089050081025 0.076535313567131
0.644417007485145 0.0764431423611111
0.644725673277259 0.0764009556907037
0.645188671965429 0.0763375380600261
0.645420171309515 0.0763329706202394
0.645632379041593 0.0763786814742229
0.646346168685855 0.0764782893301331
0.646539084805926 0.0765200305643489
0.647059958330118 0.0763596611095928
0.64731074928621 0.0763045618641287
0.647947372482445 0.0761685571812154
0.648159580214523 0.0762144972036407
0.648680453738714 0.076217670638625
0.648931244694807 0.0762171667216178
0.649182035650899 0.0762166620841353
0.649683617563084 0.0761055124180847
0.649934408519176 0.07610492670561
0.650185199475268 0.0761043401533116
0.650628906551431 0.0761457758144671
0.651053322015588 0.0760172490048651
0.651284821359673 0.0760123921221509
0.651477737479744 0.0759991143584634
0.651863569719886 0.0760279286268425
0.652056485839957 0.076070082058106
0.652287985184042 0.0760097647581003
0.652808858708234 0.0759571039617714
0.653040358052319 0.0759521823742007
0.653310440620418 0.0759557064158923
0.653812022532603 0.0760657564781276
0.654043521876688 0.0760608933251547
0.654467937340844 0.07604265535146
0.654680145072922 0.0760335195530726
0.655374643105178 0.075794894760412
0.655606142449263 0.0757898274703114
0.656107724361448 0.0757320767418378
0.656319932093526 0.075722705585181
0.656570723049618 0.0757218290079766
0.657130179797824 0.07578911832555
0.657323095917895 0.0758317851714237
0.65755459526198 0.0758830488423187
0.658094760398179 0.0758900863284997
0.658326259742264 0.0758285811077861
0.658673508758392 0.0758492059006387
0.658905008102477 0.0758441264634353
0.659117215834555 0.0758347481607244
0.659695964194768 0.0757369614512472
0.659888880314839 0.075723199092456
0.660544795123081 0.0756990225051148
0.660737711243152 0.0756283407255772
0.660988502199244 0.0756273829169749
0.661567250559457 0.0755857036994813
0.661779458291535 0.0756331279945243
0.662338915039741 0.075644175284237
0.662917663399954 0.0756595890802953
0.663129871132032 0.0756499828198374
0.663361370476117 0.075702005730659
0.663901535612316 0.0756514751463667
0.664133034956401 0.0757036186099942
0.664596033644571 0.0756930863913494
0.664827532988656 0.0756302521008403
0.665386989736862 0.0756413952147593
0.665637780692955 0.0756981306254327
0.666177945829153 0.0757050392972723
0.666756694189366 0.0756049554243372
0.666988193533452 0.075541652183988
0.667219692877537 0.075536231884058
0.6676633999537 0.0754048876763221
0.667875607685778 0.0753368959107807
0.668126398641871 0.0752775678660699
0.668666563778069 0.0752256186317322
0.668936646346169 0.0752869879377659
0.669496103094375 0.0752393182348821
0.66972760243846 0.0751752336448598
0.669939810170538 0.0751651177742708
0.670479975306737 0.0750541537380715
0.670807932710857 0.075070323488045
0.671290223011035 0.0748283349961852
0.67152172235512 0.0747636107358901
0.672158345551354 0.0746734141461692
0.672370553283432 0.07466289819231
0.672621344239525 0.0746611667648792
0.673065051315688 0.0746444798489408
0.673257967435759 0.0745114246915038
0.673663091287908 0.0744265783873256
0.673856007407979 0.0743523009582397
0.674106798364071 0.0742319303853667
0.674415464156185 0.0742430526752385
0.67464696350027 0.0742958790394308
0.675283586696504 0.0743821292775665
0.675534377652597 0.074439621856234
0.675939501504746 0.0745326824621979
0.676171000848831 0.0745263910401525
0.676363916968902 0.074451597520267
0.677000540165136 0.0744788866989189
0.677251331121228 0.0744769874476987
0.677849371093449 0.0744954787711839
0.678080870437534 0.0744891232696111
0.67837024461764 0.0745561420345489
0.678910409753839 0.0745614035087719
0.679141909097924 0.0745550745550746
0.679797823906166 0.0745270514519822
0.680029323250251 0.0745206800916436
0.68056948838645 0.0744051213914724
0.680781696118528 0.0743337160814649
0.681071070298634 0.0743406726348899
0.681669110270854 0.0742985273619781
0.681919901226947 0.074235807860262
0.682151400571032 0.0742898761835397
0.682652982483216 0.0742249240121581
0.682923065051316 0.0741664638598199
0.683405355351493 0.0742794467125708
0.683636854695578 0.0742728215135069
0.683926228875685 0.07421875
0.684350644339841 0.0742574257425743
0.684601435295933 0.0742553061349318
0.685006559148082 0.0742283194512494
0.685257350104175 0.0741648789457554
0.685739640404352 0.0740945365254757
0.686009722972452 0.074096829687884
0.686260513928544 0.0739101026870811
0.686723512616714 0.0738961758728986
0.686974303572807 0.0739553802539135
0.687186511304885 0.0738822078322541
0.687630218381048 0.0739871541501976
0.687861717725133 0.0739802224969098
0.688440466085346 0.0740557275541796
0.688652673817424 0.0740442406592726
0.68934717184968 0.0739613736570825
0.689578671193765 0.073892237896961
0.689790878925843 0.073818407960199
0.690215294389999 0.0737949931498319
0.690466085346092 0.073667809286382
0.690909792422255 0.0735239046311322
0.69114129176634 0.0734540911930044
0.691584998842503 0.0734972164883968
0.691777914962574 0.0735432183764161
0.692028705918667 0.0736031069907291
0.69247241299483 0.0735211090897685
0.692723203950922 0.073518332496233
0.692954703295007 0.0735109323950741
0.693475576819199 0.0733841022090755
0.693707076163284 0.0732506140958619
0.694247241299483 0.0731907375859676
0.694478740643568 0.0732461956178569
0.69472953159966 0.0732431749241658
0.695288988347866 0.0731244064577398
0.695539779303959 0.0730579140793309
0.695790570260051 0.0730547276301604
0.696214985724207 0.0729662792912936
0.696427193456285 0.0728901881037112
0.696948066980477 0.0729518110637214
0.697179566324562 0.0729438746257247
0.697623273400725 0.0730509123389052
0.697816189520796 0.0727783452502554
0.698279188208967 0.0728260869565217
0.698529979165059 0.0728226786971268
0.698915811405201 0.0727237777920164
0.699147310749286 0.0727797370952228
0.699764642333513 0.0728008738675063
0.699976850065592 0.072852366255144
0.700208349409677 0.0728442728442728
0.70065205648584 0.0728233550299671
0.700922139053939 0.0728891182351803
0.701462304190138 0.072891760904685
0.70198317771433 0.0728249611600207
0.702253260282429 0.0728910198263574
0.702504051238521 0.0729524674145646
0.703082799598734 0.0728997466051589
0.703333590554827 0.0727662895044869
0.703700131182962 0.0727260889380819
0.703931630527047 0.0727829543233205
0.704433212439231 0.0727106585732002
0.704703295007331 0.0726465016005749
0.705011960799444 0.0727225165129815
0.70524346014353 0.0725832842463512
0.705745042055714 0.0725103258375402
0.705937958175785 0.0723610837761595
0.706574581372019 0.0724523339907955
0.706825372328112 0.0724485095742581
0.707056871672197 0.0725057622653935
0.707481287136353 0.0724131108619666
0.707732078092445 0.0723432343234323
0.708465159348715 0.0722604552673372
0.708715950304807 0.0721902112722697
0.709178948992978 0.0722388059701493
0.709410448337063 0.0721635796322114
0.709796280577205 0.072126570497906
0.710394320549425 0.0720090594191314
0.710606528281503 0.0720618625424972
0.710857319237596 0.0719909260741927
0.711281734701752 0.0719631163971669
0.711474650821823 0.0719443701524472
0.712014815958021 0.0719453376205788
0.712284898526121 0.0720128738098431
0.712497106258199 0.0719989263906596
0.712902230110348 0.0719661335841957
0.713191604290454 0.0719714804600794
0.713461686858554 0.0719719921901299
0.714059726830774 0.0719875860207799
0.714291226174859 0.0719783929777178
0.714966432595108 0.0716751269035533
0.715313681611235 0.0715592600121976
0.715545180955321 0.0714818582570363
0.715969596419477 0.0713169870271005
0.716181804151555 0.0713703099510604
0.716625511227718 0.0714139832527742
0.716837718959796 0.0714675023845211
0.717339300871981 0.0713895713895714
0.717570800216066 0.071379781420765
0.718014507292229 0.0712184442772115
0.718226715024307 0.0710666849240038
0.7184775059804 0.0709929418214212
0.718882629832549 0.0710266264068076
0.719384211744733 0.070878592052798
0.719596419476812 0.0707946336429309
0.719943668492939 0.0708824137218434
0.720580291689174 0.0708367854183927
0.72086966586928 0.0708411085769576
0.721313372945443 0.0708154506437768
0.721544872289528 0.0708050436469447
0.721969287753685 0.0708437413266722
0.722277953545798 0.0709224784662406
0.722625202561926 0.0706635137014884
0.723146076086118 0.0705874155111142
0.723435450266224 0.0706612723214286
0.723666949610309 0.0707204691426976
0.723975615402423 0.0707995526977915
0.724264989582529 0.0708038900160918
0.72459294698665 0.0707481087139255
0.725055945674821 0.0706567499298344
0.725383903078941 0.0704601334738321
0.725596110811019 0.0705146231721035
0.72592406821514 0.0705286126557331
0.726271317231268 0.0705476073014307
0.726599274635389 0.0704911092294666
0.726907940427502 0.0705001412828483
0.727235897831623 0.070584906994837
0.727583146847751 0.0704624318391049
0.728007562311907 0.0703595999716292
0.728374102940042 0.0703835227272727
0.728759935180184 0.0704836415362731
0.729030017748283 0.0705538943471451
0.729300100316382 0.0705530216647662
0.72964734933251 0.0705009276437848
0.72991743190061 0.0705
0.730206806080716 0.0705756167322131
0.730650513156879 0.0706202549777969
0.730997762173007 0.0705679862306368
0.731248553129099 0.0706338382025698
0.731615093757234 0.07051466359977
0.731827301489312 0.0704985252859506
0.732155258893433 0.0705848458657447
0.732618257581603 0.0705627705627706
0.733061964657767 0.0703909807039098
0.733274172389845 0.0704469839432952
0.73364071301798 0.0703266459042515
0.733930087198086 0.070330626450116
0.734296627826221 0.0703550424744065
0.734547418782313 0.0702761627906977
0.734856084574427 0.0702852153667055
0.735145458754534 0.0703620074295287
0.73543483293464 0.0703660492926936
0.735685623890732 0.0703598277497993
0.735994289682846 0.0702959444647424
0.736302955474959 0.0702319116248445
0.736669496103094 0.0702564102564103
0.736978161895208 0.070192166642218
0.737248244463307 0.0701908957415565
0.737479743807393 0.0702527924750147
0.737981325719577 0.0703136504196731
0.738251408287677 0.0703125
0.738617948915811 0.0704111004502177
0.739023072767961 0.0703725606150207
0.73942819662011 0.0703339009402532
0.739717570800216 0.0704120960569226
0.739968361756308 0.0702574374953632
0.740315610772436 0.0702770967981576
0.740682151400571 0.0703020383871448
0.741029400416699 0.0703218116805721
0.741299482984798 0.0703952274422073
0.741588857164905 0.0704740574841359
0.74195539779304 0.0704994019138756
0.742321938421174 0.0704499513363779
0.742611312601281 0.0703792534852346
0.742939270005402 0.0703939962476548
0.743267227409522 0.0703336339044184
0.743633768037657 0.0703589434870946
0.743923142217764 0.0702877806237758
0.744231808009877 0.0703726052194901
0.744540473801991 0.0703821175049086
0.744887722818119 0.0700241984271022
0.745099930550197 0.0700068114735488
0.745447179566325 0.070026525198939
0.745717262134424 0.0698733024808436
0.746064511150552 0.069892881561954
0.74641176016668 0.0699885888170407
0.746701134346786 0.06999238385377
0.747029091750907 0.0699306032181804
0.747357049155027 0.0696395846059866
0.747665714947141 0.0697247706422018
0.747897214291226 0.0697887970615243
0.748186588471333 0.0698689956331878
0.74853383748746 0.0697353279631761
0.748823211667567 0.0696620583717358
0.749209043907709 0.0695384615384615
0.749421251639787 0.0695203633844022
0.749826375491936 0.0694016039481801
0.750057874836021 0.0693115158999691
0.750385832240142 0.0694025813432259
0.750790956092291 0.0692057594054807
0.751099621884405 0.0689815532475585
0.75133112122849 0.0690457719162141
0.751697661856625 0.0689923082899542
0.752218535380816 0.0689816256617876
0.75252720117293 0.0689897100093545
0.752797283741029 0.0689090057749337
0.753067366309129 0.06875
0.753433906937264 0.0687739613488772
0.753877614013427 0.0688195641950149
0.75432132108959 0.0687082842559874
0.754572112045683 0.0687784939474925
0.75491936106181 0.0687972292191436
0.755150860405896 0.0688622754491018
0.755478817810016 0.0688757396449704
0.755806775214137 0.0689682414283457
0.756096149394243 0.0690500672308788
0.75638552357435 0.0691320874247704
0.756694189366463 0.0690612115445607
0.756906397098542 0.0690421395127371
0.757292229338684 0.0689929258405532
0.757600895130797 0.0690807799442897
0.757928852534918 0.0691743704175964
0.758198935103017 0.069012286580501
0.758469017671117 0.0689297124600639
0.758758391851223 0.0690123950419832
0.758970599583301 0.0690731551144549
0.759433598271472 0.0691259021651965
0.759935180183656 0.0689488910318226
0.760282429199784 0.0688073394495413
0.760591094991897 0.0688154713940371
0.760803302723976 0.0687958706347286
0.76116984335211 0.0688206785137318
0.761478509144224 0.0688288579747654
0.761883632996373 0.0687029085311513
0.762192298788487 0.0687920824207025
0.762674589088664 0.0687693058039343
0.762963963268771 0.068853259542606
0.763176171000849 0.0689149560117302
0.763465545180955 0.0688361471331865
0.763774210973069 0.0687627603103308
0.764005710317154 0.0688302133573122
0.764256501273246 0.0688216039279869
0.764642333513388 0.0686885245901639
0.764893124469481 0.0686797407073111
0.765201790261594 0.0686057020787117
0.765587622501736 0.0685540284750226
0.765915579905857 0.068567661117521
0.766185662473956 0.0684818481848185
0.766436453430049 0.0684727843396382
0.766860868894205 0.0685146876292925
0.767111659850297 0.0684227965540093
0.767516783702446 0.0684590490415733
0.767767574658539 0.0684499086226948
0.768153406898681 0.0683974038941588
0.768481364302801 0.0684109657528539
0.768770738482908 0.0683297180043384
0.769040821051007 0.0684096224523889
0.769272320395092 0.0683110367892977
0.769735319083263 0.0684483914209115
0.77021760938344 0.0685920577617329
0.770622733235589 0.0686291000841043
0.770989273863724 0.0685704658411254
0.771259356431823 0.0686514295352956
0.771645188671965 0.0686829433133395
0.771934562852072 0.0687700896633395
0.772223937032178 0.0687727619208944
0.772455436376264 0.0686731665960153
0.772937726676441 0.0686491079014444
0.773227100856548 0.0687367077839217
0.773420016976619 0.0687100893997446
0.773728682768732 0.0687185608321255
0.774114515008874 0.0686651293876505
0.774403889188981 0.0685821788951599
0.774654680145073 0.0686585052649602
0.774924762713172 0.0683123339333162
0.7752720117293 0.068417889947635
0.775638552357435 0.0684436801375752
0.776120842657612 0.0685049547608789
0.776545258121769 0.0684624017957351
0.776757465853847 0.0684410646387833
0.777162589705996 0.0685654921651805
0.777490547110117 0.0684931506849315
0.777837796126244 0.0685133726988538
0.778127170306351 0.0684288322754543
0.778358669650436 0.0685003046392201
0.778744501890578 0.0685325660476066
0.779168917354734 0.068489560583559
0.779361833474805 0.0684620092681647
0.779670499266919 0.0683828036073899
0.779979165059032 0.0683910565541429
0.780422872135196 0.0683535406782639
0.780750829539316 0.0683677958644963
0.781020912107416 0.0682759228261827
0.781387452735551 0.0683021531944935
0.781599660467629 0.0682801872626093
0.781831159811714 0.0680873640463348
0.782178408827842 0.0681073421309007
0.782467783007948 0.0680205746718695
0.782757157188055 0.0681111801793802
0.783046531368161 0.0681131068824471
0.783432363608303 0.0682344557277748
0.78372173778841 0.0680581571670681
0.784068986804537 0.0681676047529706
0.784358360984644 0.0681696188942566
0.784686318388765 0.0682734521996237
0.785091442240914 0.0683123877917415
0.785535149317077 0.0682738148781146
0.785824523497183 0.0682759863087732
0.786133189289297 0.0683745264297312
0.786422563469404 0.0684671664709602
0.786673354425496 0.0685476578043046
0.786866270545567 0.068519188993483
0.78717493633768 0.0686185641769398
0.787464310517787 0.0687119905600436
0.787676518249865 0.0687806650917681
0.787946600817964 0.0688682678311499
0.788274558222085 0.0689749430523918
0.788583224014199 0.0688931471849621
0.788988347866348 0.0689339915889559
0.789335596882475 0.0686813186813187
0.789567096226561 0.0685735240190686
0.789856470406667 0.0683925456715322
0.790280885870823 0.0683469781988778
0.790550968438923 0.0683430045132173
0.790801759395015 0.0684249354481741
0.79116830002315 0.0684526558891455
0.791457674203256 0.0683626271970398
0.791824214831391 0.0681123158187378
0.792190755459526 0.0681396212402525
0.792518712863647 0.0680613668061367
0.792943128327803 0.0680145346128762
0.793251794119917 0.0681160772604274
0.793637626360059 0.0680564644292792
0.793888417316151 0.0680456757768626
0.794177791496257 0.0681413440809823
0.794582915348407 0.0682757325319309
0.794988039200556 0.0683165521784135
0.795335288216683 0.0683382034121972
0.79562466239679 0.0684349631867095
0.795952619800911 0.0683558665027891
0.79622270236901 0.0683517939979173
0.796473493325102 0.068436018957346
0.796724284281195 0.0685204517414824
0.797013658461301 0.0684280555027561
0.797360907477429 0.0684501142421935
0.797611698433521 0.0685349347059384
0.797901072613628 0.0684421534936999
0.79828690485377 0.0683817903596021
0.798499112585848 0.0683580660603159
0.798730611929933 0.0682449918527749
0.798962111274018 0.0682276173111985
0.799328651902153 0.0680638338781004
0.799675900918281 0.0679892141756549
0.79994598348638 0.0678881388621022
0.800331815726522 0.0676328502415459
0.800640481518636 0.0676407973679117
0.801007022146771 0.0676684440135725
0.801315687938884 0.0674822798329935
0.801547187282969 0.0675609993195295
0.801894436299097 0.0675820430421657
0.802164518867197 0.0675767918088737
0.802550351107339 0.0676111382510992
0.802859016899452 0.0675212838829631
0.803322015587623 0.0676802354095145
0.803514931707694 0.0675503190967108
0.803997222007871 0.0677165354330709
0.804286596187977 0.0678166584524396
0.804595261980091 0.0678250567676967
0.804903927772205 0.0677345990309503
0.805328343236361 0.067485878505599
0.805617717416467 0.0673878523223501
0.805945674820588 0.0672034993538125
0.806215757388687 0.0671976107516177
0.806505131568794 0.0668993020937188
0.807141754765028 0.0669200760228068
0.80752758700517 0.0669539941866292
0.807836252797284 0.0669611484790684
0.808067752141369 0.0668408885315107
0.80839570954549 0.0669552960128876
0.808665792113589 0.0668481548699335
0.80899374951771 0.0668619331380669
0.809418164981866 0.0669096062354489
0.809726830773979 0.0668153705769036
0.810074079790107 0.0668359573387506
0.8103248707462 0.0669243287225386
0.81065282815032 0.0669383596535914
0.81092291071842 0.0668299153147638
0.811308742958562 0.0668643288007361
0.81152095069064 0.0668372569089048
0.811791033258739 0.0667281672816728
0.812157573886874 0.0668583752695902
0.812408364842966 0.0666392431098313
0.812755613859094 0.0667628271172471
0.813122154487229 0.0665840817590585
0.813469403503357 0.066604612679698
0.813816652519485 0.0664179877732877
0.814163901535612 0.0663344752413578
0.814491858939733 0.0658277870216306
0.814742649895825 0.0658127668436947
0.815051315687939 0.0657139876916658
0.815321398256038 0.0656011699571712
0.815610772436145 0.0655994978028876
0.815900146616251 0.0655978203919103
0.816189520796358 0.0655961376994123
0.816421020140443 0.0655737704918033
0.816748977544564 0.0655858511422255
0.81717339300872 0.0657381027751398
0.817424183964812 0.0657227387996619
0.81777143298094 0.0658479779800974
0.818041515549039 0.0658396946564885
0.818388764565167 0.0658593584023794
0.818678138745274 0.0657516757101819
0.819025387761401 0.0658778381835625
0.819449803225557 0.0660326958008334
0.81970059418165 0.0659105499679007
0.820047843197778 0.0659305317324185
0.820568716721969 0.0657993764111386
0.820838799290069 0.0656832130935717
0.821128173470175 0.0656816220880069
0.821475422486303 0.0655932569699589
0.821745505054402 0.0655844155844156
0.822034879234509 0.0655826558265583
0.822401419862644 0.0657180099934825
0.822748668878772 0.065520243796256
0.823038043058878 0.0655183691267851
0.823385292075006 0.0654287274713271
0.823578208195077 0.0655002733734281
0.823848290763176 0.0653816668491951
0.824099081719268 0.0652555384952841
0.824388455899375 0.0653630671207294
0.824697121691489 0.0653681082865632
0.825044370707616 0.0653875840776271
0.825410911335751 0.065414364640884
0.825796743575893 0.0652270210409745
0.826047534531986 0.0650992569590773
0.826433366772128 0.0650216738912971
0.826799907400262 0.0649365114724883
0.827069989968362 0.0648148148148148
0.827320780924454 0.0649089487208133
0.827764488000617 0.0649641577060932
0.827976695732695 0.0649321520690815
0.828285361524809 0.064936523986069
0.828574735704915 0.0649336034211119
0.828883401497029 0.0648252536640361
0.8290763176171 0.0648984198645598
0.829365691797207 0.0650084793668739
0.82967435758932 0.0650130252576736
0.830002314993441 0.0651384475714934
0.83027239756154 0.0652421004773812
0.83054248012964 0.0653460837887067
0.830851145921753 0.0653512773722628
0.831256269773902 0.0653938493197668
0.831526352342002 0.0653841749685102
0.831892892970137 0.0655267385815928
0.832182267150243 0.0655247729624095
0.832529516166371 0.0654302499712015
0.832953931630527 0.0653655156484583
0.833204722586619 0.0654637982882258
0.833609846438768 0.0651594202898551
0.833937803842889 0.0651719330855019
0.834188594798981 0.0651541593949971
0.834497260591095 0.0649259820491899
0.834786634771202 0.0649229332087809
0.835095300563315 0.0650444548432382
0.835307508295393 0.0651282651985475
0.835731923759549 0.0650616559013506
0.836040589551663 0.0651841393105071
0.836310672119762 0.0652916912197996
0.836812254031947 0.0652559404184892
0.837178794660082 0.0654028436018957
0.837448877228181 0.0653928317113696
0.837815417856316 0.0651837754252409
0.838085500424415 0.0652925056594781
0.838374874604522 0.0650513248985438
0.838644957172621 0.0651602104256337
0.839069372636777 0.0647326780148645
0.839300871980863 0.0648259303721489
0.839609537772976 0.0647101274957902
0.839879620341076 0.0648192771084337
0.840207577745196 0.0647108535554751
0.840439077089282 0.0646838350864466
0.840786326105409 0.0648249121531564
0.841056408673509 0.0648136909819153
0.841326491241608 0.0646808510638298
0.841673740257736 0.0648227123187523
0.84198240604985 0.0649493346355756
0.842271780229956 0.0649461839530333
0.842734778918126 0.0650147203140334
0.84304344471024 0.0651425762045231
0.843332818890347 0.0651397611131634
0.843815109190524 0.0649703557312253
0.844085191758623 0.0649591685226429
0.844528898834787 0.0650204740042189
0.844876147850914 0.0651660241263524
0.845261980091056 0.0647051489839172
0.845589937495177 0.0644677661169415
0.845860020063277 0.0645807259073842
0.846265143915426 0.0641234784791065
0.846573809707539 0.0642524833396203
0.846843892275638 0.0643657891422093
0.847249016127788 0.0642839100783026
0.847519098695887 0.0641447368421053
0.847827764488001 0.0641480730223124
0.8480978470561 0.0641351282702565
0.848290763176171 0.0642166836215666
0.84869588702832 0.0641336223383909
0.849004552820434 0.0642647246710106
0.849274635388533 0.0643798796877
0.849583301180647 0.0645119917917148
0.849872675360753 0.0646363402724235
0.850084883092831 0.0645991506884571
0.850393548884945 0.0647324306898775
0.850740797901073 0.0647537805350911
0.850991588857165 0.0646038322112895
0.851396712709314 0.064520316759704
0.851724670113435 0.0641425969294822
0.852071919129562 0.0641627543035994
0.852457751369704 0.0641997907949791
0.852747125549811 0.0640639329228351
0.85315224940196 0.063977929584866
0.853403040358052 0.0639557836557442
0.853769580986187 0.0639841688654354
0.854001080330272 0.0640856236786469
0.854251871286365 0.0637988087359365
0.854521953854464 0.0637846439464262
0.854792036422564 0.063770426464727
0.855197160274713 0.0635491606714628
0.855409368006791 0.0635090060040027
0.855737325410911 0.0631184808772399
0.856065282815032 0.0629942366974936
0.856335365383131 0.0629783805559286
0.856663322787252 0.0628532974427995
0.857049155027394 0.0628879892037787
0.857261362759472 0.0629814839843222
0.857550736939579 0.0631094257854821
0.857859402731692 0.0631107491856678
0.858225943359827 0.0631378418832494
0.858515317539934 0.0631306244886828
0.858901149780076 0.0631665299425759
0.859171232348175 0.0631506849315068
0.85953777297631 0.0633154786430435
0.859942896828459 0.0632231404958678
0.860193687784551 0.063060576790396
0.860483061964658 0.0631913716814159
0.860714561308743 0.0632963988919668
0.861119685160892 0.0630643144881233
0.86133189289297 0.0631608235948804
0.861563392237055 0.0629877369007804
0.861814183193148 0.0629624459025548
0.86206497414924 0.0630769230769231
0.862354348329346 0.0632095304835319
0.862624430897446 0.0631933717174554
0.862836638629524 0.0631504922644163
0.863280345705687 0.0633554395371808
0.863511845049772 0.063321554770318
0.863781927617872 0.0634471038096587
0.864071301797978 0.0631564007947772
0.864399259202099 0.0633091478161901
0.864650050158191 0.0632839224629418
0.86505517401034 0.0634739099356683
0.865344548190447 0.0636103151862464
0.865633922370553 0.0636037329504666
0.865981171386681 0.0634806391248021
0.866309128790802 0.0633477633477633
0.866694961030944 0.0632416787264834
0.867003626823057 0.0630983463881636
0.867350875839185 0.0631180919139034
0.867659541631299 0.0626822157434402
0.868006790647426 0.0621163402513885
0.868276873215526 0.0620972466315173
0.868624122231654 0.0621145374449339
0.868952079635774 0.0621227734432504
0.869202870591867 0.062094395280236
0.869434369935952 0.0622044917257683
0.869800910564087 0.0622314416950659
0.870186742804229 0.0622677961064051
0.870437533760321 0.062090530077427
0.870688324716413 0.0620617633895271
0.870996990508527 0.0622102587109317
0.871228489852612 0.0621722846441948
0.871498572420711 0.0623029575138868
0.871807238212825 0.0623024830699774
0.872019445944903 0.0624057883629786
0.872328111737017 0.0625566636446056
0.872540319469095 0.0625094596639927
0.87277181881318 0.0626231993934799
0.872984026545258 0.0627278250303767
0.873254109113358 0.0628614916286149
0.873562774905471 0.0630149527006408
0.873774982637549 0.0629680574659942
0.874141523265684 0.0629981606376456
0.874392314221776 0.0631239440946091
0.874662396789876 0.0631060489456672
0.874913187745968 0.0632325724861197
0.875241145150089 0.0633987938766043
0.875491936106181 0.0635264951967772
0.875800601898295 0.063529046287667
0.876089976078401 0.0636774093102911
0.876514391542557 0.0634275894391501
0.876784474110657 0.0634100516674495
0.877112431514777 0.0634222919937206
0.87736322247087 0.0633946830265849
0.87782622115904 0.0633191220590557
0.878077012115132 0.0634493670886076
0.878385677907246 0.0632931472081218
0.878636468863338 0.0634239389604196
0.878945134655452 0.0634262948207171
0.879253800447565 0.063428662725675
0.879466008179643 0.0635403329065301
0.879832548807778 0.063734146733023
0.880044756539856 0.0638468961080733
0.88035342233197 0.064011609158336
0.880642796512077 0.0635202844674317
0.880855004244155 0.0636334196891192
0.881163670036268 0.0637987012987013
0.881491627440389 0.0639752563893863
0.881723126784474 0.0641004730060349
0.882031792576588 0.0641046606704824
0.882321166756694 0.0639344262295082
0.882668415772822 0.0641236435383098
0.883054248012964 0.0643352029033322
0.883440080253106 0.0635551142005958
0.883710162821205 0.0635368281353683
0.883960953777298 0.0633416458852868
0.884231036345397 0.0631561406432261
0.884539702137511 0.0631578947368421
0.884886951153638 0.0633484162895928
0.885079867273709 0.0632868893738459
0.88540782467783 0.0631313131313131
0.885774365305965 0.0633338963013005
0.885986573038043 0.0631133671742809
0.886218072382128 0.0632417768735165
0.886488154950228 0.0630523453433039
0.886835403966355 0.0629048755540402
0.887086194922448 0.0628737399624124
0.887433443938575 0.0628963153384747
0.887722818118682 0.0630584192439863
0.887973609074774 0.0630273807473739
0.888185816806852 0.0631469979296066
0.88839802453893 0.063267070008643
0.888764565167065 0.0629552549427679
0.889034647735165 0.0629346314325452
0.889381896751293 0.0629577956051622
0.889632687707385 0.06310085649362
0.889883478663477 0.0632445690259285
0.890211436067598 0.0632577754348972
0.890500810247704 0.0630725863284003
0.890886642487846 0.0629420084865629
0.891156725055946 0.0629209500177242
0.891388224400031 0.0625222024866785
0.891677598580137 0.0626892252894034
0.892024847596265 0.062712167232446
0.892352805000386 0.0627240143369176
0.892584304344471 0.0625
0.892892970136585 0.0623198847262248
0.893163052704684 0.0624774286746118
0.893491010108805 0.0623075529795327
0.893761092676904 0.0624659524241874
0.894089050081025 0.0621129326047359
0.894378424261131 0.0621004566210046
0.894706381665252 0.0621106632466105
0.894976464233351 0.0622703894195445
0.895304421637472 0.062465450525152
0.895690253877614 0.0626965045311633
0.89597962805772 0.0625
0.896269002237827 0.0619304444857727
0.896577668029941 0.0619287446371946
0.896809167374026 0.0616937745372967
0.897098541554132 0.0614923134608174
0.897349332510225 0.0616425483931592
0.897619415078324 0.0618051629922744
0.897812331198395 0.0619218425523881
0.898101705378501 0.0620976902688376
0.898333204722587 0.0620493358633776
0.898564704066672 0.0620007607455306
0.898815495022764 0.0619637750238322
0.899124160814878 0.0619621342512909
0.899317076934949 0.0620808584019927
0.899625742727062 0.0618873726696137
0.89997299174319 0.0617164898746384
0.900320240759318 0.0617379523901684
0.90057103171541 0.0618936748156771
0.90084111428351 0.0618677042801556
0.901188363299637 0.0618898867629832
0.901458445867737 0.0618637431480031
0.901651361987808 0.0619850921930169
0.901940736167914 0.0621680110171159
0.902172235511999 0.0621179254584895
0.90250019291612 0.0619311436485952
0.902789567096227 0.0619170470331415
0.903078941276333 0.061703821656051
0.903406898680454 0.0619133213501098
0.903715564472567 0.062111801242236
0.904062813488695 0.0619344460084456
0.90429431283278 0.0616811126788954
0.904602978624894 0.0618806875631951
0.904815186356972 0.061613295500608
0.905143143761093 0.0612161887329673
0.905432517941199 0.0611995104039168
0.905799058569334 0.0612328486586115
0.906088432749441 0.0614215283483977
0.906435681765568 0.0610309278350515
0.906667181109653 0.0611823067383216
0.90709159657381 0.0612541528239203
0.907361679141909 0.0612244897959184
0.907593178485994 0.0607515657620042
0.907882552666101 0.0603141361256544
0.908114052010186 0.0604660927986563
0.908403426190292 0.0606571187868576
0.908673508758392 0.0608365019011407
0.908943591326491 0.0610169491525424
0.909329423566633 0.061063829787234
0.90961879774674 0.0610458911419424
0.909985338374875 0.0608658379768538
0.91021683771896 0.0608079071766223
0.910467628675052 0.0609782374488257
0.910834169303187 0.0612289052358286
0.911142835095301 0.0614415979157621
0.911451500887414 0.061437908496732
0.911721583455514 0.0616258741258741
0.91201095763562 0.0618285463714098
0.912242456979705 0.0615519894482304
0.912512539547805 0.0615214994487321
0.912859788563932 0.0615452734115563
0.91320703758006 0.0609024227606135
0.91347712014816 0.061092530657748
0.913766494328266 0.0612975391498881
0.91407516012038 0.0610687022900763
0.914306659464465 0.0610085547050878
0.914576742032564 0.0612014453477868
0.914827532988656 0.0609286523216308
0.915059032332742 0.0610947081535317
0.915425572960877 0.0611313868613139
0.915637780692955 0.0610564829636405
0.915985029709082 0.0610792192881745
0.916177945829153 0.0612197928653625
0.916448028397253 0.0614176864465481
0.916795277413381 0.0612102944586135
0.917103943205494 0.0612054922038632
0.917316150937572 0.0613625758282781
0.917605525117679 0.0613439475532662
0.917856316073771 0.0612963832785345
0.918145690253878 0.0612773980674051
0.918589397330041 0.0616113744075829
0.918917354734162 0.0618605757792053
0.919206728914268 0.0616045845272206
0.919438228258353 0.0617816091954023
0.919785477274481 0.0618085618085618
0.920036268230573 0.0620024125452352
0.920364225634694 0.0622577519379845
0.920653599814801 0.0617554096766351
0.920865807546879 0.0616772306192101
0.921155181726985 0.0616589185221434
0.92138668107107 0.0615950920245399
0.921676055251177 0.0618226600985222
0.92198472104329 0.0620672601384768
0.922216220387376 0.0617559523809524
0.922447719731461 0.0619402985074627
0.922698510687553 0.0618916895432992
0.923045759703681 0.0621709701679619
0.92331584227178 0.0623899371069182
0.923528050003858 0.0625630676084763
0.923778840959951 0.0625158187800557
0.924068215140057 0.0627540650406504
0.924280422872135 0.0626751592356688
0.924704838336291 0.0625160133230848
0.924936337680377 0.0624518118735544
0.925302878308511 0.0625
0.925553669264604 0.0624514122829749
0.925823751832703 0.0624187256176853
0.926093834400803 0.062646828504307
0.926286750520874 0.0625490709238419
0.926556833088973 0.0622537431048069
0.926788332433058 0.0616600790513834
0.927000540165136 0.0613107822410148
0.927289914345243 0.0615547890687185
0.927598580137356 0.0612843058886224
0.92790724592947 0.0615466952100615
0.928350953005633 0.0619278406031233
0.928678910409754 0.0619421152285637
0.92896828458986 0.0613796849538294
0.92923836715796 0.0616139585605234
0.929431283278031 0.0615090213231274
0.92970136584613 0.0614709110867179
0.930067906474265 0.0615172413793103
0.930337989042364 0.061478814732761
0.930646654834478 0.0617524339360223
0.930916737402577 0.0617146048589779
0.931244694806698 0.0620089786756453
0.931553360598812 0.0617249154453213
0.931862026390925 0.0611551528878822
0.932112817347018 0.0610969025291276
0.932305733467089 0.060701054431462
0.932749440543252 0.0599541021227768
0.933019523111351 0.0601958525345622
0.933270314067443 0.0601329864122579
0.933501813411529 0.0600522193211488
0.933771895979628 0.0597145353917856
0.93402268693572 0.0596491228070175
0.93429276950382 0.0598943041691133
0.934582143683926 0.0595694485402536
0.934967975924068 0.0593295757935331
0.935238058492168 0.0592791182603515
0.935527432672274 0.0589467384799521
0.935913264912416 0.0590006020469597
0.936183347480515 0.0589480048367594
0.936530596496643 0.0592705167173252
0.936742804228721 0.0594693504117109
0.936955011960799 0.0593635250917993
0.937186511304885 0.0595823095823096
0.937475885484991 0.0598580684973774
0.937707384829076 0.0594611334778569
0.937996759009183 0.0594275046670815
0.938324716413304 0.059430716296528
0.938768423489467 0.0598613736609956
0.938980631221545 0.0600695542206766
0.939250713789644 0.0600190536678311
0.939520796357744 0.0602870813397129
0.939790878925843 0.0602371034924704
0.94008025310595 0.0602060528010303
0.940292460838028 0.0597738287560582
0.940620418242148 0.0601039636127355
0.940832625974226 0.0599934789696772
0.941044833706305 0.0595549738219895
0.941257041438383 0.0597701149425287
0.941488540782468 0.0600065941312232
0.941720040126553 0.0595829195630586
0.941951539470638 0.0594882020604852
0.942240913650745 0.0594522378089512
0.942549579442858 0.0594358629952989
0.942858245234972 0.0597569209993248
0.943147619415078 0.0590430946725484
0.943494868431206 0.0590645271423694
0.94380353422332 0.0590456573978716
0.944054325179412 0.0593103448275862
0.94426653291149 0.059190031152648
0.944613781927618 0.0588645071403692
0.94486457288371 0.0587823652904129
0.945153947063817 0.0590925079141752
0.945424029631916 0.0593849416755037
0.945655528976001 0.0596379126730564
0.946079944440157 0.0597495527728086
0.946311443784243 0.0600071864893999
0.946620109576356 0.0599927719551861
0.946813025696427 0.0602103735944868
0.947218149548576 0.0603070175438596
0.947507523728683 0.0602719588386623
0.947777606296782 0.0598448466937569
0.948028397252874 0.0601336302895323
0.948279188208967 0.0600522193211488
0.948529979165059 0.0599700149925037
0.948780770121151 0.0595103578154426
0.949070144301258 0.0598484848484848
0.94932093525735 0.0601446516939475
0.949668184273478 0.0597930241471828
0.949957558453584 0.0597532767925983
0.950246932633691 0.0597130670802637
0.950459140365769 0.0599688473520249
0.950767806157883 0.0595611285266458
0.950960722277954 0.0590086546026751
0.951269388070067 0.0589865399841647
0.951539470638167 0.0585191082802548
0.951809553206266 0.0584467574059247
0.952118218998379 0.0584206285253828
0.952388301566479 0.0579416531604538
0.952639092522571 0.0582484725050917
0.953005633150706 0.0582922824302135
0.95331429894282 0.0582644628099174
0.953507215062891 0.0580912863070539
0.953758006018983 0.0579891531080517
0.953989505363068 0.0582809224318658
0.954201713095146 0.0581297388374052
0.954548962111274 0.0581494057724958
0.954799753067366 0.0584720443875373
0.955050544023459 0.0579399141630901
0.955301334979551 0.0582649978420371
0.955532834323636 0.0581344902386117
0.955802916891735 0.0584897424705369
0.956034416235821 0.0583589293549803
0.956246623967899 0.058641975308642
0.956535998148005 0.0577008433200178
0.956806080716105 0.0580616346583296
0.957056871672197 0.0575022461814915
0.957346245852303 0.0574400723654455
0.957597036808396 0.056869881710646
0.957847827764488 0.0567505720823799
0.95809861872058 0.0566298342541436
0.958291534840651 0.0564292321924144
0.958561617408751 0.0554003724394786
0.958754533528822 0.0556594948550047
0.958986032872907 0.0559736594543744
0.959275407053013 0.0563713879677878
0.959526198009106 0.055767397521449
0.959776988965198 0.0561151079136691
0.96002777992129 0.055984555984556
0.960220696041361 0.0562560620756547
0.960452195385446 0.0565853658536585
0.960683694729532 0.0564278704612365
0.960915194073617 0.0562685093780849
0.961185276641716 0.0556660039761431
0.961397484373794 0.0559720139930035
0.961628983717879 0.0563097033685269
0.961841191449958 0.0566228513650152
0.962072690794043 0.0569684638860631
0.962304190138128 0.0562947799385875
0.962593564318234 0.0567302733367715
0.962844355274327 0.0565939771547248
0.96315302106644 0.056544502617801
0.963403812022533 0.0564048497627833
0.963635311366618 0.056763925729443
0.963866810710703 0.0571276027762947
0.964098310054788 0.0569586243954863
0.964310517786866 0.0562162162162162
0.964503433906937 0.0565217391304348
0.964734933251022 0.0563457330415755
0.964966432595108 0.0567180616740088
0.9652172235512 0.0571270105379922
0.965468014507292 0.0575418994413408
0.965718805463385 0.0574001125492403
0.965969596419477 0.0572562358276644
0.966239678987576 0.0577142857142857
0.966509761555676 0.0581797235023041
0.966702677675747 0.0585168018539977
0.96701134346786 0.0584795321637427
0.967242842811945 0.0588928150765607
0.967474342156031 0.0593119810201661
0.967725133112123 0.059175134488942
0.967918049232194 0.0595309681298858
0.968168840188286 0.06
0.968419631144378 0.0604764813683568
0.968651130488464 0.0596923076923077
0.968921213056563 0.0595903165735568
0.969152712400648 0.0600375234521576
0.969442086580755 0.0599747474747475
0.969654294312833 0.0591226954863319
0.969866502044911 0.059539052496799
0.970098001388996 0.06
0.970348792345088 0.0605074821080026
0.970580291689174 0.060983606557377
0.970792499421252 0.0607661822985469
0.97100470715333 0.0612109115103127
0.971236206497415 0.0617035546613011
0.971506289065514 0.0622884224779959
0.971699205185585 0.0627130197682345
0.97193070452967 0.0625429553264605
0.972162203873756 0.0630630630630631
0.972393703217841 0.0621942697414396
0.972586619337912 0.0619282195636875
0.97279882706999 0.0609929078014184
0.973030326414075 0.0608011444921316
0.97326182575816 0.0606060606060606
0.973512616714253 0.0597232337946103
0.973724824446331 0.0602055800293686
0.973956323790416 0.0607407407407407
0.974168531522494 0.0612397311426438
0.974361447642565 0.0617005267118134
0.974554363762636 0.0621683093252464
0.974785863106721 0.0627390971690895
0.974998070838799 0.0617283950617284
0.975210278570877 0.0622568093385214
0.97546106952697 0.0628930817610063
0.975673277259048 0.0626486915146709
0.975904776603133 0.0624499599679744
0.976116984335211 0.0630048465266559
0.976329192067289 0.0635696821515892
0.976637857859403 0.0635838150289017
0.976850065591481 0.0633333333333333
0.977042981711552 0.0638655462184874
0.977235897831623 0.0635593220338983
0.977448105563701 0.0633019674935843
0.977660313295779 0.0639032815198618
0.977930395863878 0.0638111888111888
0.978181186819971 0.0645446507515473
0.97845126938807 0.0635631154879141
0.978721351956169 0.0643699002719855
0.978952851300255 0.0641613198900092
0.979203642256347 0.0640074211502783
0.979435141600432 0.0637898686679174
0.97964734933251 0.0635071090047393
0.979898140288603 0.064299424184261
0.980129639632688 0.0650485436893204
0.980361138976773 0.0648330058939096
0.980573346708851 0.0625620655412115
0.980785554440929 0.0622489959839357
0.981017053785014 0.0630081300813008
0.981306427965121 0.0629514963880289
0.981537927309206 0.0637408568443051
0.981750135041284 0.0634249471458774
0.981943051161355 0.0641025641025641
0.982135967281426 0.0637149028077754
0.982348175013504 0.0622950819672131
0.982579674357589 0.0631229235880399
0.982849756925689 0.0607424071991001
0.98304267304576 0.0614334470989761
0.983254880777838 0.0622119815668203
0.983467088509916 0.0630105017502917
0.983679296241994 0.0626477541371158
0.983872212362065 0.062200956937799
0.984065128482136 0.062953995157385
0.984315919438228 0.0639606396063961
0.984586002006328 0.0625782227784731
0.984817501350413 0.0622617534942821
0.985029709082491 0.0631443298969072
0.985241916814569 0.0627450980392157
0.985454124546647 0.0610079575596817
0.985685623890732 0.0619946091644205
0.985878540010803 0.0628415300546448
0.986090747742881 0.0596393897364771
0.986302955474959 0.0605633802816901
0.98649587159503 0.0614285714285714
0.986708079327109 0.0609579100145138
0.986920287059187 0.0604719764011799
0.987171078015279 0.0586466165413534
0.98736399413535 0.0564885496183206
0.987576201867428 0.0574534161490683
0.987769117987499 0.056782334384858
0.98796203410757 0.0560897435897436
0.988154950227641 0.0570032573289902
0.988347866347712 0.0579470198675497
0.988540782467783 0.0589225589225589
0.988752990199861 0.0600343053173242
0.988945906319932 0.0575916230366492
0.98915811405201 0.0569395017793594
0.989351030172081 0.0579710144927536
0.989543946292152 0.0590405904059041
0.989775445636237 0.060377358490566
0.989987653368315 0.0616570327552987
0.990219152712401 0.0591715976331361
0.990431360444479 0.0604838709677419
0.99062427656455 0.0596707818930041
0.990855775908635 0.0611814345991561
0.991048692028706 0.0625
0.991299482984798 0.0620842572062084
0.991492399104869 0.0612244897959184
0.991704606836947 0.0604651162790698
0.99195539779304 0.0623501199040767
0.992167605525118 0.0640394088669951
0.992379813257196 0.0632911392405063
0.992572729377267 0.0649350649350649
0.992784937109345 0.0641711229946524
0.99301643645343 0.0635359116022099
0.993228644185508 0.0598290598290598
0.993421560305579 0.06158357771261
0.993633768037657 0.0636363636363636
0.993845975769735 0.0626959247648903
0.994058183501813 0.0649350649350649
0.994251099621884 0.0671140939597315
0.99448259896597 0.0664335664335664
0.994675515086041 0.0652173913043478
0.994868431206112 0.0676691729323308
0.995061347326183 0.0625
0.995273555058261 0.0612244897959184
0.995485762790339 0.0555555555555556
0.995697970522417 0.0538116591928251
0.995910178254495 0.0471698113207547
0.996180260822594 0.0454545454545455
0.996373176942665 0.0425531914893617
0.997839339455205 0.0446428571428571
0.998051547187283 0.0495049504950495
0.998263754919361 0.0444444444444444
0.998456671039432 0.0375
0.99866887877151 0.0289855072463768
0.998861794891581 0.0338983050847458
0.999112585847673 0.0217391304347826
0.999305501967744 0.0277777777777778
0.999517709699823 0
0.999749209043908 0
0.999961416775986 0
};
\addlegendentry{Smile}
\addplot [semithick, color3]
table {%
0 0.100007716644803
0.0026815340689868 0.100025146526878
0.00299019986110039 0.100017414523713
0.00324099081719268 0.100042579546334
0.00347249016127788 0.100065820040266
0.00380044756539856 0.100079397354713
0.00405123852149086 0.100104598458141
0.00432132108959025 0.100131752305665
0.00462998688170383 0.100124040623304
0.00486148622578903 0.100127946650124
0.00509298556987422 0.100131854494687
0.00540165136198781 0.100143533245403
0.0057103171541014 0.100135816841288
0.00594181649818659 0.100139729855612
0.00621189906628598 0.100147532709555
0.00644339841037117 0.100132033707429
0.00669418936646346 0.100157315154693
0.00692568871054865 0.100180663208812
0.00721506289065514 0.100151568147371
0.00748514545875453 0.100159384232623
0.00775522802685392 0.100167204572851
0.00804460220696041 0.100118633190066
0.00827610155104561 0.100122551403505
0.0085268925071379 0.100128419659882
0.00877768346323019 0.100153753332944
0.00900918280731538 0.100138215655356
0.00927926537541477 0.100107097653588
0.00954934794351416 0.100114917901872
0.00978084728759935 0.100138323364959
0.0100509298556987 0.100146156094709
0.010301720811791 0.100113056021208
0.0105718033798904 0.100120885977227
0.0108611775599969 0.100150176506153
0.0111505517401034 0.100159975028288
0.0113820510841886 0.100144401514265
0.0116714252642951 0.100134684078
0.0119800910564087 0.100146441472225
0.012230882012501 0.100152337799305
0.0124816729685933 0.100158237121257
0.0127517555366926 0.100185637518319
0.0129446716567636 0.10018567380045
0.013214754224863 0.100173994643311
0.0134655451809553 0.100140795494544
0.0136777529130334 0.100162340837522
0.0139092522571186 0.100166291695197
0.014179334825218 0.100193733977809
0.0143915425572961 0.100215306322177
0.0146809167374026 0.100205580029369
0.014950999305502 0.100174301325865
0.0152403734856085 0.100164557457979
0.015549039277722 0.100195963158926
0.0157998302338143 0.100182292177117
0.0160313295778995 0.100205862170375
0.0162821205339918 0.100231408848447
0.0165522031020912 0.100258935226961
0.0168029940581835 0.100284508976749
0.0170537850142758 0.100310095776417
0.017285284358361 0.100314095013742
0.0175360753144533 0.10032006597679
0.0178254494945598 0.100310339409177
0.0180955320626592 0.100318283626076
0.0183849062427656 0.100328203918794
0.0186356971988579 0.100334185177904
0.0188671965429431 0.100338196547249
0.0191179874990354 0.100363850919461
0.019426653291149 0.100356095929489
0.0196581526352342 0.100340437255249
0.0199089435913265 0.100366112904496
0.0201597345474188 0.100391801697151
0.0203719422794969 0.100393855848759
0.0206420248475963 0.100382145530473
0.0208542325796744 0.100403901093488
0.0211628983717879 0.100415853682572
0.0213943977158731 0.100419894730617
0.0217030635079867 0.100412139378044
0.0219345628520719 0.100416181778733
0.0222239370321784 0.100445900086812
0.0224940196002778 0.100453917505427
0.0227448105563701 0.100459956175849
0.0230148931244695 0.100467981754635
0.0232656840805618 0.100474027256567
0.0235164750366541 0.10048007586384
0.0237479743807393 0.100444620096828
0.0239987653368315 0.100450664136622
0.0242688479049309 0.100458697457393
0.0245968053090516 0.100413362077491
0.0248861794891581 0.100443160685316
0.0251562620572575 0.10047098868044
0.0254263446253569 0.100459242250287
0.0256771355814492 0.1004851004851
0.0259279265375415 0.100491166917531
0.0261980091056409 0.100479416775625
0.0265066748977545 0.100471642027664
0.0267381742418396 0.100455896927651
0.0269310903619106 0.100475812846947
0.0272204645420171 0.100485870104115
0.0274519638861023 0.10050978914169
0.0276834632301875 0.100513878692883
0.0278763793502585 0.10053382548471
0.0282043367543792 0.100528050184619
0.0284551277104715 0.100514286848951
0.0286866270545567 0.100478658960456
0.0289567096226561 0.100506605741532
0.0291496257427271 0.100486835568803
0.0293811250868123 0.100471051219367
0.0296319160429045 0.100477137176938
0.0298827069989968 0.100503112136337
0.0301334979550891 0.100529100529101
0.0303649972991743 0.100513310254268
0.030692954703295 0.100507513185392
0.0309437456593873 0.100493709189361
0.0312909946755151 0.10045007368463
0.0315417856316074 0.100436246289915
0.0318118681997068 0.100444338175225
0.032043367543792 0.100468360737419
0.0322555752758701 0.100470456901364
0.0325063662319623 0.100436681222707
0.0327185739640404 0.100438771439968
0.0329886565321398 0.10040697442445
0.0332394474882321 0.100413066469778
0.0335288216683386 0.100383248832289
0.0337603210124238 0.100407299444955
0.033991820356509 0.100431361584854
0.0342426113126013 0.100417490661393
0.0344548190446794 0.10041958041958
0.0347056100007717 0.100405699782161
0.0349756925688711 0.100393818843332
0.0352264835249633 0.100419916016797
0.0355158577050698 0.1004300430043
0.0357859402731692 0.100418158900382
0.0360560228412686 0.100386254928253
0.0362489389613396 0.100366315030927
0.0364804383054248 0.100370407448193
0.0366926460375029 0.100392518123924
0.0369434369935952 0.100378598185133
0.0371556447256733 0.100400721298337
0.0374064356817656 0.100386796801411
0.037676518249865 0.100374877212678
0.0379466008179643 0.10036295093144
0.0381781001620495 0.10036704976232
0.0384095995061347 0.100391212759555
0.0386796820742341 0.100379281973069
0.0389690562543406 0.100389433113859
0.0392584304344471 0.100359430533523
0.0395092213905394 0.100385635092793
0.0397407207346246 0.100389746062359
0.040010803302724 0.100417989630642
0.0402615942588163 0.100424129128224
0.0405123852149086 0.10043027183529
0.0407631761710009 0.100436417754359
0.0410718419631144 0.100428511074899
0.0413419245312138 0.100456804781358
0.0415927154873061 0.100462962962963
0.0418820896674126 0.100412765529045
0.042152172235512 0.100420938148275
0.0423836715795972 0.100404923548017
0.0426151709236824 0.100409051524372
0.0428659618797747 0.100415205385577
0.043116752835867 0.100421362472531
0.0433289605679451 0.100443637830208
0.0435797515240373 0.100429634709644
0.043907708928158 0.100403551251009
0.0441584998842503 0.100389529133954
0.0444285824523497 0.100397714654877
0.0446986650204491 0.100405904804217
0.0449687475885485 0.1003938996061
0.0452002469326337 0.100377831208454
0.045451037888726 0.100404203718674
0.0457597036808396 0.100416464499434
0.0460876610849603 0.100370093231136
0.0463384520410526 0.100396488246956
0.0465699513851377 0.100420865201732
0.04682074234123 0.10042704770386
0.0471101165213365 0.100417054703
0.0473416158654217 0.10038070552023
0.047592406821514 0.100407138082602
0.0478431977776063 0.100413323608072
0.0481132803457057 0.100381014146164
0.048364071301798 0.100387196172637
0.0485955706458832 0.100411622766997
0.0489235280500039 0.100365111561866
0.0492707770661316 0.100320603871596
0.0495022764102168 0.100345037548204
0.0497723589783162 0.100353256456066
0.0500038583224014 0.100337096905207
0.0502932325025079 0.100306729773101
0.0506211899066286 0.100300739656994
0.050891272474728 0.100329281678117
0.0511034802068061 0.100351718950129
0.0513349795508913 0.100335536349771
0.0515857705069836 0.100362068264106
0.0518365614630759 0.100388614213921
0.0521259356431823 0.100398909105711
0.0523767265992746 0.100405122045561
0.0526853923913882 0.10039710823745
0.0529747665714947 0.100387044204522
0.0532448491395941 0.100354552123237
0.0535535149317077 0.100366897676315
0.0538235974998071 0.100354768992374
0.0540358052318852 0.100356887937188
0.0542865961879775 0.100363102280609
0.054575970368084 0.100332605546146
0.0547881781001621 0.100334721201731
0.0550582606682614 0.100342983136662
0.0553283432363608 0.10033082829603
0.0555791341924531 0.100337044224288
0.0558877999845667 0.100308547375304
0.0561192993286519 0.100292272160566
0.0563893818967513 0.100300533600474
0.0566401728528436 0.100306748466258
0.0569295470329501 0.100296614503426
0.0571996296010495 0.100284422254507
0.057489003781156 0.100274275421647
0.0577397947372482 0.10021906926274
0.0580484605293618 0.100210948860262
0.0583185430974612 0.1002192039006
0.0585693340535535 0.100245901639344
0.0587815417856316 0.100227510299453
0.0590323327417239 0.100213219616205
0.0593409985338375 0.100225594749795
0.0595917894899298 0.100231809136973
0.0598425804460221 0.100238026839578
0.0601512462381357 0.100270947083214
0.0604599120302492 0.100283355919675
0.0606721197623273 0.100285473701505
0.0609036191064125 0.100289652622281
0.0611737016745119 0.100277406760505
0.0614437842426113 0.100265153850897
0.0616752835866965 0.100228211928699
0.0619260745427888 0.100213877349566
0.0622926151709237 0.100211903635279
0.0625048229030018 0.100193431558153
0.0628134886951154 0.100164676821737
0.063122154487229 0.100135903138127
0.0634308202793425 0.100127708659471
0.063720194459449 0.100117445861579
0.0639516938035342 0.10012159683436
0.0642024847596265 0.10012781396883
0.0645883169997685 0.100107243029203
0.064877691179875 0.100096961194892
0.0651477737479744 0.100063971604862
0.065456439540088 0.100014449972132
0.0657843969442087 0.100008260025606
0.0661123543483293 0.100043380363156
0.0663438536924145 0.100047523606835
0.0666139362605139 0.100035136308207
0.0669997685006559 0.100035150838451
0.0672891426807624 0.100024820054604
0.0675013504128405 0.0999648302542566
0.0677714329809399 0.099973097696749
0.0681186819970677 0.100010350895352
0.0683308897291458 0.0999710108916222
0.068562389073231 0.0999958576695249
0.0688517632533374 0.0999854973377256
0.0691411374334439 0.099954406034983
0.0694305116135504 0.0999647573439476
0.0697198857936569 0.0998921654016839
0.0699513851377421 0.0998755444928438
0.0702407593178486 0.099906629318394
0.0705494251099622 0.099877540007057
0.0708002160660545 0.099883735415023
0.0711281734701752 0.0997943882531309
0.0714175476502817 0.099763161175053
0.0716297553823597 0.0997859651310184
0.071880546338452 0.0997921430056121
0.0721506289065514 0.0998003992015968
0.0724014198626437 0.0997649897053012
0.0727100856547573 0.0997357854661202
0.0729994598348638 0.0997669191708982
0.0732695424029632 0.0997127274241226
0.0735782081950768 0.099725125983924
0.0739254572112046 0.09967919340055
0.074195539779304 0.0996874348822671
0.0744849139594105 0.099676915059927
0.0747357049155027 0.099662232600809
0.0750636623196234 0.0996349984357076
0.0753337448877228 0.0996641004777701
0.0755845358438151 0.0996285320756292
0.0758739100239216 0.0996179779972027
0.0761632842040281 0.0996074173070498
0.0764526583841346 0.0995968499989556
0.0767034493402269 0.0995612202256582
0.0769735319083263 0.099569451991807
0.0772436144764257 0.0995567820705804
0.0775329886565321 0.0995461865027082
0.0778416544486457 0.0995376665760131
0.078092445404738 0.0995647442872688
0.0783818195848445 0.0995541414606577
0.0787097769889652 0.0995477008124633
0.0789412763330504 0.0995517761394102
0.0791534840651285 0.0995537678335743
0.0794814414692492 0.0995682789839886
0.0797322324253415 0.0995954132863761
0.0799444401574196 0.0995974167575275
0.0802916891735473 0.0995930695976843
0.0806582298016822 0.0996117930962124
0.0809090207577745 0.0996179841316485
0.0812176865498881 0.0996514508881703
0.0814684775059804 0.0996576565223783
0.081777143298094 0.099649137550686
0.0820086426421792 0.0996322370494904
0.0822208503742573 0.099613234119477
0.0824909329423567 0.0996005046257359
0.0827995987344703 0.0996340232205957
0.0831854309746122 0.0996549112027607
0.0834169303186974 0.0996379861929618
0.0837063044988039 0.0996273448849401
0.0839956786789104 0.0995956362411019
0.0842271780229956 0.0996208131451443
0.0844779689790879 0.099584887371726
0.0847287599351802 0.0995700193912823
0.0849988425032796 0.0995572422517394
0.085268925071379 0.0995233676396153
0.0855582992514854 0.0995126685091032
0.0858476734315919 0.0995230658844384
0.0861949224477197 0.0995397736868772
0.086445713403812 0.0995459824728117
0.0866965043599043 0.0995733175615732
0.0869087120919824 0.0995542033762228
0.0871787946600818 0.0995413910433882
0.0875067520642025 0.0995771670190275
0.087796126244309 0.0995876070635508
0.0880662088124084 0.0995959467749783
0.0883555829925149 0.0995640765193838
0.0886063739486071 0.0995703067121055
0.0889536229647349 0.0995447326627845
0.0892622887568485 0.09951492300197
0.0894744964889266 0.0994957413449722
0.0898796203410757 0.0994976365601882
0.0901882861331893 0.0994889845423125
0.0904197854772745 0.0994718869965429
0.0906512848213597 0.0994759955024715
0.0909213673894591 0.099463107187573
0.0911528667335443 0.0994459892594086
0.091500115749672 0.0993990614316353
0.0918666563778069 0.0993329651187492
0.0920981557218921 0.0993370447494794
0.0924454047380199 0.0993325397500213
0.0927347789181264 0.0993004316485573
0.0929662782622116 0.0992832379777527
0.093236360830311 0.0993128098206497
0.0934485685623891 0.0992722165474974
0.0937186511304885 0.0992592277236153
0.094027316922602 0.0992291640049402
0.0943359827147156 0.099241681932433
0.094606065282815 0.0992286712690701
0.0949147310749286 0.0991772529627419
0.0951462304190138 0.0991813064983797
0.0954356045991203 0.099170381112841
0.0957056871672197 0.0991573333333333
0.0960143529593333 0.0991485093578608
0.0962844355274327 0.099135446685879
0.0965931013195463 0.0991052552905251
0.0968438922756386 0.0991327751196172
0.0970753916197237 0.0991154602170755
0.0973647657998302 0.0991044903716686
0.0976348483679296 0.0991127739176911
0.0979628057720503 0.0990632619017067
0.0982328883401497 0.0990929317131611
0.0985415541322633 0.099105461393597
0.0988502199243769 0.0991179996574756
0.0991010108804692 0.0991241782479282
0.0993518018365615 0.0991517799768667
0.0996025927926538 0.0991151200908448
0.099834092136739 0.0991191787574205
0.100142757928853 0.0991103012112767
0.100412840496952 0.0990757221590787
0.10076008951308 0.0989852616222942
0.101030172081179 0.0989506212579669
0.101300254649278 0.0989374262101535
0.101531753993364 0.0989414467609989
0.101898294621499 0.0989818275550973
0.102187668801605 0.0989922430649563
0.102438459757697 0.0989984094914671
0.102708542325797 0.0990067079463364
0.103075082953932 0.0989826425483406
0.103383748746045 0.0989736859091594
0.103692414538159 0.0989647231010955
0.10388533065823 0.0989860282878732
0.104309746122386 0.0989037024273622
0.104521953854464 0.0988625102330992
0.104753453198549 0.0988449769426367
0.105004244154642 0.0988511197810014
0.105370784782776 0.0988053650752577
0.105698742186897 0.098776883750027
0.106007407979011 0.098767829783561
0.106296782159117 0.0987566377412252
0.106644031175245 0.0987734300768766
0.106933405355351 0.0988054349469682
0.107164904699437 0.0988094466411702
0.107415695655529 0.0987723696723437
0.107724361447643 0.0987416760356309
0.108052318851763 0.0986914675029739
0.108380276255884 0.0986844952183132
0.108708233660005 0.0986558732494968
0.10893973300409 0.0986598540778107
0.109267690408211 0.0986312050593433
0.109499189752296 0.0986568457538995
0.109788563932402 0.0986672445552064
0.110039354888494 0.0986516951356976
0.110290145844587 0.0986795030247837
0.110540936800679 0.0986856374441504
0.110791727756771 0.0986700800555399
0.111061810324871 0.0986566548753228
0.111312601280963 0.0986410801892936
0.11160197546107 0.0986297800264924
0.111891349641176 0.0986184724997828
0.112180723821283 0.0986506160231199
0.112489389613396 0.0986631887838278
0.112875221853538 0.0986626073719691
0.113183887645652 0.0986534403619831
0.113453970213751 0.0986399738874986
0.113762636005865 0.0986525610048107
0.114032718573964 0.0986608600979858
0.114283509530056 0.0986670151594354
0.114611466934177 0.0986817736136834
0.114920132726291 0.0986725953050415
0.115267381742418 0.0986459082880879
0.115518172698511 0.0986302564997383
0.115846130102631 0.0985795640505335
0.116212670730766 0.0985549637649524
0.116540628134887 0.0985915492957746
0.116791419090979 0.0985977021536849
0.117061501659079 0.0986060129348016
0.117389459063199 0.0985989377281371
0.117659541631299 0.0985416621116383
0.118006790647427 0.098492967912684
0.118354039663554 0.0984661167151703
0.118604830619647 0.0984065837856768
0.11891349641176 0.0984191627255211
0.119202870591867 0.098407692139212
0.119453661547959 0.0984138112347735
0.119743035728065 0.0984023318503583
0.120013118296165 0.0984325331579524
0.120321784088278 0.098467071646308
0.120669033104406 0.0984401395318225
0.120919824060498 0.0984243328651685
0.121267073076626 0.0984193194291987
0.12157573886874 0.0984099793560856
0.121903696272861 0.0984467341872268
0.122212362064974 0.0984373969802862
0.122405278185045 0.0984590358532457
0.122656069141137 0.0984651919609481
0.122964734933251 0.0984778496326602
0.123292692337372 0.0984706788425569
0.123524191681457 0.0984746769968965
0.123910023921599 0.0984740052407901
0.124334439385755 0.0984556409860986
0.124662396789876 0.0984484506545599
0.124932479357975 0.0984126984126984
0.125144687090053 0.0984145185119848
0.125530519330195 0.0984138189679896
0.125858476734316 0.0984286723163842
0.126205725750444 0.0984236322691747
0.126572266378579 0.0983324130314743
0.126880932170692 0.0983008904306326
0.127247472798827 0.0982537577365164
0.127575430202948 0.0982022422218782
0.127903387607068 0.0982170508339601
0.128192761787175 0.098161138279746
0.128443552743267 0.0981451148789234
0.128752218535381 0.0981577432354634
0.129099467551509 0.0981525784157363
0.129369550119608 0.0981830268114336
0.129601049463693 0.0982091404760849
0.130044756539856 0.0982370551058876
0.130372713943977 0.0982519188961356
0.130681379736091 0.0982424215525276
0.130893587468169 0.0982442121151584
0.131182961648275 0.0982547295496936
0.131433752604368 0.0982386780090176
0.131761710008488 0.0981869084122117
0.132070375800602 0.098088464103134
0.132379041592715 0.098078890025348
0.132668415772822 0.098089370315176
0.132996373176943 0.0981042232210405
0.133362913805078 0.0980566747545801
0.133652287985184 0.098089427273537
0.133903078941276 0.098073282102684
0.134250327957404 0.0980234864184326
0.134558993749518 0.0980138650498206
0.134925534377653 0.098033093974399
0.135253491781773 0.0980256553262688
0.135523574349873 0.0980562808239048
0.135909406590015 0.0980330870040856
0.136198780770121 0.0979765946042523
0.136584613010263 0.097886316918402
0.136816112354348 0.0978902199177543
0.137047611698434 0.0978717696503622
0.137375569102554 0.097819523649782
0.137761401342696 0.0977961740686878
0.138031483910796 0.0978268167677536
0.138282274866888 0.0978329005104325
0.138494482598966 0.0978346059968202
0.138899606451115 0.0978358275831168
0.139150397407207 0.0978419200860543
0.139420479975307 0.0978502095989598
0.139767728991435 0.09780000448521
0.140057103171541 0.0977880473797559
0.140385060575662 0.0977131443703853
0.140770892815804 0.0976896652372078
0.141021683771896 0.0976957283384988
0.141368932788024 0.0977352386087894
0.141716181804152 0.0977073499662846
0.141966972760244 0.0977359084470625
0.142314221776372 0.0976405227288063
0.142700054016514 0.0976619635905398
0.142892970136585 0.0976614373494789
0.143182344316691 0.0976719052550998
0.143491010108805 0.0976395333123114
0.144011883632996 0.0976087985395867
0.144552048769195 0.0976253298153034
0.144802839725287 0.0975862846830589
0.14505363068138 0.097592346052305
0.145362296473493 0.0976050202027042
0.145709545489621 0.0975769482645711
0.146037502893742 0.0975692405006099
0.146442626745891 0.097547745507967
0.14684775059804 0.0975488422575977
0.147233582838182 0.0975251108496969
0.147561540242303 0.0975173693620296
0.14790878925843 0.0974891892503792
0.148352496334594 0.0975173288633172
0.148680453738714 0.0975095742029051
0.148969827918821 0.0975427301990298
0.149297785322942 0.0975123024242012
0.149567867891041 0.097497901685457
0.149992283355197 0.0974557999137559
0.150281657535304 0.0974208781728193
0.15057103171541 0.0973177988235561
0.150898989119531 0.0973553869223429
0.151284821359673 0.0973314542892213
0.151554903927772 0.097362437471578
0.151824986495872 0.0973479506891689
0.152133652287985 0.0973606370875995
0.15236515163207 0.0973644681141609
0.15263523420017 0.0973955013204626
0.152943899992283 0.0974082171813793
0.153310440620418 0.0973820319442229
0.153657689636546 0.0973308107861685
0.15396635542866 0.0972979135788394
0.154313604444787 0.0972466181536145
0.154583687012887 0.0972548661661684
0.154911644417007 0.0972697803953796
0.155278185045142 0.0972434740904835
0.155586850837256 0.0972561741792511
0.155953391465391 0.0972298409215579
0.156377806929547 0.0972330208095129
0.156763639169689 0.0972088766872569
0.157072304961803 0.097175813612853
0.157535303649973 0.0971834211128921
0.157766802994058 0.0971185120710981
0.158171926846207 0.0970965006760318
0.158442009414307 0.0971276620131582
0.158789258430434 0.0970301570920766
0.159155799058569 0.0970036250172074
0.159445173238676 0.0969681669000023
0.159715255806775 0.0969534173611589
0.15994675515086 0.0969571707429096
0.160236129330967 0.0969216632207673
0.160757002855159 0.0968668827437188
0.161046377035265 0.0969002943340692
0.161297167991357 0.0969062679700978
0.161625125395478 0.0969211652630126
0.162184582143684 0.0968937806534804
0.16247395632379 0.0968811903994103
0.162821205339918 0.0968752880449811
0.163149162744039 0.0969132529564997
0.163573578208195 0.096893235233065
0.16407516012038 0.0968821398075281
0.164480283972529 0.0969060263218656
0.164827532988657 0.0968539222027164
0.165097615556756 0.0968390406211008
0.165386989736862 0.096803273004646
0.165772821977004 0.0968017945100941
0.16600432132109 0.0968055330665495
0.166370861949224 0.096778672590947
0.166679527741338 0.0968145198629503
0.167026776757466 0.0967622400296447
0.167393317385601 0.096758497648231
0.16779844123775 0.096643330706106
0.168029940581835 0.0966470342716691
0.168357897985956 0.0966619499408476
0.168724438614091 0.0966117428637735
0.169052396018211 0.0965570078703596
0.169303186974304 0.0965861588481189
0.169611852766417 0.0965291329802063
0.169959101782545 0.096476549063357
0.17019060112663 0.0965034639884689
0.170518558530751 0.096495104309603
0.170981557218921 0.0963861029018221
0.171193764950999 0.0963875052371864
0.171483139131106 0.0963746012527068
0.171733930087198 0.0963804909861648
0.172100470715333 0.0963532564371432
0.172389844895439 0.0963636363636364
0.172679219075546 0.0963973417278769
0.172891426807624 0.0964220739842329
0.173161509375723 0.0964535697620159
0.173470175167837 0.0964429091588087
0.173836715795972 0.0964156450671337
0.174068215140057 0.0963959544998015
0.174492630604213 0.0963754060433269
0.174878462844355 0.0963970914872227
0.175187128636469 0.0964331657116127
0.175457211204568 0.0964647528134578
0.17584304344471 0.0964630977739285
0.176190292460838 0.0964803409596516
0.176672582761016 0.0964431322929847
0.177077706613165 0.0964202827203038
0.177405664017285 0.0964118198874296
0.177810787869434 0.096388934512776
0.178119453661548 0.0963312442785719
0.178447411065669 0.0963462170666416
0.178775368469789 0.0963377105405342
0.179199783933946 0.0962935107058077
0.179527741338066 0.0962849753115448
0.179894281966201 0.0962574392510174
0.180222239370322 0.0962253494611004
0.180627363222471 0.0962493819603042
0.180993903850606 0.0962217929994818
0.181341152866734 0.0961683476293713
0.181746276718883 0.0961688082046446
0.181997067674975 0.0961747087401538
0.182382899915117 0.0960785239016564
0.182633690871209 0.0960607991692039
0.183000231499344 0.0960566706021252
0.183347480515472 0.0960030237172824
0.183617563083571 0.0960111536462026
0.184003395323713 0.0960092675776632
0.184273477891813 0.0960174061110586
0.18462072690794 0.0960109780911371
0.185122308820125 0.0959753787878788
0.185527432672274 0.0959046874629906
0.185778223628366 0.0959342273610387
0.18622193070453 0.0959154161629092
0.186530596496643 0.095904380202528
0.186974303572807 0.0958855353075171
0.187244386140906 0.0958936624732969
0.187495177096998 0.0958757746278225
0.187861717725133 0.0958715378402775
0.188189675129254 0.0958389772106176
0.188594798981403 0.0958630527817404
0.188980631221545 0.095861084681256
0.189308588625666 0.0958522713751993
0.189636546029786 0.0958434509355806
0.189868045373871 0.0958708386912416
0.190234586002006 0.0958189398451459
0.190601126630141 0.095814662980265
0.191160583378347 0.0958570849333365
0.191546415618489 0.0959028324623571
0.191912956246624 0.0958985867074102
0.192433829770816 0.0957932204199613
0.192838953622965 0.0957456978967495
0.193147619415078 0.095710596786534
0.193475576819199 0.0957255961920253
0.193745659387298 0.0957337353145263
0.194054325179412 0.0956985901333269
0.19440157419554 0.095691946646232
0.194825989659696 0.0955986295133814
0.195288988347866 0.095605686476638
0.195790570260051 0.0955693621512702
0.1961956941122 0.0955455287284597
0.196716567636392 0.0954874036360143
0.197063816652519 0.0955046731217414
0.197333899220619 0.0955368087100728
0.197719731460761 0.0955106162983625
0.198144146924917 0.0955611692529773
0.198394937881009 0.0955910666153254
0.198645728837102 0.0955969089289583
0.199012269465237 0.095616570327553
0.199359518481364 0.0955616596790516
0.199687475885485 0.0955526093768832
0.200227641021684 0.0955447813397014
0.200574890037812 0.0955380197398586
0.200941430665946 0.0955094157411878
0.201153638398025 0.0955106377840566
0.201500887414152 0.0955038534947211
0.201867428042287 0.095475200618776
0.202214677058415 0.0954442133771824
0.202465468014507 0.095401659369633
0.202812717030635 0.095394816446047
0.203198549270777 0.095416797811297
0.203545798286905 0.0954099551895362
0.203950922139054 0.0954342768514928
0.204221004707153 0.0954181818181818
0.20451037888726 0.0954043894749606
0.204934794351416 0.0953825249314537
0.205339918203565 0.0953825985628277
0.205629292383672 0.0953687738300508
0.206053707847828 0.0953225610496902
0.206420248475963 0.095342279268767
0.206728914268076 0.0953550583657587
0.206960413612161 0.095309915344945
0.207326954240296 0.0953053128574558
0.207809244540474 0.0953146308201831
0.208252951616637 0.0953680465875588
0.2086966586928 0.0953240040957628
0.208928158036886 0.0953518997219919
0.209410448337063 0.0952880603206364
0.209834863801219 0.0952415830464611
0.21029786248939 0.0951997068523269
0.210510070221468 0.0951519890528785
0.210838027625588 0.0951426406238541
0.211185276641716 0.0951600674998166
0.211416775985801 0.095139075763877
0.211860483061965 0.0950702501591031
0.212342773362142 0.0951039702172475
0.212593564318234 0.095109760878087
0.213037271394398 0.0950653298360013
0.213403812022533 0.0950115269534507
0.213789644262675 0.0950090788634245
0.214117601666795 0.0950241794928443
0.214522725518944 0.0950731899007761
0.214812099699051 0.0950590894572615
0.215197931939193 0.095056660357415
0.215468014507292 0.095040204588487
0.215892429971448 0.0950424406446057
0.216143220927541 0.0950728489860209
0.216490469943668 0.0950164967745113
0.216992051855853 0.0950280871193456
0.217493633768038 0.0950396923228638
0.217783007948144 0.0950748514070092
0.218226715024307 0.0950301056164248
0.218612547264449 0.0950276515899664
0.218863338220542 0.09495937368798
0.219229878848677 0.094954536469658
0.21967358592484 0.094884916808821
0.220020834940968 0.0948282258662907
0.22027162589706 0.0948092434064031
0.220503125241145 0.0948126515863981
0.220811791033259 0.094825451844516
0.221197623273401 0.0947485756750062
0.221757080021607 0.0947671103839766
0.221988579365692 0.0947705125344045
0.222490161277876 0.0947572141031685
0.222972451578054 0.0947415462535379
0.223281117370167 0.0947543589488848
0.223647657998302 0.0946500012424521
0.22412994829848 0.0946342433736138
0.224496488926615 0.0945794671509241
0.2247279882707 0.094582825291761
0.225229570182884 0.0945444585543189
0.225480361138977 0.0945501643917505
0.226001234663168 0.0945140948630393
0.226444941739332 0.0945184298468752
0.226830773979474 0.0945156943959279
0.227042981711552 0.0945166845533731
0.227467397175708 0.0944687226869771
0.227756771355814 0.0945041219085686
0.228104020371942 0.0944966510046986
0.228335519716027 0.0944
0.228740643568177 0.0943745466369844
0.228952851300255 0.0944005204163331
0.229377266764411 0.0944024432984529
0.229763099004553 0.0943745929970445
0.229994598348638 0.0943528586460891
0.230496180260823 0.0942890092258323
0.230804846052936 0.0942516051364366
0.231017053785014 0.0942525275331778
0.231364302801142 0.0941947142534448
0.231750135041284 0.0941917987092886
0.232020217609383 0.0941998040644075
0.232618257581604 0.0941726582533058
0.232888340149703 0.094180665928981
0.233428505285902 0.0941211999194685
0.233679296241994 0.0941520026181306
0.23410371170615 0.0942041762172238
0.234586002006328 0.094162718015929
0.234875376186434 0.0941731171679988
0.235280500038583 0.0941725529767911
0.235724207114747 0.0941262589292475
0.235936414846825 0.0941524011513407
0.236225789026931 0.0941375565153697
0.23676595416313 0.0941030761064631
0.237171078015279 0.0940518941884578
0.237614785091442 0.0940560236848098
0.238019908943591 0.0940047597346701
0.238444324407748 0.0938798257168913
0.238714406975847 0.0938624499518524
0.239119530827996 0.0937856545219442
0.239370321784088 0.0937658516790098
0.239910486920287 0.0937817258883249
0.240141986264372 0.0937849091093734
0.240547110116521 0.0937079279599665
0.240913650744656 0.0937277625292264
0.241434524268848 0.0937158261488772
0.24168531522494 0.0936959397578101
0.242051855853075 0.0936139886482222
0.24228335519716 0.0936171296178425
0.242572729377267 0.0936019560898579
0.243074311289451 0.0935875216637782
0.243556601589629 0.0935961847440769
0.243826684157728 0.0936041023547721
0.244289682845899 0.0935848671278687
0.244829847982097 0.0935240771490612
0.245312138282275 0.0935071574642127
0.245717262134424 0.0935318038824522
0.245968053090516 0.0934861587269099
0.246334593718651 0.0934548340031228
0.246643259510765 0.0934419092980974
0.247029091750907 0.0934641695062899
0.247279882706999 0.0934953098569891
0.247877922679219 0.0935440018467694
0.248283046531368 0.0935687522455474
0.24853383748746 0.0935743074987806
0.249016127787638 0.0935316481709823
0.24940196002778 0.0935283232240156
0.249768500655915 0.0934711615109671
0.250038583224014 0.0934790996784566
0.250713789644263 0.0934346035015448
0.251157496720426 0.0934642038282196
0.251427579288525 0.0934206118083653
0.251909869588703 0.093248749290835
0.252276410216838 0.0932428597229031
0.25252720117293 0.0932741444278119
0.252970908249093 0.0933295457480051
0.253240990817193 0.0933116329535767
0.253703989505363 0.0931885743828357
0.254109113357512 0.0932133250569005
0.254514237209661 0.0931604689076935
0.254745736553746 0.0931376355776449
0.255150860405896 0.0931623931623932
0.255382359749981 0.0931654489869942
0.255883941662165 0.0930726952193301
0.256134732618258 0.0931040742757852
0.256597731306428 0.0930323082911639
0.25711860483062 0.0930456009140958
0.257639478354811 0.0929809516384709
0.257851686086889 0.0929555497790486
0.258430434447102 0.0928459937565036
0.258835558299251 0.0928707150108019
0.259124932479358 0.0929069888553276
0.259491473107493 0.0929529764230819
0.259896596959642 0.0929777916796997
0.260340304035805 0.092903158498735
0.26057180337989 0.092853974797151
0.260919052396018 0.0928192947195322
0.261324176248167 0.092817968137895
0.261883632996373 0.0928099108753038
0.262095840728451 0.0927320261437908
0.262674589088664 0.0927001569858713
0.262944671656764 0.0927341255300215
0.263407670344934 0.0926876538683149
0.263793502585076 0.0926838216026414
0.264005710317154 0.0927105449398443
0.26443012578131 0.0927115843583624
0.264854541245466 0.0926863830792243
0.265066748977545 0.0926606467870643
0.265510456053708 0.0926378273317049
0.265876996681843 0.0926052451779051
0.266166370861949 0.0925628959751834
0.266513619878077 0.0924489098129981
0.266745119222162 0.0924254781762214
0.267188826298325 0.0924024640657084
0.267497492090439 0.0924150645246247
0.26782544949456 0.0924037625484151
0.268076240450652 0.0923563521349499
0.268481364302801 0.0923020121838656
0.268847904930936 0.0923218997361478
0.269310903619106 0.0922747914246489
0.26961956941122 0.0922873745377707
0.270101859711397 0.0921897713757103
0.27035265066749 0.0921421394955317
0.270834940967667 0.0922030849009181
0.271143606759781 0.0921891956274318
0.27154873061193 0.0921610169491525
0.271780229956015 0.0921373317791671
0.272339686704221 0.0921021235981866
0.272957018288448 0.0921272587364343
0.273497183424647 0.0921426485036777
0.273747974380739 0.0921744674068958
0.274191681456903 0.0921776572841081
0.274423180800988 0.0921804791151525
0.274828304653137 0.0922053737696196
0.275117678833243 0.0921357285429142
0.275657843969442 0.0919913708152449
0.275947218149549 0.0919215602685708
0.276390925225712 0.0919512650297262
0.276853923913882 0.0919834600506869
0.277104714869975 0.0919619982920581
0.277509838722124 0.0919601612774025
0.277876379350258 0.0919266937379782
0.278088587082337 0.091953715828011
0.27866733544255 0.0918937712283705
0.278918126398642 0.0918989780084542
0.279516166370862 0.0918681554073955
0.279959873447025 0.0918443896688458
0.28046145535921 0.0918816022306826
0.280654371479281 0.0919062432954302
0.28119453661548 0.0919216317767042
0.281464619183579 0.0918756376523654
0.281889034647735 0.091903073286052
0.282429199783934 0.0919184858586945
0.282930781696119 0.0919289749798224
0.283528821668339 0.0919249306658768
0.283779612624431 0.0919301836987556
0.284242611312601 0.0919357447037896
0.284628443552743 0.0919583625478669
0.284879234508836 0.0919096819444819
0.285187900300949 0.0918684047175667
0.285457982869049 0.0918761305650801
0.285843815109191 0.0918717415381291
0.286345397021375 0.0918822479928635
0.28657689636546 0.0919120629512452
0.287001311829616 0.0918856029654482
0.287271394397716 0.0919204222492895
0.287792267921908 0.0918251259548188
0.288100933714021 0.0918107419652051
0.288718265298248 0.091809058855438
0.289200555598426 0.0917356493418374
0.289489929778532 0.0917187075753462
0.289991511690717 0.0916476469948919
0.290184427810788 0.0916453769636354
0.29070530133498 0.0916582805232953
0.291013967127093 0.0916709749394574
0.291534840651285 0.0916566822786189
0.29176633999537 0.0916321638701242
0.292248630295547 0.0915583176602066
0.292480129639633 0.0915337423312883
0.292865961879775 0.0915564043104624
0.29309746122386 0.0915045165515924
0.293579751524037 0.0914577530176416
0.293869125704144 0.0914679124661913
0.294274249556293 0.0914930840303975
0.294563623736399 0.0914485738507397
0.294814414692492 0.091399026098375
0.295335288216683 0.0913570783256221
0.295605370784783 0.091337331909183
0.29608766108496 0.091235474676606
0.296473493325102 0.0911758253811561
0.296724284281195 0.0911809079687286
0.2972837410294 0.0911711414923406
0.297804614553592 0.0912112970136542
0.298383362913805 0.0911765514586598
0.298672737093912 0.0911316498872201
0.299155027394089 0.0910567315367888
0.299405818350181 0.0910342548738848
0.299888108650359 0.0909867460251853
0.300158191218458 0.090966728230008
0.300640481518636 0.0909742910735959
0.300949147310749 0.0909592670272657
0.301334979550891 0.0910094985641705
0.301585770506984 0.0910145568046847
0.302106644031175 0.0910272003538257
0.302396018211282 0.0909266889743093
0.302878308511459 0.0908512286916095
0.303264140751601 0.0909015394838853
0.303707847827764 0.0909317596209791
0.30393934717185 0.0909620021618026
0.304383054248013 0.0908813578124133
0.304691720040127 0.0908662116419733
0.305154718728297 0.090898994946971
0.305637009028474 0.0908509988053233
0.30586850837256 0.0907423362330119
0.306312215448723 0.0907169475499194
0.306524423180801 0.0907447074860211
0.307103171541014 0.0907369769190077
0.307681919901227 0.0907013681834648
0.308009877305348 0.0907164761639253
0.308415001157497 0.0906859326619989
0.308704375337603 0.0906680805938494
0.309225248861795 0.0906247381796855
0.30945674820588 0.0905992457047074
0.309958330118065 0.0905812295563197
0.310305579134192 0.090486979385192
0.310807161046377 0.0904688593421973
0.311019368778455 0.09046872374979
0.311559533914654 0.0903995964804125
0.311791033258739 0.0904019734260246
0.312041824214831 0.0904349289139396
0.312485531290995 0.0904652337392671
0.312697739023073 0.0904370280966683
0.313257195771279 0.0903702455194112
0.313469403503357 0.0903700789614185
0.313816652519485 0.0902752396749979
0.314414692491705 0.0902414317069053
0.314665483447797 0.09027445460943
0.315224940196003 0.09026369168357
0.315437147928081 0.0902634916161758
0.315938729840265 0.0903014749428918
0.316421020140443 0.0903369644973754
0.316691102708542 0.0903444381705251
0.317192684620727 0.090297790585975
0.317655683308897 0.0902459711620017
0.317925765876997 0.0902251385903383
0.31836947295316 0.0901989641411711
0.318581680685238 0.0901987429930355
0.319025387761401 0.0901725261338848
0.319237595493479 0.0901439582861029
0.319854927077707 0.0901406852734286
0.320067134809785 0.0901404454532558
0.320510841885948 0.0901425245585146
0.320858090902076 0.0901318032041813
0.321301797978239 0.0899633324806003
0.321552588934331 0.0899112829845314
0.322054170846516 0.0898639804222867
0.322343545026622 0.0899023543143451
0.322729377266764 0.0899535705130031
0.323211667566942 0.0900176728806796
0.323462458523034 0.089936981379566
0.324079790107261 0.0899049576162343
0.324330581063354 0.0899097761534947
0.32475499652751 0.0898805782526713
0.324986495871595 0.0899114032580737
0.325275870051701 0.0899213724088635
0.325931784859943 0.089865773732864
0.326433366772127 0.089875411714163
0.326799907400262 0.0898670334708849
0.327050698356355 0.0898431900925952
0.327590863492553 0.0898292927843925
0.32788023767266 0.0898679678530425
0.328381819584845 0.0898489113574999
0.328671193764951 0.0898014310756056
0.329095609229107 0.089829485004457
0.329327108573192 0.0898029627498921
0.329905856933405 0.0897941557506838
0.330118064665483 0.0897938025573091
0.330368855621576 0.0897698136037567
0.330812562697739 0.0897428505535055
0.331024770429817 0.0897424806067422
0.331545643954009 0.0897258297258297
0.331835018134115 0.089620326259564
0.332124392314222 0.089630271519353
0.332587391002392 0.0896346398427564
0.332838181958484 0.0895815863285429
0.333359055482676 0.0895358259057761
0.333629138050776 0.0895721151062475
0.334169303186974 0.0894999130787506
0.334400802531059 0.0895310416787433
0.334979550891272 0.0895219308424228
0.335249633459372 0.0895292820244936
0.335654757311521 0.089496762203444
0.335944131491627 0.0894486084480855
0.336407130179798 0.0895110180824467
0.336889420479975 0.0894888429872284
0.337120919824061 0.0894909926952068
0.337545335288217 0.0894900841608667
0.337757543020295 0.089431367979492
0.338355582992515 0.0893955739569059
0.338625665560614 0.0893737420879153
0.338915039740721 0.0893836815688105
0.339339455204877 0.0893827016293874
0.339590246160969 0.0892997984401017
0.340130411297168 0.0892267212395849
0.340400493865267 0.0891755140241584
0.340844200941431 0.0891477405759775
0.341075700285516 0.0891790607799508
0.3415772821977 0.0891004980955171
0.3418473647658 0.0890784382694337
0.342368238289992 0.0890609874152953
0.342619029246084 0.0890949641976758
0.343004861486226 0.0890298332158797
0.34350644339841 0.0890096973258889
0.344046608534609 0.088935944944415
0.344413149162744 0.0889268163493512
0.344953314298943 0.0889117950228243
0.345165522031021 0.0889111477728023
0.345416312987113 0.088886269193363
0.346014352959333 0.0889085545722714
0.346496643259511 0.0888856088560886
0.346728142603596 0.0889171071671146
0.347229724515781 0.0889263232556078
0.347538390307894 0.0889092575618698
0.348059263832086 0.0889211102562585
0.348348638012192 0.0889309926285562
0.348908094760398 0.0888592592592593
0.349178177328498 0.0888961346929096
0.349621884404661 0.0888677958057723
0.349834092136739 0.0888671295472079
0.350046299868817 0.0888664628535811
0.350567173393009 0.088789211026616
0.350837255961108 0.0888261515601783
0.35122308820125 0.0888492417484389
0.351512462381357 0.0888888888888889
0.351994752681534 0.0889252753795773
0.352226252025619 0.0889272738102329
0.35268925071379 0.0889014722536806
0.352940041669882 0.0889061149041472
0.353518790030095 0.088836501447286
0.353769580986187 0.0888411248432742
0.3543483293464 0.0888311222660452
0.354965660930627 0.0887067831080273
0.355177868662705 0.0887060583395662
0.355718033798904 0.0887504865706501
0.355988116367004 0.0886678848515712
0.356431823443167 0.0885491606714628
0.356701906011266 0.0885263599832064
0.356933405355352 0.0885282294354113
0.357434987267536 0.0884772427044554
0.35807161046377 0.0883846731780616
0.35834169303187 0.088361744986621
0.358785400108033 0.088362717371683
0.359036191064125 0.0883671933784801
0.35926769040821 0.0883991208261825
0.359788563932402 0.088410775628277
0.36000077166448 0.0883798040693293
0.360463770352651 0.0882326324997738
0.360714561308743 0.0882370692256624
0.361254726444942 0.0882210812443371
0.361505517401034 0.0882557331480195
0.362007099313219 0.0882041667926582
0.362257890269311 0.0881783531974106
0.362817347017517 0.0880741166853371
0.363357512153716 0.0880579376382534
0.363569719885794 0.0880266747499242
0.363762636005865 0.0880533656761674
0.364283509530056 0.0880951658422602
0.364746508218227 0.0880682680919554
0.36505517401034 0.0879591650715523
0.36532525657844 0.0879661995805344
0.365576047534532 0.0880009730584443
0.366270545566788 0.0879452054794521
0.366579211358901 0.0879576049217275
0.367100084883093 0.0879690309994818
0.367331584227178 0.0879097423387711
0.36785245775137 0.087860107421875
0.368161123543483 0.0878114313629702
0.368643413843661 0.0878173984783207
0.368971371247781 0.0878324671354326
0.369241453815881 0.087808906288231
0.369820202176094 0.0877058715483989
0.370263909252257 0.0876144962166468
0.370495408596342 0.0876467163127088
0.37111274018057 0.0876407251756189
0.371382822748669 0.0876476906552095
0.371884404660853 0.0875948278509782
0.372115904004939 0.0875656742556918
0.37263677752913 0.0875768757687577
0.372887568485223 0.0875503737656505
0.373389150397407 0.0875588805763369
0.373813565861563 0.0875566098770757
0.374025773593641 0.0875246548323471
0.374662396789876 0.0875212093166744
0.374932479357975 0.0874972994660659
0.375183270314067 0.0875015437816475
0.375819893510302 0.0874671611806521
0.376109267690408 0.0874768089053803
0.376572266378579 0.0874179972768907
0.376803765722664 0.0874195146111937
0.377343930858863 0.0872784731689181
0.377922679219076 0.0872666377225082
0.378192761787175 0.087180441796972
0.378482135967281 0.0871899928609119
0.379099467551509 0.0871524001864222
0.379350258507601 0.0871254507024742
0.379581757851686 0.0871268656716418
0.38021838104792 0.0870918542036293
0.380469172004013 0.0870336924705736
0.381009337140211 0.0869849778719691
0.381240836484297 0.0869863440793166
0.38154950227641 0.0869049847152037
0.382128250636623 0.0869239415511427
0.382571957712786 0.0868926730198406
0.382822748668879 0.0868967241810453
0.383150706072999 0.086817826426896
0.383690871209198 0.0867687106770589
0.384250327957404 0.0867848862710696
0.384501118913496 0.0868202476100925
0.385002700825681 0.0867969509708586
0.385214908557759 0.0868269110079076
0.385735782081951 0.0867435067994096
0.385947989814029 0.0867420672321709
0.386488154950228 0.086755549965411
0.387105486534455 0.0867799811142587
0.387394860714561 0.0867579908675799
0.387973609074774 0.0867139479905437
0.388262983254881 0.086723431094292
0.388494482598966 0.086756262224746
0.388899606451115 0.0866559333270196
0.389150397407207 0.0866599292572006
0.389555521259356 0.0865910311917328
0.38986418705147 0.0866348373225409
0.390365768963655 0.0866744723268251
0.390963808935875 0.0865378523915109
0.39119530827996 0.0864756955447113
0.391735473416159 0.0864573422137647
0.391986264372251 0.0864612748675318
0.392584304344471 0.0863876008384679
0.392815803688556 0.0863252208171824
0.393336677212748 0.0863039399624766
0.394108341693032 0.0862546566052154
0.394397715873138 0.0862640163098879
0.394629215217224 0.0862014021669853
0.395285130025465 0.086231098066739
0.395555212593564 0.0861738797395634
0.396191835789799 0.0860730374772357
0.396423335133884 0.0860740882794771
0.397059958330118 0.08603698726563
0.397291457674203 0.0860700339286857
0.397561540242303 0.0860765979249392
0.398082413766494 0.0860869843915259
0.398545412454665 0.0861211790743176
0.398757620186743 0.0860874029391003
0.399336368546956 0.0860739979445015
0.399818658847133 0.0861110218250779
0.40010803302724 0.0861204013377926
0.400378115595339 0.0861270188533556
0.400956863955552 0.0860814118253253
0.401284821359673 0.0860963428387305
0.401844278107879 0.0860156098819583
0.402538776140134 0.0859541491766225
0.402789567096227 0.0859256387892884
0.403387607068447 0.0859147642760137
0.403580523188518 0.0859102083063786
0.404082105100702 0.0859177727419877
0.404313604444787 0.0859511626400674
0.40502739408905 0.0859245809150157
0.405336059881164 0.0859367396593674
0.40576047534532 0.0859331883258124
0.406011266301412 0.0859045144527444
0.406512848213597 0.085847094005981
0.407014430125781 0.0858871754831154
0.407284512693881 0.0858937638328343
0.407843969442087 0.0858446000977358
0.408075468786172 0.0858455822442395
0.408731383594413 0.0858429312538745
0.40902075777452 0.0858523209505778
0.409599506134733 0.085903803424389
0.409850297090825 0.0859076198882024
0.410429045451038 0.0858610647557344
0.410660544795123 0.0858293233821074
0.410911335751215 0.0858331150117894
0.411683000231499 0.0858473242392445
0.411953082799599 0.085853946591431
0.412203873755691 0.0858577570645574
0.412821205339918 0.0858823142885304
0.41334207886411 0.0858599145018086
0.413573578208195 0.085795118099875
0.414113743344394 0.0857754362858084
0.414422409136507 0.0858206496672597
0.415059032332742 0.085683189868408
0.41527124006482 0.0856812933025404
0.415502739408905 0.0856492177701498
0.416139362605139 0.0855443581695027
0.41646732000926 0.0855593758265009
0.416698819353345 0.0855933324513825
0.417316150937572 0.0855846907694345
0.417566941893665 0.0855552979364711
0.418126398641871 0.0855049399907168
0.418377189597963 0.0854754718232777
0.418627980554055 0.0855123440403504
0.419148854078247 0.0854561758942509
0.419361061810325 0.0854541830021928
0.419631144378424 0.0854274697513629
0.420248475962651 0.0853853320910422
0.421000848830928 0.0853630093626095
0.421270931399028 0.0853028434281143
0.421811096535226 0.0851823429315005
0.422331970059418 0.0852257547421854
0.422602052627518 0.0851987971934514
0.422872135195617 0.0852052413424255
0.423335133883787 0.0851732905125117
0.423547341615865 0.085204645092199
0.424087506752064 0.0852175660737614
0.424357589320164 0.0851905224705922
0.424955629292384 0.0851113794954375
0.425225711860483 0.0851178089548231
0.425881626668724 0.0850806451612903
0.426171000848831 0.0850899310808539
0.42671116598503 0.0850355015647609
0.427424955629292 0.0850404312668464
0.427617871749363 0.0850353892821031
0.427849371093449 0.0849686425247825
0.428447411065669 0.0848887838795693
0.428698202021761 0.0849260484905788
0.429006867813875 0.0849719575647003
0.429604907786095 0.0848919403388913
0.42983640713018 0.0848249027237354
0.430376572266379 0.08466826971924
0.430685238058492 0.084646403036156
0.430955320626592 0.0846187747906567
0.431553360598812 0.0844702368831874
0.431804151554904 0.0844056632601093
0.432382899915117 0.0844577371444108
0.43269156570723 0.0843676675621451
0.432903773439309 0.0843312015240169
0.433347480515472 0.0843291458141831
0.434003395323713 0.0842564504584342
0.434234894667798 0.0842227299075937
0.434832934640019 0.0842094483888585
0.435083725596111 0.0841785336201892
0.435604599120302 0.0841536778780421
0.435874681688402 0.084091375418918
0.436299097152558 0.0840520191649555
0.43654988810865 0.0840551922484336
0.437244386140906 0.0840903637173906
0.437475885484991 0.084090675263212
0.437861717725133 0.0841140739215484
0.438073925457211 0.0840771765998352
0.438286133189289 0.084040251399526
0.439173547341616 0.0839324412644904
0.439443629909715 0.0839728808892866
0.439925920209893 0.0839418572609534
0.440196002777992 0.0839134330415604
0.440755459526198 0.0839283866294112
0.440967667258276 0.0838912278280075
0.441218458214368 0.083825306404281
0.441912956246624 0.0835839469044903
0.442125163978702 0.0835811605228577
0.442684620726908 0.0835958323237218
0.442973994907014 0.0836392602341207
0.443514160043213 0.0836857796574915
0.443784242611313 0.0837264150943396
0.444015741955398 0.0837612768910479
0.444613781927618 0.0836430581124735
0.444922447719731 0.0836200604733604
0.445520487691952 0.0834667037784427
0.445751987036037 0.0835015663069962
0.446157110888186 0.0835278135776237
0.446407901844278 0.0835308056872038
0.446677984412377 0.0835715779931664
0.447160274712555 0.0834700073280525
0.447623273400725 0.0833304229385674
0.447874064356818 0.0833333333333333
0.448452812717031 0.0832109129066107
0.448684312061116 0.0832458534537057
0.449128019137279 0.0831728243740151
0.449745350721506 0.0831609578235109
0.449976850065591 0.083160885272351
0.450169766185662 0.0831549770183502
0.450864264217918 0.0831898823116107
0.45111505517401 0.0831575987628286
0.451655220310209 0.083133971291866
0.451886719654294 0.083169083485851
0.452349718342465 0.0832041707763844
0.452619800910564 0.083245224501304
0.452889883478663 0.0832863187588152
0.45364225634694 0.0832244624130504
0.45391233891504 0.0832656233440492
0.454548962111274 0.0831859659050718
0.454799753067366 0.083188846820707
0.455282043367544 0.0831916702082448
0.455552125935643 0.0832329388420381
0.455822208503743 0.0832033465683494
0.456362373639941 0.0831795599716111
0.456574581372019 0.0831410415705208
0.456921830388147 0.0831231572590672
0.45717262134424 0.0830904826213661
0.457712786480438 0.0829598007826396
0.457944285824524 0.0829952309772938
0.45823366000463 0.08300395256917
0.458850991588857 0.0829916937007593
0.459101782544949 0.0829588415721521
0.459680530905162 0.0828334761496715
0.46002777992129 0.0828152911754198
0.460355737325411 0.0827941229042291
0.460799444401574 0.0828622540250447
0.461050235357666 0.0828292228943695
0.461320317925766 0.0828707517100598
0.461937649509993 0.0829299774120684
0.462207732078092 0.0828998816228432
0.462497106258199 0.0827650563491494
0.46315302106644 0.0826865028029323
0.463384520410526 0.0827221742881795
0.46402114360676 0.0827124500593888
0.464252642950845 0.0826761729862086
0.464638475190987 0.0825916183200605
0.464869974535072 0.0825912974512419
0.465332973223243 0.0824824102471586
0.465622347403349 0.0824187725631769
0.466220387375569 0.0823304058693845
0.466490469943668 0.0822636051346954
0.466702677675747 0.0822601649544205
0.467320009259974 0.0822106330580907
0.467590091828073 0.0822161026161316
0.468188131800293 0.0821271810498059
0.468419631144378 0.0821266557793504
0.468921213056563 0.0820589196846961
0.469210587236669 0.0820673111870321
0.469827918820897 0.0820173204279165
0.470425958793117 0.0818549415321846
0.470696041361216 0.081860261690418
0.471236206497415 0.0818709183115035
0.4714677058415 0.0817607767273789
0.472123620649742 0.0817892774915031
0.472355119993827 0.0817886000511864
0.472625202561926 0.0817207447781395
0.47326182575816 0.0817096396132435
0.473493325102246 0.0817089256925106
0.473763407670345 0.0816775423418139
0.4744579057026 0.0815652301593128
0.4747279882707 0.0815704421918613
0.475210278570877 0.0815718854538102
0.475480361138977 0.0815035492294678
0.47605910949919 0.0815199381420524
0.476329192067289 0.081451464358077
0.477004398487538 0.0813353006270749
0.477274481055637 0.0813404192500738
0.477930395863878 0.0814056610745695
0.478181186819971 0.0813338755591704
0.478431977776063 0.0813359964491789
0.479010726136276 0.0813152632748278
0.479261517092368 0.0812803319379098
0.479859557064588 0.0812625176173874
0.480129639632688 0.0811934095294641
0.480708387992901 0.0812095995244818
0.480978470561 0.0812146892655367
0.481557218921213 0.0813053508967776
0.481885176325334 0.0812823472465279
0.482386758237518 0.0811747605381834
0.482656840805618 0.0811798486034978
0.483312755613859 0.081170891983721
0.483544254957944 0.0812072765305741
0.484277336214214 0.0810982680582052
0.484856084574427 0.0809646856158484
0.485145458754534 0.080972721822542
0.485376958098619 0.0808966861598441
0.485955706458832 0.0808751782631539
0.486225789026931 0.0808801441874437
0.486785245775137 0.0808179528624591
0.487074619955243 0.0807883255604032
0.487479743807393 0.080852185041593
0.487730534763485 0.0808164494991338
0.488289991511691 0.0808671065032988
0.488791573423875 0.0807955017170459
0.489003781155953 0.0806780428873452
0.489312446948067 0.0806512541553339
0.489794737248244 0.080500623889288
0.490084111428351 0.0804706416464891
0.490817192684621 0.0803591725392135
0.491048692028706 0.0802820104616784
0.491588857164905 0.0801775821507172
0.491839648120997 0.0801791883375726
0.492129022301104 0.0801109169642179
0.492592020989274 0.0801459965021671
0.492842811945366 0.0801095515234509
0.493460143529593 0.0800167574361123
0.4937495177097 0.0799862815334197
0.494000308665792 0.0799115482862481
0.494501890577977 0.0798381864671984
0.494733389922062 0.0798747661410408
0.49494559765414 0.0799083269671505
0.495582220850374 0.0798561976517383
0.495852303418474 0.0798989783032947
0.496122385986573 0.079826945901451
0.496701134346786 0.0798037487063513
0.4970098001389 0.0797760135005561
0.497279882706999 0.0798188725584251
0.49793579751524 0.0796541786743516
0.49820588008334 0.0795817154280881
0.49866887877151 0.0795782506637934
0.498919669727602 0.0795795795795796
0.499517709699823 0.0795204872219867
0.499710625819894 0.0795511510430725
0.500366540628135 0.0795783620989227
0.500578748360213 0.0795735475896168
0.500829539316305 0.0795748792270531
0.501446870900532 0.0795573269357273
0.501736245080639 0.0796035310515719
0.502411451500887 0.0795564688093669
0.50266224245698 0.0794802172226532
0.502874450189058 0.0794753385851217
0.503433906937264 0.0794871794871795
0.503684697893356 0.079488475142846
0.504359904313604 0.0794799937723805
0.50459140365769 0.0794003115264797
0.50518944362991 0.0793013372841046
0.505420942973995 0.0792994500136521
0.505845358438151 0.0792894788210033
0.506096149394243 0.0792516209671119
0.506732772590478 0.0790801361023114
0.507002855158577 0.0790843279201722
0.507253646114669 0.0790462767206953
0.507735936414847 0.0790061527609045
0.507967435758932 0.0790041168398353
0.508198935103017 0.079002079002079
0.508700517015202 0.079004201515687
0.509163515703372 0.0790001179106238
0.509414306659464 0.0789225324419976
0.509993055019677 0.078740157480315
0.510321012423798 0.0787534964346216
0.510880469172004 0.0787646919618206
0.511092676904082 0.0787594207473464
0.511767883324331 0.078749802434013
0.512076549116444 0.078720544045548
0.512327340072536 0.0786423513588354
0.512886796820742 0.0785742574257426
0.513156879388842 0.0785782215882073
0.513426961956941 0.0785425422250416
0.513947835481133 0.0785473308196071
0.514256501273246 0.0785178124627666
0.514912416081488 0.0785842115728773
0.515143915425573 0.0785819440576135
0.515606914113743 0.0784579234537417
0.515876996681843 0.0784618449890416
0.516590786326105 0.0783781626626227
0.516822285670191 0.0782959354787192
0.517343159194382 0.0782205523801911
0.517574658538468 0.078218098932299
0.517786866270546 0.0782525204032645
0.518365614630759 0.0781863334134423
0.518654988810865 0.0781531802332572
0.519330195231114 0.0781425589982341
0.519947526815341 0.0781224883459251
0.520256192607454 0.0781325398101978
0.520468400339532 0.0780866556704349
0.521008565475731 0.0780136131136977
0.521259356431823 0.0780141843971631
0.521703063507987 0.078046222724156
0.521915271240065 0.0780001614074732
0.522590477660313 0.0779892512223704
0.522860560228413 0.0780333966765051
0.523130642796512 0.0780371374246531
0.523902307276796 0.0780015397706552
0.524172389844895 0.0780052706263937
0.524403889188981 0.0780432401736097
0.524866887877151 0.0780786877258516
0.525233428505286 0.0780170662332385
0.525503511073385 0.0779801593755082
0.526082259433598 0.0779125620776683
0.526294467165676 0.0779067399714926
0.52673817424184 0.0779390184249144
0.526950381973918 0.0779332001141878
0.527181881318003 0.0778081521073891
0.527760629678216 0.0777809551043752
0.527972837410294 0.0776933137158738
0.528493710934486 0.0776973118939487
0.528744501890578 0.0777386605534632
0.529303958638784 0.0777490880773802
0.52959333281889 0.077755905511811
0.530114206343082 0.0775957630250031
0.530345705687167 0.0775518586978846
0.530557913419245 0.0775458206624476
0.531290994675515 0.0774201514652618
0.531889034647735 0.0773542138883165
0.532101242379813 0.0773892966108683
0.532679990740026 0.0774025759577279
0.532930781696119 0.0774028334228243
0.533181572652211 0.0773204397057608
0.533663862952388 0.0773176684730898
0.533914653908481 0.077317880794702
0.534165444864573 0.0773595063568973
0.534859942896828 0.0772676371780515
0.535110733852921 0.0773093202755415
0.535631607377112 0.0770636865938266
0.535901689945212 0.0770669659558548
0.536094606065283 0.0770990144300744
0.536615479589475 0.0771024146544546
0.53684697893356 0.0770576474508497
0.537367852457751 0.0769359075935115
0.537618643413844 0.0768941922563418
0.538371016282121 0.0768523548831961
0.538621807238213 0.076810503428667
0.539258430434447 0.0768328936900724
0.539509221390539 0.0768328445747801
0.540087969750752 0.0769295302013423
0.540377343930859 0.0769359916054565
0.540936800679065 0.0768616574214154
0.541226174859171 0.0769101383457382
0.541554132263292 0.0768809964652415
0.542171463847519 0.0769003876622282
0.543020294775831 0.0769165822357312
0.543251794119917 0.0769555668187194
0.543502585076009 0.0768710645311245
0.544177791496257 0.0768156424581006
0.544775831468478 0.0766622875789295
0.545065205648584 0.0765838351284878
0.545547495948762 0.0764953092499045
0.545798286904854 0.076537546721033
0.546338452041053 0.0765011056302092
0.546569951385138 0.076497617426821
0.54682074234123 0.076539951470776
0.547438073925457 0.0765164755530926
0.54768886488155 0.0765589013051267
0.548325488077784 0.0764532524665784
0.548537695809862 0.0764891889582087
0.549077860946061 0.0764524685548045
0.549695192530288 0.0763859138034444
0.549926691874373 0.0764252036005144
0.550736939578671 0.0763483339058743
0.550968438922756 0.0763876954803231
0.551392854386913 0.0764599638771824
0.551643645343005 0.0765027322404372
0.551894436299097 0.0765024969863957
0.55247318465931 0.076515216829037
0.552762558839417 0.0765215890954579
0.553013349795509 0.0765213638325421
0.553881472335828 0.0765837837837838
0.554112971679914 0.076623545191018
0.554383054248013 0.0766266937962682
0.554903927772205 0.076629680998613
0.555154718728297 0.0766728826054903
0.555772050312524 0.0766491509966561
0.556022841268616 0.0766924480750847
0.556273632224709 0.0766923177253163
0.556736630912879 0.0766418592505549
0.557353962497106 0.076530834604489
0.557604753453199 0.0764870050584336
0.557874836021298 0.0764900951217384
0.558472875993518 0.0764189277755931
0.558685083725596 0.0763245322608848
0.559225248861795 0.0763305322128852
0.55945674820588 0.076326852338413
0.560112663014121 0.0763529514954829
0.560363453970214 0.0762648646276712
0.560980785554441 0.0763721052862855
0.56125086812254 0.0764191179703645
0.56184890809476 0.0764793941528707
0.562061115826838 0.0764724020968239
0.562292615170924 0.0764687734144299
0.562774905471101 0.0764648782209672
0.563006404815186 0.0765053858378951
0.563257195771279 0.0765051459870136
0.563797360907477 0.0764229799655035
0.564433984103712 0.0764903888741253
0.564626900223783 0.0765242821694435
0.564819816343854 0.0765138753435588
0.565359981480053 0.0764314247669774
0.565610772436145 0.0764755518053027
0.566170229184351 0.0765297047314123
0.566401728528436 0.0764370884499021
0.566826143992592 0.076467444553309
0.567076934948684 0.0765117419009848
0.567790724592947 0.076504195679343
0.568002932325025 0.0764524628232037
0.568215140057103 0.076490036636583
0.568813180029323 0.0765066439980314
0.56910255420943 0.0765132521489971
0.569604136121614 0.0765127745405648
0.569893510301721 0.0765193989683786
0.570395092213905 0.0765638331312587
0.570645883169998 0.076518691588785
0.57135967281426 0.0766011071605383
0.57162975538236 0.0765593334834497
0.572285670190601 0.076496324026882
0.572517169534686 0.0764474931179205
0.573211667566942 0.0765718935044976
0.57342387529902 0.0765647612156295
0.573906165599197 0.0766514239145199
0.574176248167297 0.0766094323381507
0.574446330735396 0.0765673874609003
0.575198703603673 0.0764759309718438
0.575449494559765 0.0765211069205253
0.575970368083957 0.0766151046405824
0.576201867428042 0.0765659140568099
0.576915657072305 0.0764215038073959
0.577166448028397 0.0764212063144448
0.577822362836639 0.076494242368854
0.578092445404738 0.0764517604023777
0.578304653136816 0.0764902328560318
0.578825526661008 0.0764932209600586
0.579037734393086 0.0765317813115806
0.579288525349178 0.0765774027879677
0.57994444015742 0.0765132727105722
0.580214522725519 0.0764705882352941
0.580446022069604 0.0764668015449697
0.581159811713867 0.0763207590622265
0.581372019445945 0.0763133640552995
0.581931476194151 0.0761847630473905
0.582182267150243 0.0761843198817989
0.582625974226406 0.0760342038363762
0.582915348406513 0.0759944495837188
0.583474805154719 0.0758186281320921
0.583725596110811 0.0758179627398276
0.584227178022996 0.0758166295471418
0.585018134115287 0.0757751847891776
0.585211050235358 0.0757639179573043
0.585905548267613 0.075658047985092
0.586117755999691 0.0756968397501631
0.586368546955784 0.0756960962641668
0.587043753376032 0.0757731477155938
0.587294544332124 0.0758191931940354
0.587873292692337 0.0757384262509947
0.58812408364843 0.0757377049180328
0.588664248784628 0.0756964637463653
0.588876456516707 0.0757355356388719
0.589127247472799 0.0757817635458728
0.589686704221005 0.0757910574074945
0.589956786789104 0.0757939308398024
0.590574118373331 0.0757668567120577
0.590844200941431 0.0757225706068179
0.591422949301644 0.0756409651069456
0.591673740257736 0.0756401776433903
0.592194613781928 0.075642177964899
0.59244540473802 0.0756887247940926
0.593024153098233 0.0757489571482746
0.593371402114361 0.0757187588955309
0.593622193070453 0.0756705435556611
0.594200941430666 0.0757784644639886
0.594451732386758 0.0758253258491105
0.595030480746971 0.0758384146341463
0.595261980091056 0.0758341277407054
0.595937186511305 0.0757221293864884
0.596207269079404 0.0757727772203908
0.596863183887646 0.0756567928410777
0.597094683231731 0.0755566195834331
0.597287599351802 0.0754970059880239
0.597808472875993 0.0755947812739831
0.598039972220079 0.0756383182952582
0.598483679296242 0.075577763897564
0.598715178640327 0.0756213643574828
0.598946677984412 0.075616912790418
0.599486843120611 0.0756707287702904
0.599718342464696 0.0757144922646875
0.599930550196774 0.0757546532934709
0.600470715332973 0.0757122163206181
0.600991588857165 0.0754726103563313
0.60122308820125 0.075516423975618
0.601879003009491 0.0754470126471871
0.602110502353577 0.0754424242424242
0.602303418473648 0.0753820033955857
0.602882166833861 0.0752489676949235
0.603325873910024 0.0753331387997277
0.603557373254109 0.0753771289537713
0.604058955166294 0.0753264470863379
0.604271162898372 0.075318090966704
0.604502662242457 0.0752646212379884
0.604888494482599 0.0753381182559445
0.605139285438691 0.0753859683408247
0.605718033798904 0.075447695469224
0.605930241530982 0.0754883242766926
0.606335365383131 0.0754679996079584
0.606586156339224 0.0754670720345216
0.607280654371479 0.075502284226556
0.607492862103557 0.0754939545856679
0.60820665174782 0.075434536412428
0.608438151091905 0.0754298664827314
0.608650358823983 0.0754214729370009
0.609151940736168 0.0752714708785785
0.609441314916274 0.0751296616448506
0.61000077166448 0.0750890383854373
0.610251562620573 0.0751373558382418
0.610540936800679 0.0751436496928869
0.611100393548885 0.0751525373282405
0.611389767728991 0.0751588562351072
0.611891349641176 0.0751068694701263
0.612161432209275 0.0750596896140072
0.612778763793503 0.0750797130330809
0.613434678601744 0.0750074857770237
0.613666177945829 0.0750024967542195
0.613916968901921 0.0749013141458052
0.614534300486149 0.0748711275711926
0.614785091442241 0.0749198717948718
0.614978007562312 0.0748572001202525
0.615576047534532 0.0748732874993727
0.615807546878617 0.0748179763996987
0.616058337834709 0.0748166013465983
0.616694961030944 0.0749408626503599
0.616945751987036 0.0749395648670427
0.617505208735242 0.0749483028193877
0.617813874527355 0.0749078794609056
0.618064665483448 0.0748055359127185
0.618604830619647 0.0748103186646434
0.618855621575739 0.0748089284810447
0.61964657766803 0.0749137756137147
0.619858785400108 0.074955595026643
0.620572575044371 0.0747915395566402
0.620784782776449 0.0748333926845399
0.621286364688633 0.0748815648718863
0.621517864032719 0.0748763953310566
0.621807238212825 0.0749336870026525
0.622328111737017 0.0748837922051387
0.622752527201173 0.07486576323191
0.623003318157265 0.0747620509671477
0.623254109113358 0.0747606124225511
0.623755691025542 0.0747064554171153
0.624045065205649 0.0747126436781609
0.62456593872984 0.0747649144442732
0.624778146461918 0.0747557840616967
0.625260436762096 0.0746975546975547
0.625491936106181 0.0745891928089425
0.625742727062273 0.074639175257732
0.626263600586465 0.0746399628348733
0.626958098618721 0.0744169209287894
0.627247472798827 0.074422937584101
0.627884095995061 0.0743947327492353
0.628443552743267 0.0744029075804777
0.628713635311367 0.0743531123350307
0.628964426267459 0.0743513752404721
0.629543174627672 0.0743633807217622
0.62975538235975 0.0744060025010421
0.630334130719963 0.0742615593361862
0.630565630064048 0.0742558746736292
0.630797129408133 0.0743024349461804
0.631298711320318 0.0742988698200084
0.631588085500424 0.0743572288841179
0.632051084188595 0.0742410737692025
0.632301875144687 0.0742392444910808
0.632919206728914 0.0741538784948497
0.633227872521028 0.0740584893751315
0.633440080253106 0.0739961054681333
0.634057411837333 0.074015498972007
0.634520410525504 0.0741092636579572
0.635195616945752 0.074034902168165
0.635484991125858 0.073987827467584
0.636044447874064 0.0739955475458497
0.636333822054171 0.0739483316534932
0.636565321398256 0.0739423536281119
0.636796820742341 0.0739363679821533
0.637452735550583 0.0738572872878199
0.637684234894668 0.0738512326287205
0.638340149702909 0.0738784872246226
0.638610232271009 0.0737735546895852
0.639381896751293 0.0736104424115979
0.639594104483371 0.0736537843913928
0.640346477351648 0.0738078635412755
0.640655143143761 0.0737638911257851
0.641272474727988 0.0736757192793762
0.641523265684081 0.0737272629426327
0.642217763716336 0.0736007764477515
0.642468554672428 0.0736524038202126
0.642719345628521 0.0735961123110151
0.643375260436762 0.0736773774748458
0.643626051392854 0.0736209603204677
0.644146924917046 0.0736202970833785
0.644359132649124 0.0736642256577163
0.644609923605216 0.0737162088806861
0.645188671965429 0.0735645933014354
0.645420171309515 0.0735582154515778
0.646133960953777 0.0732704573951916
0.646365460297862 0.0732093175495063
0.646924917046068 0.073216041962627
0.647194999614168 0.0732174103237095
0.64790878925843 0.0732562599309627
0.648236746662551 0.073269715915323
0.648506829230651 0.0733260153677278
0.649027702754842 0.0733798713791018
0.649336368546956 0.0733344336249106
0.64983795045914 0.0732191063853231
0.650069449803226 0.0731572854071338
0.650493865267382 0.0730253353204173
0.650725364611467 0.0730737365368683
0.651284821359673 0.0730803275060854
0.651497029091751 0.0731248270135621
0.652191527124007 0.0731044428420878
0.652789567096227 0.0730081120124458
0.652982483216298 0.0730486991327552
0.653503356740489 0.0729358053560492
0.653812022532603 0.0728893842295904
0.654004938652674 0.072930025090605
0.654487228952851 0.0729201563372418
0.654738019908944 0.0729172487008996
0.65502739408905 0.0728106475785706
0.655644725673277 0.0727170868347339
0.65589551662937 0.0726018949374895
0.656339223705533 0.0725833614011452
0.656551431437611 0.0725158681121159
0.657207346245852 0.0723732342844279
0.657477428813952 0.0723739791607998
0.657940427502122 0.0723027466019965
0.6581526352342 0.0723476297968397
0.658634925534378 0.072393331449562
0.658866424878463 0.0724424588587909
0.659117215834555 0.0724391624221845
0.659676672582761 0.0723881866107364
0.65994675515086 0.0724456799228456
0.660602669959102 0.0725288467003922
0.66081487769118 0.0724035945853714
0.661393626051393 0.0724134001823154
0.661644417007485 0.0724670733793261
0.662203873755691 0.0723015419760137
0.662416081487769 0.0723469912566432
0.662666872443861 0.0723435891570399
0.663187745968053 0.072283635947076
0.663438536924145 0.0722801788375559
0.663689327880238 0.0722767165720186
0.664364534300486 0.0721347281296701
0.664634616868585 0.0720777726645191
0.665078323944749 0.0720004608029491
0.665329114900841 0.0718814848973945
0.665792113589011 0.0716347263911337
0.666042904545104 0.0715729882733522
0.666293695501196 0.0716267776621575
0.66693031869743 0.0717057631045468
0.667161818041516 0.0716976757665334
0.66779844123775 0.071602787456446
0.668107107029863 0.0716112531969309
0.668705147002083 0.0716822919699528
0.669264603750289 0.0716285580961269
0.669476811482367 0.0714994455145042
0.670036268230573 0.0715037418147802
0.67032564241068 0.0714494704195681
0.670827224322864 0.0714997362714646
0.671020140442935 0.0715416642233038
0.67165676363917 0.0712690951821387
0.671888262983255 0.0713193791157102
0.672331970059418 0.0714159552546364
0.672872135195617 0.0715338798136463
0.673084342927695 0.0714622919863094
0.673431591943823 0.0714792060491493
0.674106798364071 0.0715089090155686
0.674396172544178 0.0714539637397796
0.674666255112277 0.0714539848197343
0.675187128636469 0.0715685692225456
0.675418627980554 0.0715007429420505
0.675997376340767 0.0712712116701399
0.676209584072845 0.071139180171592
0.676769040821051 0.0712623097582811
0.677019831777143 0.071317644247999
0.677270622733236 0.0713132883017514
0.677733621421406 0.0714157437892846
0.677945829153484 0.0714028992452378
0.678466702677676 0.0714585708285834
0.678698202021761 0.0714500150105074
0.679180492321938 0.0714972940469032
0.679450574890038 0.0714973519499278
0.679952156802222 0.0714888487040386
0.680164364534301 0.0715362808372037
0.680415155490393 0.0714113243993722
0.681109653522648 0.0713853599516031
0.681379736090748 0.0713853233228385
0.681804151554904 0.0712986540560204
0.68209352573501 0.0711815037320226
0.68269156570723 0.0711940661478599
0.682903773439309 0.0711808724219748
0.683193147619415 0.0710632078918524
0.683771895979628 0.0711322596388482
0.684389227563855 0.0711491442542787
0.68462072690794 0.0710178615121116
0.684832934640018 0.0710044683846483
0.685334516552203 0.0709337257065784
0.68562389073231 0.0709376534118802
0.686164055868508 0.0710597492008852
0.686395555212594 0.0711122047244094
0.687012886796821 0.0711908284023669
0.687244386140906 0.0712435233160622
0.687475885484991 0.0711728395061728
0.688073925457211 0.0710000618467438
0.688556215757389 0.0711100099108028
0.688826298325488 0.0711717296962182
0.689019214445559 0.0712158808933002
0.689424338297708 0.0711845456239518
0.689848753761864 0.0712197549294022
0.690138127941971 0.0712240069729797
0.690755459526198 0.07117903930131
0.690967667258276 0.0711654909794619
0.691488540782468 0.0710355177588794
0.691758623350567 0.0710977594192014
0.692279496874759 0.071155413453702
0.692588162666872 0.0711641041732036
0.693224785863107 0.0711231291661426
0.693494868431206 0.0710599194360524
0.693687784551277 0.0710416929084268
0.69440157419554 0.070702607158639
0.694671656763639 0.0707019649965249
0.695173238675824 0.070691728371622
0.69546261285593 0.0706322057519321
0.696022069604136 0.0705083454972393
0.696292152172236 0.0703804865654577
0.696813025696427 0.0703105115805548
0.697044525040512 0.070364238410596
0.69752681534069 0.0704126538682314
0.697719731460761 0.0704575914225541
0.698163438536924 0.070561165793174
0.698375646269002 0.0705468500159898
0.69885793656918 0.0705317104420243
0.699070144301258 0.070517340855183
0.699301643645343 0.0705716302046577
0.699648892661471 0.0705247607425011
0.699880392005556 0.0705148807610722
0.700555598425805 0.0706094575441309
0.700767806157883 0.0705950615692089
0.701230804846053 0.0707044618066766
0.701520179026159 0.0707730093071355
0.702118218998379 0.0707855708827149
0.702330426730458 0.0707712248865846
0.702677675746585 0.0708538800934337
0.702909175090671 0.0707792207792208
0.703198549270777 0.0707182320441989
0.703603673122926 0.0706847175214788
0.703854464079018 0.0706794345645235
0.704317462767189 0.0706596202779409
0.704548962111274 0.0707149853085211
0.70524346014353 0.0704889063420381
0.705474959487615 0.0705443112595795
0.7057064588317 0.0704031465093412
0.706208040743885 0.0704576794274082
0.706458831699977 0.0703207150368034
0.707153329732232 0.0703557312252964
0.707346245852303 0.0704021094264997
0.707924994212516 0.0702113606340819
0.708117910332587 0.0702577660277594
0.708619492244772 0.0700476694915254
0.70883169997685 0.0699662095010932
0.709410448337063 0.0700391688242714
0.709661239293155 0.0700332225913621
0.71029786248939 0.0699873476726377
0.710510070221468 0.0699720111955218
0.711146693417702 0.0699926534428638
0.711416775985801 0.0700581589678454
0.711628983717879 0.06997591651057
0.712284898526121 0.069867238835993
0.712632147542249 0.0699516648764769
0.712844355274327 0.0700033590863285
0.713268770738483 0.0697705712171163
0.713519561694575 0.0697643097643098
0.713770352650667 0.0697580373390847
0.714445559070916 0.0698554249425753
0.714696350027008 0.0699168300764081
0.714966432595108 0.0699153976311337
0.715410139671271 0.0699566160520607
0.715641639015356 0.0699457259158752
0.716123929315534 0.0699286442405708
0.716355428659619 0.0699857172005713
0.716567636391697 0.069970051728832
0.717088509915889 0.0700306853051483
0.717300717647967 0.0700832537191211
0.717860174396173 0.0698803418803419
0.718072382128251 0.0699329410154646
0.718265298248322 0.0699808271706382
0.718824754996528 0.0698456260720412
0.71907554595262 0.0698393077873918
0.719557836252797 0.0698906239251565
0.720059418164982 0.0697401970918613
0.72027162589706 0.0697931034482759
0.720522416853152 0.0697867053220128
0.721081873601358 0.0699266841886845
0.721390539393472 0.069796427087661
0.721834246469635 0.0695609959081767
0.722393703217841 0.0695621959694232
0.722586619337912 0.0695410292072323
0.722914576742033 0.0696233377428114
0.723146076086118 0.0696815552923141
0.723435450266224 0.0695452008928571
0.723879157342388 0.069517222105778
0.724149239910487 0.0695852856843136
0.724785863106721 0.0695359596242815
0.725017362450806 0.0695243440437772
0.725480361138977 0.0696416022487702
0.725750443707076 0.0695694991558807
0.726290608843275 0.0694953481815619
0.726560691411374 0.0695639904049668
0.727139439771587 0.0696408371040724
0.727814646191836 0.0696718406690765
0.728046145535921 0.0697311484713059
0.728489852612084 0.0694898394202075
0.728740643568177 0.0695540857691487
0.729242225480361 0.0695404346277164
0.729454433212439 0.069594980034227
0.729840265452581 0.0694087403598972
0.730052473184659 0.0694633030801115
0.730631221544872 0.0693260760581537
0.73084342927695 0.0692373853211009
0.731383594413149 0.0693047974719908
0.731634385369241 0.0692257925382791
0.732078092445405 0.0692684331797235
0.732348175013504 0.0690500216231801
0.732869048537696 0.0691846609373872
0.733312755613859 0.0691550925925926
0.733524963345937 0.0691377687685514
0.733910795586079 0.0690205176538824
0.734142294930164 0.0690806182425078
0.734528127170306 0.0691083496838893
0.734740334902384 0.0690181818181818
0.735319083262597 0.0690962099125364
0.735589165830697 0.0690938275207938
0.736148622578903 0.0692403304818308
0.736399413534995 0.069306206088993
0.736939578671194 0.0693018480492813
0.737383285747357 0.0692720193932271
0.737614785091442 0.0691860892581428
0.738232116675669 0.0689070675805144
0.738521490855776 0.0689095469971964
0.739080947603982 0.0688354898336414
0.739312446948067 0.0688226152593799
0.739910486920287 0.0688325174306483
0.740161277876379 0.0686762194669241
0.740740026236592 0.0688295260063993
0.741010108804692 0.0688268156424581
0.741376649432827 0.0687751752946442
0.741588857164905 0.0687569988801792
0.742129022301103 0.068901024912097
0.742341230033182 0.0688080263551962
0.742592020989274 0.0686502285842764
0.743112894513466 0.0683388404926404
0.743363685469558 0.0684056227918515
0.743923142217764 0.0682537290944704
0.744135349949842 0.068234939304833
0.744579057026005 0.0683534743202417
0.744964889266147 0.0682299546142209
0.745350721506289 0.068030303030303
0.745755845358438 0.0680628272251309
0.74614167759858 0.0681662740329812
0.746585384674743 0.0679811205846529
0.746971216914885 0.0677798109179628
0.747376340767035 0.0676594119893089
0.747800756231191 0.0675437925495296
0.748263754919361 0.0674381178634378
0.748456671039432 0.0674898381777744
0.748765336831546 0.0674959686708132
0.749228335519716 0.0673897992153243
0.749556292923837 0.0672469573255277
0.750019291612007 0.0672171631424603
0.750443707076163 0.0673314780457638
0.750713789644263 0.0674044265593561
0.751022455436376 0.067333023399969
0.751427579288525 0.0672875436554133
0.751871286364689 0.0673301197325455
0.752276410216838 0.0673623549567791
0.752758700517015 0.0674157303370786
0.75312524114515 0.0672813940767367
0.753433906937264 0.0672091385650575
0.753761864341384 0.0672986524600439
0.754166988193533 0.0672526092756808
0.754437070761633 0.0671694555738864
0.754745736553746 0.0672539919767167
0.755131568793888 0.0672811786023793
0.755536692646038 0.0673137626262626
0.75578748360213 0.0673038944624378
0.755999691334208 0.0672833649588868
0.75638552357435 0.067231548938866
0.756674897754456 0.0670736541663363
0.756906397098542 0.0671375287675581
0.757272937726676 0.0671594341122238
0.75758160351879 0.0670857870444055
0.757851686086889 0.0670012746972594
0.758218226715024 0.0668634804117131
0.758642642179181 0.0668211973463352
0.759067057643337 0.0666986948514693
0.759414306659464 0.0665544062224361
0.759742264063585 0.066645254536695
0.760050929855699 0.0665701881331404
0.760398178871826 0.0663446054750403
0.760822594335983 0.0663816744636232
0.761208426576125 0.066246566488932
0.761478509144224 0.066159818828858
0.761883632996373 0.0661913635258851
0.762192298788487 0.0661961547821854
0.762539547804615 0.0662117150052807
0.763002546492785 0.0663410663410663
0.763388378732927 0.0662861801875255
0.763735627749055 0.0663019514983261
0.764198626437225 0.0662685101857155
0.764526583841346 0.0662788792397182
0.764777374797438 0.0663495448207988
0.765124623813566 0.0662012320328542
0.765549039277722 0.0660742203571135
0.765799830233814 0.0661449752883031
0.766147079249942 0.0660782049166804
0.766532911490084 0.0660221450999835
0.766745119222162 0.065916797618063
0.767285284358361 0.065821105860897
0.76769040821051 0.0658528483640591
0.767999074002624 0.0657741559953434
0.768249864958716 0.065678847914759
0.768712863646886 0.0657269163399783
0.769060112663014 0.065658675131568
0.769291612007099 0.0657245589096078
0.769696735859248 0.0657564081085609
0.770024693263369 0.0657662947739284
0.770371942279497 0.0656137108292027
0.77081564935566 0.0654882154882155
0.771047148699745 0.0655544320862824
0.771375106103866 0.0655640874187832
0.771664480283972 0.0656471781007097
0.771992437688093 0.065741602504442
0.772397561540242 0.0658586201051026
0.772725518944363 0.0657838893133011
0.772957018288448 0.0658509643979947
0.773265684080562 0.0658555262486174
0.773555058260668 0.0659396830805929
0.773863724052782 0.0658590684183586
0.774133806620881 0.0658524086094978
0.774461764025002 0.065862629373022
0.774924762713172 0.065826690665981
0.775233428505286 0.0658312591193889
0.775599969133421 0.0659387895460798
0.775850760089513 0.066012565625269
0.776236592329655 0.0660401758772308
0.776622424569797 0.0661542447534329
0.776988965197932 0.0661764705882353
0.777278339378038 0.0661758336942399
0.777644880006173 0.0661114003123373
0.777992129022301 0.0659541188738269
0.778358669650436 0.0659761511010532
0.778705918666564 0.0659053264754599
0.779072459294699 0.0658400279427174
0.779574041206883 0.0656397689480133
0.779940581835018 0.0656614359603752
0.780268539239139 0.0657594381035996
0.780673663091288 0.0658809042132114
0.780982328883401 0.0657975865410024
0.781387452735551 0.0658312742675609
0.781753993363685 0.0659418368248917
0.782139825603827 0.0659700699548393
0.782409908171927 0.0658746342760883
0.782815032024076 0.06599751287973
0.783297322324253 0.0660553725629841
0.783625279728374 0.0660663338088445
0.783876070684466 0.0661429974114077
0.784146153252566 0.0660470104566985
0.784474110656686 0.0660580021482277
0.784879234508836 0.0659133709981168
0.785168608688942 0.0660021551724138
0.78551585770507 0.0660190681777298
0.785824523497183 0.0659340659340659
0.78624893896134 0.065884476534296
0.78657689636546 0.065895326764892
0.787020603441624 0.0654891304347826
0.78730997762173 0.0653968253968254
0.787618643413844 0.0653102007448451
0.78790801759395 0.0653993087138439
0.788216683386064 0.0653124430679541
0.788583224014199 0.0654256775253216
0.788949764642333 0.0654478976234004
0.789219847210433 0.0655317591067179
0.789644262674589 0.0654805575935437
0.789991511690717 0.0654969685835017
0.790261594258816 0.0655813097866078
0.790666718110965 0.0656160722514054
0.7910332587391 0.0655465288035451
0.791380507755228 0.0656556315886813
0.791650590323327 0.0657407407407407
0.791959256115441 0.0657455489614243
0.792267921907555 0.0656575037147103
0.792538004475654 0.0656499907011345
0.792904545103789 0.0656730321378668
0.793251794119917 0.0653167864141084
0.793656917972066 0.0653515332834705
0.794023458600201 0.0653741687740002
0.7942935411683 0.0653662196380006
0.794563623736399 0.0651704385388299
0.794910872752527 0.0650926535603424
0.795296704992669 0.064932617095467
0.795643954008797 0.0649485509298593
0.795991203024925 0.0648699763593381
0.796261285593024 0.064861282075561
0.79668570105718 0.0649017933390265
0.79695578362528 0.0648931116389549
0.797206574581372 0.0648782343987823
0.797534531985493 0.0648880419247261
0.797881781001621 0.0649040755941586
0.798190446793734 0.0649077526049135
0.798556987421869 0.0649300900210688
0.798942819662011 0.0648627902513913
0.799367235126167 0.0649038461538462
0.799714484142295 0.0649200539395107
0.800100316382437 0.0650453580389886
0.800312524114515 0.0650178726693073
0.800659773130643 0.065034355946966
0.801064896982792 0.0650698215671063
0.801296396326877 0.0651456310679612
0.801682228567019 0.0651750972762646
0.802048769195154 0.0652957801383881
0.802318851763253 0.0653849907289939
0.802781850451424 0.0654406729922723
0.803167682691566 0.0653729295305302
0.803399182035651 0.0654499067804926
0.80366926460375 0.065245160656382
0.80393934717185 0.0652366427236052
0.804209429739949 0.0653266331658292
0.804653136816112 0.0651787477779972
0.805174010340304 0.064857906723438
0.805617717416467 0.064608971814212
0.805849216760553 0.0645866454689984
0.806235049000695 0.0645161290322581
0.806601589628829 0.0645386533665835
0.806987421868971 0.0644677661169415
0.807315379273092 0.0641770124148979
0.807681919901227 0.0640987059885646
0.808048460529362 0.0639195979899497
0.808376417933482 0.0637269707037149
0.808627208889575 0.0636088709677419
0.808897291457674 0.0635978195033313
0.809379581757852 0.063556320210505
0.809765413997994 0.0635838150289017
0.810093371402114 0.063592035757822
0.810421328806235 0.0636002849292765
0.810749286210356 0.0636085626911315
0.811019368778455 0.0636994691710902
0.811405201018597 0.0636252045826514
0.811733158422718 0.0637360385285378
0.812157573886874 0.063571942076615
0.812543406127016 0.0632911392405063
0.81285207191913 0.0633955262344088
0.813257195771279 0.0634297520661157
0.813604444787406 0.0634444214448354
0.814009568639556 0.0634788922310964
0.81437610926769 0.0633963832882977
0.814607608611776 0.0634755463059313
0.814858399567868 0.0634573304157549
0.815205648583996 0.0634721787242927
0.815495022764102 0.0632580510246759
0.81584227178023 0.0632725749004819
0.816093062736322 0.0633588587013532
0.81644031175245 0.0633736205990541
0.816710394320549 0.0634670034733186
0.816961185276642 0.0634485666104553
0.817424183964812 0.0636094674556213
0.817713558144919 0.0634987829399937
0.818099390385061 0.0636334712058543
0.818523805849217 0.0636759859678963
0.818928929701366 0.0637119113573407
0.819218303881472 0.0637071817308718
0.819584844509607 0.0634088964927288
0.819932093525735 0.0633169059352903
0.820375800601898 0.0630437117388036
0.820665174782005 0.0629302925989673
0.820973840574118 0.0629310344827586
0.821282506366232 0.0630397236614853
0.821610463770353 0.0628311884935655
0.822054170846516 0.0628794449262793
0.822382128250637 0.0629955468665146
0.822787252102786 0.0628129762682343
0.823134501118914 0.06282722513089
0.823520333359056 0.0627459554000875
0.823771124315148 0.0625068418171866
0.824118373331276 0.0623011955687178
0.82461995524346 0.0620393796062039
0.824986495871595 0.0618386243386243
0.825314453275716 0.0619547211485367
0.825700285515858 0.061759822910902
0.826028242919978 0.0617653581725438
0.826356200324099 0.0617709143428508
0.826742032564241 0.0619084734439372
0.827031406744348 0.0619005130492973
0.827320780924454 0.0614456485308904
0.827668029940582 0.0613455725959924
0.828034570568717 0.06136414628674
0.828323944748823 0.0612428362737386
0.828690485376958 0.0613738738738739
0.829037734393086 0.0614985330625141
0.829307816961185 0.061369801084991
0.82967435758932 0.0612753426209084
0.829983023381434 0.0612731192556451
0.83027239756154 0.0613775858149579
0.830638938189675 0.0612826062193872
0.83100547881781 0.0611872146118721
0.831352727833938 0.0613132006405857
0.831854309746122 0.0610371730151446
0.832182267150243 0.0610414990228762
0.832625974226406 0.0608575380359613
0.833031098078555 0.0608896591565569
0.833359055482676 0.0610094929381801
0.833725596110811 0.060911938739993
0.834072845126939 0.0610394140216254
0.834439385755074 0.061058028431601
0.834748051547187 0.0611720756479103
0.835018134115287 0.061155285313377
0.835558299251486 0.0612388549976537
0.835866965043599 0.0613540197461213
0.836175630835713 0.0612341026848799
0.836484296627826 0.0613496932515337
0.836715795971911 0.0613185255198488
0.83712091982406 0.0614710410991354
0.837429585616174 0.0615877536489854
0.837796126244309 0.0617269267364415
0.838085500424415 0.0618372453234839
0.838297708156494 0.0617990932951563
0.838625665560614 0.0618051404662283
0.838857164904699 0.0617742128576559
0.839165830696813 0.0617728199592179
0.839744579057026 0.061634765860118
0.840014661625125 0.0614976486193175
0.840323327417239 0.0616165277274375
0.840670576433367 0.0616297372563264
0.840959950613473 0.0616205725376031
0.841345782853615 0.0615272373540856
0.841750906705764 0.061440936242838
0.842078864109885 0.0613242120693868
0.84231036345397 0.0611695620259359
0.842599737634077 0.0609143277362422
0.842946986650205 0.061049011177988
0.843313527278339 0.060945579906427
0.843583609846439 0.0608041440552541
0.843892275638552 0.0606772120612951
0.844220233042673 0.0606811145510836
0.844567482058801 0.0608166811468288
0.844876147850914 0.0606889690337023
0.845300563315071 0.0607307644344681
0.845551354271163 0.0607044716462653
0.845995061347326 0.060754102467744
0.84630372713944 0.0608761139701268
0.846593101319546 0.0609909456740443
0.846921058723667 0.0608695652173913
0.847384057411837 0.0606750094804702
0.847712014815958 0.0608056751963517
0.848175013504128 0.060864040660737
0.848445096072228 0.0607179226069246
0.84883092831237 0.0607452782031649
0.849081719268462 0.0608462226767225
0.849448259896597 0.0608662224500256
0.849834092136739 0.0608941418293936
0.850219924376881 0.0607934054611025
0.85062504822903 0.0604416892677257
0.850914422409137 0.0603002070393375
0.851203796589243 0.0602878257487359
0.851493170769349 0.0601454923356716
0.851898294621499 0.0601797577178585
0.852322710085655 0.060222077073808
0.852727833937804 0.0603877390620906
0.853055791341925 0.0602599448601812
0.853306582298017 0.0603629668595476
0.853711706150166 0.0605301331926678
0.854232579674358 0.0607464266807835
0.854541245466471 0.0604774535809019
0.854849911258585 0.0606060606060606
0.855119993826684 0.0607190412782956
0.855447951230805 0.0607233417856666
0.855930241530982 0.0606588109266202
0.856219615711089 0.0605125452837783
0.856508989891195 0.0606345791879538
0.856836947295316 0.0607734806629834
0.857087738251408 0.060610151187905
0.857319237595493 0.0607084910762574
0.857685778223628 0.0608648502101125
0.857936569179721 0.0609722976643129
0.858225943359827 0.0609606749217581
0.858476734315919 0.0607960741548528
0.85880469172004 0.0609372865145512
0.859229107184196 0.0608469233931753
0.859479898140289 0.0609555189456343
0.859807855544409 0.0608228980322004
0.860039354888494 0.0605099931082012
0.860328729068601 0.0604972375690608
0.860637394860715 0.0604928017718715
0.861023227100857 0.0605219322598556
0.861428350953006 0.0605596547403592
0.861756308357126 0.0605637733742674
0.862219307045297 0.0600672080649678
0.862547264449417 0.0602105263157895
0.862759472181496 0.0603036266516728
0.863029554749595 0.0602816901408451
0.863415386989737 0.0604519774011299
0.863666177945829 0.0604216782227253
0.864090593409985 0.0606103619588361
0.86445713403812 0.0606319385140905
0.864688633382205 0.0604505275163958
0.864958715950305 0.0604285714285714
0.865267381742418 0.0605670103092784
0.865614630758546 0.0607235142118863
0.865846130102631 0.0608283002588438
0.866212670730766 0.0609949531362653
0.866482753298866 0.0611183355006502
0.866733544254958 0.0612333526346265
0.867042210047071 0.0613755078351712
0.867524500347249 0.0611620795107034
0.867775291303341 0.0611321855850598
0.868064665483448 0.0611200467904664
0.868392622887568 0.0606860158311346
0.868759163515703 0.0604145230045568
0.869144995755845 0.0604452307238685
0.869453661547959 0.0604403723954485
0.869723744116058 0.0604175921812528
0.869974535072151 0.0605341246290801
0.870283200864264 0.0603807257584771
0.870611158268385 0.0600864768152676
0.870861949224477 0.0602031670152375
0.871170615016591 0.0601976639712489
0.871363531136662 0.0602879424115177
0.871614322092754 0.0604057099924869
0.871807238212825 0.0604966139954853
0.872212362064974 0.0600845410628019
0.872540319469095 0.0602391403057363
0.872868276873216 0.0600910470409712
0.873119067829308 0.0602098221073438
0.8733698587854 0.0603290676416819
0.873620649741492 0.0601434895435811
0.873929315533606 0.0599846977811783
0.874199398101705 0.0601134795276798
0.874546647117833 0.0601260956481624
0.874778146461918 0.0600831921121553
0.875144687090053 0.0596415327564895
0.875491936106181 0.0596529284164859
0.875781310286287 0.0594812859139618
0.876109267690408 0.0596387418249766
0.876456516706536 0.0598063710181137
0.87676518249865 0.0596430807764559
0.87709313990277 0.0598022288494742
0.877343930858863 0.0597672223969802
0.877652596650976 0.0594449700409965
0.877999845667104 0.0596141682479443
0.878443552743267 0.0596730677670211
0.87869434369936 0.0596374045801527
0.879060884327494 0.0598181528154411
0.879350258507601 0.0596418292292933
0.8796203410757 0.0591346153846154
0.880006173315842 0.0586816720257235
0.880334130719963 0.0588424955666613
0.880546338452041 0.0587855297157623
0.88095146230419 0.0584994328309836
0.881182961648275 0.058613411268063
0.881491627440389 0.0587660752075533
0.88181958484451 0.0586026771139406
0.882089667412609 0.0584096858638743
0.88241762481673 0.0585726004922067
0.88274558222085 0.058571898650872
0.883034956400957 0.0583869371598219
0.88334362219307 0.0583760542417728
0.883575121537156 0.0584921292460646
0.883864495717262 0.0584717607973422
0.884153869897369 0.0579517069109076
0.884462535689482 0.0579395558523961
0.884790493093603 0.0579370395177495
0.885021992437688 0.0578859060402685
0.885330658229802 0.0575370121130552
0.885639324021915 0.0575236167341431
0.885909406590015 0.0576597903280352
0.886333822054171 0.0570264765784114
0.886565321398256 0.0571428571428571
0.886931862026391 0.056986862310186
0.887182652982483 0.0571135430916553
0.887626360058646 0.0571673819742489
0.887992900686781 0.0573544609025146
0.888282274866888 0.0573303401830427
0.88880314839108 0.0572519083969466
0.889015356123158 0.0573613766730402
0.889381896751293 0.0572026508545518
0.889671270931399 0.0570029725476482
0.890095686395555 0.0572230998771283
0.89046222702369 0.0568862275449102
0.890770892815804 0.0570469798657718
0.891021683771896 0.057001239157373
0.891291766339995 0.0569653948535936
0.891561848908095 0.0571072762853585
0.891812639864187 0.0572396576319543
0.892063430820279 0.057372654155496
0.892352805000386 0.0573476702508961
0.892661470792499 0.0575125808770669
0.892931553360599 0.0574774774774775
0.893240219152712 0.0572822551499819
0.893548884944826 0.0574483508517579
0.893934717184968 0.0576573299381593
0.894378424261131 0.0575342465753425
0.894590631993209 0.0574670571010249
0.894880006173316 0.0574417324279684
0.895207963577436 0.0572533136966127
0.895497337757543 0.0574118515783644
0.895728837101628 0.0573543015726179
0.896037502893742 0.057524587121915
0.896481209969905 0.05721207603429
0.89671270931399 0.057153530070975
0.897002083494097 0.05731410376475
0.897252874450189 0.0574539992489673
0.897542248630296 0.0574279796648465
0.897850914422409 0.0574126534466478
0.898198163438537 0.0576084896721622
0.898448954394629 0.0575607902735562
0.898757620186743 0.0575457317073171
0.898969827918821 0.0576666030169945
0.899278493710934 0.0578433250335185
0.899529284667027 0.0577956989247312
0.89983795045914 0.0575885978428351
0.900243074311289 0.0578224714755366
0.900532448491396 0.0576027928626843
0.900879697507524 0.0572207084468665
0.901188363299637 0.0570089808668489
0.90143915425573 0.0571540418868663
0.901651361987808 0.0572773636720282
0.90203719422795 0.056715242221347
0.902384443244078 0.0565217391304348
0.902712400648198 0.0565139797739441
0.902982483216298 0.0566713064227481
0.903329732232425 0.0568748752743963
0.903676981248553 0.0568796314840777
0.903947063816653 0.0568387226350673
0.904178563160738 0.0567747131065029
0.90442935411683 0.0569236980218006
0.904718728296936 0.0568941081190524
0.904950227641022 0.0568297138217983
0.905258893433135 0.0568112400733048
0.905528976001235 0.0565652440269553
0.90589551662937 0.0565805658056581
0.906204182421483 0.0563554092965858
0.906532139825604 0.0563467492260062
0.906763639169689 0.0562797434305814
0.907130179797824 0.0558786871624429
0.907380970753916 0.0560299937513018
0.907612470098001 0.0559615786176655
0.907901844278108 0.0561374109761207
0.908133343622193 0.0560688786224275
0.908499884250328 0.0560826481130086
0.908789258430434 0.0560490693739425
0.909078632610541 0.0562274559728411
0.909387298402655 0.0562060889929742
0.909715255806775 0.055982905982906
0.910101088046917 0.0560085836909871
0.910390462227024 0.0559741657696448
0.910660544795123 0.0559274454761391
0.910930627363223 0.0554472601256227
0.911142835095301 0.0555796786799826
0.911509375723435 0.0558098975365162
0.911837333127556 0.0557986870897155
0.912068832471641 0.0557261956998684
0.912358206651748 0.0554699537750385
0.91274403889189 0.0554941410568207
0.913149162744039 0.0553087516659263
0.913438536924145 0.0554936483173613
0.913670036268231 0.0554189944134078
0.913978702060344 0.0556178515362189
0.914383825912493 0.0556557007661109
0.9146732000926 0.055392267691612
0.915020449108727 0.0551645856980704
0.915309823288834 0.0548974943052392
0.915560614244926 0.0548320767649075
0.915849988425033 0.0550206327372765
0.916100779381125 0.0547252241894688
0.916428736785246 0.0547091412742382
0.916679527741338 0.0548738133827275
0.91693031869743 0.0545750116117046
0.917219692877537 0.0545327429503612
0.917547650281658 0.0545156761815629
0.91779844123775 0.0546819995306266
0.918087815417856 0.054168629298163
0.918357897985956 0.0541115311909263
0.918647272166062 0.0543040075883329
0.918917354734162 0.0542469664525339
0.919187437302261 0.0544282645022678
0.91959256115441 0.0539827255278311
0.919862643722509 0.0541646605681271
0.920152017902616 0.054119352500604
0.920402808858708 0.0540475036354823
0.920769349486843 0.0538105673240808
0.921039432054943 0.0539946249694601
0.921328806235049 0.0537027954879843
0.921637472027163 0.0536681437715411
0.921849679759241 0.0538138731177487
0.92211976232734 0.053752786722814
0.922409136507447 0.0532073595226256
0.922756385523574 0.0531968031968032
0.923026468091674 0.0531328320802005
0.923412300331816 0.0534005037783375
0.923798132571958 0.0531645569620253
0.924029631916043 0.05332656170645
0.924415464156185 0.0533435426237876
0.924724129948298 0.053305996924654
0.925032795740412 0.0530108080288214
0.925225711860483 0.0531475748194014
0.925476502816575 0.0530675640693761
0.925727293772668 0.0532467532467532
0.925997376340767 0.0531803962460897
0.926344625356895 0.0531691985332635
0.92671116598503 0.0526454330086865
0.92703912338915 0.0526176626123744
0.927424955629292 0.0523657628920787
0.927714329809399 0.0520416333066453
0.92804228721352 0.0520107238605898
0.92837024461764 0.0522488553730137
0.928659618797747 0.0519199567333694
0.928891118141832 0.0520889853499729
0.929084034261903 0.0522306855277476
0.929373408442009 0.0518983884184649
0.929624199398102 0.0520833333333333
0.929952156802222 0.0523271825943266
0.930222239370322 0.0525297207630633
0.930530905162435 0.0522077200777562
0.930839570954549 0.0524407252440725
0.931071070298634 0.0517772180240694
0.931302569642719 0.0516708789665824
0.931649818658847 0.0516511430990686
0.931939192838954 0.0513038548752834
0.932209275407053 0.0509391007398976
0.932460066363145 0.0511282490716938
0.932652982483216 0.0509882555141793
0.932884481827301 0.0511641276228801
0.933212439231422 0.0505488157134604
0.933443938575507 0.0504347826086957
0.933771895979628 0.0506845324788814
0.934061270159735 0.0506143943826799
0.934427810787869 0.0503089143865843
0.934697893355969 0.0499261447562777
0.934929392700054 0.049510821227394
0.935180183656146 0.0494047619047619
0.935450266224246 0.0496114763897191
0.935778223628366 0.0492640432562331
0.936048306196466 0.0491704374057315
0.936279805540551 0.0490463215258856
0.936530596496643 0.048936170212766
0.936762095840728 0.048810250152532
0.937167219692878 0.0491249616211237
0.937456593872984 0.0490438001233806
0.937803842889112 0.0490074441687345
0.93801605062119 0.0491752256458139
0.938363299637318 0.0491392801251956
0.938594798981403 0.0486961985548225
0.938826298325488 0.0485651214128035
0.939154255729609 0.0481927710843374
0.939443629909715 0.0481044918763938
0.9396751292538 0.0482890949792133
0.939983795045914 0.0485374477659916
0.940331044062042 0.0481732945360491
0.940620418242148 0.048408057179987
0.940948375646269 0.0486769029728847
0.941257041438383 0.0486042692939245
0.941507832394475 0.0484828496042216
0.941777914962574 0.0487077534791252
0.941990122694652 0.048885932823412
0.942318080098773 0.0491638795986622
0.942684620726908 0.0488051161225177
0.942954703295007 0.0486980047345282
0.943244077475114 0.048606390210741
0.943494868431206 0.0488221235916695
0.943764950999305 0.0490566037735849
0.944073616791419 0.0489824077268023
0.944362990971526 0.0488904299583911
0.944671656763639 0.049163179916318
0.944941739331739 0.0494043447792572
0.945192530287831 0.0496304118268215
0.94546261285593 0.0498761938450654
0.945694112200015 0.0497335701598579
0.946041361216143 0.0500536288880944
0.946272860560228 0.0502692998204668
0.946504359904314 0.0504868373602596
0.946813025696427 0.0504171200580341
0.947025233428505 0.0506190823015295
0.94725673277259 0.0504754937820044
0.947546106952697 0.0507539536594336
0.947739023072768 0.0509413067552602
0.947970522416853 0.0507971820541342
0.948240604984953 0.0506895266492732
0.948452812717031 0.0501497005988024
0.948645728837102 0.0499624342599549
0.948838644957173 0.0497737556561086
0.949070144301258 0.0492424242424242
0.949340226869357 0.0491241431835491
0.94959101782545 0.0489858400306162
0.94991897522957 0.049306625577812
0.950169766185663 0.0495547812620983
0.950555598425805 0.0499414748341787
0.950806389381897 0.0498039215686275
0.951076471949996 0.0488958990536278
0.95138513774211 0.0492063492063492
0.951597345474188 0.0494220805101634
0.951963886102323 0.0493975903614458
0.95231113511845 0.0497572815533981
0.952504051238521 0.0499593826157595
0.9527162589706 0.0501835985312118
0.952947758314685 0.050430504305043
0.953198549270777 0.0507007419620775
0.953507215062891 0.0510373443983402
0.953758006018983 0.0508969545264914
0.954028088587082 0.0511959714645405
0.954278879543175 0.0510548523206751
0.954529670499267 0.0513364446330081
0.954799753067366 0.0516431924882629
0.955166293695501 0.052065404475043
0.955436376263601 0.0523809523809524
0.955648583995679 0.0521966072205307
0.955899374951771 0.0520559930008749
0.956111582683849 0.0518681318681319
0.956323790415927 0.0521201413427562
0.956593872984027 0.0524444444444444
0.956844663940119 0.0527492177022798
0.957114746508218 0.0521817363922627
0.957346245852303 0.052464947987336
0.957847827764488 0.0526315789473684
0.95809861872058 0.0529465930018416
0.958407284512694 0.0533395176252319
0.958677367080793 0.053688141923436
0.958889574812871 0.0534960112623182
0.959082490932942 0.0537482319660538
0.959352573501042 0.0536307546274324
0.959545489621113 0.0538865045302814
0.959796280577205 0.053742802303263
0.960047071533297 0.0535972959922743
0.960259279265375 0.0533980582524272
0.960490778609461 0.052734375
0.960702986341539 0.053019145802651
0.960953777297631 0.0533596837944664
0.961204568253723 0.0532073595226256
0.961571108881858 0.0532128514056225
0.961841191449958 0.0520728008088979
0.962072690794043 0.0523906408952187
0.962284898526121 0.0526854219948849
0.962535689482213 0.053038105046344
0.962767188826298 0.0533678756476684
0.963017979782391 0.05320813771518
0.963268770738483 0.053046218487395
0.963480978470561 0.0533544638140518
0.96375106103866 0.0532197977647685
0.964001851994753 0.052518756698821
0.964214059726831 0.0517520215633423
0.964464850682923 0.0515743756786102
0.964696350027008 0.0519125683060109
0.964947140983101 0.0522839845899835
0.965178640327186 0.0526315789473684
0.965429431283278 0.0524553571428571
0.96568022223937 0.0522765598650927
0.96595030480747 0.0521246458923513
0.966201095763562 0.0525114155251142
0.96641330349564 0.0522688110281447
0.966664094451732 0.0520833333333333
0.966934177019832 0.0507584597432905
0.96714638475191 0.0510863182618908
0.967455050544023 0.0515708358032009
0.967686549888109 0.0507462686567164
0.96787946600818 0.0510510510510511
0.968110965352265 0.0508166969147005
0.96834246469635 0.0505789152955515
0.968573964040435 0.0503376304481277
0.96880546338452 0.0507111935683364
0.969036962728606 0.0510903426791277
0.969229878848677 0.05141065830721
0.969461378192762 0.0518003790271636
0.96967358592484 0.0521628498727735
0.969924376880932 0.0525978191148172
0.970155876225017 0.0523594053005818
0.970445250405124 0.0522193211488251
0.970696041361216 0.0513495720868993
0.970908249093294 0.0517241379310345
0.971101165213365 0.0520694259012016
0.97133266455745 0.0518169582772544
0.97160274712555 0.0516304347826087
0.971814954857628 0.0520191649555099
0.97206574581372 0.0524861878453039
0.972277953545798 0.0528879610299234
0.972509452889883 0.0526315789473684
0.972740952233969 0.0516631280962491
0.973030326414075 0.050071530758226
0.973300408982175 0.0505780346820809
0.973551199938267 0.049598832968636
0.973763407670345 0.05
0.973956323790416 0.0503703703703704
0.974187823134501 0.0508221225710015
0.974380739254572 0.0512048192771084
0.974612238598657 0.0509118541033435
0.974805154718728 0.0505359877488515
0.975017362450806 0.050965250965251
0.975229570182884 0.0514018691588785
0.975441777914963 0.0518460329929301
0.975634694035034 0.0522565320665083
0.975885484991126 0.0528
0.976097692723204 0.0532687651331719
0.976329192067289 0.0529747351263244
0.976541399799367 0.0526315789473684
0.976753607531445 0.0522821576763485
0.976985106875531 0.0519698239731769
0.977178022995602 0.05156382079459
0.97739023072768 0.0511945392491468
0.977602438459758 0.0508182601205857
0.977814646191836 0.0504347826086957
0.978026853923914 0.0474100087796313
0.978277644880006 0.0470692717584369
0.978509144224091 0.0475763016157989
0.978740643568177 0.0471869328493648
0.978952851300255 0.0467461044912924
0.979203642256347 0.0454545454545455
0.979415849988425 0.0459231490159325
0.979628057720503 0.0464015151515152
0.979820973840574 0.0458891013384321
0.980071764796666 0.0445304937076476
0.980322555752759 0.0450980392156863
0.980534763484837 0.045589692765114
0.980804846052936 0.0452261306532663
0.981017053785014 0.0447154471544715
0.981248553129099 0.044238683127572
0.981480052473185 0.0447916666666667
0.981692260205263 0.0453108535300316
0.981923759549348 0.0458911419423693
0.982135967281426 0.0464362850971922
0.982386758237518 0.0470974808324206
0.982579674357589 0.0476190476190476
0.98277259047766 0.0459126539753639
0.982965506597731 0.0453001132502831
0.983197005941816 0.0447761194029851
0.983409213673895 0.0453488372093023
0.983679296241994 0.0460992907801418
0.983891503974072 0.0467065868263473
0.984084420094143 0.0460606060606061
0.984335211050235 0.0443349753694581
0.984605293618335 0.043859649122807
0.98483679296242 0.044529262086514
0.985068292306505 0.041343669250646
0.98529979165059 0.0406824146981627
0.985550582606683 0.0387182910547397
0.985782081950768 0.0366350067842605
0.986013581294853 0.0372413793103448
0.986206497414924 0.0377622377622378
0.986437996759009 0.0384068278805121
0.986669496103094 0.0390738060781476
0.986920287059187 0.0398230088495575
0.987151786403272 0.0375375375375375
0.987421868971371 0.0383435582822086
0.987634076703449 0.0390015600624025
0.987865576047535 0.0365659777424483
0.988077783779613 0.0372168284789644
0.988270699899684 0.0361842105263158
0.988502199243769 0.0352348993288591
0.988791573423875 0.0344234079173838
0.988984489543946 0.0350262697022767
0.989196697276024 0.0357142857142857
0.989389613396095 0.0363636363636364
0.989582529516166 0.0351851851851852
0.989775445636237 0.0358490566037736
0.990006944980323 0.0347490347490347
0.990238444324408 0.033596837944664
0.990450652056486 0.0343434343434343
0.990643568176557 0.0350515463917526
0.990913650744656 0.0339702760084926
0.991145150088741 0.0348583877995643
0.991376649432827 0.0335570469798658
0.991608148776912 0.0344827586206897
0.991839648120997 0.0354609929078014
0.992090439077089 0.0341463414634146
0.992321938421174 0.0351758793969849
0.99255343776526 0.0362694300518135
0.992765645497338 0.0373333333333333
0.992997144841423 0.0358126721763085
0.993190060961494 0.0339943342776204
0.993382977081565 0.0349854227405248
0.993575893201636 0.033033033033033
0.993788100933714 0.031055900621118
0.993981017053785 0.0288461538461538
0.994193224785863 0.0299003322259136
0.994386140905934 0.0274914089347079
0.994598348638012 0.0285714285714286
0.994791264758083 0.0296296296296296
0.994984180878154 0.0307692307692308
0.995196388610232 0.0321285140562249
0.99540859634231 0.0336134453781513
0.995620804074388 0.0308370044052863
0.995813720194459 0.032258064516129
0.99600663631453 0.0289855072463768
0.996199552434601 0.0304568527918782
0.996450343390694 0.0271739130434783
0.996681842734779 0.0290697674418605
0.997800756231191 0.0175438596491228
0.998051547187283 0.0198019801980198
0.998244463307354 0.021978021978022
0.998475962651439 0.0253164556962025
0.998726753607531 0.0151515151515152
0.998958252951617 0.0185185185185185
0.999151169071688 0
0.999344085191759 0
0.999556292923837 0
0.999749209043908 0
0.999942125163979 0
};
\addlegendentry{Yaw}
\end{axis}

\end{tikzpicture}


==> images/serfiq-edc-nisk-paper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.823529411764706,0.411764705882353,0.117647058823529}
\definecolor{color1}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}

\begin{axis}[
legend cell align={left},
legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.03)},
			nodes={scale=0.6, transform shape},
			anchor=south west,
			draw=white!80!black,
			font=\Large
		},
		scaled ticks=false, tick label style={/pgf/number format/fixed},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Discarded low-quality image (\%)},
		xmajorgrids,
		xmin=0, xmax=0.5,
		width=1.8in,
		scale only axis,
		xtick style={color=black},
		xtick={0,0.1,0.2,0.3,0.4,0.5},
		xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
		y grid style={white!69.0196078431373!black},
		ylabel={False Non-Match Rate (\%)},
		ymajorgrids,
		ymin=0.0, ymax=0.12,
		ytick={0, 0.05, 0.1},
		ytick style={color=black}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.0999500249875062
0.0754622688655672 0.087027027027027
0.0829585207396302 0.0850136239782016
0.0914542728635682 0.0830583058305831
0.0994502748625687 0.0804661487236404
0.106946526736632 0.0783435926133184
0.11544227886057 0.0768361581920904
0.122938530734633 0.0757834757834758
0.130934532733633 0.0747556066705003
0.158920539730135 0.0730837789661319
0.166416791604198 0.0731414868105516
0.193903048475762 0.0743955362678239
0.201399300349825 0.074468085106383
0.209895052473763 0.0733712839974699
0.235382308845577 0.0745098039215686
0.24287856071964 0.0745874587458746
0.27336331834083 0.0749656121045392
0.280859570214893 0.0750521195274496
0.288855572213893 0.0744905130007027
0.296351824087956 0.0752840909090909
0.304347826086957 0.0761494252873563
0.337331334332834 0.0761689291101056
0.345327336331834 0.0770992366412214
0.352823588205897 0.0772200772200772
0.360819590204898 0.0758405003909304
0.387306346826587 0.0774877650897227
0.39480259870065 0.0767960363336086
0.410794602698651 0.0763358778625954
0.450774612693653 0.0636942675159236
0.458270864567716 0.0636531365313653
0.465767116441779 0.0617399438727783
0.473263368315842 0.0626185958254269
0.481259370314843 0.0635838150289017
0.488755622188906 0.0625610948191593
0.52623688155922 0.0622362869198312
0.542228885557221 0.0622270742358079
0.549725137431284 0.0621531631520533
0.558220889555222 0.0622171945701357
0.566216891554223 0.0622119815668203
0.5952023988006 0.0666666666666667
0.602698650674663 0.0628930817610063
0.610194902548726 0.0628205128205128
0.633183408295852 0.0653950953678474
0.646176911544228 0.0663841807909605
0.653673163418291 0.0634920634920635
0.661669165417291 0.0649926144756278
0.669165417291354 0.0649546827794562
0.676661669165417 0.0664605873261206
0.68415792103948 0.0632911392405063
0.691654172913543 0.0615883306320908
0.699150424787606 0.0614617940199336
0.706646676661669 0.0613287904599659
0.714142928535732 0.0576923076923077
0.721639180409795 0.0556552962298025
0.737631184407796 0.0533333333333333
0.751624187906047 0.0563380281690141
0.759620189905047 0.0561330561330561
0.778110944527736 0.0427927927927928
0.802098950524738 0.0454545454545455
0.815592203898051 0.040650406504065
0.824587706146927 0.0398860398860399
0.832583708145927 0.0358208955223881
0.867566216891554 0.0415094339622641
0.890054972513743 0.05
0.917541229385307 0.0606060606060606
0.928535732133933 0.0559440559440559
0.936531734132934 0.0551181102362205
0.957021489255372 0.0581395348837209
0.969515242378811 0
0.977511244377811 0
0.989005497251374 0
};
\addlegendentry{FRGC v2.0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.100005395004226
0.000413616990666643 0.0999928036845135
0.00075530059165213 0.0999190137676595
0.00106101749779704 0.0998955857996688
0.00151060118330426 0.0998685229544513
0.00196018486881148 0.0998954917294317
0.0024097685543187 0.0998684044490112
0.00284136889240563 0.0998394921459359
0.0032190191882317 0.0998231940535469
0.00359666948405776 0.0997707870846644
0.00399230312730412 0.0997743071228672
0.00431600338086931 0.09973449888923
0.00469365367669538 0.0997000686589817
0.00512525401478231 0.0996348649723437
0.00566475443739098 0.0996165810605513
0.00602442138579675 0.0996164423216095
0.00645602172388368 0.0996235157833768
0.00685165536713004 0.099626987288596
0.00726527235779668 0.0995960364472945
0.00767888934846332 0.0996013048205872
0.00807452299170968 0.0995685122738315
0.00850612332979661 0.0995937171255487
0.00888377362562267 0.0995953767713607
0.00933335731112989 0.0995861167586407
0.00978294099663711 0.099558687321795
0.0102505080295646 0.0995148718135073
0.0107000917150718 0.0995419181269541
0.0110777420108979 0.0995071920859777
0.0114733756541443 0.0994560570503375
0.0118690092973906 0.0994412797786958
0.0121747262035355 0.099472055343164
0.0125343931519413 0.0993990165725733
0.0129300267951877 0.0993659816353301
0.0133616271332746 0.099391221930592
0.0138651608610427 0.0993143190604712
0.014260794504289 0.0993176925602948
0.0146744114949557 0.0993046303224982
0.0150520617907817 0.0992696731787475
0.0154117287391875 0.0992694063926941
0.0158972791195353 0.0992452899146611
0.0162389627205208 0.0992249195671249
0.016688546406028 0.0992519980248359
0.0170482133544338 0.0992151338297444
0.0173539302605787 0.0992093993631273
0.0176956138615642 0.0991706790179961
0.0181631808944917 0.0991812736963569
0.0185588145377381 0.0992029317453046
0.0189184814861438 0.0991476491613968
0.0193141151293902 0.0991142977646563
0.0197277321200568 0.0990277013392038
0.0201413491107235 0.0990144438122855
0.0205369827539698 0.0989626365555862
0.0209685830920568 0.0989878951525505
0.0214361501249843 0.0989433060736929
0.0218138004208103 0.0989631209324558
0.0221914507166364 0.0990013425781178
0.0226590177495639 0.0989935047012715
0.0229647346557088 0.0990060739922695
0.0233783516463755 0.0989927633638389
0.0238099519844624 0.0989444209052558
0.0243134857122305 0.0989217583632845
0.024655169313216 0.0989010989010989
0.0250867696513029 0.0989264369512285
0.0256262700739116 0.0989073862168248
0.0260398870645782 0.0989309256079322
0.0264894707500854 0.098902722872871
0.0268131710036506 0.0988617044866583
0.0272267879943173 0.0988667664947405
0.0276224216375636 0.0988330158495312
0.0280720053230708 0.0988232246604744
0.0284136889240563 0.0988209598904252
0.0288812559569838 0.0988129849447233
0.0293847896847519 0.0987901358086451
0.0297444566331577 0.0988082219709747
0.0301580736238243 0.0987947339143334
0.0305177405722301 0.0987942867742534
0.0308594241732156 0.0987363381640719
0.0312910245113025 0.0987246366049715
0.0318125415864909 0.0986663694788068
0.0321722085348967 0.0986658738711955
0.0325858255255633 0.0986708801933265
0.0329814591688097 0.0986740557528871
0.033377092812056 0.0986772339119272
0.0338806265398241 0.0986542076950282
0.0343122268779111 0.0986238104992644
0.0347977772582589 0.0986547920703533
0.0352473609437661 0.0987007661192611
0.0355710611973313 0.0987152473475172
0.0360026615354182 0.0986848241768492
0.0364342618735051 0.0987103637483436
0.0367759454744906 0.0987267092341585
0.0373693959393602 0.098731528704067
0.0378909130145485 0.0987102803738318
0.0383404967000558 0.098700327255727
0.0387720970381427 0.098725935903912
0.0391497473339687 0.0986711585251731
0.0394734475875339 0.0986669662248184
0.0398331145359397 0.0986477374887624
0.0402826982214469 0.0985815204152379
0.0407502652543744 0.0986108246939502
0.0411818655924614 0.0985801901832436
0.0415415325408672 0.0985608946094527
0.0418832161418526 0.0985397349750366
0.0422608664376787 0.0984847062358
0.0427104501231859 0.0984933874361286
0.0431240671138526 0.0984044052697852
0.0435017174096786 0.0983868541776341
0.043897351052925 0.0983899484633036
0.0444008847806931 0.098422974142798
0.0448145017713597 0.0984467664501553
0.0453180354991278 0.0983668318043966
0.045893502616577 0.0983319197059655
0.046325102954664 0.0983387075484151
0.04670275325049 0.0983399358611583
0.0470264535040552 0.0983167270531401
0.0474580538421422 0.0982479987917233
0.0478536874853885 0.0982132739017112
0.0483032711708958 0.0982029818030649
0.048752854856403 0.0982304900181488
0.0491664718470696 0.0982543074915363
0.0495261387954754 0.098234726505591
0.0498678223964609 0.0981943445508574
0.0503174060819681 0.0981650854967903
0.0507130397252145 0.0981681095724326
0.0511626234107217 0.0981577650581858
0.0515222903591274 0.0981760266959918
0.0518459906126926 0.0981716106516956
0.052241624255939 0.0982125915525028
0.0526552412466056 0.0982364889234799
0.0531407916269534 0.0982108941730609
0.0535184419227795 0.098231080541886
0.053860125523765 0.0982095339466282
0.0542737425144316 0.0981764247276046
0.0547592928947794 0.0981697804497546
0.0551009764957649 0.0981291513617418
0.0554246767493301 0.0981247025226083
0.0558023270451562 0.098087764741734
0.0562159440358228 0.0980354795068692
0.0566115776790692 0.0980384681370213
0.0569532612800547 0.0980549199084668
0.0573129282284604 0.0980923311713087
0.057780495261388 0.0981410085124251
0.0582300789468952 0.0981687639634135
0.0586976459798227 0.098160212444835
0.0591472296653299 0.0981688902480982
0.0596867300879386 0.0981678396572827
0.0600284136889241 0.0981652604794429
0.0604240473321704 0.0981491760292457
0.0608916143650979 0.0981788935485724
0.0613591813980254 0.0981894817511256
0.0617368316938515 0.0981906696822172
0.062078515294837 0.0982264404179849
0.0625640656751848 0.0981813996316759
0.0629596993184311 0.0981268951752197
0.0634452496987789 0.0980817604024655
0.0638408833420253 0.0981040013830993
0.0641825669430108 0.0981013874476344
0.0645961839336774 0.0980678650389311
0.0649738342295035 0.0980497749740355
0.0653694678727498 0.0980720387901177
0.0658370349056773 0.0980633735032534
0.0662326685489237 0.0980471458285186
0.0665923354973295 0.0980463933415536
0.066934019098315 0.0980630239953744
0.0673836027838222 0.098052448900887
0.0677972197744888 0.0980959546270039
0.0683547035445178 0.0980967455507084
0.0687503371877641 0.0981191101498532
0.0692179042206916 0.0981490784033386
0.069613537863938 0.0981908149064481
0.0700990882442858 0.098203407530604
0.0704407718452713 0.0981814664345134
0.0709083388781988 0.0982115205946113
0.0712500224791843 0.0982282892826024
0.0716456561224306 0.098231408480716
0.0720053230708364 0.0982694804565626
0.0723829733666625 0.0982513279826296
0.0728325570521697 0.0982989700719592
0.073228190695416 0.0983215290579218
0.0736777743809233 0.0983692486895748
0.074037441329329 0.0983297727714119
0.0744510583199957 0.0983154254182292
0.0747927419209812 0.0982545482817602
0.0752603089539087 0.0982458869744467
0.0757278759868362 0.0981788466028485
0.0761414929775028 0.0981644054269753
0.0765371266207492 0.0981090923253685
0.0770046936536767 0.0981198246468583
0.077274443864981 0.0981290196842721
0.0777420108979085 0.0980617736526012
0.0781196611937346 0.0980044086378089
0.0785512615318215 0.0980307968539589
0.0790727786070099 0.0980277289591877
0.0794144622079954 0.0980445781485027
0.0798640458935026 0.0980924832896846
0.0802057294944881 0.098089819539758
0.0807272465696765 0.0981063421886615
0.0811588469077634 0.0981132814029045
0.0815544805510098 0.0981359649122807
0.0819141474994155 0.098154822533887
0.0823097811426619 0.0981971389378797
0.0827953315230097 0.0981510891516185
0.083190965166256 0.0981345991643946
0.0836405488517633 0.098143496349792
0.0841980326217922 0.0981443298969072
0.0845756829176183 0.0981455288385981
0.0848993831711835 0.0981409424989192
0.0853849335515313 0.0981340569024165
0.0857446004999371 0.0981333228426995
0.0861402341431834 0.0980970934923352
0.0866437678709515 0.0981117958613086
0.0870753682090384 0.0980793854033291
0.0874889851997051 0.0980647195617043
0.08779470210585 0.0980975850172499
0.088172352401676 0.0980987693278637
0.0885140360026615 0.0981355430600769
0.0888737029510673 0.0981348070660219
0.089287319941734 0.0981793768018641
0.0896829535849803 0.0981035163966811
0.0901505206179078 0.0980748705380085
0.0906180876508353 0.0980857459262775
0.091031704641502 0.0981105945197349
0.0914812883270092 0.0981195566112431
0.0919308720125164 0.0981285275769878
0.0923085223083425 0.0981297301581012
0.0927041559515888 0.0981130579560771
0.0931177729422555 0.0980784865850998
0.093459456543241 0.0980757786153541
0.0938910568813279 0.0980828007779939
0.094268707177154 0.0980839868956617
0.0947003075152409 0.0981108837726704
0.0951319078533278 0.0980980583103126
0.0956174582336756 0.0981507257904156
0.0959951085295017 0.0981320495732957
0.0963367921304872 0.0981492537313433
0.0966784757314727 0.0981465628794967
0.0970381426798784 0.098066160801418
0.0973618429334436 0.0980415595800211
0.0977035265344291 0.098078686172121
0.0980272267879943 0.0980740090916341
0.0983868937364001 0.0981131322801979
0.0987465606848059 0.0981123792800702
0.0993220278022551 0.0981550994329526
0.099753628140342 0.0982021574111067
0.100113295088748 0.0982214228617106
0.100634812163936 0.0981983963528024
0.100994479112342 0.0982176791822528
0.101426079450429 0.098164788760582
0.101785746398835 0.098164053897131
0.1021094466524 0.0981593863285866
0.102505080295646 0.098182619672591
0.103026597370835 0.0981795581218172
0.103476181056342 0.0982087336770104
0.103889798047008 0.0981938591210114
0.104213498300574 0.0981691158756926
0.10460913194382 0.0981723237597911
0.104932832197385 0.0982078276942859
0.105490315967414 0.0982288253151324
0.105903932958081 0.0982541534253188
0.106263599906487 0.098273572377158
0.106587300160052 0.0982890499194847
0.1070728505404 0.0983223571586812
0.107450500836226 0.0982833655705996
0.10773823439495 0.0982545952918413
0.108259751470139 0.0982112247161554
0.108673368460805 0.0981962714873699
0.109051018756631 0.0981975253819914
0.109428669052457 0.0981785872945358
0.109896236085385 0.0981291417488282
0.110363803118312 0.0980998585001011
0.110723470066718 0.0980990899898888
0.111173053752225 0.0980475467880627
0.111532720700631 0.0980669972674831
0.111964321038718 0.0980741580769932
0.112395921376805 0.0980610652997548
0.112809538367472 0.0980257023553736
0.113223155358138 0.0980511447749995
0.113618789001385 0.0980340441072044
0.114032405992051 0.0980595136605367
0.114446022982718 0.0980646995512053
0.114877623320805 0.098051565452366
0.115327207006312 0.0980404114322885
0.115776790691819 0.0980495840875348
0.116298307767008 0.098046398046398
0.116639991367993 0.0980639644958368
0.116999658316399 0.0980835420867192
0.117377308612225 0.0980643846780766
0.117736975560631 0.0980635955972279
0.118060675814196 0.0980384160515477
0.118564209541964 0.09807401966785
0.118869926448109 0.0980876380186542
0.119319510133616 0.0981377113452585
0.119859010556225 0.0981570021658289
0.120452461021094 0.0981005540902492
0.120973978096283 0.0981382978723404
0.121459528476631 0.0981311280781119
0.121891128814718 0.0981179217268427
0.122196845720862 0.0981316069818897
0.122556512669268 0.0981103459583538
0.122862229575413 0.0981240389543824
0.12327584656608 0.0981293075155891
0.123689463556746 0.0980730160684603
0.124085097199993 0.0980762518734473
0.124498714190659 0.0980404239585901
0.124840397791645 0.0980376040275352
0.125307964824572 0.0980694504410041
0.125667631772978 0.0980686562866369
0.126063265416225 0.0981130522460234
0.126476882406891 0.0981183349116811
0.126890499397558 0.0981442194805462
0.127268149693384 0.0981866886461982
0.12766378333663 0.0981693741238559
0.128077400327297 0.0981953181396308
0.128401100580862 0.0982111539810593
0.128976567698311 0.0982347475998761
0.129354217994137 0.0982773577890693
0.129767834984804 0.0983034035254489
0.130253385365152 0.0982755768753618
0.130631035660978 0.0982562108268002
0.131098602693905 0.0982883871101269
0.131548186379413 0.0982978547171374
0.13199777006492 0.0983487683096111
0.132411387055587 0.0983541994859464
0.132789037351413 0.0983555564771997
0.133166687647239 0.0983361686237086
0.133580304637905 0.0983623570435252
0.133939971586311 0.0983824414958782
0.134245688492456 0.0983964106185867
0.134623338788282 0.0983770079591031
0.13509090582121 0.0983886058841875
0.135558472854137 0.0984210197840604
0.135990073192224 0.0984493703819336
0.136457640225151 0.0984193756637997
0.13696117395292 0.0983934487716447
0.137320840901325 0.0984136248983761
0.137788407934253 0.0984461361977266
0.138148074882659 0.0983828899321857
0.138597658568166 0.09839248434238
0.138975308863992 0.0983938678752689
0.139299009117557 0.0983681912204091
0.139604726023702 0.0983822422874342
0.140000359666948 0.0983856802308561
0.140342043267934 0.0983620274878146
0.140755660258601 0.0983047300125576
0.141097343859586 0.0982810242666611
0.141474994155412 0.0983033095936322
0.141888611146079 0.0982878219502483
0.142302228136745 0.0982303853734222
0.142751811822253 0.0982819022845036
0.143111478770658 0.098302167936368
0.143579045803586 0.098313839951284
0.143920729404571 0.0982900596588522
0.144388296437499 0.0983017360965152
0.144801913428166 0.0983282514982652
0.145269480461093 0.0983399608659976
0.145755030841441 0.098374805271357
0.146258564569209 0.0983696339048742
0.146636214865035 0.0983288727793817
0.14694193177118 0.0983430306096635
0.147265632024745 0.0983592728499726
0.147697232362832 0.0983246824492552
0.148074882658658 0.0983260507039875
0.148488499649325 0.0983315733896515
0.148956066682252 0.0983644662327783
0.149477583757441 0.0983402050956761
0.149909184095528 0.0983478242474244
0.150304817738774 0.0983724523270334
0.15070045138202 0.0983971033518962
0.151150035067527 0.098364476081522
0.151491718668513 0.0983828921433567
0.151851385616919 0.0983398002671586
0.152300969302426 0.0983707412278841
0.152642652903411 0.0983679619686326
0.153074253241498 0.0983119227094171
0.153577786969266 0.0983066692162237
0.153937453917672 0.0983059493697792
0.154297120866078 0.0983052289110511
0.154638804467063 0.0983449625595643
0.154980488068049 0.0983634467641363
0.155376121711295 0.0983456469435987
0.155825705396803 0.0983554173235056
0.156221339040049 0.0983589087809037
0.156527055946194 0.0983305971899452
0.157030589673962 0.0982826666666667
0.157444206664629 0.0982882267565952
0.157767906918194 0.0982619464491609
0.158091607171759 0.0982142857142857
0.158469257467585 0.0982156213270649
0.15881094106857 0.0982341371643578
0.159188591364397 0.0982140947492247
0.159494308270541 0.0981856305361804
0.159871958566368 0.0981655500139136
0.160159692125092 0.098156356394938
0.160501375726078 0.0981106207960242
0.160950959411585 0.0980988919133249
0.161436509791933 0.0980699120737722
0.161814160087759 0.0981140981355532
0.162119876993904 0.098149896978022
0.162461560594889 0.0981684667081786
0.162803244195875 0.098165571164669
0.163198877839121 0.0981475113900112
0.163540561440106 0.0981231053683916
0.163918211735933 0.0981244085003872
0.164313845379179 0.0981063051431031
0.164745445717266 0.09802781725014
0.165087129318251 0.0980463954164602
0.165410829571816 0.0980413281906527
0.165896379952164 0.0980337199775775
0.166220080205729 0.0980502113708912
0.166561763806715 0.0980904088898479
0.166921430755121 0.0981111710739342
0.167245131008686 0.0981493078800181
0.167676731346773 0.0981569906877255
0.16810833168486 0.0981646814673901
0.168611865412628 0.0981592437974519
0.169007499055874 0.0980761323551689
0.169475066088802 0.0981313470324578
0.169834733037208 0.0981088750731105
0.170248350027874 0.0981361074989163
0.170661967018541 0.0981416831103498
0.171093567356628 0.0981276983489901
0.171453234305034 0.0981485902806416
0.1718668512957 0.0981541802388708
0.172244501591526 0.0981120597883943
0.172550218497671 0.0981483091367469
0.172873918751236 0.0981214941079271
0.173305519089323 0.0980639547530998
0.17373711942741 0.0980281199669177
0.174240653155178 0.0980661178622762
0.174618303451004 0.0981109876462514
0.175067887136512 0.0980990582490408
0.175481504127178 0.0981046478658204
0.175895121117845 0.0981102430934404
0.17623680471883 0.0981072761804964
0.176542521624975 0.0980781830093907
0.176902188573381 0.0980773432379288
0.177297822216627 0.0980807904170674
0.177657489165033 0.0981018194541638
0.178017156113439 0.098122866894198
0.178448756451526 0.0981525260485071
0.178862373442193 0.098180066139594
0.179204057043178 0.0981771175671531
0.179617674033845 0.098160854030119
0.17997734098225 0.0981600473694599
0.180337007930656 0.0980934202154501
0.180660708184221 0.0980882772546696
0.181020375132627 0.0980435212226345
0.181487942165555 0.098011644512798
0.18182962576654 0.0980305960963601
0.182315176146888 0.0980228287404605
0.182674843095294 0.0980439613632863
0.18307047673854 0.0980033900543729
0.183466110381786 0.0980068274419117
0.183825777330192 0.0980059491021262
0.184185444278598 0.0980271134134244
0.184581077921844 0.0980305670114461
0.184976711565091 0.0980340239624015
0.185372345208337 0.0980816353561889
0.185911845630946 0.0980803640460359
0.186343445969033 0.0980218808708145
0.186721096264859 0.0980231735361755
0.187098746560685 0.098024467402606
0.187584296941033 0.0979945103594829
0.187961947236859 0.0979293544457978
0.188339597532685 0.097952762883857
0.188753214523351 0.0980027044401587
0.189184814861438 0.0980105130081842
0.189634398546946 0.097931738493631
0.189994065495351 0.0979086186226189
0.190353732443757 0.097907689573986
0.190677432697322 0.0979246289218736
0.191091049687989 0.097930237211267
0.191486683331235 0.0979114304143775
0.191954250364163 0.0979235751007055
0.19238585070225 0.0979313723307132
0.192781484345496 0.097890257758371
0.193285018073264 0.0979067745602889
0.193752585106192 0.0979412486338188
0.194094268707177 0.0979604587852011
0.194399985613322 0.0979753108467085
0.194741669214308 0.0979498861047836
0.195155286204974 0.0980002234387219
0.195604869890481 0.0980102839257769
0.196054453575989 0.0979979868023711
0.196468070566655 0.0980260507586948
0.196917654252163 0.0980585350560942
0.197313287895409 0.0980396549792764
0.197708921538655 0.0980655862640934
0.198104555181902 0.0980466910363078
0.198446238782887 0.0980211792156511
0.198877839120974 0.0980066445182724
0.1992554894168 0.0980304085161812
0.199633139712626 0.097986788298207
0.200046756703293 0.0980149720117798
0.20047835704138 0.0980228975010684
0.200838023989785 0.0979770021827674
0.201287607675293 0.0979646057549421
0.201809124750481 0.0979384927340318
0.202186775046307 0.0979848525831755
0.202762242163756 0.0979427952720383
0.203175859154423 0.0979484980478007
0.203571492797669 0.0979519949420823
0.204110993220278 0.0979732019793479
0.204452676821264 0.0979926759799268
0.204812343769669 0.0979465376091185
0.205243944107756 0.097999728469928
0.205639577751003 0.0979579824323101
0.20610714478393 0.0979477189326326
0.206430845037495 0.0979196881798405
0.206772528638481 0.0978711827518194
0.207168162281727 0.097829292081566
0.207581779272394 0.0978122730573711
0.20797741291564 0.0977476045592843
0.208426996601147 0.0977122475407229
0.208876580286655 0.0977450445535552
0.20921826388764 0.0977872785572965
0.209559947488626 0.0978067980161078
0.209991547826712 0.0978147052128386
0.210423148164799 0.0977770691932765
0.210890715197727 0.0978350045578851
0.211232398798712 0.0978317867809671
0.211592065747118 0.0978536073538468
0.212005682737785 0.0978593272171254
0.212455266423292 0.0978238531272121
0.212850900066538 0.097804482419867
0.213372417141727 0.0978236020300855
0.213768050784973 0.0977813357731016
0.21418166777564 0.0977870334347896
0.214523351376625 0.097783781308668
0.214901001672451 0.0977391941727558
0.215242685273437 0.0977588340437234
0.215584368874422 0.0977784910245535
0.216033952559929 0.0977886865164931
0.216375636160915 0.0977165806081469
0.216807236499002 0.0977245068999564
0.217184886794828 0.0977027337468413
0.217490603700973 0.09771792337922
0.217796320607118 0.0976871436453927
0.218335821029726 0.097708553812175
0.218749438020393 0.0977142462537118
0.219234988400741 0.097682881886862
0.219630622043987 0.0976863160805641
0.220026255687234 0.0976436410587476
0.220511806067581 0.0976352520475257
0.220943406405668 0.0976431753652963
0.221339040048915 0.0976465969190974
0.22166274030248 0.097640997204316
0.221968457208625 0.0976331360946746
0.222346107504451 0.0975880489327752
0.222831657884799 0.0975796001480933
0.223191324833204 0.0975553291971479
0.223712841908393 0.0974355410382931
0.224090492204219 0.0974597876975849
0.224468142500045 0.0974608695652174
0.224863776143291 0.0975106141103868
0.225349326523639 0.0975253041136596
0.225780926861726 0.0975332156461953
0.226158577157552 0.0975343357114638
0.226518244105958 0.0975099393178489
0.226877911054364 0.0975553022725687
0.227183627960509 0.097570624098292
0.227669178340856 0.0976086804666216
0.228136745373784 0.0975746138254002
0.228550362364451 0.0975803067742086
0.228945996007697 0.0975837298255434
0.229359612998364 0.0975660980561454
0.22979121333645 0.0975273763104439
0.230186846979697 0.0975774990071717
0.230546513928103 0.0975997382382499
0.23101408096103 0.0976356960782021
0.231445681299117 0.0976905257739196
0.231913248332045 0.0976797546299548
0.232290898627871 0.0976575310377138
0.232650565576276 0.0977033044293415
0.233010232524682 0.097725674091442
0.233387882820508 0.09772689952849
0.233711583074073 0.0977212456877332
0.23412520006474 0.0977270592655208
0.234502850360566 0.0977282871708131
0.234880500656392 0.097753020260424
0.235276134299639 0.0977565610008466
0.235707734637725 0.0977176470588235
0.236175301670653 0.0976832886000848
0.236534968619059 0.0977057521081641
0.237002535651986 0.0976242104270765
0.237434135990073 0.0976558815206113
0.23788371967558 0.097595507208759
0.238351286708508 0.0974665312964843
0.238818853741435 0.0974555248422992
0.239286420774363 0.0974445048580412
0.239664071070189 0.097445600756859
0.240041721366015 0.0974230341465723
0.240383404967001 0.0974195075757576
0.240868955347348 0.0973633714732428
0.241318539032856 0.0973973641793875
0.241642239286421 0.0973915105525255
0.242055856277087 0.0974446579827746
0.242415523225493 0.0974671825669998
0.24281115686874 0.0974706091913074
0.243224773859406 0.0974288294282591
0.243548474112971 0.0974467478128566
0.243980074451058 0.0974548049476689
0.244447641483986 0.0973961060598848
0.244933191864334 0.097292018958249
0.245346808855 0.09727385377943
0.245760425845667 0.0972079826422832
0.246102109446652 0.0972281856781642
0.246425809700218 0.0972460862924781
0.246767493301203 0.0972424495642832
0.247145143597029 0.0972912287406841
0.247504810545435 0.0972899340407227
0.247936410883522 0.0972022955523673
0.248368011221609 0.0971624078859221
0.248781628212275 0.0971440882866924
0.249177261855522 0.0971473737155996
0.249482978761667 0.0971629846168592
0.249842645710072 0.0971855971616244
0.250166345963638 0.0972275518035303
0.250490046217203 0.0972455492106147
0.250903663207869 0.0972272236226143
0.251317280198536 0.0972569177555726
0.251766863884043 0.0972672867546326
0.25219846422213 0.0972753288603516
0.252648047907638 0.0972616584051205
0.253043681550884 0.0972168721109399
0.253349398457029 0.0972566776656471
0.253727048752855 0.0972095040724854
0.254194615785782 0.0971257716049383
0.254608232776449 0.0971314145093971
0.255003866419695 0.0971829965964226
0.255345550020681 0.0971068392581144
0.25588505044329 0.0970805742181836
0.256280684086536 0.0971080375278073
0.256712284424623 0.0971402303300107
0.257125901415289 0.0970974848096057
0.257431618321434 0.0970405889760728
0.257827251964681 0.0970196268475891
0.258204902260507 0.097044776843075
0.258618519251173 0.0970504050841702
0.258996169546999 0.0970513287222425
0.259427769885086 0.0970836065175688
0.259931303612854 0.0970281631958788
0.260380887298362 0.0970385139078
0.260794504289028 0.0970684831529011
0.261136187890014 0.097089032760551
0.26151383818584 0.097089979301108
0.261837538439405 0.0971325553633639
0.262341072167173 0.0971501011726273
0.26275468915784 0.097204605327349
0.263204272843347 0.0971662883502965
0.263563939791753 0.097091646113648
0.263977556782419 0.0970484753713839
0.264319240383405 0.0970446600992447
0.264714874026651 0.0970235038031648
0.265146474364738 0.0970070724126961
0.265703958134767 0.0969337774294671
0.266171525167695 0.0969465274714503
0.266567158810941 0.0969988230678697
0.266908842411927 0.0969704403287134
0.267358426097434 0.096980854197349
0.267825993130361 0.0969936631134254
0.268221626773608 0.096996952717979
0.268635243764274 0.0969534534903735
0.269084827449782 0.0968900698750123
0.269408527703347 0.0969083837936297
0.269804161346593 0.0969362624371983
0.270199794989839 0.0969888127741363
0.270577445285665 0.0969897191883829
0.270901145539231 0.097008114841033
0.271278795835057 0.0969349982725433
0.271674429478303 0.0969382716049383
0.27210602981639 0.0969710445696215
0.272555613501897 0.0969568119453166
0.273005197187404 0.0969672982733884
0.273400830830651 0.096970596970597
0.273850414516158 0.0968572772976052
0.274210081464564 0.0968557199137739
0.274497815023288 0.0968693453635079
0.274965382056216 0.0969070119304512
0.275396982394303 0.0968406422951878
0.275720682647868 0.0968342644320298
0.276170266333375 0.0968447204968944
0.276853633535346 0.0968865015418283
0.277213300483752 0.0968849522292994
0.277590950779578 0.0968609195688432
0.278112467854767 0.0968810721937123
0.278472134803172 0.0968545934898559
0.278885751793839 0.096885209107459
0.279173485352564 0.096873986478058
0.27955113564839 0.0968998053017822
0.279892819249375 0.096870863821392
0.28021651950294 0.0968644597126796
0.280720053230708 0.0969072680451034
0.281115686873955 0.0969105691056911
0.281529303864621 0.0968912695234281
0.281853004118187 0.0968848600190314
0.282284604456274 0.0969180656477073
0.282734188141781 0.0969286699260374
0.283201755174708 0.0969166311247146
0.283561422123114 0.0968899821782675
0.283903105724099 0.0968859869412356
0.284334706062186 0.0969192883706905
0.284676389663172 0.0968650225004399
0.285054039958998 0.0968407284435054
0.285413706907404 0.0967888061203946
0.28579135720323 0.0967896260858618
0.286133040804215 0.096810761789601
0.286456741057781 0.0968042744089924
0.286816408006186 0.0968278783599778
0.287212041649433 0.0967554748208699
0.287589691945259 0.0967562791871766
0.288003308935925 0.0967872297433825
0.288362975884331 0.0967856059840291
0.288776592874998 0.0967913221573238
0.289190209865664 0.0967970449830491
0.28956786016149 0.0967219339324136
0.290053410541838 0.096712092811186
0.290502994227345 0.0965959496109295
0.290934594565432 0.0966547465063785
0.291240311471577 0.0966456916675124
0.291635945114824 0.0965727341964966
0.291995612063229 0.0965709931419863
0.292373262359056 0.0965717044905843
0.292750912654882 0.0965469894222945
0.293092596255867 0.0965427764634053
0.293506213246534 0.0964720256579952
0.29388386354236 0.0964981535718834
0.294297480533026 0.0965292288874165
0.294693114176273 0.0965068842427333
0.294980847734997 0.096546270788695
0.295358498030823 0.0965214506290994
0.29575413167407 0.096447996731442
0.296149765317316 0.0964255601829377
0.296581365655403 0.0963824619711108
0.296976999298649 0.096334382114445
0.297354649594475 0.0963349713349713
0.297804233279983 0.0963198197044587
0.29823583361807 0.0963021807651898
0.298649450608736 0.0963333333333333
0.299081050946823 0.0963413382594417
0.299458701242649 0.0963676036452317
0.299890301580736 0.0964013254219003
0.300303918571403 0.0963812069497276
0.300645602172388 0.0963254390701741
0.301023252468214 0.0963260265514048
0.301400902764041 0.0963523566813396
0.301706619670185 0.0963430337368014
0.302030319923751 0.0963619499123982
0.302497886956678 0.0963749806631259
0.302821587210243 0.0963939331407346
0.303163270811229 0.0963895842473354
0.303594871149316 0.0963460296965784
0.303990504792562 0.0963491202232385
0.304296221698707 0.0963914594426925
0.304637905299692 0.0963871001112059
0.305015555595519 0.0964394762718004
0.305393205891345 0.0964401294498382
0.305806822882011 0.0963421584373867
0.306148506482997 0.096285929036104
0.306562123473663 0.0962655601659751
0.306903807074649 0.096183285332503
0.307245490675634 0.0961528477233788
0.307641124318881 0.0961818181818182
0.308018774614707 0.096104368616648
0.308396424910533 0.0960788392532113
0.308720125164098 0.0960718002081166
0.309295592281547 0.096021662153718
0.309745175967055 0.0960320975431832
0.310140809610301 0.096035035583014
0.310572409948388 0.0960169027310431
0.310932076896794 0.0960409217840645
0.311291743845199 0.0960910776301016
0.311741327530707 0.0960493311036789
0.312083011131692 0.0960447546597653
0.312460661427518 0.096045197740113
0.312802345028504 0.0959882762410698
0.31317999532433 0.0959625052366988
0.313647562357257 0.0960278782162134
0.314025212653083 0.0960020972604535
0.31442084629633 0.0960312672140178
0.314834463286996 0.0959842519685039
0.315248080277663 0.0959897050713029
0.315625730573489 0.0959112886272861
0.315967414174474 0.095932907432237
0.31632708112288 0.0959570718362838
0.316686748071286 0.0959286259441535
0.317064398367112 0.0959290077943965
0.317460032010358 0.0959846129525215
0.317765748916503 0.0960276247462899
0.318143399212329 0.0960280620318599
0.318485082813315 0.096076206559886
0.319060549930764 0.0960517628416744
0.319474166921431 0.0959515881824428
0.319779883827576 0.0959418374091209
0.320139550775981 0.0959132389895516
0.320553167766648 0.0959716267005452
0.320966784757315 0.0959241505336476
0.3213084683583 0.0959194488606253
0.321686118654126 0.0959463400408282
0.322135702339634 0.09593038679896
0.322441419245778 0.0958675053746317
0.322837052889025 0.0958438454388527
0.323286636574532 0.0958543715120914
0.323610336828097 0.095873657343401
0.324167820598126 0.0959261328862989
0.324563454241373 0.0959024468170079
0.324923121189778 0.0959269026878713
0.325426654917546 0.0958918717176295
0.325876238603054 0.0958491170036814
0.326307838941141 0.0957770540814692
0.326739439279227 0.0958384529088092
0.327099106227633 0.0957827783419744
0.327440789828619 0.095777961977593
0.327782473429604 0.0957998929909042
0.328250040462532 0.0958665738608984
0.328645674105778 0.0958159219972142
0.329041307749024 0.0958188153310105
0.329472908087111 0.0958536716193746
0.329886525077778 0.0958054907012318
0.330300142068445 0.0958378088077336
0.330839642491053 0.0957807041117979
0.331217292786879 0.0958079001855387
0.331594943082705 0.0958082221265605
0.331918643336271 0.0957469717362046
0.332296293632097 0.0956933933044251
0.332709910622763 0.0956988088179809
0.333087560918589 0.0956721046245113
0.333429244519575 0.0956671882587816
0.333824878162821 0.0956430191124069
0.334148578416386 0.0956084913304165
0.334472278669952 0.0955739299610895
0.334849928965778 0.0955470841106335
0.335263545956444 0.0956065360891678
0.33562321290485 0.0954958856647899
0.336072796590357 0.0954792925052141
0.336450446886183 0.0955336332592552
0.336774147139749 0.0954989154013015
0.337097847393314 0.0955455482610819
0.337583397773662 0.0955884349124474
0.338014998111749 0.0955964249816631
0.338608448576618 0.0955462504758279
0.339022065567285 0.0955788328118623
0.339399715863111 0.0956062503402842
0.339921232938299 0.095572810243836
0.340370816623806 0.0955288985823337
0.340676533529951 0.09549136731855
0.341090150520618 0.0954421397379913
0.341431834121603 0.0954370443188335
0.34184545111227 0.0954696977976939
0.342313018145198 0.0954828830799519
0.342654701746183 0.0955325144311
0.342978401999748 0.0955522102093883
0.343392018990415 0.0955028483786153
0.343769669286241 0.0954481927050506
0.344093369539806 0.095495297891591
0.344435053140792 0.095435343172217
0.344776736741777 0.095457664333745
0.345154387037603 0.0954577909595211
0.345496070638589 0.0954801483720291
0.345837754239574 0.0955300197932703
0.3462154045354 0.0955852014853528
0.346575071483806 0.0956102931058208
0.346934738432212 0.0956078755335261
0.347366338770299 0.0956159929459095
0.347690039023864 0.0955531662669203
0.348157606056791 0.0955665296438326
0.348535256352617 0.0955667200353337
0.348984840038125 0.0956327173282506
0.349362490333951 0.0956605859590934
0.349848040714299 0.0956490471053578
0.350261657704965 0.0956822585109327
0.350639308000791 0.095571741117173
0.351034941644038 0.0956022944550669
0.351466541982125 0.0956104594736988
0.351844192277951 0.0955551856167804
0.352131925836675 0.0955421084772109
0.352509576132501 0.0955145118733509
0.352923193123168 0.0954643988660997
0.353228910029313 0.095426108716808
0.353714460409661 0.0954421503700818
0.354128077400327 0.0953918975358485
0.354469761001313 0.095414530866949
0.354865394644559 0.0954172938618498
0.355225061592965 0.0954426284375523
0.355602711888791 0.0954706555409818
0.355962378837197 0.0954681260994611
0.356537845954646 0.0954696626701322
0.356897512903052 0.0954950924191158
0.357275163198878 0.0954952434247342
0.357706763536965 0.0954754171799754
0.358102397180211 0.0953941838964532
0.358498030823457 0.0953689167974882
0.358929631161544 0.0954331238779174
0.359415181541892 0.0954212402796103
0.35990073192224 0.0953531494072035
0.360278382218066 0.0952969949118714
0.360709982556153 0.0953613322456328
0.36112359954682 0.0954230704272927
0.361519233190066 0.0954540333483551
0.361932850180733 0.0954313576280263
0.362346467171399 0.0954932596311129
0.362706134119805 0.0954907161803713
0.363083784415631 0.0954908659683203
0.363425468016617 0.0955138708401605
0.363803118312443 0.0955423014953218
0.364306652040211 0.0955048233330504
0.364828169115399 0.0954699886749717
0.365133886021544 0.0955159618162762
0.36547556962253 0.0955673959868496
0.365961120002877 0.0955554925263068
0.366320786951283 0.0955813491500412
0.366842304026471 0.0956316746194047
0.367219954322298 0.0956603290988149
0.367561637923283 0.0956551410373066
0.36797525491395 0.0957177407881633
0.368334921862355 0.0957437722419929
0.368766522200442 0.095695279336771
0.369090222454008 0.0957158737850241
0.369431906054993 0.0957392197125257
0.369809556350819 0.0957395200182633
0.370313090078587 0.0957304012566043
0.370690740374413 0.0957021203634909
0.371032423975399 0.0957255182273052
0.371410074271225 0.0956972020369629
0.371823691261891 0.0957602129913258
0.372273274947399 0.095742852231708
0.372668908590645 0.0957459006994611
0.373100508928732 0.0957831325301205
0.373496142571978 0.0957288018830013
0.373909759562645 0.095705873904926
0.374287409858471 0.0956486750589182
0.374736993543978 0.0956599269464178
0.375168593882065 0.0956684415023744
0.375510277483051 0.0956631918447273
0.375833977736616 0.0956551803618762
0.376211628032442 0.0955689451379479
0.376643228370529 0.095577416842166
0.377092812056036 0.0956463999076159
0.377452479004442 0.0955861112715928
0.37795601273221 0.0955478461983232
0.378297696333195 0.0955135807468688
0.378693329976442 0.0955744015745752
0.379017030230007 0.0956242217138224
0.379322747136152 0.095584400533117
0.379646447389717 0.0955762987012987
0.379952164295862 0.0955364134690681
0.380383764633949 0.0955449136554927
0.380761414929775 0.0955741418365569
0.381103098530761 0.0955687926776115
0.381408815436905 0.095557881272167
0.381804449080152 0.0955317663486153
0.382164116028558 0.0954127372220282
0.382541766324384 0.0954419688364642
0.382883449925369 0.0954656719897424
0.383189166831514 0.0954546779789498
0.383656733864442 0.0954395588364018
0.384088334202528 0.095477240211393
0.384483967845775 0.0954509597686037
0.38482565144676 0.0955039756782039
0.385275235132268 0.0953982973992921
0.385652885428094 0.0953398512967625
0.385994569029079 0.0953343291450663
0.386498102756847 0.0952366993990913
0.386893736400094 0.0952394919778254
0.387343320085601 0.0952800281789362
0.387990720592731 0.0952338975082276
0.388440304278238 0.0952450965977593
0.388835937921485 0.095277328233044
0.38919560486989 0.0952156631826881
0.389699138597659 0.0952647552818458
0.390130738935746 0.0952142246336213
0.390454439189311 0.0952352854403304
0.390957972917079 0.0952254406944814
0.391407556602586 0.0951775899769517
0.391785206898412 0.0951775524082671
0.392162857194238 0.0951775147928994
0.392522524142644 0.0950562462995855
0.392864207743629 0.0950505020585883
0.393367741471397 0.0950997539501379
0.393745391767224 0.0950403417180826
0.394194975452731 0.09496244842224
0.394500692358876 0.0949509949509949
0.394914309349542 0.0949267393824115
0.395238009603108 0.0949775491391359
0.395561709856673 0.0949986611525988
0.395921376805078 0.0950254532464053
0.396352977143165 0.0950338129710728
0.39665869404931 0.0949925484351714
0.397072311039977 0.0949682345572225
0.397431977988383 0.0949950756558331
0.39788156167389 0.0949764052326623
0.398385095401658 0.0950260058587912
0.398690812307803 0.0950743188683195
0.39914039599331 0.095055668622052
0.399571996331397 0.0950940457649455
0.399913679932383 0.0951481914351644
0.40038124696531 0.0951024202981135
0.400830830650817 0.0951737799387718
0.401136547556962 0.0951623074382151
0.401568147895049 0.0951107371457764
0.401981764885716 0.0951464485475432
0.402359415181542 0.0951463906358138
0.402826982214469 0.0951606588972205
0.403204632510295 0.0951907430844332
0.403564299458701 0.0951275402520654
0.404049849839049 0.095084341712182
0.404373550092614 0.0949548624739591
0.404697250346179 0.0950064948796182
0.405146834031687 0.0950480682024306
0.405524484327513 0.0951084490425628
0.405866167928498 0.0949512682365761
0.406243818224324 0.0949813732319714
0.406657435214991 0.0949869673273929
0.407035085510817 0.0950171352318564
0.407484669196324 0.0949981789486464
0.407952236229252 0.0950124536783914
0.408239969787976 0.0950282623229806
0.408707536820904 0.0950121654501217
0.40910317046415 0.0950453466431311
0.409426870717715 0.0949451887941535
0.409804521013541 0.0949754715256406
0.410200154656788 0.0949477086318871
0.410613771647454 0.0949228046622323
0.41097343859586 0.0948891738413629
0.411423022281367 0.0949311008585658
0.411800672577193 0.0949003301944478
0.412358156347222 0.0948985524986994
0.412663873253367 0.0949479485609308
0.413113456938875 0.094928757468975
0.413509090582121 0.094900806426885
0.413850774183106 0.0948640854144935
0.414192457784092 0.094888718342287
0.41469599151186 0.0948781761759916
0.415055658460266 0.0948135395210133
0.415415325408672 0.0948103485403144
0.415810959051918 0.0947822071725412
0.416152642652903 0.0948376763383232
0.41656625964357 0.0948740868600314
0.416889959897135 0.0948959136468774
0.417249626845541 0.094923622897701
0.417645260488787 0.0949572306457092
0.418040894132034 0.0949290813015667
0.418400561080439 0.0948950248910052
0.418796194723686 0.0949286797240014
0.419191828366932 0.0949004551506332
0.419551495315338 0.0948972952876661
0.419947128958584 0.0949000155014726
0.420414695991512 0.0949455459368891
0.420828312982178 0.0949512513196299
0.421259913320265 0.094928842209931
0.421673530310932 0.0949034484903137
0.422033197259338 0.094931391767012
0.422446814250005 0.0949371030016191
0.422968331325193 0.0949917412036027
0.423292031578758 0.094920328042658
0.423669681874584 0.0949513230154768
0.42406531551783 0.0949228751639293
0.424496915855917 0.0949315667770764
0.424874566151743 0.0949626340639755
0.425216249752729 0.094987798010137
0.425557933353714 0.0950129918918073
0.425935583649541 0.095012843806779
0.426313233945367 0.095075389486223
0.426744834283454 0.095052859428428
0.42712248457928 0.0950841285786037
0.427464168180265 0.0950466438420706
0.427877785170932 0.0950839253158987
0.428201485424497 0.0951063026795823
0.428579135720323 0.0951376868607396
0.428938802668729 0.0951346244685876
0.429298469617135 0.0951945801165905
0.429802003344903 0.0951524899864383
0.43028755372525 0.0952335858585859
0.430665204021076 0.0952335828674311
0.431006887622062 0.0952275600505689
0.431366554570468 0.095224541429475
0.431636304781772 0.0952697358012973
0.432085888467279 0.0952184927169094
0.432427572068265 0.0952758150882418
0.43275127232183 0.095298481438037
0.433164889312497 0.0952728426395939
0.433470606218642 0.0952607688156683
0.433830273167047 0.0952895213289712
0.434369773589656 0.0952850284551553
0.434801373927743 0.0953259728276433
0.435197007570989 0.0952972267328939
0.435628607909076 0.0952745116782972
0.436060208247163 0.0953474281705411
0.436455841890409 0.0952867217666018
0.436815508838815 0.0953156432608487
0.437301059219163 0.0953339725151806
0.43775064290467 0.0953462338077723
0.438218209937598 0.0952655334677807
0.438631826928264 0.0952075858534085
0.439063427266351 0.0952167222364709
0.439566960994119 0.0952380952380952
0.439998561332206 0.0952151573538857
0.440376211628032 0.0952472765834378
0.44082579531354 0.0951630539653952
0.441257395651627 0.0951721918249115
0.441671012642293 0.0951460688633362
0.44208462963296 0.0951843733883445
0.442480263276206 0.0951551512805625
0.443001780351395 0.0950828140638621
0.443469347384322 0.0950980708954018
0.443918931069829 0.0951426169070565
0.444278598018235 0.0951718335382823
0.4446022982718 0.0951949229374433
0.444890031830525 0.0952442659064403
0.445303648821192 0.0951531852812449
0.445663315769597 0.0950527169505272
0.446004999370583 0.0950139583198078
0.446400633013829 0.0950168918918919
0.446778283309655 0.0950817540551962
0.44710198356322 0.0951048951048951
0.447515600553887 0.0951109953779051
0.447929217544554 0.0950519560897749
0.44834283453522 0.0950254270439432
0.448828384915568 0.0950765114685634
0.449206035211394 0.0950764006791171
0.44954771881238 0.095037407298507
0.449961335803046 0.0951088733407441
0.450500836225655 0.0951040712135096
0.450896469868901 0.0951070937315779
0.451292103512148 0.0950445726271631
0.451723703850235 0.0950865914458147
0.452119337493481 0.0950896080877043
0.452479004441887 0.0951192274847271
0.452892621432553 0.0951253985471518
0.4532882550758 0.0950297687576067
0.453647922024206 0.0950594121325829
0.454079522362293 0.0950028000131765
0.454511122700379 0.0949131309135265
0.454906756343626 0.0949490284055294
0.455356340029133 0.0950274054018358
0.455841890409481 0.0950130539674146
0.456183574010466 0.0950727513227513
0.456525257611452 0.0950332550213428
0.456902907907278 0.0950331125827815
0.457316524897944 0.0950061304967359
0.457730141888611 0.0950454334416661
0.458125775531858 0.0950816407805655
0.458593342564785 0.0950308908523218
0.458970992860611 0.095030746219046
0.459420576546118 0.0950765136393879
0.459726293452263 0.0950970275937822
0.46012192709551 0.0951334066153692
0.460643444170698 0.0950586823152841
0.461164961245886 0.0950839368554551
0.461524628194292 0.0950472564539291
0.461848328447857 0.0950710108604845
0.462279928785944 0.0951138757901074
0.462675562429191 0.0951504401084374
0.463125146114698 0.0951296308702351
0.463520779757944 0.0951327433628319
0.46389843005377 0.0950320351548086
0.464240113654756 0.0950255102040816
0.464563813908321 0.0950157855847384
0.464851547467045 0.0949660595470126
0.465283147805132 0.0949754489809645
0.465660798100959 0.0949752633527412
0.465948531659683 0.0949927602114692
0.466308198608089 0.094955689591266
0.466757782293596 0.0949682989343046
0.467099465894582 0.0949279519454662
0.467513082885248 0.0949003714961162
0.467890733181074 0.0948325391192673
0.468286366824321 0.0948354584502993
0.468682000467567 0.0948045354543916
0.469131584153074 0.0947493224932249
0.469527217796321 0.0947182859854905
0.469832934702466 0.0947389844306502
0.470156634956031 0.0947289821131589
0.470642185336379 0.0947139557005028
0.470965885589944 0.0947039227683731
0.47136151923319 0.0946387263573275
0.471775136223857 0.0946106968985122
0.472170769867103 0.094647541821403
0.472512453468089 0.0946406654847948
0.472980020501016 0.0946563843581519
0.473357670796842 0.0946218200443913
0.473717337745248 0.0946181445412609
0.474274821515277 0.0945816515016761
0.474634488463683 0.0944752515917026
0.474958188717248 0.0944649952048226
0.475263905623393 0.0945200315295247
0.475677522614059 0.0944916998216491
0.476127106299567 0.0944354811026055
0.476414839858291 0.0944186845268762
0.476738540111856 0.0943396226415094
0.477170140449943 0.0942455198981873
0.47758375744061 0.0942857142857143
0.477943424389016 0.0943162245952463
0.478375024727103 0.0943597876301455
0.478752675022929 0.0942901500776264
0.479238225403277 0.0942054009254783
0.479561925656842 0.0941948859709744
0.479957559300088 0.0941973857113217
0.480263276206233 0.0942181931421058
0.480568993112378 0.0942736463093754
0.481054543492726 0.094292546002703
0.481414210441132 0.0942539099074106
0.481791860736958 0.094287895613548
0.482187494380204 0.0942210182676947
0.482511194633769 0.0942104531554073
0.482834894887334 0.094165101884693
0.48321254518316 0.0941643177784737
0.483536245436726 0.0942233364671472
0.483949862427392 0.094264008921104
0.484309529375798 0.0942948807365044
0.484687179671624 0.0943290874192985
0.485010879925189 0.0942836190941789
0.485406513568436 0.0942862135243753
0.485784163864262 0.0943204868154158
0.486215764202349 0.0943647182359118
0.486503497761073 0.094417594732787
0.486845181362059 0.0943753285438935
0.487240815005305 0.0943780030161681
0.487600481953711 0.094409153125329
0.488104015681479 0.0943263657122782
0.488481665977305 0.0943608493882717
0.488949233010233 0.0943416144697023
0.489308899958638 0.0943024156630749
0.489704533601885 0.094340287566958
0.490154117287392 0.0943176607527071
0.490603700972899 0.0942243874885264
0.490981351268725 0.0942589648472001
0.491412951606812 0.0941267989109296
0.491790601902638 0.0940905874026893
0.492078335461363 0.0941084832176746
0.492420019062348 0.0941009743135518
0.492869602747855 0.094113475177305
0.493283219738522 0.0941548071121837
0.493642886686928 0.0941151401072557
0.494020536982754 0.0940432186522605
0.494488104015681 0.0940590537175382
0.494829787616667 0.0940158769712719
0.495171471217652 0.0940438871473354
0.495603071555739 0.0939817455790074
0.495890805114464 0.0938926940639269
0.49625047206287 0.0939240325574754
0.496628122358696 0.0939587724625773
0.497149639433884 0.0939131678706816
0.497581239771971 0.0939222564249409
0.497922923372957 0.0938787205845482
0.498336540363623 0.0938485804416404
0.498642257269768 0.0939058072384232
0.498983940870754 0.0939339554917444
0.499415541208841 0.0939430952723092
0.499739241462406 0.093967934430944
0.500332691927275 0.093899586107612
0.50063840883342 0.0938850475367329
0.500980092434406 0.0938772568380843
0.501321776035391 0.0938333934367111
0.501645476288956 0.0938221709006928
0.502077076627043 0.0938673793701242
0.50249069361771 0.0939092716428701
0.503012210692898 0.0938992618323925
0.503551711115507 0.0938926320365138
0.503929361411333 0.0937466014138119
0.504307011707159 0.0937817443041648
0.504630711960724 0.0938430262107021
0.505026345603971 0.0938090393838105
0.505332062510116 0.0938670156687389
0.505673746111101 0.0937863795110594
0.506123329796608 0.0938353420966391
0.506465013397594 0.0938274304037312
0.50686064704084 0.0938297717161403
0.507238297336666 0.0938651874019196
0.507723847717014 0.0937385840578651
0.508047547970579 0.0937637081444656
0.508407214918985 0.0936859818554287
0.508784865214811 0.0936481786564159
0.509108565468376 0.0936000293072499
0.509504199111623 0.0936021998166819
0.509827899365188 0.0935906372674909
0.510277483050695 0.0934562279670975
0.510691100041362 0.0933882171340365
0.511050766989767 0.0934569127220567
0.511446400633014 0.0934957853277874
0.511895984318521 0.0935450593176627
0.512237667919507 0.093499981565461
0.512687251605014 0.0934755332496863
0.51308288524826 0.093514551632442
0.513496502238927 0.0935201271578013
0.513856169187333 0.0934783412865757
0.514179869440898 0.0934295761613918
0.514593486431564 0.0934721398933017
0.515007103422231 0.0933293781749416
0.515384753718057 0.0933649992578299
0.515672487276782 0.0933833358087034
0.516050137572608 0.0933818884471034
0.516373837826173 0.0934072063362213
0.516751488121999 0.0934057755284311
0.517147121765245 0.0933705772811918
0.517470822018811 0.0933959451401312
0.517776538924955 0.0933059854559015
0.518316039347564 0.0932611536307635
0.51865772294855 0.0932899947694837
0.518999406549535 0.0933188768833888
0.519431006887622 0.0932530030310968
0.519790673836028 0.0932479496685766
0.520240257521535 0.0931853962066122
0.5205639577751 0.0931357839459865
0.520959591418347 0.0931376229446655
0.521445141798694 0.0931193867197775
0.521840775441941 0.093121215540261
0.522218425737767 0.0931571815718157
0.522596076033593 0.0931178664255848
0.523009693024259 0.0931232091690544
0.523405326667506 0.0931627801675345
0.523711043573651 0.0931848215971305
0.524052727174636 0.0932517191868813
0.524430377470462 0.0932123274721119
0.524951894545651 0.0932768019382193
0.525401478231158 0.0931757038384298
0.525797111874404 0.0932534415412037
0.526282662254752 0.0931212512337712
0.526696279245419 0.0930506478209658
0.527019979498984 0.0930382875175849
0.52737964644739 0.0930710399147673
0.527811246785477 0.0930418555051986
0.528260830470984 0.0928636779505947
0.528692430809071 0.0928342490842491
0.529052097757477 0.0927905911104323
0.529393781358462 0.0927051090985517
0.529717481612027 0.0926924400596535
0.530059165213013 0.0927215674269095
0.53050874889852 0.0926571417627456
0.530868415846926 0.092613178978035
0.531300016185013 0.0925066185780608
0.531677666480839 0.0924276169265033
0.531983383386984 0.0924495677233429
0.532343050335389 0.0924437608152278
0.532648767241534 0.0924272741265199
0.532936500800259 0.092484213768674
0.533296167748665 0.092516954377312
0.53363785134965 0.0925076157791231
0.533943568255795 0.0925297113752122
0.534411135288723 0.0925067593665508
0.534914669016491 0.0925295800788802
0.535310302659737 0.0924148606811146
0.535687952955563 0.0924125643905651
0.53613753664107 0.0923082887493216
0.536497203589476 0.0923799177465663
0.536856870537882 0.0924128290750951
0.537198554138867 0.092442199339421
0.537576204434693 0.0924788053200591
0.537899904688259 0.0924268368617684
0.538259571636664 0.0924209378407852
0.538673188627331 0.0924648189295599
0.539032855575737 0.0925369640697538
0.539446472566404 0.0924638812963686
0.539752189472548 0.0925252998866878
0.540093873073534 0.0923985297567842
0.54045354002194 0.0924708460514988
0.540939090402287 0.0924119559681905
0.541280774003273 0.0924023835659401
0.541640440951679 0.092435655994978
0.542018091247505 0.0923940786115365
0.542449691585592 0.0924026254765554
0.542845325228838 0.0924039180205342
0.543204992177244 0.0924766741466871
0.54360062582049 0.0924780330194255
0.543906342726635 0.0925400205031149
0.544266009675041 0.0924946728750691
0.544661643318287 0.0924170616113744
0.545093243656374 0.0924256799493991
0.545506860647041 0.0924702251414553
0.545938460985128 0.0923996989979801
0.546352077975794 0.0922460952985015
0.546801661661302 0.0922582437204873
0.547125361914867 0.0922447682960728
0.547520995558113 0.0923254242677159
0.547898645853939 0.0924025457438345
0.548294279497186 0.0923640417230671
0.548671929793012 0.0923616368490258
0.549139496825939 0.0923776474811535
0.549625047206287 0.0923175211627536
0.549984714154693 0.0923913043478261
0.55041631449278 0.09228
0.550722031398925 0.0923027658807989
0.55108169834733 0.0922565396787245
0.551585232075098 0.092279927812312
0.551872965633823 0.0923391789397648
0.552250615929649 0.0923768977427906
0.552610282878055 0.0923707693544497
0.553023899868722 0.0923757795212231
0.553473483554229 0.0924285138944825
0.553869117197475 0.0925104804901645
0.554264750840721 0.0925522472363431
0.554606434441707 0.092582872370493
0.554984084737533 0.0925402085185485
0.55543366842304 0.0925933416932972
0.555811318718866 0.0925506072874494
0.556242919056953 0.0923974712271033
0.556692502742461 0.0923694779116466
0.557016202996026 0.0923557828928673
0.557411836639272 0.0923977083417984
0.557789486935098 0.092354615697438
0.558113187188663 0.0922594823376201
0.558418904094808 0.0922419059254734
0.558742604348373 0.0922688185189714
0.55915622133904 0.0921922166925022
0.559713705109069 0.0921864150635135
0.560145305447156 0.092195102007441
0.560522955742982 0.092151567231361
0.560810689301707 0.0921709933666366
0.561188339597533 0.0922093356829638
0.561565989893359 0.0922067268252666
0.561943640189185 0.0921630608809886
0.562483140611793 0.0921122939701591
0.562968690992141 0.092050037033989
0.563310374593127 0.0919573364081868
0.563759958278634 0.0918872124659906
0.564209541964141 0.0919820080056122
0.564569208912547 0.0919340849956635
0.564946859208373 0.0919312169312169
0.56537845954646 0.0919397550479974
0.565720143147445 0.0918878628514638
0.566133760138112 0.0917682168614773
0.566547377128779 0.091772808364104
0.566960994119445 0.0917774086378738
0.567320661067851 0.0917705735660848
0.567662344668837 0.0917183145459839
0.568057978312083 0.0917606894541821
0.568381678565648 0.0916628473813591
0.568831262251155 0.0915498832165499
0.569208912546981 0.0915883949071175
0.569604546190228 0.0915054527221828
0.570090096570576 0.0913159876181712
0.570485730213822 0.0912744933846927
0.570881363857068 0.0912748302740759
0.571384897584836 0.0912981455064194
0.571744564533242 0.0912488452170992
0.572104231481648 0.0912414894511221
0.572463898430054 0.0912761840666274
0.572769615336199 0.0913414993475607
0.573147265632025 0.0914223120997641
0.573524915927851 0.0915032679738562
0.573902566223677 0.0915421625728032
0.574226266477242 0.0915695218786957
0.574639883467909 0.0916585633957638
0.575017533763735 0.0916553825321598
0.575377200712141 0.0916483144163984
0.575790817702807 0.0917376743397346
0.576114517956372 0.0917228798099359
0.576492168252199 0.0917197452229299
0.576851835200604 0.091755206119847
0.57722948549643 0.0917095580416011
0.577697052529358 0.091768513392667
0.578236552951967 0.0916727071163604
0.578596219900372 0.0915375752144412
0.578901936806517 0.0915613255893406
0.579279587102343 0.0915580252190639
0.57972917078785 0.0915703893881044
0.580070854388836 0.0916020727163719
0.580376571294981 0.0916259535441845
0.580682288201126 0.091692756358022
0.581167838581474 0.0917561185057965
0.581509522182459 0.0918310343345795
0.581797255741184 0.0918082132874651
0.582228856079271 0.0917739227756016
0.582624489722517 0.091731655823172
0.583002140018343 0.0915991029843022
0.583505673746111 0.091580310880829
0.583901307389357 0.0914945111937073
0.584278957685184 0.0914045940217156
0.584620641286169 0.0913499004242792
0.584944341539734 0.091421143847487
0.585393925225241 0.0913034049013229
0.585717625478807 0.0912879281156401
0.586023342384952 0.0912684622067767
0.586508892765299 0.0912016700735006
0.586958476450807 0.0912574016022292
0.587354110094053 0.0913448967140242
0.58778571043214 0.0913096588430329
0.588253277465067 0.0913696715583508
0.588666894455734 0.0913303895422551
0.58902656140414 0.0912352863956592
0.589404211699966 0.0912316047652418
0.589781861995792 0.0913155933540836
0.590123545596777 0.0913039663039663
0.590483212545183 0.0912963288248727
0.590788929451328 0.0912766424961547
0.591112629704893 0.0913489026696574
0.5915622133904 0.0913173652694611
0.591903896991386 0.0913938218834002
0.592263563939792 0.0913421249944868
0.592623230888198 0.0913344810841831
0.592982897836603 0.0913268236645606
0.59339651482727 0.0913312693498452
0.593810131817937 0.0914242705981317
0.594187782113763 0.0914650358947088
0.594691315841531 0.0913568195935753
0.595140899527038 0.0913694309954249
0.595518549822864 0.0913658189578517
0.595842250076429 0.0912610127258165
0.596273850414516 0.0912249443207127
0.596651500710342 0.0911766017209862
0.597101084395849 0.0911444384931262
0.597460751344255 0.0911812008577555
0.5977664682504 0.0912505029731301
0.598108151851386 0.0912385895829604
0.598503785494632 0.0911493326166801
0.598845469095617 0.0911373111579325
0.599151186001762 0.0912068192014356
0.599546819645009 0.0912520208370756
0.599942453288255 0.0912973118762924
0.600356070278922 0.0912118075867345
0.600769687269588 0.0912162162162162
0.601111370870574 0.0910238492403408
0.60150700451382 0.0911142199557742
0.601902638157067 0.0911595970547048
0.602244321758052 0.0912379057780993
0.602657938748719 0.0911518443086671
0.602981639002284 0.0912261629750419
0.603269372561009 0.0912469969629663
0.603736939593936 0.0913092806898117
0.604060639847501 0.0912930917018667
0.60458215692269 0.0912770602146625
0.605085690650458 0.0913023679417122
0.605499307641124 0.0913525094589051
0.605948891326632 0.0914110989412194
0.606362508317298 0.0912787244734798
0.606668225223443 0.0912582297000731
0.606955958782168 0.0912792825768668
0.607315625730574 0.0913170910423154
0.60772924272124 0.0912758446797781
0.608160843059327 0.0913304878608472
0.608574460049994 0.0911972801617201
0.60898807704066 0.0911557742721796
0.609365727336486 0.0911518276401805
0.609725394284892 0.0911436733941572
0.610156994622979 0.0911523203247532
0.610516661571385 0.0911903222827593
0.610894311867211 0.0911863936774969
0.611397845594979 0.0911657179878754
0.611829445933066 0.0911744266851981
0.612243062923733 0.0912716816621835
0.612638696566979 0.091272051996286
0.612980380167964 0.0912596998280749
0.613519880590573 0.0913405611651389
0.61391551423382 0.0913875820951139
0.614329131224486 0.0914389629767789
0.614670814825472 0.091380034535866
0.615048465121298 0.091422965523685
0.615444098764544 0.0914702581369248
0.615767799018109 0.0915005148366564
0.616181416008776 0.0914585578409783
0.616541082957182 0.0914505463583924
0.616900749905587 0.0914425198328874
0.617224450159153 0.0915198496593845
0.617620083802399 0.0915675116399379
0.618015717445645 0.0914269572995622
0.618357401046631 0.0913203279615493
0.618735051342457 0.0913636149238243
0.619130684985703 0.0913640870673781
0.61952631862895 0.0914590915536229
0.619850018882515 0.0913477458725578
0.620119769093819 0.0912232531717478
0.620533386084486 0.0912752950097152
0.620929019727732 0.0912282366336164
0.621306670023558 0.0910342862570045
0.621612386929703 0.0910127845634713
0.621918103835848 0.0910388127853881
0.622331720826515 0.0910909004333127
0.62265542108008 0.0911213839775056
0.623015088028486 0.0910652101321376
0.623446688366573 0.0909785567601127
0.623788371967558 0.0909655831739962
0.624219972305645 0.0909743491577335
0.624597622601471 0.0909700598802395
0.624921322855036 0.0910006232919403
0.625227039761181 0.0910748560460653
0.625694606794109 0.0911886230421831
0.626144190479616 0.0912982827456828
0.62641394069092 0.0913642052565707
0.626827557681587 0.0913209001975808
0.627403024799036 0.0913654133886771
0.62767277501034 0.0913350077279753
0.627996475263906 0.0913661413516388
0.628356142212311 0.0913577857350237
0.628823709245239 0.091327519379845
0.629219342888485 0.0913764671646135
0.629596993184311 0.0914210807399136
0.629974643480137 0.0914657853810264
0.630478177207905 0.091541755888651
0.630873810851152 0.0914449965896911
0.631197511104717 0.0914764969767895
0.631575161400543 0.091570264069898
0.63198877839121 0.0916243158717748
0.632348445339616 0.0914693797691254
0.632780045677702 0.0913809990205681
0.633067779236427 0.0914036463438541
0.633409462837413 0.0914397841550159
0.633841063175499 0.0912037719169
0.634200730123905 0.091293446733199
0.634578380419731 0.0913385826771654
0.635045947452659 0.0912585000492756
0.635369647706224 0.0912408759124088
0.63572931465463 0.0912815955766193
0.636088981603036 0.0912235619687685
0.636412681856601 0.0912058561677713
0.636826298847267 0.0911611785095321
0.637114032405992 0.0910847911194806
0.63758159943892 0.0910534411750112
0.638103116514108 0.0911349632279865
0.638516733504775 0.0911894930600468
0.638930350495441 0.0912441478234884
0.639343967486108 0.0911992021939666
0.639721617781934 0.0910951382649496
0.640171201467441 0.0910590234394522
0.640494901721006 0.0911410134560552
0.640908518711673 0.0911458333333333
0.641250202312659 0.0911323875883503
0.641627852608485 0.0911280610196708
0.642005502904311 0.0910232581503994
0.642347186505296 0.0910599356395817
0.642796770190803 0.0910235110506973
0.64319240383405 0.0909228365505771
0.643677954214397 0.0908448571716968
0.644019637815383 0.0907805001262945
0.644379304763789 0.0908723135271808
0.644703005017354 0.0909044895480083
0.6450986386606 0.0909044844185457
0.645494272303847 0.091005935169685
0.645817972557412 0.090987560294491
0.646231589548078 0.0909922732818219
0.646663189886165 0.0910016286644951
0.647148740266513 0.0909739564752051
0.647508407214919 0.0910157645018111
0.647868074163325 0.0908533782748583
0.64820975776431 0.0908905019936612
0.648533458017875 0.090974212034384
0.648893124966281 0.0910161852079492
0.649270775262107 0.0909090909090909
0.649630442210513 0.0909510855617718
0.650098009243441 0.0909698309091844
0.650439692844426 0.0909044140343657
0.650781376445412 0.0909418610639065
0.651177010088658 0.0908903438676084
0.651572643731904 0.0907870967741936
0.651968277375151 0.0908386296698186
0.652327944323556 0.0908291522267625
0.652705594619382 0.0908761391880696
0.653029294872948 0.0909090909090909
0.653370978473933 0.0908949416342412
0.653748628769759 0.0908382673730134
0.654108295718165 0.0908287407715504
0.65439602927689 0.0908523259444271
0.654683762835614 0.0907717946047287
0.65506141313144 0.0908190396746781
0.655510996816947 0.090885362288578
0.655870663765353 0.0909803511705686
0.6562662974086 0.0909281155174218
0.656607981009585 0.091018591254255
0.657021598000252 0.0909710570469799
0.657435214990918 0.0909234080529162
0.657722948549643 0.0909473020543267
0.658082615498049 0.0907273970441277
0.658442282446455 0.0907176328120887
0.658819932742281 0.0905545013704406
0.659233549732947 0.0905588685418756
0.659593216681353 0.0905488932326061
0.659952883629759 0.0905917816912581
0.660402467315266 0.0904998940902351
0.660762134263672 0.0904368108566582
0.661103817864657 0.0904749270363492
0.661463484813063 0.0904116865869854
0.661751218371788 0.0904354298474135
0.662164835362454 0.0904929202597679
0.662632402395382 0.0905117270788913
0.663010052691208 0.0906131597203693
0.663603503156078 0.0904522613065327
0.663963170104483 0.0904955581718934
0.66435880374773 0.0904950707243892
0.664754437390976 0.0906018667524944
0.665150071034222 0.0905477980665951
0.66561763806715 0.090351726363343
0.666049238405237 0.0903069466882068
0.666336971963961 0.0903848226797456
0.666714622259787 0.0902714077591324
0.667164205945295 0.0902312513507672
0.667595806283382 0.0901861069032677
0.668063373316309 0.0902047892512732
0.668476990306976 0.0903173311635476
0.668890607297642 0.0903758418422768
0.669250274246048 0.0904197477163984
0.669520024457352 0.0904935517222615
0.669897674753179 0.0904881237742428
0.670329275091265 0.0905520401483744
0.670688942039671 0.0905417212756662
0.671102559030338 0.0905462299743015
0.671480209326164 0.0905408364352967
0.67185785962199 0.0905902340110703
0.672199543222975 0.0905200789993417
0.672757026993004 0.090564378743749
0.673206610678512 0.0906889720449043
0.673584260974338 0.0907388022698474
0.674015861312425 0.0906382743973079
0.67435754491341 0.090622929092114
0.674735195209236 0.090562282302206
0.675202762242164 0.0905819168373844
0.675652345927671 0.0905965846085607
0.676065962918338 0.0906567479042913
0.676407646519323 0.0906968989663221
0.676803280162569 0.0905297128867127
0.677216897153236 0.0905900050142069
0.677504630711961 0.0905035409580104
0.677828330965526 0.0904270164666481
0.678170014566511 0.0904112650871703
0.678583631557178 0.0904157108487663
0.679015231895265 0.0903692083590117
0.679464815580772 0.0904398563734291
0.679878432571439 0.0905005336778833
0.680310032909526 0.0904539573606345
0.680651716510511 0.0902691744565829
0.681047350153758 0.0902683806946324
0.681442983797004 0.0901546799141922
0.681856600787671 0.0902153637442767
0.682252234430917 0.090327692568906
0.682593918031903 0.0903116147308782
0.682953584980308 0.0901871809415769
0.683313251928714 0.0900624645088018
0.683762835614221 0.09007676997441
0.684086535867786 0.0899413673364832
0.684518136205873 0.0900074103631078
0.684841836459439 0.0900998573466476
0.685255453450105 0.090046851788367
0.685597137051091 0.0900303151633015
0.685992770694337 0.0900292079491438
0.686316470947902 0.0898354640830132
0.686748071285989 0.0897296056030771
0.687071771539554 0.0897649560370094
0.68741345514054 0.0897480151881256
0.687755138741525 0.0897886309969475
0.688114805689931 0.0897191950642911
0.688474472638337 0.0895918720775847
0.688780189544482 0.0896220963827574
0.689139856492888 0.0894943885225038
0.689427590051612 0.0895193977996526
0.689769273652598 0.0894440901976697
0.690182890643264 0.0893893661481309
0.69054255759167 0.0894351464435146
0.690920207887496 0.0893698725781114
0.691297858183322 0.0893626936968426
0.691711475173989 0.0894242547978767
0.692017192080134 0.0892210673829265
0.692358875681119 0.0892617057344947
0.692718542629525 0.0892491367706443
0.693132159620192 0.0891936240037506
0.693491826568597 0.0890049284205586
0.693869476864424 0.089055983081713
0.694229143812829 0.0889254837381638
0.694642760803496 0.0889870435806832
0.695038394446742 0.0891024885010025
0.695434028089989 0.089041095890411
0.695775711690974 0.0890819885322457
0.69613537863938 0.0890690655145884
0.696477062240365 0.0891100841331911
0.696908662578452 0.0891776432894268
0.697250346179438 0.088981288981289
0.697681946517525 0.0890488370709654
0.697969680076249 0.0890741292051206
0.698311363677235 0.0889365760610396
0.698706997320481 0.088814611436075
0.699156581005988 0.0887680076513838
0.699516247954394 0.088694715422826
0.6998759149028 0.0887410869434957
0.700163648461525 0.0888262460265099
0.700541298757351 0.0889382656737929
0.700936932400597 0.0889356584485869
0.701296599349003 0.0888621312462372
0.701602316255148 0.0889531730247695
0.701943999856133 0.0890551466151804
0.702303666804539 0.0890419234021989
0.702771233837467 0.0890609874152953
0.703130900785872 0.0889265810516113
0.703472584386858 0.0889077566862757
0.703832251335264 0.0887728459530026
0.704191918283669 0.0885768131801325
0.704551585232075 0.0886237750319557
0.704893268833061 0.0886045094454601
0.705342852518568 0.0887397009459872
0.705756469509234 0.088619973108422
0.706152103152481 0.0886168910648715
0.706547736795727 0.0886138007108714
0.706925387091553 0.0884211818126035
0.707267070692539 0.0884629561371176
0.707644720988365 0.0883926923786676
0.70795043789451 0.0884852216748769
0.708364054885176 0.088549053462416
0.708813638570684 0.0884387351778656
0.709263222256191 0.0883899301045339
0.709604905857176 0.0882462224424077
0.709928606110741 0.0882827030378177
0.710306256406568 0.0882115587559749
0.710683906702394 0.0880159124813526
0.711007606955959 0.0879278158058494
0.711367273904365 0.0879750778816199
0.71169097415793 0.0879491017964072
0.712068624453756 0.0879395415651739
0.712392324707321 0.087850934783968
0.712716024960886 0.0879499217527386
0.713111658604133 0.0879458409076663
0.713435358857698 0.0879824286162535
0.713813009153524 0.0879728540907377
0.71417267610193 0.0880206367182585
0.714514359702915 0.0879370078740157
0.71482007660906 0.0879051582797326
0.715125793515205 0.0879363676535572
0.715503443811031 0.0879266750948167
0.715845127412016 0.0879691158787419
0.716150844318161 0.0878737962493664
0.716528494613987 0.0878639852819895
0.716906144909814 0.0877906238089188
0.717193878468538 0.087816355080758
0.717517578722103 0.0876623376623377
0.717805312280828 0.087751720621973
0.718164979229234 0.0876722817764165
0.718668512957002 0.087701355152135
0.719046163252828 0.0877552326697817
0.719369863506393 0.08760012816405
0.719765497149639 0.0875312840916383
0.720035247360944 0.0874871531346351
0.720358947614509 0.087459807073955
0.720682647868074 0.0874323976306979
0.72102433146906 0.0871527106297944
0.721312065027784 0.0871781635155191
0.721635765281349 0.0872149363653983
0.722013415577176 0.0872040367447277
0.722445015915262 0.0870804716858883
0.722804682863668 0.0869988322304399
0.723218299854335 0.0869988954583848
0.723721833582103 0.0868319989585367
0.724045533835668 0.0868035190615836
0.724333267394393 0.0867636505969078
0.724656967647958 0.0866697145842858
0.724980667901523 0.0865755574445825
0.725250418112828 0.0865296504778112
0.725592101713813 0.0863752539484894
0.725915801967378 0.0864772652713077
0.726311435610625 0.0864051514554176
0.726689085906451 0.0864587445716542
0.727066736202277 0.0865124859985504
0.727480353192943 0.0861158769961726
0.727965903573291 0.0860712633040259
0.728289603826856 0.0861076179760408
0.728613304080422 0.0862103240341926
0.728901037639146 0.086301824212272
0.729224737892711 0.0863385800624294
0.729530454798856 0.0863031914893617
0.729872138399842 0.0863457825710672
0.730267772043088 0.0862057470498033
0.730591472296653 0.0863093251451839
0.731077022677001 0.0863314163434533
0.731418706277987 0.0863073317710077
0.731778373226392 0.086221924237345
0.732048123437697 0.0860402684563758
0.732515690470624 0.0859889740486755
0.73285737407161 0.0860316391787277
0.733217041020016 0.0860128075497135
0.733558724621001 0.0860556155507559
0.733972341611668 0.085986615291016
0.734296041865233 0.0860236886632826
0.734673692161059 0.0860105734038227
0.735033359109465 0.0860594543233338
0.73537504271045 0.0858987427794767
0.735788659701117 0.0858970868499864
0.736184293344363 0.0859577368779823
0.73659791033503 0.0858196217655493
0.736993543978276 0.0858119658119658
0.737461111011204 0.0858962942667306
0.737802794612189 0.0859396433470508
0.738180444908015 0.0858575451610687
0.738576078551262 0.0859186902387012
0.739025662236769 0.0857910694597574
0.739331379142914 0.0857537081752328
0.739655079396479 0.0857221800096705
0.740104663081986 0.0856628840298921
0.740536263420073 0.0853895203770446
0.740841980326218 0.0854208590659913
0.741165680579783 0.0853887306329466
0.741471397485928 0.0854897050639955
0.741992914561116 0.0853837039102251
0.742460481594044 0.0853292367851407
0.74285611523729 0.0853905867543185
0.743179815490855 0.08542819130313
0.74346754904958 0.0855240098142306
0.743899149387667 0.0855979214942771
0.744186882946392 0.0855536028119508
0.744546549894797 0.0855332629355861
0.744888233495783 0.085647821796137
0.745265883791609 0.0854218143310978
0.745625550740015 0.0853305054789678
0.74594925099358 0.085439229843562
0.746290934594565 0.0855542954352141
0.746632618195551 0.0855986940166087
0.746974301796536 0.0856432125088842
0.747262035355261 0.0855272520278924
0.747621702303667 0.0856491378081801
0.747981369252073 0.0857713714856572
0.748305069505638 0.0857387825092884
0.748610786411783 0.0856999785392374
0.749024403402449 0.085554600171969
0.749312136961174 0.0855810616929699
0.749653820562159 0.0854105308526686
0.749923570773464 0.0852150151013951
0.75031920441671 0.0853500432152118
0.750732821407377 0.0853473775340885
0.751074505008362 0.0854645282473631
0.751362238567087 0.0852741212208882
0.751685938820652 0.0853852838933951
0.752099555811319 0.0853826623141095
0.752459222759725 0.0855067199418816
0.75280090636071 0.0856249090644551
0.753250490046217 0.0857080387726842
0.753664107036884 0.0858519491896627
0.75404175733271 0.0859837683702566
0.754329490891435 0.0860112729668399
0.754725124534681 0.0860033726812816
0.755120758177927 0.086068884482632
0.755444458431492 0.0861092727406427
0.755840092074739 0.0860278412020329
0.756181775675724 0.0857796135123175
0.756577409318971 0.0857712765957447
0.756973042962217 0.0858369098712446
0.757458593342565 0.085712167272188
0.757818260290971 0.0857652038315883
0.758267843976478 0.0858503198928731
0.758663477619724 0.0856929955290611
0.758951211178449 0.0856460757982692
0.759310878126854 0.0856993424985057
0.759742478464941 0.0854790419161677
0.760066178718507 0.0854444611002848
0.760389878972072 0.085559891924347
0.760713579225637 0.0856004809860213
0.761163162911144 0.0855357277313455
0.761612746596651 0.0855461677730839
0.762026363587318 0.0856948537746543
0.762457963925405 0.0855477326065561
0.76278166417897 0.0854370404063376
0.763177297822217 0.0854278988533678
0.763554948118043 0.0853361728019471
0.76400453180355 0.085117732225863
0.764382182099376 0.0849488627690429
0.764669915658101 0.0847470579244995
0.765011599259086 0.0847172266013622
0.765479166292014 0.0846560846560847
0.765820849892999 0.0847028106281677
0.766234466883666 0.0846988229863836
0.766594133832072 0.0847522921642654
0.766881867390796 0.084856900408856
0.767349434423724 0.0848728453273556
0.767673134677289 0.0849136930102949
0.768050784973115 0.0850519460381454
0.76837448522668 0.0849378881987578
0.768716168827666 0.0849078609750408
0.769093819123492 0.0848130841121495
0.769435502724477 0.084860775290539
0.769759202978042 0.0849019760993517
0.770082903231608 0.0849432929213923
0.770514503569694 0.0850246845858475
0.770910137212941 0.0851715205275139
0.771197870771665 0.0851214336241452
0.771575521067491 0.0852621634388285
0.771953171363318 0.0852456430880845
0.772312838311723 0.0852223363083485
0.77274443864981 0.0851467911687901
0.773068138903375 0.0851097551311514
0.773445789199202 0.0849341165264328
0.773787472800187 0.0850624055966293
0.774111173053752 0.0851046891171085
0.774452856654738 0.08499441875299
0.774776556908303 0.0848770360907058
0.775118240509288 0.0849260295881647
0.775495890805114 0.0849887856456264
0.77581959105868 0.0850312850954597
0.776161274659665 0.0851610829918856
0.776502958260651 0.085291277759897
0.776880608556477 0.0853550415088257
0.777258258852303 0.0851768125302761
0.777617925800709 0.0849911046417597
0.777905659359433 0.0851012145748988
0.778229359612998 0.0851443399286409
0.778624993256245 0.0852965069049553
0.779002643552071 0.0852795182683701
0.779344327153056 0.0850855745721271
0.779757944143723 0.0850820609128766
0.780099627744708 0.0851324828263003
0.780423327998274 0.0851760851760852
0.780747028251839 0.0853018372703412
0.781070728505404 0.085345818958436
0.78144837880123 0.0849995885789517
0.781808045749636 0.085139701640155
0.782257629435143 0.0851503138420879
0.78268922977323 0.0852366765971533
0.783102846763897 0.0851504850344084
0.783552430449404 0.0850780990362247
0.78396604744007 0.0850745026221593
0.784289747693636 0.0850354314297624
0.784649414642042 0.0850939457202505
0.785027064937868 0.0851597791534214
0.785386731886273 0.0850511144628792
0.785764382182099 0.0852010408797112
0.786177999172766 0.0851976450798991
0.786555649468592 0.085095627264302
0.786933299764418 0.0851620526671168
0.787400866797346 0.085264760615801
0.787724567050911 0.0853100643849543
0.788174150736418 0.0853213345784871
0.788677684464186 0.085354437920177
0.789055334760012 0.0854219948849105
0.789432985055838 0.0850627722264924
0.789864585393925 0.0849807445442875
0.790224252342331 0.0849549935705101
0.790601902638157 0.0849364479560289
0.790961569586563 0.0849105299380592
0.791303253187548 0.0850495476087893
0.791644936788534 0.0848437769722078
0.79200460373694 0.0848175687359502
0.792364270685345 0.0847912697037935
0.792777887676012 0.0847869478434436
0.793065621234737 0.0849048405318502
0.793443271530563 0.0848859481107435
0.793748988436708 0.0848373877408667
0.794180588774795 0.0849279161205767
0.794486305680939 0.0849667483374169
0.794845972629345 0.0849403927068724
0.795313539662273 0.0850465647513618
0.795709173305519 0.0849471830985915
0.796104806948765 0.0849356147468689
0.796464473897171 0.0847322848559816
0.796788174150736 0.0848672566371681
0.797129857751722 0.0849215495080223
0.797543474742389 0.0850062178006751
0.797975075080475 0.0850097917037565
0.79828079198662 0.0849603280734599
0.798694408977287 0.0848668929783813
0.799090042620533 0.084765485141425
0.799431726221519 0.0848202277414149
0.799791393169925 0.0847929578729902
0.800205010160591 0.0846984698469847
0.800618627151258 0.0848741769640119
0.801032244141925 0.0845986984815618
0.801499811174852 0.0844355861569125
0.801841494775838 0.0844904256284599
0.802273095113925 0.0844020009095043
0.802722678799432 0.084412032816773
0.803028395705577 0.0844517483794394
0.803459996043664 0.0844542044102846
0.803783696297229 0.0843185775822564
0.804107396550794 0.084274304599284
0.804431096804359 0.0843218390804598
0.804844713795026 0.084408403980833
0.805204380743432 0.0841949778434269
0.805546064344417 0.08406547674096
0.805851781250562 0.0841978510559466
0.80637329832575 0.0843317544348472
0.806750948621576 0.0843104410943607
0.807074648875142 0.0844519015659955
0.807362382433866 0.0844846900672143
0.807758016077113 0.0844714686623012
0.80822558311004 0.084489872468117
0.808657183448127 0.0845864661654135
0.809070800438794 0.0846755203918244
0.80946643408204 0.0846625766871166
0.809826101030446 0.0844444444444444
0.810149801284011 0.0844937008619873
0.810545434927257 0.0845752254390128
0.810905101875663 0.0843556823585354
0.811246785476649 0.0843178353658537
0.811642419119895 0.0843039908344472
0.81196611937346 0.0843534812547819
0.812307802974446 0.0841237903612149
0.812721419965112 0.0842135586710198
0.81320697034546 0.0844324636564937
0.813620587336127 0.0845233500578927
0.814070171021634 0.0847277299545411
0.814483788012301 0.0847227607599845
0.814771521571025 0.0846601941747573
0.81509522182459 0.0844193736627115
0.815526822162677 0.0843244297133944
0.815940439153344 0.0843185148998534
0.81631808944917 0.0843939690620717
0.816695739744996 0.0842735210438536
0.817073390040822 0.0843491938655132
0.81755894042117 0.0843765401675702
0.817936590716996 0.0843540102726195
0.818278274317982 0.08421573478476
0.818583991224127 0.0842585249801745
0.818943658172532 0.0841279300754867
0.819285341773518 0.0839884565628421
0.819609042027083 0.0838400957033197
0.819986692322909 0.084015984015984
0.820346359271315 0.0838838838838839
0.820813926304242 0.0840024086712164
0.821137626557807 0.0838528051477981
0.821515276853634 0.0840302267002519
0.821856960454619 0.083989501312336
0.822234610750445 0.0840667678300455
0.822630244393691 0.0839501165973842
0.823061844731778 0.0838499847545482
0.823403528332764 0.0840122199592668
0.823745211933749 0.0841750841750842
0.824194795619257 0.0841857610474632
0.824500512525401 0.0842299415923763
0.824878162821228 0.0840008215239269
0.825255813117054 0.0840794483894206
0.825597496718039 0.0841410600123737
0.825939180319025 0.0842029135241244
0.826208930530329 0.0842301324503311
0.826568597478735 0.0840937370385732
0.827090114553923 0.0837233489339574
0.82753969823943 0.0834202294056309
0.827881381840416 0.0831679030404346
0.828223065441401 0.0832286432160804
0.828636682432068 0.0833245880994858
0.828924415990792 0.083149374540103
0.829230132896937 0.0831929233361415
0.829571816497923 0.0833597129893426
0.829895516751488 0.0832011840575114
0.830363083784416 0.083430509912011
0.830686784037981 0.0834838024429102
0.831028467638966 0.0835461898680289
0.831388134587372 0.083617747440273
0.83190965166256 0.0838771798438002
0.832305285305807 0.0839678284182306
0.832682935601633 0.0839423903697334
0.833042602550039 0.0839077983627747
0.833366302803604 0.0838549535937837
0.833654036362328 0.0838918918918919
0.833959753268473 0.0836131268276833
0.834301436869459 0.0837855437377903
0.834733037207546 0.0837867247007617
0.835146654198212 0.0838878586233228
0.835452371104357 0.0839344262295082
0.835830021400183 0.0841275057509037
0.83620767169601 0.084211682037769
0.836531371949575 0.0841584158415842
0.836909022245401 0.0842430256919175
0.837214739151546 0.0841802916482545
0.837610372794792 0.0843853820598007
0.837988023090618 0.0844710844710845
0.838347690039024 0.0845477806207587
0.83872534033485 0.0847457627118644
0.839085007283256 0.0845999105945463
0.839408707536821 0.0847704367301232
0.839804341180067 0.084755276156264
0.840217958170734 0.0848621271806415
0.840649558508821 0.0847534138359102
0.841027208804647 0.0847285067873303
0.841530742532415 0.084770767135724
0.841926376175661 0.0847554038680318
0.842250076429227 0.0848153214774282
0.842645710072473 0.0848
0.842933443631197 0.0849553469200824
0.843275127232183 0.085025817555938
0.84368874422285 0.0852508053382421
0.843994461128995 0.0851873198847262
0.844444044814502 0.0852023121387283
0.844875645152589 0.0854393693484813
0.845343212185516 0.0852325581395349
0.845684895786502 0.0851882065027386
0.846008596040067 0.0852504963213827
0.846368262988473 0.0849818564906941
0.846763896631719 0.0849665532214529
0.847069613537864 0.0850188146754468
0.84744726383369 0.0851113992691265
0.847860880824357 0.0851063829787234
0.848130631035661 0.0852575488454707
0.848490297984067 0.0853412462908012
0.848885931627313 0.085326669046769
0.8493175319654 0.0854517245494689
0.849767115650907 0.0851089298539622
0.850252666031255 0.0850246187102198
0.850594349632241 0.0849783341357727
0.850936033233226 0.0849318373748341
0.851349650223893 0.0850471812242923
0.851655367130038 0.0849799975754637
0.851961084036183 0.0850340136054422
0.852266800942327 0.0850882531953743
0.852590501195893 0.0849091130901549
0.85302210153398 0.0849137403646152
0.853453701872066 0.0850411093385691
0.853813368820472 0.0848812892114651
0.854155052421458 0.0847102342786683
0.854514719369863 0.084796044499382
0.854856402970849 0.0848717631024656
0.855216069919255 0.0848341820891815
0.85555775352024 0.0846613545816733
0.855917420468646 0.0846230654018972
0.856241120722211 0.0845634225669252
0.856816587839661 0.0845265008791761
0.857248188177747 0.0844041320231796
0.857553905083892 0.0844590329503851
0.857913572032298 0.0845462599670928
0.858219288938443 0.084728564180619
0.858614922581689 0.0845840752989061
0.858974589530095 0.0845447589900536
0.859424173215602 0.0845592938467443
0.859711906774327 0.084604537879759
0.860107540417573 0.0847152590307237
0.860485190713399 0.0845578757411704
0.860808890966965 0.084625322997416
0.86116855791537 0.0847150259067358
0.861474274821515 0.0845125275866545
0.861815958422501 0.0845913586673608
0.862175625370907 0.0846816283924843
0.862499325624472 0.0846194088412242
0.862787059183196 0.0844036697247706
0.863074792741921 0.0843183609141056
0.863344542953225 0.0844848006316621
0.863686226554211 0.0843007915567282
0.864117826892298 0.0845685547908947
0.864477493840703 0.0845276008492569
0.864945060873631 0.0846870838881491
0.865322711169457 0.0849245560154894
0.865718344812703 0.0849069237980447
0.866060028413689 0.0849892588614393
0.866473645404356 0.0848484848484849
0.866923229089863 0.0848648648648649
0.867282896038269 0.0846883468834688
0.867696513028935 0.0848171809161343
0.868056179977341 0.0847757939212212
0.868379880230906 0.0845743954092089
0.868757530526732 0.0842696629213483
0.869081230780297 0.0842032967032967
0.869422914381283 0.0840104668778405
0.869818548024529 0.0841276419394944
0.870358048447138 0.0843390206686087
0.870645782005863 0.0843875990546365
0.870987465606848 0.0844717033732924
0.871365115902674 0.0847196980287991
0.87172478285108 0.0848170475255853
0.872048483104645 0.0850316233309909
0.872390166705631 0.0852593010146561
0.872767817001457 0.0852296819787986
0.873109500602442 0.0851757369614513
0.873505134245689 0.0851578049473983
0.873972701278616 0.0847602739726027
0.874350351574442 0.0845856590811507
0.874674051828007 0.0846606399770412
0.875015735428993 0.0847482014388489
0.875411369072239 0.0847286374133949
0.875824986062906 0.0848660391020999
0.87609473627421 0.0850507982583454
0.876364486485514 0.0850909090909091
0.876796086823601 0.0852430302145672
0.877119787077167 0.0850285379774623
0.877551387415254 0.0850345131443677
0.877911054363659 0.0849904256886139
0.878324671354326 0.0851315400532072
0.878720304997572 0.0848161328588375
0.879008038556297 0.0850178359096314
0.879421655546963 0.0853094705443699
0.87983527253763 0.0851541454654295
0.880194939486036 0.0849594716301411
0.880536623087021 0.0849013999698931
0.880932256730268 0.0848814378492675
0.881327890373514 0.085012880739506
0.881777474059021 0.0848798296318832
0.882173107702268 0.0848595848595849
0.882604708040355 0.0847120098039216
0.8829104249465 0.0847796037475042
0.883216141852644 0.0848475515860795
0.883593792148471 0.0849683299860961
0.883953459096876 0.0852316751898342
0.884313126045282 0.0850303124514224
0.884654809646268 0.0852821951980044
0.884942543204992 0.0848702719599875
0.885266243458557 0.0847962382445141
0.885679860449224 0.0843165014944156
0.885967594007949 0.0843715502286706
0.886309277608934 0.0844669408415059
0.88668692790476 0.0845897476591017
0.887028611505746 0.0845272206303725
0.887370295106731 0.0846239821171962
0.887658028665456 0.084680646710421
0.888107612350963 0.085020893603343
0.888413329257108 0.0850926672038678
0.888737029510673 0.0848553418458057
0.889078713111659 0.0851167315175097
0.889492330102325 0.0849471114727421
0.88981603035589 0.0850334584625428
0.890229647346557 0.0848623853211009
0.890661247684644 0.0848684210526316
0.89103889798047 0.0849975243439512
0.891380581581456 0.0849337748344371
0.891740248529861 0.0847176079734219
0.892117898825687 0.0846807801300217
0.892585465858615 0.0845471287460238
0.8929271494596 0.0843130668458179
0.893250849713166 0.0842318059299191
0.893610516661571 0.0840094658553076
0.893934216915137 0.0839267548321465
0.894311867210963 0.0840564914071805
0.894707500854209 0.0838599487617421
0.894995234412934 0.0835759547867786
0.895444818098441 0.0829033367733058
0.895714568309745 0.0829453354026556
0.89603826856331 0.0819927348209652
0.896343985469455 0.0815405968077724
0.89666768572302 0.0816219979115907
0.897099286061107 0.0812652918559944
0.897476936356933 0.0812138221364673
0.897800636610499 0.080943163821925
0.898268203643426 0.0807848683047552
0.898663837286673 0.0809228039041704
0.899023504235078 0.0808548530721282
0.899473087920586 0.0810375670840787
0.899796788174151 0.080940416367552
0.900138471775136 0.0804970286331713
0.900677972197745 0.080210030780373
0.90101965579873 0.0801235465116279
0.901325372704875 0.0800072899580827
0.901703023000701 0.0801317233809001
0.902188573381049 0.0799779371207943
0.902512273634614 0.0796900940785833
0.90283597388818 0.0795854155099019
0.903267574226266 0.0799405093883622
0.903555307784991 0.0796196158866306
0.903879008038556 0.0797006548175865
0.904166741597281 0.0797522987427285
0.904526408545687 0.0794876624599736
0.904850108799252 0.0797580797580798
0.905155825705397 0.0800151687523701
0.905551459348643 0.0803503427265804
0.905875159602208 0.0802445548337791
0.906342726635136 0.0796850998463902
0.906702393583542 0.0797995373939861
0.90724189400615 0.0800697944939899
0.907655510996817 0.0800389483933788
0.907979211250382 0.0795387922610905
0.908374844893629 0.0790971540726202
0.908716528494614 0.0788022064617809
0.90907619544302 0.0791139240506329
0.909381912349165 0.0791823774558444
0.90968762925531 0.0786539227399442
0.910011329508875 0.078537170263789
0.910406963152121 0.0782818145323163
0.910784613447947 0.0782100382987301
0.911126297048933 0.0785107244030757
0.911503947344759 0.0782361308677098
0.911935547682846 0.0782111496834797
0.912295214631252 0.0783268402706582
0.912672864927078 0.0784596375617792
0.913068498570324 0.0781961108812578
0.913392198823889 0.0776578073089701
0.913841782509396 0.0774368607806303
0.914237416152643 0.0777940868106521
0.914633049795889 0.0781546239730356
0.915028683439135 0.0783068783068783
0.915406333734961 0.0780187074829932
0.915694067293686 0.0780716723549488
0.916035750894671 0.0779610194902549
0.916431384537918 0.0778997202496234
0.916791051486324 0.0780203155392263
0.917114751739889 0.0781080494684313
0.917492402035715 0.0782476024411508
0.917906019026382 0.0784227820372399
0.918229719279947 0.0785133054761381
0.918769219702555 0.0790347575824662
0.919164853345802 0.078754171301446
0.919452586904526 0.0788122348738558
0.919848220547773 0.078976890284945
0.920207887496179 0.0784313725490196
0.920549571097164 0.0787686736079674
0.921035121477512 0.0783420633113186
0.921358821731077 0.0784358563914933
0.921880338806265 0.0787292817679558
0.92218605571241 0.0788074878668824
0.922599672703077 0.0787639405204461
0.923049256388584 0.0787567188595466
0.923462873379251 0.0784774436090226
0.923786573632816 0.0783388390750354
0.924128257233802 0.0775065181322588
0.924595824266729 0.0777486286668257
0.924919524520294 0.0778443113772455
0.9252791914687 0.0779783393501805
0.925638858417106 0.0773881499395405
0.926016508712932 0.0775401069518717
0.926358192313917 0.0778998778998779
0.926717859262323 0.0780368098159509
0.927041559515888 0.0781365541040177
0.927365259769453 0.0784847734587769
0.92774291006528 0.0778994524639124
0.928066610318845 0.078
0.928444260614671 0.077909022367429
0.928731994173395 0.0777188998233661
0.929055694426961 0.0780735107731305
0.929343427985685 0.0781369305166709
0.929810995018613 0.0784012298232129
0.930116711924758 0.07874420998456
0.930404445483482 0.0788113695090439
0.930764112431888 0.0792207792207792
0.931087812685453 0.0785490605427975
0.931555379718381 0.0782974251182344
0.931968996709047 0.0782447792757071
0.932292696962613 0.0780876494023904
0.932688330605859 0.0774779588565322
0.933155897638786 0.0777508743610439
0.933461614544931 0.0775675675675676
0.933785314798497 0.0776751765344921
0.934126998399482 0.0772590772590773
0.934558598737569 0.0769442154438032
0.934936249033395 0.0773908236594804
0.935457766108583 0.0760657564781276
0.935781466362149 0.0764491739008681
0.936195083352815 0.0763810597519729
0.936536766953801 0.0759421932558799
0.937022317334149 0.076527698458024
0.937381984282554 0.0769672601952901
0.93775963457838 0.0771453337185784
0.938191234916467 0.0773930753564155
0.938604851907134 0.0776215582893966
0.93896451885554 0.0771950500883913
0.939324185803945 0.0770598695909899
0.93961191936267 0.0774270399047052
0.939935619616235 0.0775449101796407
0.940277303217221 0.0779885576633544
0.940654953513047 0.076969696969697
0.941032603808873 0.0768526989935956
0.941338320715018 0.0769466584917229
0.941680004316003 0.0770891150169596
0.942003704569569 0.0768992248062016
0.942399338212815 0.0774274118014362
0.9427410218138 0.0772613065326633
0.943028755372525 0.0767045454545455
0.943496322405453 0.0770210057288351
0.943802039311597 0.0768
0.944143722912583 0.077269800386349
0.944467423166148 0.0773963730569948
0.944791123419713 0.0775244299674267
0.945150790368119 0.0777049180327869
0.945546424011365 0.0772787318361955
0.94585214091751 0.0777150448356028
0.946211807865916 0.078234704112337
0.946553491466902 0.0787348586810229
0.947021058499829 0.0790902919212492
0.947326775405974 0.0792079207920792
0.94766845900696 0.0797250859106529
0.947974175913105 0.0801935706878673
0.948387792903771 0.0801393728222996
0.948729476504757 0.0803226937916521
0.949053176758322 0.0808330391810801
0.949412843706728 0.0814077497333807
0.949682593918032 0.0811293781272337
0.950096210908699 0.0814414414414414
0.950455877857104 0.082032667876588
0.950743611415829 0.0817816721431179
0.951157228406496 0.0824742268041237
0.951552862049742 0.0827765404602821
0.951876562303307 0.0825859491778774
0.952272195946554 0.0817633760361718
0.952577912852698 0.0815320439893819
0.952865646411423 0.0820297596337276
0.953207330012409 0.0818601076095311
0.953602963655655 0.0813953488372093
0.954124480730843 0.0815366522932183
0.954412214289568 0.0820512820512821
0.954789864585394 0.0815433571996818
0.9551495315338 0.0817963111467522
0.955509198482206 0.082053354890865
0.955868865430611 0.0814995925020375
0.956210549031597 0.0817248459958932
0.956534249285162 0.0815059991725279
0.956857949538727 0.0808670279283035
0.957307533224234 0.080033698399326
0.95768518352006 0.0807479813004675
0.958044850468466 0.0801543077582512
0.958368550722031 0.0803455723542117
0.958674267628176 0.0800696257615318
0.959051917924002 0.0794905577514273
0.959357634830147 0.079646017699115
0.959699318431133 0.0798750557786702
0.960005035337278 0.0804856115107914
0.960382685633104 0.0807989105764866
0.960706385886669 0.0796338672768879
0.961102019529915 0.0785945446139621
0.961497653173162 0.0784680056048575
0.961839336774147 0.0782280867106503
0.962199003722553 0.0784966698382493
0.962540687323538 0.0777724435909746
0.962882370924524 0.0780038759689922
0.963188087830669 0.0781631656082071
0.963457838041973 0.077755905511811
0.963781538295538 0.076961271102284
0.964105238549104 0.0771543086172345
0.96450087219235 0.0780141843971631
0.964950455877857 0.0769625448948179
0.965328106173683 0.0772821576763486
0.96575970651177 0.0777310924369748
0.966083406765335 0.0774125132555673
0.966532990450843 0.0779150994089199
0.966892657399248 0.0776751765344921
0.967252324347654 0.0774299835255354
0.96759400794864 0.0765815760266371
0.967971658244466 0.0763615946097698
0.968277375150611 0.0759637188208617
0.968726958836118 0.0753306497987349
0.969086625784524 0.075043630017452
0.96948225942777 0.0748379493223335
0.969769992986494 0.0755502676977989
0.970147643282321 0.0740963855421687
0.970561260272987 0.0733048259010385
0.970938910568813 0.073019801980198
0.971244627474958 0.0731707317073171
0.971568327728523 0.0727387729285262
0.97196396137177 0.0705580500320718
0.972251694930494 0.0706416072585872
0.972539428489219 0.0700720366732155
0.972953045479886 0.0704787234042553
0.973330695775712 0.0687795010114633
0.973744312766378 0.0691780821917808
0.974193896451886 0.0689895470383275
0.974553563400291 0.0692579505300353
0.974877263653857 0.0694345025053686
0.975200963907422 0.0688905003625816
0.975578614203248 0.069219440353461
0.975956264499074 0.0680628272251309
0.97631593144748 0.0683371298405467
0.976747531785567 0.0680587780355762
0.977089215386552 0.0690737833594976
0.977376948945277 0.0691573926868044
0.977808549283364 0.0688816855753647
0.978096282842088 0.0697865353037767
0.978491916485335 0.0702341137123746
0.978779650044059 0.0686440677966102
0.979049400255364 0.0686695278969957
0.979337133814088 0.0696257615317667
0.979732767457335 0.0692102928127773
0.9800564677109 0.0694319206492336
0.980416134659305 0.0679522497704316
0.98070386821803 0.0661696178937558
0.981081518513856 0.064638783269962
0.981477152157103 0.0631067961165049
0.981782869063247 0.0641658440276407
0.982142536011653 0.0644511581067472
0.982520186307479 0.0627572016460905
0.982843886561044 0.0607966457023061
0.983221536856871 0.0610932475884244
0.983563220457856 0.0601750547045952
0.983940870753682 0.0582306830907055
0.984264571007247 0.0582857142857143
0.984606254608233 0.058411214953271
0.984911971514378 0.0584028605482718
0.985271638462783 0.0561660561660562
0.985577355368928 0.0548628428927681
0.985919038969914 0.0561941251596424
0.986206772528639 0.0573663624511082
0.986530472782204 0.0587449933244326
0.98692610642545 0.0591471801925722
0.987285773373856 0.057991513437058
0.987591490280001 0.0579710144927536
0.987933173880986 0.0596125186289121
0.988310824176812 0.0584615384615385
0.988652507777798 0.0554675118858954
0.989048141421044 0.0558292282430213
0.989335874979769 0.0556492411467116
0.989695541928175 0.0541012216404887
0.99003722552916 0.0541516245487365
0.990450842519827 0.0527306967984934
0.990774542773392 0.0545808966861598
0.991062276332116 0.0503018108651912
0.991565810059885 0.046908315565032
0.992033377092812 0.0406320541760722
0.992446994083479 0.0404761904761905
0.992770694337044 0.0422885572139304
0.993058427895768 0.0414507772020725
0.993382128149334 0.0407608695652174
0.993849695182261 0.0409356725146199
0.994191378783247 0.0371517027863777
0.994533062384232 0.0361842105263158
0.994892729332638 0.0352112676056338
0.995252396281044 0.0340909090909091
0.995558113187189 0.0364372469635627
0.995935763483015 0.0398230088495575
0.996349380473681 0.0394088669950739
0.996691064074667 0.0380434782608696
0.996996780980812 0.0419161676646707
0.99748233136116 0.05
0.997859981656986 0.0420168067226891
0.998165698563131 0.0392156862745098
0.998435448774435 0.0344827586206897
0.998831082417681 0.0461538461538462
0.999136799323826 0.0416666666666667
0.999442516229971 0.0645161290322581
0.999802183178377 0.181818181818182
};
\addlegendentry{PCA-FR}
\addplot [semithick, red!54.5098039215686!black, const plot mark left]
table {%
0 0.100007716644803
0.000501581912184582 0.0999806987068134
0.000906705764333668 0.0999826217922725
0.00129253800447565 0.0999439819196817
0.00179411991666024 0.0998975706858899
0.00227641021683772 0.0998491821029429
0.0027972837410294 0.0998819910622739
0.00322169920518559 0.0998664576438483
0.00368469789335597 0.0998547778100494
0.00405123852149086 0.0998334172703676
0.00457211204568254 0.0998468962576794
0.00505440234586002 0.0998177376197309
0.00538235974998071 0.099831254727777
0.00582606682614399 0.0998564054798774
0.00628906551431438 0.0998058629392351
0.00667489775445636 0.0997669450378714
0.00708002160660545 0.0997493636946511
0.00748514545875453 0.0997512051002954
0.00785168608688942 0.099749168756927
0.00827610155104561 0.0997724045363472
0.00877768346323019 0.0998228917304062
0.00927926537541477 0.0997955408431506
0.00974226406358515 0.0998032378095108
0.0102438459757697 0.0997368677516811
0.0107261362759472 0.0996684867394696
0.0111505517401034 0.099594209684342
0.011652133652288 0.0995861961274204
0.0121537155644726 0.0995977033941335
0.0125588394166217 0.0995604180912377
0.0129446716567636 0.0995407016515196
0.0133305038969056 0.0995209697917685
0.0137549193610618 0.0995246757819377
0.0141986264372251 0.0995107632093934
0.0146230419013813 0.0995536238693762
0.0150088741415233 0.0995730345881155
0.0154139979936724 0.0995552246409468
0.0157805386218072 0.0995923007565957
0.0161856624739563 0.0995156577837912
0.0165907863261054 0.0994978028876334
0.0169573269542403 0.0994564044194124
0.0174203256424107 0.0994836353641058
0.0178447411065669 0.0994480564121703
0.0182691565707231 0.0994320973098312
0.0186742804228721 0.0994141700086498
0.0191372791110425 0.0993627566674534
0.0195231113511845 0.0994018573902093
0.020005401651362 0.0993917203094549
0.0204491087275253 0.0994367417677643
0.020969982251717 0.0994502354726201
0.0213558144918589 0.0994894439078239
0.0217995215680222 0.0994951287816038
0.0222625202561926 0.0994238585691172
0.0227062273323559 0.0994689985984721
0.0231692260205263 0.0994568974029821
0.0235550582606683 0.0994764397905759
0.0240759317848599 0.0994702300940935
0.0244424724129948 0.0994087286677609
0.0248861794891581 0.099434178767855
0.0252913033413072 0.0994557149925779
0.0256964271934563 0.0994772691271978
0.0261015510456054 0.0994592238971535
0.0265838413457829 0.0994688651948155
0.0270661316459603 0.0994190311898955
0.0275677135581449 0.0994306346340786
0.027972837410294 0.0994522287937125
0.028358669650436 0.0994520112774491
0.0288409599506135 0.0994616714010449
0.0291689173547342 0.0994555281774104
0.0296126244308974 0.0994612433152422
0.0300177482830465 0.0994630071599045
0.0303842889111814 0.0994807106901972
0.0308665792113589 0.0994904052870451
0.0314067443475577 0.0994463033779477
0.0317732849756926 0.0993843272430214
0.0322941584998842 0.0993580798213787
0.0327571571880546 0.0993657505285412
0.0331429894281966 0.0993854503372042
0.0335866965043599 0.099371194730013
0.0340111119685161 0.0993349709424241
0.034570568716722 0.0992926224922069
0.0351300254649278 0.0992102369289213
0.0354965660930627 0.0991679334346748
0.0360174396172544 0.099161480117673
0.0364032718573964 0.0991211035255961
0.0368276873215526 0.0991247220942576
0.037290686009723 0.0990922389435505
0.0377343930858863 0.0990176423416199
0.0382359749980708 0.0990492237333012
0.0385639324021915 0.0990428797881092
0.0390076394783548 0.0990283855944112
0.0395863878385678 0.0990077133215491
0.0399722200787098 0.099027409372237
0.0404159271548731 0.0990128867533825
0.0408596342310363 0.0989983506979364
0.041187591635157 0.0990120923120259
0.0415541322632919 0.0989895736886599
0.0419978393394552 0.0990152842385066
0.0424415464156185 0.0990007252800387
0.0428852534917818 0.0989861528228489
0.0432517941199167 0.0990039117635198
0.0435797515240373 0.0989773483671864
0.0440427502122077 0.0989849252315702
0.0445829153484065 0.0989803129732458
0.0451423720966124 0.0989978988201067
0.0456246623967899 0.0990277132057165
0.046029786248939 0.0989888776541962
0.0464156184890809 0.0989884685413716
0.04682074234123 0.0990103017668846
0.0472258661933791 0.0990119057260873
0.0477081564935566 0.0990215343475883
0.0480939887336986 0.0990211377500355
0.0485762790338761 0.0990105032645282
0.0490006944980323 0.0990141187925998
0.04934794351416 0.0990299931003693
0.0498109422023304 0.0990173386933041
0.0502932325025079 0.0990473095126856
0.0507562311906783 0.0990549740879992
0.0511034802068061 0.0990505621404029
0.0516243537309978 0.0990846216436127
0.0521066440311752 0.0990536277602524
0.0526275175553669 0.0990266351714588
0.0529940581835018 0.098922365499399
0.0533413071996296 0.0988567585743107
0.0537464310517787 0.0988175331294597
0.0541129716799136 0.0988558259060594
0.0545373871440698 0.0988185843416515
0.0550968438922756 0.0988158432013067
0.0554826761324176 0.0987949346405229
0.0559070915965738 0.0987576116719114
0.0563893818967513 0.0987467544415595
0.0568523805849217 0.0987543210129068
0.0571996296010495 0.0987497698021321
0.0576240450652056 0.0987328297406293
0.0580291689173547 0.0987343327598919
0.0584342927695038 0.0987358370725511
0.05885870823366 0.0987393666085887
0.0592638320858091 0.0987613813468952
0.0597268307739795 0.0987689782519491
0.0601512462381357 0.0987520013136828
0.0605370784782776 0.0987925582159432
0.0609807855544409 0.0987981510015408
0.0614052010185971 0.0988222720078926
0.0618874913187746 0.0988319486715473
0.062350490006945 0.0987778783639207
0.0627170306350799 0.0987959246681074
0.0630835712632148 0.0988139850924515
0.063527278339378 0.0987990029458418
0.0639324021915271 0.0987799348749021
0.0643375260436762 0.0988020865549164
0.0647426498958253 0.0987623762376238
0.0652056485839957 0.0987493808816246
0.0656879388841732 0.0987797072123227
0.0661316459603365 0.0987853247397124
0.0665560614244926 0.0987269044765015
0.0670383517246701 0.0986745518082753
0.0675785168608689 0.0986489561996979
0.0680415155490393 0.0986565650292906
0.0685045142372097 0.0986641814228021
0.0689096380893588 0.0986656721365821
0.0693919283895362 0.0986753456746616
0.0697970522416853 0.0986561035298022
0.0702600509298557 0.0986429846038926
0.0706072999459835 0.0986798405845234
0.0710124237981326 0.0986813415014017
0.0713982560382746 0.0986392437934974
0.0717262134423952 0.0986740928550646
0.0721313372945443 0.0986548017547872
0.0725943359827147 0.0986208474611528
0.0729801682228567 0.0986410838033005
0.0733467088509916 0.0986176458342008
0.073809707539162 0.0986252863986669
0.0742341230033182 0.0986288238726348
0.0746585384674743 0.0986323645915857
0.0750636623196234 0.0986129940556888
0.0754880777837796 0.0985956638774701
0.0759896596959642 0.0986074284401946
0.0764333667721275 0.0985712495300163
0.076915657072305 0.0986227507366925
0.0773400725364611 0.0986262989524745
0.077706613164596 0.098644578313253
0.078092445404738 0.0986021595379593
0.0785361524809013 0.098544959698524
0.0789605679450575 0.0985484783109566
0.0793849834092137 0.0985100898975294
0.0798093988733699 0.0985345604729659
0.0803109807855544 0.0985043945210077
0.0807161046377035 0.0985268194409469
0.0811212284898526 0.0985072746740568
0.0816228104020372 0.0984770507299653
0.0821822671502431 0.0984530015133681
0.0825102245543638 0.0984251140688408
0.0829732232425341 0.0984116966445777
0.0833204722586619 0.0984279310562536
0.0837641793348252 0.0984124310439213
0.0842078864109885 0.098439046997114
0.0846323018751447 0.0984636135640372
0.0849988425032796 0.0984398060299389
0.0854425495794429 0.0984242833336849
0.0858090902075778 0.0984637460960581
0.0862335056717339 0.0984883671832116
0.086638629523883 0.0984053226317457
0.0870823366000463 0.098432018934111
0.0875453352882167 0.0984185377817244
0.0879697507523729 0.0984643370843557
0.088374874604522 0.0984869325997249
0.0888957481287136 0.0985220631828576
0.0892815803688556 0.0985002541942044
0.0896674126089976 0.0985420022039502
0.0901111196851609 0.0985476518604898
0.0904776603132958 0.0985025240741526
0.0909406590014662 0.0985102499893892
0.0913457828536152 0.0984904779091739
0.0918280731537927 0.0985215396380321
0.0922331970059418 0.0984805015407502
0.0925997376340767 0.0984565014031805
0.0930241530982329 0.0984600331816055
0.0934485685623891 0.0983358869594825
0.0938729840265453 0.0983180753672557
0.0942395246546801 0.0983365636514664
0.0946253568948221 0.0982719311329398
0.0950690639709854 0.0982987976464569
0.0953970213751061 0.0983131091254185
0.0958600200632765 0.098342117054644
0.0963616019754611 0.098354006105762
0.0968631838876457 0.0983659083627043
0.0974033490238444 0.0984247761130228
0.0978470561000077 0.0984731845008981
0.098290763176171 0.0984360625574977
0.0988309283123698 0.0984736582964057
0.0992360521645189 0.0985179473999829
0.0996797592406821 0.0985236452463091
0.10016204954086 0.0985550124346111
0.100663631453044 0.0985241752112918
0.101068755305193 0.0985256561581218
0.101473879157342 0.0985486087255239
0.101994752681534 0.0985628047863542
0.102438459757697 0.098568542320423
0.102959333281889 0.0986042710595927
0.103325873910024 0.0986015490533563
0.103788872598194 0.098630962631307
0.104116830002315 0.098645535002907
0.104541245466471 0.0986492018010643
0.104927077706613 0.098605513287497
0.105312909946755 0.098626474329948
0.10581449185894 0.0985954995577226
0.106238907323096 0.0986207343132811
0.106721197623273 0.0986523842432619
0.107164904699437 0.0986365895291804
0.107666486611621 0.0986487947248946
0.108033027239756 0.0986028203131759
0.108418859479898 0.0986022156828804
0.108862566556061 0.0985647175979044
0.109229107184196 0.0986052756962793
0.109634231036345 0.0986068077914762
0.110058646500502 0.0986104788536993
0.110502353576665 0.0986596686041468
0.110888185816807 0.0985939940982468
0.11133189289297 0.0985780961684576
0.111794891581141 0.098607762646337
0.112219307045297 0.0985462526347813
0.112605139285439 0.0985673601600035
0.113029554749595 0.0985492746373187
0.113473261825758 0.0985985985985986
0.113839802453893 0.0986176118428214
0.114283509530056 0.0985798919672417
0.11472721660622 0.0985857177101266
0.115093757234354 0.0986047525615871
0.115518172698511 0.0985866340952713
0.115904004938653 0.098586017282011
0.116289837178795 0.0985199091861684
0.11665637780693 0.0984952717901679
0.117061501659079 0.0985186156266387
0.117466625511228 0.0984545434673312
0.117871749363377 0.0984341512487425
0.118276873215526 0.098479378623783
0.11877845512771 0.0984040806497515
0.119280037039895 0.0983725056403741
0.119685160892044 0.0983520336605891
0.1201095763562 0.0983775487831616
0.120553283432364 0.0984271831881896
0.120919824060498 0.0984462780898876
0.121344239524655 0.0984499187634479
0.121807238212825 0.09841395369272
0.12217377884096 0.0984330703470101
0.122559611081102 0.0984323813292879
0.123041901381279 0.098442518368604
0.123562774905471 0.0984570007263763
0.124006481981634 0.0984408033826639
0.124450189057798 0.0984466233337006
0.124913187745968 0.0984546196071515
0.12529901998611 0.0984539379369665
0.125704143838259 0.0984554280670785
0.126109267690408 0.0984348440362922
0.126533683154564 0.0984385007840625
0.126958098618721 0.0984642580930284
0.127459680530905 0.098476641093104
0.127903387607068 0.0984825023227005
0.128308511459218 0.0984618789421268
0.128636468863338 0.0984767977329083
0.129003009491473 0.0984517929522249
0.129408133343622 0.098475447615671
0.129871132031793 0.0984613338063143
0.13035342233197 0.0984050222941946
0.130797129408133 0.0983442826704545
0.131202253260282 0.0983901410014433
0.131645960336446 0.0984404158890962
0.132051084188595 0.0983974572692316
0.132475499652751 0.0984011207720874
0.132957789952928 0.0984113563545746
0.133382205417085 0.0984372913049285
0.133825912493248 0.0984209002427671
0.134308202793425 0.0984534474305834
0.134694035033567 0.0984527578365363
0.135157033721738 0.0984608521079634
0.135504282737866 0.0984334553244667
0.135909406590015 0.09843495345047
0.136333822054171 0.0984609886305256
0.136758237518327 0.0984647015442376
0.137086194922448 0.0984574111334675
0.137452735550583 0.0984097873006643
0.137915734238753 0.0984178843959093
0.138320858090902 0.0984417677875789
0.138745273555058 0.0984454797957172
0.1391311057952 0.0983775546790965
0.139497646423335 0.0983297836565407
0.139941353499498 0.0983356511596609
0.140288602515626 0.0983304909792658
0.140713017979782 0.0983117058057564
0.141137433443939 0.0983378256963163
0.141523265684081 0.0983595505617978
0.14192838953623 0.0983835068234448
0.142333513388379 0.0984074857168564
0.142796512076549 0.0983481118062745
0.143240219152712 0.0982864605615726
0.143703217840883 0.0982494874625453
0.144108341693032 0.0982509128612
0.144494173933174 0.0982501240247147
0.144880006173316 0.0982718945991066
0.145343004861486 0.0982574150151235
0.145767420325642 0.0982610659439928
0.146230419013813 0.0982465654374548
0.146944208658075 0.0982835432732536
0.147387915734239 0.0982215585120825
0.147793039586388 0.0981777023203169
0.148140288602516 0.0981950766582875
0.148622578902693 0.0981827245536119
0.148989119530828 0.0982023439802326
0.149432826606991 0.0982308913585847
0.14983795045914 0.098232317502099
0.150281657535304 0.0982609090496299
0.150648198163439 0.0982806005405774
0.151072613627595 0.0982388364958527
0.151497029091751 0.09826523884228
0.1519021529439 0.0982211910286156
0.152230110348021 0.0981909204687678
0.152615942588163 0.0982128628343768
0.153040358052319 0.0981709678154113
0.153406898680454 0.0981678971834837
0.153812022532603 0.0981237033490641
0.154217146384752 0.0981250855344191
0.154622270236901 0.0981721092626823
0.154969519253029 0.0981896217154076
0.155548267613242 0.0981883809654353
0.15589551662937 0.0981602102616844
0.156300640481519 0.0981616133900398
0.156782930781696 0.0980804868562539
0.157245929469867 0.0980656976078745
0.157612470098001 0.0980167636147117
0.158114052010186 0.0980293308890926
0.158577050698356 0.0979915627292737
0.159040049386527 0.0979308129932098
0.159522339686704 0.0979181490577731
0.15994675515086 0.0979446549546446
0.160429045451038 0.0979779411764706
0.160853460915194 0.0980274955170353
0.161316459603364 0.098035607489534
0.161740875067521 0.0980162017858787
0.162126707307663 0.0979922637686498
0.162551122771819 0.0980188896567611
0.162994829847982 0.098024753958559
0.163380662088124 0.0980699610302765
0.163747202716259 0.0979976008120328
0.164055868508373 0.0979876303886273
0.164480283972529 0.0979681366889864
0.165020449108728 0.0978928884986831
0.165464156184891 0.0979218197369334
0.165849988425033 0.0979208584842388
0.166235820665175 0.0978736203984359
0.166679527741338 0.0978794332808593
0.16706535998148 0.0979016120066704
0.167431900609615 0.0978520286396181
0.167817732849757 0.0978278508009365
0.168280731537927 0.0978127247002064
0.168647272166062 0.0978094398292106
0.169071687630218 0.0977665304606241
0.169476811482367 0.0977445355508583
0.170016976618566 0.0976919322222997
0.170499266918744 0.0977022187078469
0.171000848830928 0.0976915200595737
0.171405972683077 0.0976694372657214
0.171830388147234 0.0976961960446318
0.172274095223397 0.0977485666340372
0.172640635851532 0.0976986033063632
0.17298788486766 0.0977396253703142
0.173354425495794 0.0977362893815636
0.173798132571958 0.0977654283512737
0.174222548036114 0.0977923139820115
0.174666255112277 0.0977981394044224
0.175071378964426 0.0977993966464769
0.175611544100625 0.0978400767556689
0.176016667952774 0.0978881813073609
0.17644108341693 0.0978449285546966
0.176826915657072 0.0978204827747832
0.177154873061193 0.0978594706116803
0.177617871749363 0.0978676487836918
0.178177328497569 0.097887323943662
0.178543869125704 0.0978840327845753
0.179006867813875 0.0978922386446413
0.179411991666024 0.0979170584916306
0.17970136584613 0.0979045648032737
0.180125781310286 0.0978140662133227
0.180665946446485 0.0977843705116432
0.181128945134655 0.0977454237048555
0.181611235434833 0.097732308707746
0.182054942510996 0.09773815420175
0.182479357975152 0.0977416995068079
0.182942356663323 0.0977026420796638
0.183463230187514 0.0977177148797429
0.183906937263678 0.0977472046899747
0.184254186279806 0.0977178668558591
0.18462072690794 0.0977381346708939
0.18502585076009 0.0977630488815244
0.185430974612239 0.097740621447518
0.185913264912416 0.0976800398113699
0.186260513928544 0.0976506009814846
0.1866849293927 0.0976541189307147
0.187128636468863 0.0976836909056389
0.187572343545027 0.0976895495452711
0.187938884173162 0.0976861310400532
0.188421174473339 0.0976491002876227
0.188903464773516 0.0976595947103035
0.189424338297708 0.0976271509151058
0.189868045373871 0.097632995189789
0.19040821051007 0.0976028213315541
0.190794042750212 0.0976016783483526
0.191237749826375 0.0976313718006822
0.19160429045451 0.0976040473463154
0.191951539470638 0.0975982428496395
0.19247241299483 0.0975895267445472
0.192877536846979 0.0976146087289067
0.193340535535149 0.0976467211938585
0.193707076163284 0.0976671850699845
0.194227949687476 0.0976106109940624
0.194633073539625 0.0976357582580784
0.195057489003781 0.0976393049730377
0.195501196079944 0.0976691765382955
0.196022069604136 0.0976364727054589
0.196350027008257 0.0976283066877911
0.196735859248399 0.097651184014602
0.197102399876534 0.0976477089790721
0.197468940504669 0.0975961538461538
0.197874064356818 0.0975492436085524
0.198279188208967 0.0974782232061216
0.198742186897137 0.0974863966870516
0.199224477197315 0.0974005637331663
0.199668184273478 0.0974304584679169
0.200150474573655 0.0974409686211138
0.200613473261826 0.0974250066365808
0.201076471949996 0.097481467172144
0.201500887414152 0.0974124809741248
0.201886719654294 0.0974354016098233
0.202233968670422 0.0974294488912534
0.202677675746585 0.0974110815388338
0.20304421637472 0.0974074701653313
0.203449340226869 0.0973601356260596
0.203854464079018 0.0973612154401609
0.20424029631916 0.0973114499745448
0.20464542017131 0.0972882507034055
0.205089127247473 0.097318286615702
0.205532834323636 0.097324073624399
0.206034416235821 0.0973612595976285
0.206381665251948 0.0973066264767368
0.206825372328112 0.0973124163930439
0.207288371016282 0.0973205811491567
0.207712786480438 0.0973240156809272
0.208175785168609 0.097332196369838
0.208580909020758 0.0973332683307332
0.209063199320935 0.0973682284933779
0.209449031561077 0.0972937358159057
0.209873447025233 0.0972727494689552
0.210259279265375 0.0972958448347461
0.210741569565553 0.0973064137661322
0.211185276641716 0.0973122355645773
0.211609692105872 0.0973156825800768
0.21209198240605 0.0972773125703932
0.21255498109422 0.0972365133029546
0.212940813334362 0.0972351585862052
0.213442395246547 0.0971990581771804
0.213905393934717 0.0972072248944734
0.21434910101088 0.0972130141190915
0.214773516475037 0.0972409896076456
0.2152172235512 0.097173058013766
0.215622347403349 0.0971986522049239
0.215988888031484 0.0971702755905512
0.216451886719654 0.0971538310025606
0.216818427347789 0.0971746680789221
0.217300717647967 0.097185250911959
0.217763716336137 0.0972181118674164
0.2182074234123 0.0972239358420728
0.218709005324485 0.0972616607817477
0.219133420788641 0.0973145242977493
0.219519253028783 0.0972390439231777
0.219905085268925 0.0972624081905186
0.220368083957095 0.0971469576621384
0.22086966586928 0.0971599772203927
0.221294081333436 0.0971386101820884
0.221699205185585 0.0970900257783066
0.22220078709777 0.0971030309043107
0.222605910949919 0.0971536342655781
0.222991743190061 0.097152220870472
0.22339686704221 0.0970786963434022
0.223782699282352 0.0971020976240183
0.224245697970522 0.0970854471302099
0.224631530210664 0.0970591162420382
0.225017362450806 0.0970825450562581
0.225441777914963 0.0970859277708593
0.225808318543097 0.0970322194811991
0.226232734007254 0.096985713929542
0.226618566247396 0.0969842101324553
0.227081564935566 0.0969674279296144
0.227505980399722 0.09699572959069
0.227930395863878 0.0969241148397092
0.228374102940042 0.0968548427421371
0.228798518404198 0.0968581148689213
0.229145767420326 0.0968266680014015
0.229550891272475 0.0968275033177254
0.229994598348638 0.0967830836298041
0.230361138976773 0.0967539791953879
0.230785554440929 0.0967822837509091
0.231345011189135 0.0967523341030017
0.231808009877305 0.0967604218985434
0.232271008565476 0.0967182631420243
0.232734007253646 0.096650910188072
0.233254880777838 0.0966410869291735
0.233775754302029 0.0965808953119492
0.234180878154179 0.0965816056628964
0.234547418782313 0.0965018398104743
0.234952542634463 0.0965025090148019
0.235319083262597 0.0964983097028104
0.235762790338761 0.0965038495519374
0.236264372250945 0.0964661901033115
0.23663091287908 0.0964366944655042
0.236997453507215 0.096432454299512
0.2374990354194 0.0964199873497786
0.237846284435527 0.0963626699065988
0.238232116675669 0.0963608276141515
0.23869511536384 0.096267389706814
0.239042364379968 0.0962352642920522
0.239582529516166 0.0963036253393206
0.239929778532294 0.0963222416812609
0.240277027548422 0.0963408750412636
0.240662859788564 0.0963898274942202
0.241010108804692 0.0964085097730219
0.241492399104869 0.0963680756905234
0.241993981017054 0.0963809426855339
0.242360521645189 0.0963766455325542
0.242784937109345 0.096379710071081
0.243132186125473 0.0963729513419825
0.243556601589629 0.0963505138864094
0.243961725441778 0.0963255932635877
0.244328266069913 0.0963212580735748
0.244694806698048 0.0963169186759297
0.245157805386218 0.0962993252913515
0.245640095686396 0.0962841725698795
0.246045219538545 0.0962847346604575
0.246450343390694 0.0962852973554185
0.246932633690871 0.096321344400041
0.24733775754302 0.0962962962962963
0.247800756231191 0.0962529814572594
0.248186588471333 0.0961740781606836
0.248591712323482 0.0961232349165597
0.248996836175631 0.0961494001900896
0.249459834863801 0.0961830098959003
0.24986495871595 0.0962092377327435
0.250231499344085 0.0962048115270809
0.250636623196234 0.0961538461538462
0.251022455436376 0.0961003502987843
0.251543328960568 0.096115679047349
0.251909869588703 0.0960596214348342
0.252237826992824 0.0960501535048115
0.252700825680994 0.0960580323721507
0.253086657921136 0.096081824521528
0.253395323713249 0.0960957081212372
0.253800447565399 0.0960444674250259
0.254186279805541 0.0960682876357993
0.254610695269697 0.096019462705109
0.255035110733853 0.0960482701470893
0.255401651361988 0.096069642718346
0.255826066826144 0.0960725858716786
0.256289065514314 0.0960545770537729
0.256732772590478 0.0960080980066445
0.257137896442627 0.0959825486275223
0.257543020294776 0.0959829548407213
0.257986727370939 0.0959883524426072
0.258411142835095 0.0959392315496475
0.258854849911259 0.0959185798323702
0.259259973763408 0.0958408208974659
0.25964580600355 0.0958386533600855
0.260089513079713 0.0957918339677739
0.260552511767883 0.0957996347508479
0.261073385292075 0.0957888416050962
0.261420634308203 0.0957555178268251
0.261845049772359 0.0957060345503489
0.262269465236515 0.0956564943385372
0.262674589088664 0.09570905285191
0.263079712940813 0.0957354904578654
0.26350412840497 0.0957644655158865
0.263889960645111 0.095736037948476
0.264295084497261 0.0957100902034823
0.264758083185431 0.0957703610411419
0.265124623813566 0.0958181293150973
0.265510456053708 0.0957371365534631
0.265973454741878 0.0957712423453967
0.266455745042056 0.095755312434252
0.266860868894205 0.0957819119543194
0.267265992746354 0.095834869148544
0.267767574658538 0.0958478237959743
0.26815340689868 0.095819274567693
0.268539239138822 0.095764321130921
0.268963654602979 0.0957935293186256
0.269445944903156 0.0958039557421638
0.269870360367312 0.0958068010674558
0.270198317771433 0.095796986518636
0.270622733235589 0.0958262801523487
0.27108573192376 0.0958342155409697
0.27154873061193 0.0958156779661017
0.271915271240065 0.0958374181924167
0.272339686704221 0.0958668045282219
0.27274481055637 0.0958406281500345
0.273149934408519 0.0958940467659315
0.273555058260668 0.0958678563841088
0.273921598888803 0.0958896830246832
0.274326722740952 0.0958368779242875
0.274770429817116 0.09584231106855
0.275368469789336 0.0958415419839199
0.275831468477506 0.0958495391336779
0.276275175553669 0.0958549913367986
0.276680299405818 0.0957486531178322
0.277143298093989 0.0956498532159061
0.277548421946138 0.0955699751662261
0.277972837410294 0.0955727148849761
0.278416544486457 0.0955512779381884
0.278783085114592 0.0955463421158219
0.279149625742727 0.0955681635711609
0.279554749594876 0.0955415718302316
0.279901998611004 0.0955340638143971
0.28032641407516 0.0955635973730063
0.280750829539316 0.0955127001582491
0.281078786943437 0.0955562711318628
0.281599660467629 0.0955181395848438
0.282139825603827 0.0955362661578565
0.282583532679991 0.0954877917607831
0.282969364920133 0.0955391734825656
0.283316613936261 0.0955585464333782
0.283798904236438 0.0955690235690236
0.284204028088587 0.0954344545062527
0.284609151940736 0.0954884987730227
0.285033567404892 0.0955451822670732
0.285438691257041 0.0955723542116631
0.285843815109191 0.095545530673438
0.286287522185354 0.09552384041518
0.286731229261517 0.0955291699348173
0.287155644725673 0.0955860463857541
0.287637935025851 0.0955695174132048
0.288062350490007 0.0955451983524821
0.288390307894128 0.0955079025130805
0.288853306582298 0.0955429563518976
0.289200555598426 0.0954810693445515
0.289605679450575 0.0955355203128394
0.290010803302724 0.0955356900252697
0.290396635542866 0.0955604491205176
0.290782467783008 0.0955852351549112
0.291187591635157 0.0956126503728703
0.291669881935334 0.0955960454285481
0.292036422563469 0.0956182898250586
0.292557296087661 0.0955523438139129
0.29296241993981 0.0955798090040928
0.293309668955938 0.0955994758680935
0.293772667644108 0.0956075174825175
0.29415849988425 0.0956324477970919
0.294640790184428 0.0956157864507836
0.29516166370862 0.0955495949200788
0.295547495948761 0.0956019279220068
0.295952619800911 0.0955473352514043
0.296415618489081 0.0955005346713827
0.296859325565244 0.0955059262510975
0.297341615865422 0.0955165692007797
0.297785322941585 0.095467032967033
0.298132571957713 0.0954318069374966
0.298653445481904 0.0954751753541466
0.299155027394089 0.0954609265325222
0.299618026082259 0.095413854840931
0.300042441546416 0.0954441473968525
0.300408982174551 0.0954665784248842
0.300756231190678 0.0954863984991447
0.301219229878849 0.0954668433548672
0.301701520179026 0.0954775257618035
0.302106644031175 0.0954776647501106
0.302704684003395 0.0954212200857657
0.303109807855544 0.095393644114716
0.303553514931708 0.0953159192266142
0.304035805231885 0.0952988136157002
0.304421637472027 0.0952962059019303
0.304903927772205 0.0953068191279731
0.305251176788332 0.0952989198345042
0.305617717416467 0.0953214424626327
0.30619646577668 0.0953731509287065
0.306659464464851 0.0952977184195882
0.307141754765028 0.0953362104970068
0.307546878617177 0.0953641277093665
0.307971294081333 0.0954226137377342
0.308337834709468 0.0954731821604887
0.308800833397639 0.0953696726115716
0.309379581757852 0.0953937260817341
0.309784705610001 0.0954217675666611
0.310209121074157 0.0954245441324533
0.310614244926306 0.095368686162026
0.311019368778455 0.0953687629501036
0.311405201018597 0.095338152070376
0.311829616482753 0.0953408836061897
0.312196157110888 0.0953355958825344
0.312639864187051 0.0953129385349425
0.313025696427193 0.0952822240943555
0.313430820279343 0.0952541515636854
0.313835944131492 0.0952260458839406
0.314221776371634 0.0951952289861596
0.314588316999769 0.0951335528723015
0.314954857627903 0.0951562940016897
0.31537927309206 0.0951307484220018
0.31584227178023 0.0951669298443492
0.316285978856393 0.0951722581191276
0.316806852380585 0.0951601061727001
0.317250559456748 0.0951654375406177
0.317752141368933 0.0950657429662095
0.318195848445096 0.0950710203157716
0.318736013581295 0.0950897660984312
0.319256887105487 0.095077507297305
0.319623427733621 0.0950436656459113
0.320067134809785 0.0949921974748191
0.320491550273941 0.0948811855889618
0.320819507678062 0.0948133840822587
0.321398256038275 0.0947805321810325
0.321784088278417 0.0948060075093867
0.322324253414615 0.0948246413117741
0.322671502430743 0.0948162916547992
0.323115209506906 0.0948214438395987
0.323539624971063 0.094766861542849
0.323944748823212 0.0947665791576304
0.324369164287368 0.094826109302724
0.324793579751524 0.0948285714285714
0.325256578439694 0.0948364592863678
0.325680993903851 0.0947817131086571
0.326028242919978 0.0947446759789329
0.326529824832163 0.094786594099112
0.326934948684312 0.0948149846656539
0.32728219770044 0.0948639270453959
0.327764488000617 0.0948458933593526
0.328169611852766 0.0948456568557071
0.328651902152944 0.0948850574712644
0.329018442781079 0.0948218855122049
0.329462149857242 0.0948270901662926
0.32994444015742 0.0948089712953099
0.330349564009569 0.0948375201659369
0.330716104637704 0.0947741619346842
0.331044062041824 0.0947917868266236
0.331410602669959 0.0947571919092824
0.331815726522108 0.0947280286407206
0.332259433598271 0.0947043018519054
0.332703140674435 0.0946805435096849
0.33306968130257 0.0947036533510746
0.333571263214754 0.0947459834997829
0.334034261902925 0.0946380464065352
0.334555135427116 0.0945671711022207
0.334940967667258 0.0945930266287637
0.3353267999074 0.0945898879665641
0.335693340535535 0.0945549586176855
0.336214214059727 0.0945129039758196
0.336638629523883 0.0944861280753795
0.337140211436068 0.0945285215366705
0.337506752064202 0.0944643429137183
0.337931167528359 0.0944374836096623
0.338394166216529 0.094416095640764
0.338799290068678 0.0943572387232304
0.339146539084806 0.0943484353106025
0.339532371324948 0.0943451337773104
0.339937495177097 0.0944030396025135
0.340419785477274 0.0943843229014332
0.340786326105409 0.0944368031371631
0.341268616405587 0.094447373045159
0.341789489929779 0.094434186230546
0.342156030557913 0.0944868035190616
0.342599737634077 0.0944331954103941
0.343024153098233 0.0944061077668477
0.343487151786403 0.0943551467779378
0.343872984026545 0.0943812296021875
0.344297399490701 0.0943246344405543
0.344856856238907 0.0943462897526502
0.345261980091056 0.0943752025693155
0.345744270391234 0.0943857993748894
0.346110811019369 0.094379702020947
0.346554518095532 0.0943847425602267
0.34690176711166 0.0943758492349501
0.347287599351802 0.0944316368150381
0.347712014815958 0.0944043534839702
0.348078555444093 0.094457432012547
0.348464387684235 0.0944541497646049
0.34883092831237 0.0944776915328554
0.349236052164519 0.0944772181543296
0.349660467628675 0.0944202189196405
0.350181341152867 0.0944068400427503
0.350567173393009 0.0942846958174905
0.350914422409137 0.0942756939903703
0.351319546261286 0.094185873605948
0.351743961725442 0.0941582596791953
0.352071919129562 0.0941761448222474
0.352457751369704 0.0941726747303819
0.352843583609846 0.0941990103141954
0.353403040358052 0.0941910075484083
0.353866039046223 0.0941689308213657
0.354290454510379 0.0942009500761854
0.354599120302492 0.0942161111941414
0.35494636931862 0.0942070161796812
0.355312909946755 0.094170806152373
0.355756617022918 0.0942057194190747
0.356123157651053 0.0941395014381592
0.356508989891195 0.0941060079146181
0.35687553051933 0.0940696523382428
0.357222779535458 0.0940904588973259
0.357647194999614 0.0940324954200078
0.358090902075777 0.0940974935384985
0.358496025927927 0.0940967732234686
0.358978316228104 0.0940471891176116
0.35926769040821 0.0940595549935266
0.359614939424338 0.094050308781443
0.360039354888494 0.0940825370029844
0.360425187128636 0.0941091303954393
0.360946060652828 0.0940952725955443
0.361312601280963 0.0940586582897877
0.361717725133112 0.0940881339539382
0.362219307045297 0.094010889292196
0.362643722509453 0.0939826866033053
0.363087429585616 0.0940178706648493
0.363511845049772 0.0939593247052405
0.364052010185971 0.0939177915971485
0.36445713403812 0.0939776590577951
0.364862257890269 0.0940072289888528
0.36532525657844 0.0940454117146418
0.365807546878617 0.0940256737847539
0.366289837178795 0.0940667904654632
0.366694961030944 0.0940051175825515
0.3671193764951 0.0939767115771505
0.367678833243306 0.0939988406504561
0.368141831931476 0.0939761243244894
0.368527664171618 0.0939724437112394
0.368932788023767 0.094002201027146
0.369318620263909 0.0939373547045149
0.369800910564087 0.0939480209385618
0.370206034416236 0.0939165594559824
0.370553283432364 0.0939377222017899
0.371016282120534 0.0939148570727518
0.371479280808704 0.0937998772252916
0.371845821436839 0.0938238997573785
0.37230882012501 0.0938316378277038
0.372752527201173 0.0938672571815218
0.373138359441315 0.0938327075767834
0.373524191681457 0.0937365276836854
0.373987190369627 0.0936825885978428
0.374353730997762 0.0937066387098763
0.374720271625897 0.0936690114772307
0.37516397870206 0.0936737781345519
0.375549810942202 0.0936698693194105
0.375935643182344 0.0936968685276206
0.376302183810479 0.0936591401175379
0.376688016050621 0.0937171154441349
0.377054556678756 0.0937722585240469
0.377459680530905 0.0938022931515339
0.377980554055097 0.0937257699345594
0.37842426113126 0.0935133457479826
0.378867968207423 0.0935180296300898
0.379234508835558 0.0935732488035304
0.379678215911722 0.0935779816513762
0.380064048151864 0.0936362221876459
0.380411297167991 0.0936575645296883
0.380893587468169 0.0936993643275583
0.381298711320318 0.0936983567709145
0.38168454356046 0.0936632242363733
0.382051084188595 0.0936875624375624
0.382494791264758 0.0936611577993689
0.382842040280886 0.0937138570222875
0.383324330581063 0.093693299130326
0.383825912493248 0.0935817157169693
0.384250327957404 0.0934895670154772
0.384713326645575 0.0934972095064903
0.385253491781773 0.0933910751270947
0.385677907245929 0.0933927898505213
0.386063739486071 0.0934514831573655
0.386430280114206 0.0934444269768904
0.386796820742341 0.093468822752155
0.387221236206497 0.0935335600050372
0.387568485222625 0.0934920934920935
0.387973609074774 0.0934594168636722
0.38839802453893 0.0934611866384885
0.388783856779072 0.0933308083199192
0.389169689019214 0.0933581783153839
0.389767728991435 0.0933548305513404
0.390192144455591 0.0933248971844353
0.390539393471719 0.0933464168143834
0.390867350875839 0.0933650039588282
0.391368932788024 0.093346857269644
0.391870514700208 0.0933286806458776
0.392275638552357 0.0933274077836328
0.392680762404507 0.0933578984149169
0.393066594644648 0.0933854613648644
0.393433135272783 0.0933782838241842
0.393780384288911 0.0933681262729124
0.394204799753067 0.093433539265015
0.394532757157188 0.0934204237693166
0.395015047457366 0.0933992346938776
0.395420171309515 0.0934299116117298
0.395825295161664 0.0934606296698384
0.396307585461841 0.0935033394049787
0.396770584150012 0.093511145223704
0.397233582838182 0.0935509681549048
0.397677289914345 0.093555826020114
0.398159580214523 0.0935346347405199
0.398583995678679 0.0935685645549318
0.399027702754842 0.0935734463276836
0.399471409831005 0.0935140865430949
0.399876533683155 0.0935772148643436
0.400281657535304 0.0935760929005694
0.400648198163439 0.0935367580790524
0.401072613627595 0.0935708303807254
0.401419862643723 0.0935284259378626
0.401728528435836 0.0935766799948407
0.402152943899992 0.0936431106808648
0.402577359364148 0.0936773443554637
0.403001774828305 0.0936469979965101
0.403349023844432 0.0936691670977755
0.403792730920596 0.0936741627568355
0.404120688324716 0.0936609686609687
0.404525812176866 0.0935951015647779
0.404930936029015 0.0935615638980743
0.405432517941199 0.0935431537962362
0.405818350181341 0.0935714285714286
0.406242765645497 0.0935733316004939
0.406744347557682 0.0935548907388137
0.407207346245852 0.0936279614683676
0.407708928158037 0.093609536837991
0.408075468786172 0.0935697291659877
0.408461301026314 0.0935655350096207
0.408866424878463 0.0935970236929704
0.409232965506598 0.0936224406491852
0.40961879774674 0.0936182727183609
0.410120379658924 0.0935997645288943
0.410525503511073 0.0935331849718549
0.410930627363222 0.0935647617488128
0.411258584767343 0.0935513467461826
0.411625125395478 0.0935440506246106
0.412068832471641 0.093581834886468
0.412493247935798 0.0935180928613647
0.412917663399954 0.0934542586750789
0.413380662088124 0.0933635885293344
0.41380507755228 0.0933324557361943
0.414171618180415 0.0931932690091217
0.414615325256578 0.0930991299762721
0.415097615556756 0.093109931066328
0.415483447796898 0.0931383874055249
0.415888571649047 0.0930378492634917
0.416274403889189 0.0930001982946659
0.416737402577359 0.0929086458953496
0.417103943205494 0.0929008770478239
0.417547650281658 0.0929385267620562
0.417952774133807 0.0929369261873985
0.418435064433984 0.0928813109533603
0.418820896674126 0.0928433910907522
0.419322478586311 0.0927574750830565
0.419746894050467 0.0927588270496709
0.420132726290609 0.0927207399028545
0.420537850142758 0.0927189799247595
0.421000848830928 0.0926931662946057
0.421444555907092 0.092597532510837
0.421888262983255 0.0926018620482531
0.422274095223397 0.0926303135539453
0.422794968747589 0.0926136363636364
0.42331584227178 0.0926638343424882
0.423817424183965 0.092610573542706
0.424241839648121 0.0925783213268554
0.42464696350027 0.0924758583690987
0.42510996218844 0.0924832214765101
0.425534377652597 0.0925179662838337
0.425900918280732 0.0925434322389865
0.426344625356895 0.0925813828356201
0.426749749209044 0.0925795053003534
0.427096998225172 0.0925682728895175
0.427540705301335 0.0925389229628631
0.427945829153484 0.0924358412302297
0.428331661393626 0.0924644821651537
0.428659618797747 0.0924837925445705
0.429084034261903 0.0923498006352639
0.42956632456208 0.092326422942947
0.430048614862258 0.0922014622258327
0.430357280654371 0.0920482254131672
0.430723821282506 0.092039716696601
0.431148236746663 0.0920744734967952
0.431534068986805 0.0920351579733261
0.431881318002932 0.092023498251214
0.43222856701906 0.0920458020454623
0.43269156570723 0.0919849015540518
0.433077397947372 0.0920475039983666
0.433482521799522 0.0920452223660015
0.433945520487692 0.0919841864903551
0.434408519175862 0.0919912681629033
0.434813643028011 0.0920230740348841
0.435122308820125 0.0919709026331068
0.435527432672274 0.0919685577580314
0.435932556524423 0.0918978077225623
0.436241222316537 0.091948123053759
0.4366849293927 0.0920205479452055
0.437051470020835 0.0919433878208423
0.437437302260977 0.0920064469668393
0.437861717725133 0.092041593740348
0.438189675129254 0.0919923082205893
0.438594798981403 0.0918868767396309
0.439019214445559 0.091853227414973
0.439424338297708 0.0918851951269874
0.439790878925843 0.0919453149213127
0.440196002777992 0.0918740092356468
0.440562543406127 0.0919342046277458
0.441025542094297 0.0917687661777394
0.441372791110425 0.091756742756501
0.441797206574581 0.0917573872472784
0.442163747202716 0.09171393000415
0.442626745890887 0.0917555032534958
0.443051161355043 0.0917215102182196
0.443475576819199 0.0916528008874099
0.443880700671348 0.0916154993582405
0.444362990971526 0.0916255815568363
0.444787406435682 0.0916608756080612
0.445153947063817 0.0916866590174194
0.445578362527973 0.0916524583318835
0.445964194768115 0.091542184616456
0.446350027008257 0.09146660162375
0.44679373408442 0.0915050913656019
0.447198857936569 0.0915023556098412
0.447642565012732 0.0914710813076278
0.44812485531291 0.091446149543818
0.448626437225095 0.0915293376718799
0.449012269465237 0.0915584188228703
0.449475268153407 0.0915302940042751
0.449976850065591 0.0916137631089755
0.450362682305733 0.0916429749745534
0.450825680993904 0.091614852285102
0.451230804846053 0.0916121774590452
0.451616637086195 0.0916414550059804
0.452021760938344 0.0916035909170921
0.4524461764025 0.091674593947081
0.452793425418628 0.0916270051119337
0.453159966046763 0.0916178649544909
0.453487923450884 0.0916728440820361
0.453854464079018 0.0916283998587072
0.454336754379196 0.0916386777443875
0.45483833629138 0.0915106691673449
0.455282043367544 0.0914789630259244
0.455687167219693 0.0914052808789651
0.456092291071842 0.0913314889692842
0.456516706535998 0.0913673150646031
0.45690253877614 0.0914322250639386
0.457326954240296 0.0913970849626733
0.457712786480438 0.0913909640697261
0.458040743884559 0.0913038835297049
0.45836870128868 0.0913235503632996
0.458735241916815 0.0913141105606444
0.459198240604985 0.0913566154175436
0.459680530905162 0.091295344187375
0.460085654757312 0.0913638475006253
0.460452195385446 0.0913186498855835
0.46089590246161 0.0913222401145106
0.461339609537773 0.0913616503115823
0.461744733389922 0.0913945736711946
0.46209198240605 0.0914177097155973
0.462535689482213 0.0914213926776741
0.462940813334362 0.0913825927655447
0.463307353962497 0.0914090582314881
0.463731769426653 0.0914454277286136
0.464194768114824 0.0914524375315043
0.464599891966973 0.091521637300472
0.465043599043136 0.0915614857554995
0.465448722895285 0.0915586993395648
0.465873138359441 0.0916314515837758
0.466239678987576 0.0916943761746422
0.466683386063739 0.091625972146862
0.467107801527896 0.0915541396662202
0.467532216992052 0.0916271149596029
0.468014507292229 0.0914563388453728
0.468381047920364 0.091446819319955
0.468747588548499 0.0914009732006682
0.469094837564627 0.0914244186046512
0.469519253028783 0.0913884646156084
0.469885793656918 0.0913788711379599
0.470310209121074 0.0913064063808865
0.47073462458523 0.091343174776745
0.471081873601358 0.0912937228726702
0.471429122617486 0.0913172013577138
0.471776371633614 0.091304189036193
0.47220078709777 0.0911583025695384
0.47266378578594 0.091128589720139
0.473011034802068 0.0910788153896841
0.473416158654217 0.0911122508792497
0.473821282506366 0.0910724106324473
0.474380739254572 0.091022535418043
0.474805154718728 0.0910593593887746
0.475229570182884 0.0910227189177266
0.475596110811019 0.0910495530294669
0.476001234663168 0.0910094985641705
0.476406358515318 0.0910062267418297
0.47679219075546 0.0910364662069983
0.47725518944363 0.0910432889249733
0.477621730071765 0.0909963808257626
0.478007562311907 0.0909897257742627
0.478470561000077 0.0910335133535548
0.478933559688248 0.0910033320992225
0.479377266764411 0.0908956164079001
0.479763099004553 0.0907405347276301
0.480226097692723 0.0906729020524812
0.480592638320858 0.0906626058535136
0.480978470561 0.0906928337793637
0.481364302801142 0.090760303526261
0.481788718265298 0.0906112724294542
0.48217455050544 0.0905670218314582
0.482598965969596 0.0904921700223714
0.482984798209738 0.0904850746268657
0.483409213673895 0.0904847262678318
0.483833629138051 0.090447002541486
0.484219461378193 0.0905146618791143
0.484566710394321 0.090538213938169
0.485010417470484 0.0905412998688893
0.485454124546647 0.0904319136172765
0.485878540010803 0.09046904315197
0.486380121922988 0.0905198317307692
0.486746662551123 0.0904341289231348
0.487171078015279 0.0903584997931009
0.487595493479435 0.090395692933248
0.488058492167606 0.0903267136450993
0.488521490855776 0.0902576094745974
0.488907323095918 0.0902125089646322
0.489370321784088 0.0901054063243795
0.489833320472259 0.0899981092834184
0.490219152712401 0.0898391674550615
0.49062427656455 0.0898727465535525
0.49108727525272 0.0898028809704321
0.491511690716876 0.0898019576599135
0.491878231345011 0.0898287710239569
0.492321938421174 0.0898692810457516
0.492746353885331 0.0897923480641972
0.493170769349487 0.0897152862362972
0.493595184813643 0.0896380952380952
0.494058183501813 0.0896057347670251
0.494463307353962 0.0896393817973669
0.494849139594104 0.0896314683979377
0.495254263446254 0.0897034092646384
0.495640095686396 0.0896572827417381
0.496045219538545 0.0896527963863262
0.496566093062736 0.0896305947271613
0.496951925302878 0.0896609909495321
0.497299174319006 0.0896461739197175
0.497685006559148 0.0894845994316
0.498148005247318 0.0894133927884985
0.49866887877151 0.0893908492707892
0.499035419399645 0.089379235982748
0.499440543251794 0.0893359540601996
0.499807083879929 0.0892857142857143
0.500250790956092 0.0892105771086663
0.50073308125627 0.0891421947449768
0.50119607994444 0.0891475866336634
0.501620495408596 0.0891847952310908
0.502044910872752 0.0891445839144584
0.502469326336909 0.0891818534315626
0.502874450189058 0.0890604990492452
0.5032602824292 0.0890520020194959
0.503665406281349 0.0891246890547264
0.504031946909484 0.0891905558364775
0.504398487537619 0.0891397430906968
0.504842194613782 0.0891027389254685
0.505305193301952 0.0891471356705534
0.505671733930087 0.0891351857633469
0.506096149394243 0.0890555425357394
0.506443398410371 0.0890400250156348
0.50684852226252 0.0889958142628017
0.507234354502662 0.0889088987198058
0.507697353190833 0.0887965829382029
0.508141060266996 0.088680577345466
0.508507600895131 0.0885897083644071
0.508989891195308 0.0886374351720886
0.509452889883479 0.0886424414031776
0.509800138899606 0.0886265249901614
0.510185971139748 0.0886569515557306
0.510533220155876 0.0886016080718903
0.511034802068061 0.0886135879428707
0.511382051084189 0.088518635502211
0.511729300100316 0.0885420782299486
0.51217300717648 0.0885435203859691
0.512616714252643 0.0885053831538949
0.513079712940813 0.0885103011093502
0.51350412840497 0.0885478626377984
0.513909252257119 0.0885819740445291
0.514275792885253 0.0886091031853205
0.514738791573424 0.0886538920251252
0.515124623813566 0.0886846502745285
0.515510456053708 0.0887552759417058
0.515799830233814 0.0888083190565361
0.516166370861949 0.0888755980861244
0.516571494714098 0.0887904545273155
0.516918743730226 0.0887344754602452
0.517285284358361 0.088641995044361
0.517728991434524 0.0885235409416377
0.518153406898681 0.0884013292228851
0.518539239138822 0.088472172136074
0.518982946214986 0.0884334643458731
0.519407361679142 0.0884312780989082
0.519793193919284 0.0883818094166801
0.520121151323405 0.0882814070351759
0.520603441623582 0.0883702213279678
0.520931399027703 0.0883099102001369
0.521375106103866 0.0883514711809754
0.521780229956015 0.0884263181249748
0.522185353808164 0.0884205426356589
0.522648352496335 0.0884658907209829
0.523092059572498 0.0884268435742891
0.523555058260668 0.0883508118394947
0.523998765336832 0.0883115830428791
0.524346014352959 0.0882949383517197
0.524693263369087 0.0882782693400438
0.525156262057258 0.0882830909238645
0.5255420942974 0.0883142229812149
0.525908634925534 0.0883418107833164
0.526294467165676 0.088291590307473
0.526622424569797 0.0883120058684489
0.526988965197932 0.0881765161711326
0.527606296782159 0.0881692326540613
0.527953545798287 0.0881523560423393
0.528320086426422 0.0882208588957055
0.528802376726599 0.0881883316274309
0.52926537541477 0.0881111429859432
0.529689790878926 0.0881086180729316
0.530075623119068 0.088180959809516
0.530480746971217 0.0881337825622483
0.530982328883401 0.0880635077328068
0.531483910795586 0.0881577863789838
0.531946909483756 0.0880801252988212
0.532294158499884 0.0880630259033163
0.532679990740026 0.0881357331571995
0.533065822980168 0.0881259295984135
0.53358669650436 0.0879761757041817
0.533933945520488 0.0878761538143135
0.534358360984644 0.0877905290632639
0.5347827764488 0.0877876840140991
0.535130025464928 0.0878532597418766
0.535593024153098 0.0877331450172392
0.53597885639324 0.0876813703072382
0.536345397021375 0.0875426479154531
0.536789104097538 0.0874182666277956
0.537290686009723 0.0873462580779654
0.537676518249865 0.0872939703734613
0.538120225326028 0.0872525269401053
0.538602515626206 0.087176485345152
0.538949764642333 0.0872421440227625
0.539489929778532 0.0872188010556743
0.539952928466703 0.0872646454480647
0.540415927154873 0.0872266297275742
0.540821051007022 0.087135534829006
0.541206883247164 0.0871247161718947
0.541554132263292 0.0871065477192392
0.542075005787484 0.0871635000210642
0.542460838027626 0.087152675296201
0.542865961879775 0.087145509790682
0.543213210895902 0.0871272911563477
0.543618334748052 0.0869510081582618
0.543965583764179 0.0868903083886797
0.544332124392314 0.0868331922099915
0.544852997916506 0.0867630229305302
0.545180955320627 0.0867407533084493
0.545586079172776 0.0867756315007429
0.545971911412918 0.0867219035479074
0.546434910101088 0.0867678958785249
0.546859325565244 0.0866788709608753
0.547245157805386 0.0866675188546593
0.547611698433521 0.0866098081023454
0.547978239061656 0.0865946822585464
0.548364071301798 0.0865405151424544
0.548807778377961 0.0864545920985121
0.549174319006096 0.086439299927254
0.549598734470252 0.0863922559643637
0.54994598348638 0.0863731835912384
0.550351107338529 0.0862364853269264
0.550698356354657 0.0861743237440962
0.551122771818813 0.0862128244799725
0.551605062118991 0.0862625306543906
0.552048769195154 0.0862618432385874
0.552415309823289 0.0862031808973751
0.552916891735473 0.086084142394822
0.55334130719963 0.0860363667775234
0.55366926460375 0.0860563623789765
0.554016513619878 0.0860801107362229
0.554440929084034 0.0861188084516799
0.554961802608226 0.0860895574147124
0.555328343236361 0.0860303687635575
0.555694883864496 0.0859710824540836
0.556119299328652 0.0859663609891781
0.556485839956787 0.0859939103958243
0.556910255420943 0.086032741205155
0.557315379273092 0.0860678955854796
0.55766262828922 0.0860482358585198
0.55812562697739 0.0860947391399258
0.558511459217532 0.0860825868472799
0.559013041129717 0.0860930049433484
0.559360290145845 0.0861170701808152
0.559765413997994 0.0861963190184049
0.560093371402114 0.086129018111652
0.560556370090285 0.0861758637341411
0.560980785554441 0.086083402908995
0.561463075854618 0.0860900932606018
0.561906782930782 0.0861332511339117
0.562331198394938 0.0860845418080839
0.562678447411066 0.0861087829194054
0.563141446099236 0.0861117244424818
0.563469403503357 0.0860880325260739
0.563835944131492 0.0861161484364634
0.564298942819662 0.0862076599512951
0.564684775059804 0.0861068025703523
0.565147773747974 0.0860653919524422
0.565552897600124 0.086056838365897
0.565958021452273 0.0860927152317881
0.566382436916429 0.0860435111447257
0.566845435604599 0.0859127956175121
0.567211976232734 0.0858072568422929
0.567539933636855 0.085693893027613
0.567925765876997 0.0857257668437737
0.568311598117139 0.0857576976359655
0.568716721969288 0.0857040615494722
0.56910255420943 0.0856464899713467
0.569546261285593 0.0856451396047147
0.569989968361756 0.0855989232839838
0.570395092213905 0.0854551169787597
0.570780924454047 0.085397096498719
0.571166756694189 0.0854289441720275
0.571591172158346 0.0854685459539785
0.571996296010495 0.0854592986568106
0.572382128250637 0.085401064693675
0.572864418550814 0.0854071631814281
0.573250250790956 0.0854391754441481
0.573674666255112 0.0854337300330332
0.574079790107261 0.0855149923000272
0.574523497183425 0.0855588301972342
0.574928621035574 0.0855042207497504
0.575295161663709 0.0855325914149444
0.575738868739872 0.0855311022189887
0.576163284204028 0.0855257168866636
0.576587699668184 0.0855658829961728
0.576954240296319 0.0855488166355055
0.577397947372482 0.0855016890349676
0.577860946060653 0.0855040672699022
0.578188903464773 0.0854790761490967
0.578806235049001 0.0854211514679613
0.579192067289143 0.0854077843487828
0.579616482753299 0.0854022302785554
0.580060189829462 0.0854005880191106
0.580446022069604 0.0853871620378885
0.58087043753376 0.0854275982693547
0.581410602669959 0.0853534888008111
0.581835018134115 0.0853939841299133
0.582220850374257 0.0854728481714075
0.582587391002392 0.0853630355409715
0.582953931630527 0.0853918031270238
0.583359055482676 0.0854285317405195
0.583822054170847 0.0852454456960089
0.584150011574967 0.0851735015772871
0.584516552203102 0.0852022101499745
0.58486380121923 0.0852270086899949
0.585249633459372 0.0851202381506117
0.585712632147542 0.0851688009313155
0.586079172775677 0.0851976137211037
0.586542171463848 0.0851997013811124
0.586928003703989 0.0850924715113021
0.587333127556139 0.0851292599691459
0.587718959796281 0.0851621356043236
0.588104792036423 0.0851950728303124
0.588471332664557 0.0852240765047815
0.588915039740721 0.0852691351072317
0.589242997144841 0.0852432838624836
0.589609537772976 0.0851783951487801
0.590072536461147 0.0851804790813685
0.59051624353731 0.0850843305380194
0.590959950613473 0.0850822996745744
0.591326491241608 0.0851586102719033
0.591693031869743 0.085140562248996
0.592098155721892 0.0851305334846765
0.592483987962034 0.085211134254876
0.592869820202176 0.0851497346474602
0.593255652442318 0.0851356478846519
0.593718651130488 0.0850902184235518
0.59410448337063 0.0850285171102662
0.594528898834787 0.0849272052526406
0.594953314298943 0.0847304248428272
0.595358438151092 0.0846722288438617
0.595782853615248 0.084665680332172
0.596187977467397 0.0847028473151156
0.59663168454356 0.0847003682624707
0.596978933559688 0.0845818773634579
0.597326182575816 0.0846069084463182
0.597692723203951 0.0845880886160928
0.598136430280114 0.084537468196438
0.598522262520256 0.084474556724809
0.598908094760398 0.084315328748016
0.599409676672583 0.0843245846376114
0.599776217300718 0.0842572062084257
0.600219924376881 0.0842059547362834
0.600644339841037 0.0841505241292691
0.601030172081179 0.0841351965572264
0.601396712709314 0.084164166102023
0.601879003009491 0.0841692106410816
0.602187668801605 0.0841860239561612
0.602573501041747 0.0842677539925246
0.603055791341925 0.0841757387247278
0.603422331970059 0.0842048937101717
0.603866039046223 0.0842505113470342
0.604329037734393 0.0843490980009751
0.604753453198549 0.0843420538852011
0.605158577050698 0.0843797332291005
0.605505826066826 0.0843073010905179
0.605872366694961 0.0843857072931963
0.606181032487075 0.0844518467718233
0.606663322787252 0.0845063514640247
0.607126321475422 0.0844095261478026
0.607666486611621 0.0845257412597728
0.608148776911799 0.0845805435210713
0.608553900763948 0.0846680794440885
0.608959024616097 0.0846077947705969
0.609383440080253 0.0845021730541288
0.609846438768423 0.0845530063291139
0.610290145844587 0.0845007672887481
0.610753144532757 0.0845021559201071
0.611177559996913 0.0844455470106673
0.611640558685084 0.0844468729819681
0.612026390925226 0.0844811297299985
0.612450806389382 0.0842749763552193
0.612952388301567 0.0840352888401535
0.613415386989737 0.0841359349268926
0.613781927617872 0.0841658341658342
0.614129176634 0.0840915908409159
0.614495717262134 0.0841215032777861
0.615035882398333 0.0840390879478827
0.615460297862489 0.084031505543571
0.615846130102631 0.0840154672826797
0.616231962342773 0.083848589956266
0.616637086194922 0.0839371980676328
0.617138668107107 0.083946387181296
0.617543791959256 0.0838839848675914
0.617929624199398 0.083968694774047
0.618334748051547 0.0840578245046502
0.618739871903696 0.0840459444416334
0.619125704143838 0.0841310844349896
0.61951153638398 0.0841149926481773
0.619955243460144 0.0840609137055838
0.620321784088278 0.0841420659519333
0.620746199552435 0.0841344931074826
0.621074156956555 0.0842073108644741
0.621537155644726 0.0842083800591294
0.621961571108882 0.0842518881404368
0.622347403349024 0.0841336330200245
0.622694652365152 0.0840576746088557
0.623022609769272 0.084079627449977
0.623389150397407 0.0841614588669194
0.623794274249556 0.0841495307932927
0.624199398101705 0.0841889117043121
0.624604521953855 0.0841769875122051
0.624990354193996 0.0842635938062658
0.625453352882167 0.0843677568890033
0.62589705995833 0.0843131188118812
0.626321475422486 0.0843572534847703
0.626707307662628 0.0843927648578811
0.627112431514777 0.0844327176781003
0.627536846978934 0.0845289273320557
0.627922679219076 0.0845647327215223
0.628366386295239 0.084406146179402
0.62869434369936 0.0843767859926222
0.629080175939501 0.0843605346647943
0.629446716567636 0.0843919200333195
0.629851840419785 0.0843800489915047
0.630334130719963 0.0843335768708903
0.630797129408133 0.0842303270979204
0.631163670036268 0.0841571211883467
0.63154950227641 0.0841405309178491
0.631916042904545 0.0841719077568134
0.63228258353268 0.0842033471486281
0.632668415772822 0.0842392731474187
0.633092831236978 0.0842315579157684
0.633517246701134 0.0841711849239354
0.633903078941276 0.084101807451125
0.634269619569411 0.0840278510391392
0.634597576973532 0.0839976769969907
0.635041284049695 0.0839940797124432
0.63540782467783 0.0839197841155617
0.635793656917972 0.0839027490862864
0.6361409059341 0.0839298022374211
0.63660390462227 0.0839305621914318
0.636951153638398 0.0839577023221213
0.637375569102554 0.0839495664201734
0.637761401342696 0.0839857272194706
0.638147233582838 0.084021965133017
0.638648815495023 0.084085206342427
0.639092522571186 0.0841885824246312
0.639497646423335 0.0842296783860438
0.639883478663477 0.0842127819146087
0.640288602515626 0.0842003646894776
0.640713017979782 0.084192439862543
0.641040975383903 0.0842156177782555
0.641446099236052 0.0842569676100291
0.64179334825218 0.0841770788453253
0.642198472104329 0.084002803687928
0.642622887568485 0.0840485829959514
0.64298942819662 0.0839187290608451
0.643394552048769 0.0839058696240195
0.643780384288911 0.0839967506092608
0.644127633305039 0.0840245026291538
0.644513465545181 0.0840071634015304
0.64491858939733 0.0838856894490927
0.645304421637472 0.0838681605569455
0.645690253877614 0.0839050419252967
0.646037502893742 0.0839328537170264
0.646519793193919 0.0839382197238444
0.646886333822054 0.0840253496503496
0.64731074928621 0.0839076687452139
0.647715873138359 0.083949400361426
0.648024538930473 0.084023020005481
0.648371787946601 0.0839962692708619
0.648815495022764 0.0840474620962426
0.64923991048692 0.0840391596084039
0.649606451115055 0.0841270715190222
0.64997299174319 0.0841049382716049
0.650455282043368 0.0839450300789227
0.650821822671502 0.0839226519337017
0.651342696195694 0.0838820339733304
0.651747820047843 0.0838688233990694
0.652152943899992 0.083633741888969
0.652519484528127 0.0836664445924939
0.652866733544255 0.0836945648549517
0.653291149008411 0.0836300912530603
0.65369627286056 0.0836722188178931
0.654082105100702 0.0837097763649546
0.654487228952851 0.0836404243439419
0.654834477968979 0.0836686787391013
0.655336059881164 0.0835105787529385
0.655799058569334 0.0835108171729627
0.656262057257504 0.0835110562352677
0.656647889497646 0.0834925272502528
0.657014430125781 0.0832442769559593
0.65741955397793 0.0832864061268161
0.657805386218072 0.0833239373097305
0.658133343622193 0.0831781502172564
0.658499884250328 0.0830979550333296
0.658982174550505 0.0831023363692934
0.65934871517864 0.0830784913353721
0.659811713866811 0.0830781444935919
0.66021683771896 0.0830636461704423
0.660544795123081 0.0830870652421005
0.660892044139208 0.0831721470019342
0.66127787637935 0.0832099327941679
0.661644417007485 0.0833000741205314
0.661991666023613 0.0831573540323041
0.662358206651748 0.0830762198605874
0.662801913727911 0.0831855369300303
0.663226329192067 0.0832330870138054
0.663689327880238 0.0831755865312912
0.664036576896365 0.0830892908412288
0.664441700748514 0.0831321145222491
0.664827532988656 0.0831702544031311
0.665290531676827 0.0832276657060519
0.66573423875299 0.0831650025971028
0.666120070993132 0.083145548044144
0.666486611621267 0.0831790837575197
0.666833860637395 0.0831499710480602
0.667181109653523 0.0831787618826803
0.667624816729686 0.0831156770561263
0.668010648969828 0.0829798361322564
0.668435064433984 0.0828533193692907
0.668878771510147 0.0828478210207411
0.669341770198318 0.0826721120186698
0.669669727602438 0.0826957892892601
0.670152017902616 0.0826412445900105
0.670595724978779 0.0826939970717423
0.670942973994907 0.0826640089112974
0.671309514623042 0.0826974997065383
0.671791804923219 0.082642685005584
0.67211976232734 0.082666509767004
0.672486302955475 0.0825823172527537
0.672814260359596 0.0825471698113208
0.673219384211745 0.0826495070547258
0.67358592483988 0.0826832151300236
0.673971757080022 0.082603550295858
0.674415464156185 0.0824198613497659
0.67478200478432 0.0824534345711235
0.675148545412455 0.0824276976067462
0.675669418936646 0.0822031881989055
0.676035959564781 0.0821770976001906
0.676460375028937 0.0821656430743545
0.677000540165136 0.0821835991160485
0.677405664017285 0.0821074034206435
0.67777220464542 0.0820810632820451
0.678196620109576 0.0821293687428811
0.678582452349718 0.0820478962847368
0.678929701365846 0.0821366340203088
0.679334825217995 0.0821200818192757
0.679720657458137 0.0821587760510782
0.680125781310286 0.0822025209577227
0.680550196774443 0.0821909535599976
0.680955320626592 0.0821139194582174
0.681321861254726 0.0820267570676191
0.681784859942897 0.0820854804486208
0.682132108959025 0.0818716999453784
0.682421483139131 0.0818855546106184
0.682768732155259 0.0818535636098273
0.683154564395401 0.0818923526546517
0.683598271471564 0.0819462227912932
0.684041978547727 0.082061301746245
0.684369935951848 0.0819632051830573
0.684794351416004 0.0820123630577147
0.685199475268153 0.0821179066062017
0.685566015896288 0.0820909258236702
0.685932556524423 0.0821867321867322
0.686434138436608 0.0821336286452566
0.686877845512771 0.0821267944057667
0.687398719036963 0.0818933596642804
0.687842426113126 0.081947963661084
0.688266841577282 0.0817501082987809
0.688671965429431 0.0817325566984757
0.689115672505595 0.0818492088116661
0.689578671193765 0.0817848486731713
0.6899452118219 0.0817570930811349
0.690369627286056 0.0818068535825545
0.690716876302184 0.0817739520958084
0.69114129176634 0.0816989381636477
0.691546415618489 0.0817436987929201
0.691990122694652 0.0817988224978078
0.692298788486766 0.081692789968652
0.692665329114901 0.0817274496265143
0.693147619415078 0.0817301647177166
0.693552743267227 0.081586402266289
0.693996450343391 0.0814525280544698
0.694343699359518 0.0813557182529664
0.694671656763639 0.0813799203892083
0.69513465545181 0.0814402328671771
0.695520487691952 0.0812899955648483
0.695944903156108 0.0813400164964152
0.696311443784243 0.0812476178376318
0.696735859248399 0.0812977099236641
0.697179566324562 0.0812894183601962
0.697565398564704 0.0812017605409198
0.697970522416853 0.0811190597853858
0.698337063044988 0.0811536739783846
0.698780770121151 0.0812732163443064
0.699108727525272 0.0811694556645509
0.6994559765414 0.0811990500032095
0.699957558453584 0.0813347907156176
0.700362682305734 0.0814447592067989
0.700767806157883 0.0813616143382116
0.701153638398025 0.0813375508359693
0.701539470638167 0.0813780621808545
0.701944594490316 0.0814886731391586
0.702349718342465 0.0814699591678009
0.702774133806621 0.0813266696955929
0.703102091210742 0.0812865497076023
0.703526506674898 0.0813378448724623
0.703970213751061 0.0812642554578038
0.70437533760321 0.0812451057165231
0.704819044679373 0.0811058100777727
0.70524346014353 0.0810262451731134
0.705648583995679 0.0810066850176956
0.706092291071842 0.0810633409911388
0.706400956863956 0.0810828569551219
0.706825372328112 0.0810686319668356
0.707269079404275 0.0811256095953605
0.707616328420403 0.0810899973607812
0.708021452272552 0.0810703666997027
0.70836870128868 0.0811668981940861
0.708773825140829 0.0810810810810811
0.709159657380971 0.0809896524276996
0.709487614785091 0.0807490537220267
0.709873447025233 0.0806569585743733
0.710355737325411 0.0807246569868123
0.710799444401574 0.0807150957241011
0.711165985029709 0.0807507347047823
0.711648275329887 0.08068508730849
0.712014815958021 0.0805198285101822
0.712381356586156 0.0804882956603394
0.712767188826298 0.080462086103835
0.71315302106644 0.0804358060394108
0.713558144918589 0.0803475215517241
0.714079018442781 0.080426421968828
0.714542017130951 0.0801513820368994
0.714985724207115 0.0802084743468255
0.71535226483525 0.0801084378176889
0.71581526352342 0.0799674156540629
0.716297553823597 0.0799673602611179
0.716683386063739 0.0800081710472559
0.717088509915889 0.080054551653597
0.717455050544023 0.0798170148846101
0.717898757620187 0.0798057854065513
0.718303881472336 0.0797151075195179
0.718709005324485 0.0796927508401344
0.719056254340613 0.0797912518025132
0.719557836252797 0.0798651716310105
0.719962960104946 0.0797740424359328
0.720310209121074 0.0798041109118499
0.720696041361216 0.0795690012432656
0.721062581989351 0.0796735597205892
0.721429122617486 0.0797783933518006
0.721853538081642 0.0799001248439451
0.722316536769812 0.0796859802695568
0.722760243845976 0.079674344165333
0.723203950922139 0.079662670755506
0.723570491550274 0.0795589364226394
0.723937032178409 0.0795248078266946
0.724361447642565 0.0795072788353863
0.724689405046686 0.0796019900497512
0.725094528898835 0.0795789473684211
0.725518944362991 0.0796317121169525
0.725904776603133 0.0794622747747748
0.726367775291303 0.0794557247602933
0.726811482367467 0.0795141586046183
0.72712014815958 0.0795334040296925
0.727486688787715 0.0796403794421634
0.72785322941585 0.0796767562203162
0.728161895207964 0.0795543254559648
0.728547727448106 0.079454196574515
0.728991434524269 0.0795130979498861
0.729415849988425 0.0794239269927278
0.729878848676595 0.0794172261105556
0.730361138976773 0.0793446376189454
0.730708387992901 0.0791603983093345
0.731190678293078 0.0792306588201522
0.731557218921213 0.0790513833992095
0.731923759549348 0.0790155440414508
0.732425341461532 0.0790915645277578
0.73277259047766 0.0791943401674848
0.733119839493788 0.0791528119126789
0.733486380121923 0.0791892870068766
0.733852920750058 0.0792983473470571
0.734315919438228 0.0793639268080163
0.734682460066363 0.0793281465861994
0.735145458754534 0.079102629470464
0.735647040666718 0.0791067649419835
0.736071456130874 0.079087785980557
0.736457288371016 0.0789107678793646
0.73690099544718 0.0787505499340079
0.737267536075314 0.0788604155958587
0.737634076703449 0.07875
0.737942742495563 0.0787691401648999
0.738328574735705 0.0787378354467709
0.738714406975847 0.078706438275251
0.739177405664017 0.0787721893491124
0.739601821128174 0.0786042376648392
0.740006944980323 0.0786525191066261
0.74035419399645 0.0786091091462962
0.740759317848599 0.0785087066527757
0.741183733312756 0.0783392963625522
0.741569565552898 0.0782323081516871
0.742013272629061 0.078217303522022
0.742379813257196 0.0781788228246218
0.742727062273324 0.0782093581283743
0.743112894513466 0.0781766296185041
0.743518018365615 0.0779992478375329
0.74388455899375 0.0779602289846339
0.744289682845899 0.0779328555262165
0.744791264758083 0.0779348401239701
0.745196388610232 0.0776801938219261
0.74554363762636 0.0774829416224412
0.74600663631453 0.0775482302901413
0.746508218226715 0.0775494672754947
0.746894050466857 0.0775914634146341
0.747318465931013 0.0775690945182471
0.747762173007177 0.0773231357552581
0.748186588471333 0.0773768482341224
0.748630295547496 0.0774366845740599
0.749074002623659 0.0773429691704467
0.749517709699823 0.0774799753542822
0.750038583224014 0.0775642509840241
0.750501581912185 0.0773215804531045
0.750887414152327 0.0773638968481375
0.751311829616483 0.0774183538903111
0.751659078632611 0.0774489241047153
0.752102785708774 0.0773540856031128
0.752450034724902 0.0773067331670823
0.752835866965044 0.0771932563221979
0.753202407593178 0.0772297350113343
0.753646114669342 0.0772122161315583
0.754051238521491 0.0771040865950271
0.754379195925612 0.0770499528746466
0.754765028165754 0.0768565135305223
0.755150860405896 0.0768988339111251
0.755498109422023 0.0767713429067382
0.755806775214137 0.0767893822088798
0.756211899066286 0.0766004589696922
0.756578439694421 0.0767158028213663
0.756964271934563 0.0766788379107795
0.757388687398719 0.0768129770992366
0.757774519638861 0.0768556865243708
0.758218226715024 0.0767573605681002
0.758604058955166 0.0767202109805802
0.759009182807315 0.0766890810118476
0.75937572343545 0.0765653812234426
0.759800138899606 0.0764597221106738
0.760224554363763 0.0763536889532545
0.760726136275947 0.0763524953640248
0.761092676904082 0.0763888888888889
0.76157496720426 0.0762197588801683
0.76203796589243 0.0762059181191731
0.762423798132572 0.0762484774665043
0.762828921984721 0.0761346998535871
0.76323404583687 0.0760205328770472
0.763793502585076 0.0759555700751388
0.764256501273246 0.0760229132569558
0.764603750289374 0.076135059826258
0.764970290917509 0.0760896330952967
0.765317539933637 0.0760378133990958
0.765722663785786 0.07616930171278
0.766127787637935 0.0761362699001897
0.766590786326105 0.0759566906355897
0.76695732695424 0.0759105960264901
0.767343159194382 0.075787728026534
0.767728991434524 0.0758305647840532
0.768076240450652 0.0757777408085177
0.768519947526815 0.0757563130260855
0.76888648815495 0.0757929883138564
0.769330195231114 0.0758551476122773
0.769831777143298 0.0756851898415891
0.770294775831468 0.0757537582934408
0.77068060807161 0.0755447127113654
0.771066440311752 0.0756720316845032
0.771452272551894 0.0755465518696716
0.771876688016051 0.0756025369978858
0.772301103480207 0.0754892823858341
0.772725518944363 0.0752907223495459
0.773130642796512 0.0753401360544218
0.77347789181264 0.0752853006302163
0.77394089050081 0.0752688172043011
0.774326722740952 0.0753975038468114
0.774712554981094 0.0751841068676143
0.775098387221236 0.0753130897237948
0.775522802685392 0.0752836026125816
0.775889343313527 0.0750624085392098
0.776198009105641 0.0751659339712094
0.776622424569797 0.075049658865187
0.776969673585925 0.0749935126719142
0.777316922602053 0.0751104565537555
0.777702754842195 0.0750672567907663
0.778107878694344 0.0750304294905234
0.778513002546493 0.0749063670411985
0.778879543174628 0.0748560460652591
0.779303958638784 0.0749125874125874
0.779631916042904 0.07484898888208
0.780017748283046 0.0748925721301412
0.780403580523188 0.0749363085302644
0.780750829539316 0.0748790145182578
0.781078786943437 0.0749911878745153
0.781503202407593 0.0746070987109306
0.781966201095764 0.0746770483100336
0.782506366231962 0.0745964165336172
0.782911490084111 0.0744690304807607
0.783258739100239 0.0742323097463284
0.783644571340381 0.074275523851984
0.784107570028552 0.0740773836118309
0.784570568716722 0.0740574908211695
0.78491781773285 0.0741770562382276
0.785342233197006 0.0740541026332345
0.785689482213134 0.0739040417679359
0.786094606065283 0.0738636363636364
0.786519021529439 0.0737393818904753
0.786904853769581 0.0737823646568894
0.787252102785709 0.073449401523395
0.787599351801837 0.0733878292461399
0.787965892429971 0.0734237103084342
0.788486765954163 0.0732396935425027
0.788814723358284 0.0732620809354161
0.789316305270468 0.0733449317828038
0.789721429122617 0.073394495412844
0.790126552974767 0.0732604099641511
0.790473801990894 0.073289752324832
0.790878925843043 0.0731549815498155
0.791264758083185 0.0731977818853974
0.791669881935334 0.0729697194184647
0.792094297399491 0.0729330982648232
0.792634462535689 0.0723788259372965
0.793020294775831 0.0723273371236835
0.793406127015973 0.0723690353907928
0.793772667644108 0.0719363891487371
0.794177791496257 0.071515605961196
0.794602206960414 0.0715694561848408
0.79502662242457 0.0717176470588235
0.795354579828691 0.0714555052790347
0.795682537232811 0.0712869417429893
0.796203410757003 0.0712798182506626
0.796550659773131 0.0714014792338327
0.79695578362528 0.0711638954869359
0.797380199089436 0.0712177473102923
0.797746739717571 0.0710606638687524
0.79815186356972 0.0710121380101309
0.798556987421869 0.0707718827810764
0.79888494482599 0.0707913669064748
0.799328651902153 0.0707556239184772
0.799714484142295 0.0707956077827008
0.800023149934408 0.070711942890218
0.800486148622579 0.0703925739702185
0.800833397638707 0.0704184424641612
0.801161355042827 0.0703405452605026
0.801527895670962 0.0700816485225505
0.80187514468709 0.0701071080817916
0.802280268539239 0.070055615181969
0.802666100779381 0.0699970671619904
0.803032641407516 0.0701273261508325
0.803418473647658 0.0699705593719333
0.803862180723821 0.0700304908035802
0.804209429739949 0.0701546950438467
0.804633845204105 0.0702083539054014
0.805077552280269 0.0702692003167062
0.805521259356432 0.070429520880865
0.805984258044602 0.0704981604852342
0.806427965120766 0.0703607733705402
0.806775214136893 0.0700878594249201
0.807141754765028 0.0701210363108933
0.80752758700517 0.0700611406234339
0.807836252797284 0.069872502760767
0.808183501813411 0.0699989942673237
0.808492167605525 0.0701118162586884
0.808877999845667 0.0700514787523973
0.809205957249788 0.0700707785642063
0.809707539161972 0.0702554744525547
0.810170537850143 0.0702235772357724
0.810575661702292 0.070170078419391
0.811038660390462 0.0702399183256764
0.811463075854618 0.0700910672260309
0.811868199706767 0.0702420016406891
0.812292615170924 0.0701952723535457
0.812697739023073 0.0701411061901329
0.813122154487229 0.0700939403324043
0.813565861563392 0.0701572847682119
0.813970985415541 0.0701026651457015
0.814356817655683 0.0702483632962694
0.814819816343854 0.0702156474632774
0.815167065359982 0.0703475628848763
0.815552897600124 0.0702855349858801
0.815919438228258 0.0702158876545798
0.816382436916429 0.0700777474259298
0.816826143992592 0.0699315429173249
0.817269851068755 0.0698902027027027
0.81763639169689 0.0698191050460171
0.818002932325025 0.069747721009116
0.818350181341153 0.0697748513169074
0.818871054865345 0.0697624880178933
0.819295470329501 0.069712821607772
0.81970059418165 0.0698694628718168
0.820047843197778 0.0698970840480274
0.820395092213905 0.0699248120300752
0.820800216066054 0.0698675853159651
0.821243923142218 0.0696093244118282
0.821687630218381 0.0696743481553608
0.82209275407053 0.0695076989806983
0.822478586310672 0.069441425777005
0.8228258353268 0.0692508710801394
0.823211667566942 0.0691837625491052
0.823578208195077 0.0691088026243849
0.823983332047226 0.0691582639193336
0.824369164287368 0.0688708260105448
0.824774288139517 0.0690300561488495
0.825198703603673 0.0689769341132325
0.825526661007794 0.0691065900044228
0.825970368083957 0.0690610797029154
0.826336908712092 0.0690957564985559
0.826780615788255 0.0688272636151019
0.827185739640404 0.0685420852868944
0.827571571880546 0.0683598120384874
0.827899529284667 0.0681537944176662
0.828323944748823 0.0679851668726823
0.828709776988965 0.0680256785674062
0.829153484065128 0.0677506775067751
0.82953931630527 0.0676776822091444
0.829905856933405 0.0677101054780538
0.830368855621576 0.0674400090981463
0.830773979473725 0.0674874601003192
0.83114052010186 0.0674054609848052
0.831487769117987 0.0672009158557527
0.831892892970137 0.0673628643562084
0.832433058106335 0.067580013815335
0.832818890346477 0.0673897992153243
0.833166139362605 0.0675300647548566
0.833590554826761 0.0674704382100626
0.833918512230882 0.0674875130677198
0.834304344471024 0.0676446617766911
0.834651593487152 0.0675533776688834
0.835095300563315 0.0677351427234441
0.835500424415464 0.0676674094054181
0.835847673431592 0.0675755082853449
0.836156339223706 0.0674673260332038
0.836580754687862 0.0675244953370322
0.837005170152018 0.067463605160374
0.837468168840188 0.0675370919881306
0.837931167528359 0.0673729317938341
0.838259124932479 0.0672709923664122
0.838741415232657 0.0673525541332695
0.839127247472799 0.0670344165967142
0.839513079712941 0.0671955763913932
0.839937495177097 0.0673737495480294
0.840246160969211 0.0673831662842652
0.84065128482136 0.0670702179176755
0.840998533837487 0.0667313758796409
0.841442240913651 0.0666747779535223
0.841828073153793 0.0667154531040371
0.842233197005942 0.0666422108094889
0.842561154410063 0.0667810317363068
0.843004861486226 0.0668468911280413
0.843467860174396 0.0666748829184126
0.843795817578517 0.0666913671730271
0.844181649818659 0.0667326977838306
0.844528898834787 0.0667576622409728
0.844934022686936 0.0666832545409306
0.845358438151092 0.0667415169660679
0.845802145227255 0.0666833479294383
0.846149394243383 0.066833855799373
0.846554518095532 0.0668845863716369
0.846959641947681 0.066809529812177
0.847306890963809 0.066708780795957
0.847789181263986 0.0666666666666667
0.848136430280114 0.0666920731707317
0.848580137356277 0.0663778825328067
0.849004552820434 0.0661811677526511
0.84942896828459 0.0657270980140935
0.849737634076703 0.0657337270509693
0.85016204954086 0.0656624179219776
0.850567173393009 0.0654531371030209
0.850991588857165 0.065639564992232
0.851377421097307 0.0655503634475597
0.851782544949456 0.0654692177534817
0.852149085577591 0.0656315240083507
0.852477042981712 0.0655158885837583
0.852785708773825 0.0656532564539379
0.853229415849988 0.0654574132492114
0.853576664866116 0.0654808959156785
0.85402037194228 0.0656799259944496
0.85448337063045 0.0657563303725308
0.854907786094606 0.0656827549527988
0.855235743498727 0.0656982942430704
0.855582992514855 0.0658562650280524
0.856007407979011 0.0659163987138264
0.856373948607146 0.0658159838817999
0.856798364071302 0.0658763303246666
0.857203487923451 0.0656579302891111
0.857570028551586 0.065826899634295
0.857955860791728 0.066005704196659
0.858380276255884 0.0659310720610271
0.858862566556061 0.065882996172772
0.859248398796203 0.0660635964912281
0.859595647812331 0.0662269854355592
0.859981480052473 0.0662717001928906
0.860328729068601 0.0662983425414365
0.860695269696736 0.0664727877025343
0.861100393548885 0.0663888888888889
0.861428350953006 0.066546011415843
0.861814183193148 0.0664526036576853
0.862161432209275 0.0666200139958013
0.862547264449417 0.0666666666666667
0.862875221853538 0.0666854248733821
0.863203179257659 0.0667042730221407
0.863531136661779 0.0664404862878145
0.863839802453893 0.0664494190988949
0.864264217918049 0.066372939169983
0.864669341770198 0.0665716322166785
0.865074465622347 0.0664855590506148
0.865498881086504 0.0666953528399312
0.865942588162667 0.0664843862426248
0.866367003626823 0.0665511765555074
0.866714252642951 0.0664350846721667
0.867080793271086 0.0664731494920174
0.867485917123235 0.0663852089095938
0.867929624199398 0.0661700262927257
0.86831545643954 0.0663639027248755
0.868701288679682 0.066411989421099
0.869125704143838 0.066627358490566
0.869472953159966 0.0666568134791605
0.869839493788101 0.0668445234919223
0.870148159580215 0.0668548506908335
0.870572575044371 0.0669250260843643
0.870958407284513 0.066975631634026
0.871421405972683 0.0666166541635409
0.871845821436839 0.0666867379196146
0.872154487228953 0.0666968462350988
0.872559611081102 0.0664547381168635
0.873022609769272 0.066393193558189
0.873562774905471 0.0660665242599939
0.874006481981634 0.0662991884856837
0.874604521953855 0.0658461538461538
0.874971062581989 0.0655762999537109
0.875318311598117 0.0656042085718706
0.87576201867428 0.0653726708074534
0.876109267690408 0.0654001868576767
0.87649509993055 0.0654482974070603
0.876842348946678 0.0654761904761905
0.877266764410834 0.0653882426909777
0.877749054711012 0.0653305980747988
0.878173470175168 0.0655581947743468
0.87855930241531 0.0656076250992852
0.878983717879466 0.0652000637653435
0.879369550119608 0.065248680633296
0.87975538235975 0.0652976094978341
0.88021838104792 0.0652278949911419
0.880623504900069 0.0651260504201681
0.881047920364226 0.0653584171261758
0.881375877768346 0.0653764839811351
0.881703835172467 0.0655577299412916
0.882089667412609 0.0652814136125654
0.882436916428737 0.0654742369543814
0.882842040280886 0.0655359789231023
0.883285747357049 0.0654545454545455
0.883594413149163 0.0652966523036129
0.883941662165291 0.0653257978723404
0.884366077629447 0.0653987320653987
0.88480978470561 0.0653156925138168
0.885214908557759 0.0652100840336134
0.885562157573887 0.0652393796358732
0.885909406590015 0.0654379438620223
0.886295238830157 0.0656599932134374
0.886796820742341 0.0652692569870484
0.887124778146462 0.0649461630490514
0.88747202716259 0.0651465798045603
0.887838567790725 0.065187478500172
0.888185816806852 0.0652173913043478
0.888629523883016 0.0654772215485883
0.888976772899143 0.0655082536924414
0.889362605139285 0.0653879686137751
0.889825603827456 0.0651374540360707
0.890230727679605 0.0648506151142355
0.890655143143761 0.0647494707127735
0.891002392159889 0.064424778761062
0.891311057952002 0.064430244941427
0.891735473416159 0.0643264433357092
0.892121305656301 0.0641988555078684
0.892584304344471 0.0639367816091954
0.892970136584613 0.0641672674837779
0.893336677212748 0.0642069090251402
0.893799675900918 0.0641235240690282
0.89418550814106 0.0641750227894257
0.894609923605216 0.0635182134358411
0.895015047457365 0.063763322307975
0.895343004861486 0.063778801843318
0.895786711937649 0.0634950018511662
0.896153252565784 0.0631618056845625
0.896500501581912 0.0630009319664492
0.89684775059804 0.0630259958855433
0.897233582838182 0.0632626243664351
0.897638706690331 0.0633245382585752
0.897985955706459 0.0633509833585476
0.898391079558608 0.063413707993165
0.898738328574736 0.0632501428843589
0.899085577590863 0.0632766201491111
0.899471409831005 0.0631356745346383
0.89997299174319 0.0632594021215043
0.900320240759318 0.0630927036965357
0.90070607299946 0.0631435787837575
0.901091905239602 0.0631948507899356
0.901419862643723 0.0632093933463796
0.901728528435836 0.0632116215155084
0.902075777451964 0.0632387706855792
0.902480901304113 0.0633036597428289
0.902905316768269 0.0633816809060203
0.903271857396404 0.0634224172317511
0.903638398024539 0.0636636636636637
0.90396635542866 0.0636801928485335
0.904371479280809 0.0637482348194472
0.904738019908944 0.0637910085054678
0.905085268925071 0.0638211382113821
0.90549039277722 0.0634823433353746
0.905837641793348 0.0631018233968449
0.90622347403349 0.063155729273812
0.906551431437611 0.0629644921552436
0.90695655528976 0.0630313083143272
0.907284512693881 0.0630461922596754
0.907670344934023 0.0631007104053489
0.908094760398179 0.0631821998320739
0.908519175862335 0.0630535638970898
0.908943591326491 0.0627118644067797
0.90934871517864 0.062992125984252
0.909715255806775 0.0628205128205128
0.910043213210896 0.0626206304953892
0.910429045451038 0.0626749946155503
0.910834169303187 0.0629597576806577
0.911200709931322 0.0621333912665653
0.911605833783471 0.0621999127018769
0.912030249247627 0.0625
0.912377498263755 0.0625275209158961
0.912782622115904 0.0621543906215439
0.91320703758006 0.0617915092242721
0.913573578208195 0.0616071428571429
0.914036576896365 0.0617145421903052
0.914383825912493 0.0619648490310951
0.914788949764642 0.0618066561014263
0.915194073616791 0.0616469517743403
0.915541322632919 0.0619004111466423
0.915888571649047 0.0619266055045872
0.916255112277182 0.0612762036397144
0.916679527741338 0.060893725399398
0.917084651593487 0.060725919032108
0.917431900609615 0.060981308411215
0.917856316073771 0.0612963832785345
0.918357897985956 0.0614366729678639
0.918820896674126 0.0613117870722433
0.919226020526275 0.0616192978266062
0.919689019214446 0.0617343262070622
0.92005555984258 0.061534749034749
0.920441392082722 0.0615906886517944
0.920807932710857 0.06163215590743
0.921251639787021 0.0614894659480647
0.921676055251177 0.061576354679803
0.922004012655298 0.0615879297551323
0.922447719731461 0.0619402985074627
0.922833551971603 0.06175
0.923180800987731 0.0620291310899046
0.92358592483988 0.0621055289068417
0.923971757080022 0.0621669626998224
0.924357589320164 0.0619739862280031
0.924801296396327 0.0620831195484864
0.925225711860483 0.0619195046439628
0.925669418936646 0.061510511289904
0.926055251176788 0.0610487868510305
0.926402500192916 0.0610747051114024
0.926749749209044 0.0613642349223071
0.9271741646732 0.0617218543046358
0.927559996913342 0.0617842876165113
0.92804228721352 0.0619302949061662
0.928408827841654 0.0619779035300458
0.928833243305811 0.0615342911358092
0.929219075545953 0.0613246116107931
0.929547032950073 0.0613362541073384
0.929932865190215 0.0613986784140969
0.930376572266379 0.0609587143252979
0.930781696118528 0.0610367892976589
0.931109653522648 0.0610473256790815
0.931514777374797 0.0608450704225352
0.931977776062968 0.0609756097560976
0.93236360830311 0.0607529948659441
0.932730148931245 0.0610840263837109
0.933115981171387 0.0614364003461206
0.933598271471564 0.0610110400929692
0.933964812099699 0.060765410458662
0.934427810787869 0.060017652250662
0.934852226252026 0.0598164050932781
0.935334516552203 0.0590692124105012
0.935662473956324 0.0593703148425787
0.936106181032487 0.0597826086956522
0.936492013272629 0.0598420413122722
0.936839262288757 0.0601710445937691
0.937167219692878 0.0601780779858766
0.937533760321012 0.0596046942557134
0.937861717725133 0.0592983545482769
0.938247549965275 0.0587316463605123
0.938633382205417 0.0591009116629991
0.939019214445559 0.0594748497310978
0.939366463461687 0.059815462933503
0.939713712477815 0.06016
0.940003086657921 0.0604501607717042
0.940331044062042 0.0607824118978338
0.940716876302184 0.0605271721444842
0.941102708542326 0.0605961349492303
0.941449957558454 0.0606260296540362
0.941835789798596 0.0600331674958541
0.942395246546801 0.0599464166108506
0.942877536846979 0.0597771023302938
0.9432054942511 0.0597826086956522
0.943629909715256 0.0598904859685147
0.943996450343391 0.0599379951774027
0.944382282583533 0.0603537981269511
0.944748823211668 0.0597067039106145
0.945057489003781 0.0596910112359551
0.945366154795895 0.0593220338983051
0.945751987036037 0.0590327169274538
0.946099236052165 0.0590551181102362
0.946446485068292 0.0594380403458213
0.94679373408442 0.0594633792603336
0.947121691488541 0.0594673476833273
0.947565398564704 0.0588668138337013
0.947951230804846 0.058932542624166
0.948279188208967 0.0593062290190228
0.948626437225095 0.0593315809237702
0.949012269465237 0.0586454786227772
0.949475268153407 0.0591828942344406
0.949803225557528 0.0584166026133743
0.950131182961648 0.0588007736943907
0.950536306813797 0.0585023400936037
0.950883555829925 0.0585231736056559
0.95125009645806 0.0585674713098536
0.951616637086195 0.058213716108453
0.952041052550351 0.0583266291230893
0.952407593178486 0.0583704904742602
0.952754842194614 0.0587995100040833
0.953102091210742 0.0584121760592349
0.953468631838876 0.0584577114427861
0.953854464079018 0.0581103678929766
0.954182421483139 0.0585263157894737
0.95451037888726 0.0581000848176421
0.95483833629138 0.0585219991456642
0.955282043367544 0.0582398619499569
0.955745042055714 0.0579773321708806
0.956150165907863 0.0580730312362516
0.956535998148005 0.0572569906790945
0.95690253877614 0.0572963294538944
0.957346245852303 0.0574400723654455
0.957809244540474 0.0571559213534522
0.958214368392623 0.056786703601108
0.958619492244772 0.0564102564102564
0.959043907708928 0.0569948186528497
0.959449031561077 0.0575642245480495
0.959796280577205 0.0575815738963532
0.960182112817347 0.0566860465116279
0.960529361833475 0.0571847507331378
0.960915194073617 0.0572556762092794
0.961301026313759 0.0563310069790628
0.961725441777915 0.0559475806451613
0.962130565630064 0.0560366785532348
0.962535689482213 0.0556127703398558
0.962960104946369 0.0557291666666667
0.963345937186511 0.0552631578947368
0.963770352650667 0.0543130990415335
0.964117601666795 0.0543010752688172
0.964522725518944 0.0538336052202284
0.964966432595108 0.0539647577092511
0.965332973223243 0.0539788536449638
0.965660930627363 0.0533707865168539
0.966123929315534 0.0529612756264237
0.966529053167683 0.0530259365994236
0.966953468631839 0.0525394045534151
0.967435758932016 0.0527251184834123
0.967821591172158 0.0509592326139089
0.968265298248322 0.0504559270516717
0.968612547264449 0.0510141364474493
0.969036962728606 0.0485981308411215
0.969364920132726 0.0484886649874055
0.969731460760861 0.047163798597833
0.970059418164982 0.0470360824742268
0.970425958793117 0.0476190476190476
0.970888957481287 0.0483764082173625
0.971255498109422 0.048993288590604
0.971679913573578 0.0483651226158038
0.972123620649741 0.0484429065743945
0.972451578053862 0.0469187675070028
0.972856701906011 0.0461975835110163
0.973242534146153 0.0468637346791637
0.973647657998302 0.0468521229868228
0.974014198626437 0.0467706013363029
0.974400030866579 0.0452147701582517
0.97486302955475 0.0452801227935533
0.975248861794892 0.0444271239282931
0.975596110811019 0.0434782608695652
0.976039817887183 0.0410628019323672
0.976348483679296 0.0415986949429038
0.976772899143452 0.0406976744186047
0.977139439771587 0.0405063291139241
0.977563855235744 0.0395528804815133
0.977968979087893 0.0385288966725044
0.978393394552049 0.0383928571428571
0.978837101628212 0.0382862351868733
0.979145767420326 0.0379278445883441
0.979493016436453 0.0385700846660395
0.979936723512617 0.0394230769230769
0.980361138976773 0.0392927308447937
0.980689096380894 0.03996003996004
0.981094220233043 0.0408163265306122
0.981499344085192 0.0396246089676747
0.981865884713327 0.0372340425531915
0.982213133729454 0.0357917570498915
0.982521799521568 0.0364238410596026
0.982869048537696 0.0349099099099099
0.983274172389845 0.0357554786620531
0.983602129793966 0.0364705882352941
0.984045836870129 0.0362756952841596
0.984470252334285 0.0372670807453416
0.98483679296242 0.0368956743002544
0.985203333590555 0.0378096479791395
0.98556987421869 0.0374331550802139
0.98589783162281 0.0383036935704514
0.986206497414924 0.0377622377622378
0.986534454819045 0.0386819484240688
0.98690099544718 0.0397643593519882
0.987267536075314 0.0393939393939394
0.987730534763485 0.0393081761006289
0.988039200555598 0.0403225806451613
0.988405741183733 0.0399334442595674
0.98883015664789 0.0362694300518135
0.989177405664017 0.0338680926916221
0.989601821128174 0.0352504638218924
0.989949070144301 0.0326295585412668
0.990315610772436 0.0338645418326693
0.990720734624585 0.0332640332640333
0.991048692028706 0.0301724137931034
0.991434524268848 0.0247747747747748
0.99182035650899 0.0259433962264151
0.992148313913111 0.027027027027027
0.992572729377267 0.025974025974026
0.992919978393395 0.0245231607629428
0.993305810633537 0.0259365994236311
0.993653059649664 0.0243161094224924
0.993981017053785 0.0224358974358974
0.99434755768192 0.0238907849829352
0.994771973146076 0.025830258302583
0.995234971834246 0.0242914979757085
0.995601512462381 0.0219298245614035
0.99600663631453 0.0144927536231884
0.996392468554672 0.0160427807486631
0.996836175630836 0.0182926829268293
0.997241299482985 0.013986013986014
0.997685006559148 0.00833333333333333
0.998148005247319 0.0104166666666667
0.998475962651439 0
0.998784628443553 0
0.999112585847673 0
0.999517709699823 0
0.999903541939965 0
};
\addlegendentry{Illumination Quality}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.100012331976816
0.000390512599169647 0.0999691580137761
0.000698812019566737 0.1
0.0010482180293501 0.100014402403144
0.00135651744974719 0.0999835350292253
0.0018292432276894 0.0999897045197158
0.00224030912155218 0.0999897002780925
0.00263082172072183 0.0999670279849977
0.00304188761458462 0.0999257823774378
0.00339129362436799 0.0999401926210068
0.00376125292884449 0.0999360442326339
0.004131212233321 0.0999318927620581
0.00452172483249065 0.0998885080728414
0.00487113084227402 0.0998616188528823
0.00524109014675052 0.0998161119031385
0.00567270933530645 0.0997974285832403
0.0060632219344761 0.0997952811265742
0.00647428782833888 0.0997538219657006
0.00682369383812225 0.0997682215140102
0.00719365314259876 0.0997846969195098
0.00752250585768899 0.0997763419483101
0.00791301845685864 0.0997534649568046
0.00824187117194886 0.0997450935693118
0.00863238377111851 0.0997221876684496
0.00900234307559502 0.0997179359548697
0.00939285567476466 0.099674253584248
0.00976281497924117 0.0996699806969842
0.0100916676943314 0.0997030915848265
0.0104410737041148 0.099717525858846
0.0108315863032844 0.0996945581482328
0.0112015456077609 0.0996902866407533
0.0115920582069306 0.0996672904969848
0.0119003576273277 0.0996359854394176
0.0122703169318042 0.0996108787481532
0.0126402762362807 0.0995441204021732
0.0130102355407572 0.099518960454801
0.0134418547293131 0.0994583333333333
0.0138323673284828 0.099476876263521
0.0142434332223455 0.0994766581180543
0.0145928392321289 0.0994493575838478
0.0149833518312986 0.0993844548774126
0.0153944177251613 0.0993841978916606
0.015784930324331 0.0994027481936265
0.0161343363341144 0.0993335979443899
0.0164631890492046 0.0993041188640211
0.0168948082377605 0.0992431844790099
0.0172442142475439 0.099236641221374
0.0176141735520204 0.0991903257526623
0.0179635795618038 0.0991628296358309
0.018292432276894 0.099175110962231
0.0186623915813705 0.0991915553135341
0.019032350885847 0.0992080120683875
0.0194228634850166 0.099205600620428
0.0197517162001069 0.0991340448283815
0.0201422287992765 0.0991735537190083
0.0204710815143668 0.0991648831256033
0.0207793809347638 0.0991541254748861
0.0211082336498541 0.0991034497238961
0.0214370863649443 0.0991157505618449
0.0217864923747277 0.099109131403118
0.0221153450898179 0.0991214426835933
0.0224441978049081 0.0991547874353475
0.0228347104040778 0.0991102791157479
0.0232046697085543 0.0990846922672278
0.0235129691289514 0.0990949273837087
0.0238829284334279 0.0991114292933547
0.0242734410325975 0.0990879025972658
0.0246228470423809 0.0990812542144302
0.0249928063468574 0.0991188498671951
0.025383318946027 0.0991374765389401
0.0257738315451967 0.0991561181434599
0.0261232375549801 0.0991705886077285
0.0264520902700703 0.0991829754892647
0.0268014962798537 0.0991974656810982
0.027150902289637 0.0992119662814527
0.0274797550047273 0.099224380243887
0.0278086077198175 0.0992156614025073
0.0281991203189871 0.0992555306459118
0.0285690796234636 0.0992933310765064
0.0289801455173264 0.0992930319193972
0.0293295515271098 0.099265250809918
0.0296789575368932 0.0992162677398856
0.0300694701360628 0.0992138331461507
0.0304394294405393 0.0992304920187395
0.0307682821556295 0.0991793371079585
0.0311587947547992 0.099155670584242
0.0315493073539688 0.0991532078354804
0.0318987133637522 0.0991677635769182
0.0322686726682287 0.0991844363265653
0.0326386319727052 0.099179875069052
0.033049697866568 0.0991582706287463
0.0334402104657377 0.0991770684925681
0.0338101697702142 0.0991512263609096
0.0342212356640769 0.0991721466726255
0.0345911949685535 0.0991888612122373
0.03496115427303 0.0990990990990991
0.0353722201668928 0.0990987151897386
0.0357216261766761 0.0990706795123199
0.0360915854811526 0.0990873811249947
0.0364820980803223 0.0990635465773587
0.0368315040901056 0.0990781443386966
0.0371603568051959 0.0990906374076762
0.0375097628149792 0.0990625467125072
0.0378591688247626 0.09905579765872
0.0382496814239323 0.0990532771995811
0.0386196407284088 0.0990486370924639
0.0389690467381921 0.0990632619017067
0.0393184527479755 0.0989923193769924
0.0396267521683726 0.0990026965715019
0.039976158178156 0.0989745017020274
0.0402844575985531 0.0989848802844048
0.0406749701977227 0.0989823245848956
0.0410243762075061 0.0989969565776501
0.0413943355119826 0.0989708404802744
0.0417642948164591 0.098966153318176
0.0421137008262424 0.0989593391267031
0.0424425535413327 0.0989289317220803
0.042791959551116 0.0989220991153483
0.0431619188555925 0.0989388666924432
0.0435524314547622 0.0989362845170302
0.0438607308751593 0.0989681857265692
0.0441895835902495 0.0989377257870291
0.0446006494841123 0.0989587815162206
0.0449706087885888 0.0989325528343305
0.0453405680930653 0.09888477437134
0.0456488675134624 0.0988736458983912
0.0459777202285526 0.0988430962793804
0.046327126238336 0.0988577586206897
0.0466765322481194 0.0988508720867559
0.0470464915525959 0.0988245443761458
0.047354790972993 0.0988349514563107
0.0477041969827763 0.09880646623357
0.048094709581946 0.0988254091635359
0.0484441155917294 0.098796898287146
0.0487935216015127 0.0987899740708729
0.0491840342006824 0.0987656989688939
0.0495539935051589 0.0987825184352226
0.0499239528096354 0.0987993510005408
0.0502322522300325 0.0987881410950011
0.050602211534509 0.0988266366470384
0.0509927241336786 0.0987806726875013
0.051342130143462 0.0987520582372823
0.0517326427426316 0.0987710514337733
0.0521026020471081 0.0988096012489429
0.0524314547621984 0.0988222024597098
0.0527397541825955 0.0988326679395938
0.0530891601923788 0.0988257255106249
0.0534591194968553 0.0987992096063231
0.0538290788013319 0.0987726729662214
0.0541784848111152 0.0987874310052588
0.0545689974102849 0.0988282353964217
0.0549389567147614 0.0988016789543507
0.0552678094298516 0.0987925595561841
0.0556788753237144 0.0987267384916748
0.0560488346281909 0.0987001110457901
0.0564187939326674 0.098738809383781
0.0568093065318371 0.09873610808455
0.0571176059522341 0.0987465940054496
0.0574670119620175 0.0987613938680274
0.057836971266494 0.0987565445026178
0.0582685904550499 0.0987145070822148
0.0586179964648333 0.0986638138072573
0.059008509064003 0.0986610750715331
0.0593579150737863 0.0986758729187606
0.0597073210835697 0.0986688233622593
0.0600156205039668 0.0986137228320287
0.0603650265137502 0.0985410241266925
0.0606938792288404 0.0985536421522505
0.0610227319439306 0.0985224909707782
0.0614337978377934 0.0984780466440381
0.0618037571422699 0.0984949722873354
0.0621942697414396 0.0984483212062768
0.0625642290459161 0.0984213988160491
0.0629341883503926 0.0983944551675733
0.0632835943601759 0.0984092155787164
0.0636124470752662 0.0984218266423758
0.0639618530850495 0.0983926924597075
0.0643112590948329 0.0984074684239429
0.0647428782833888 0.0983649789029536
0.0650922842931722 0.0983797568536065
0.0654827968923418 0.0983768804433888
0.0658322029021252 0.0983696728344811
0.066243268795988 0.0983249323149391
0.0665721215110782 0.0983595728283607
0.0669420808155547 0.0983985725929026
0.0673325934147244 0.0984177354665256
0.0677025527192009 0.0984126984126984
0.0680519587289843 0.0983834329444457
0.0683808114440745 0.0983960994550709
0.0687302174538579 0.098388876627676
0.0691001767583344 0.0983838205422591
0.0694084761787315 0.0983943282461294
0.0697167755991285 0.0983606557377049
0.0700661816089119 0.0983755111061996
0.0704361409133884 0.0983704424348288
0.0707444403337855 0.0983588427851013
0.0710527397541826 0.0983472354359803
0.071402145763966 0.0983621071270474
0.0717926583631356 0.0984034897367197
0.072142064372919 0.0983962431330852
0.0724914703827023 0.0983668313869745
0.072881982981872 0.0983417575596347
0.0732108356969622 0.0983544752949525
0.0736013482961319 0.0983515630199898
0.0739507543059152 0.098388671875
0.0742796070210055 0.0983792184724689
0.0746290130307888 0.0983719432290163
0.0750195256299585 0.0983912541107457
0.0753689316397419 0.0984284348811879
0.0756772310601389 0.0984167926709953
0.0760471903646154 0.0984117097477421
0.0763760430797057 0.0984244959722284
0.0767460023841822 0.0983526268922529
0.077157068278045 0.0982405345211581
0.0775475808772146 0.0981929992647223
0.0779586467710774 0.098169902587994
0.0782874994861676 0.0981157319656595
0.078636905495951 0.0981529401267065
0.0789657582110412 0.0981210390074087
0.0793357175155177 0.0980488458275662
0.0797467834093805 0.0980479742707822
0.0801578493032433 0.0980247575635697
0.0805278086077198 0.0980194921316166
0.0808772146175032 0.0980120306804714
0.0812471739219797 0.0980291268651708
0.0815760266370699 0.0980194696206781
0.0819870925309327 0.0979961938878316
0.0823159452460229 0.0980089139734373
0.0826447979611132 0.0980216431788139
0.0829530973815103 0.098009771840961
0.0833436099806799 0.0980515258189645
0.0836930159904633 0.098044053653941
0.0840218687055535 0.0980119373513441
0.0844123813047231 0.098008844591106
0.0847617873145065 0.0980462609476757
0.085131746618983 0.0980409777138749
0.0854605993340733 0.0980762315713772
0.0857894520491635 0.0980665467625899
0.0861388580589468 0.0980365697321368
0.0864882640687302 0.0980290689825856
0.0868376700785136 0.0979540390285624
0.0872076293829901 0.0979261894575668
0.0875775886874666 0.0979433694501385
0.08792699469725 0.0979583558680368
0.0882558474123402 0.0979936880072137
0.0886052534221236 0.0979410504476468
0.0889546594319069 0.0979334927582006
0.0893657253257697 0.0979551302306685
0.0897562379249394 0.0979971549213087
0.0901056439347227 0.0979444318951886
0.0905167098285855 0.0979661016949153
0.0909072224277552 0.0980081843051254
0.0912771817322317 0.0980028498405446
0.0916471410367082 0.0979975110306596
0.0919965470464916 0.0980125854497714
0.0923870596456612 0.0979868203537218
0.0927364656554446 0.0979339404648634
0.0930653183705348 0.0979241263654081
0.0934558309697044 0.0979209649262022
0.0938463435688741 0.0978951188532027
0.0941957495786575 0.0978874997163668
0.0945451555884408 0.0979025741135879
0.0948740083035311 0.0978700213452019
0.0952645209027007 0.0978895476953134
0.0955933736177909 0.0979251414676272
0.0959838862169606 0.0978992360858494
0.0963743988161302 0.0978733083134311
0.0966826982365273 0.0978156996587031
0.097073210835697 0.097766952721313
0.0974226168454803 0.0978048002914788
0.0977309162658774 0.0977926604250666
0.0981214288650471 0.0978350045578851
0.0984913881695236 0.0978523551137659
0.0988819007686932 0.0978947608512191
0.0992313067784766 0.0978186464655684
0.0996012660829531 0.097858838568298
0.0999506720927365 0.0978511566303578
0.10030007810252 0.0978663133366839
0.100608377522917 0.0977855983911881
0.100937230238007 0.0977985049036417
0.101307189542484 0.097770154373928
0.101697702141653 0.0977668969935478
0.10200600156205 0.0977775743288091
0.102334854277141 0.0977904979965655
0.102704813581617 0.0977850058409877
0.103033666296707 0.0978208565339933
0.103362519011798 0.0978567335243553
0.103711925021581 0.0978948816730875
0.104102437620751 0.0979146114845489
0.104472396925227 0.0979091597622272
0.104801249640317 0.0979221673745839
0.105130102355408 0.0979122166333632
0.105458955070498 0.097948211290582
0.105808361080281 0.0979864846228106
0.106178320384758 0.0979810522442973
0.106548279689234 0.0979756153669197
0.106897685699018 0.0979909327319172
0.107267645003494 0.0980085184758835
0.107617051013277 0.098023861071445
0.107987010317754 0.0979953917050691
0.108315863032844 0.0979854324174811
0.108665269042628 0.098000784006272
0.108994121757718 0.0979677516089594
0.109343527767501 0.0979831079521853
0.109692933777284 0.097975390724196
0.110042339787068 0.0979676674364896
0.110391745796851 0.0979599380819259
0.110720598511941 0.0979499387523979
0.111111111111111 0.0979236034036256
0.111460517120894 0.0978695843260623
0.111851029720064 0.0978894751457928
0.112241542319234 0.0979093834649133
0.112570395034324 0.0978993445584455
0.112899247749414 0.0978892982090313
0.113228100464504 0.0978792444083903
0.113598059768981 0.0978505344679667
0.113988572368151 0.0978472673285701
0.114317425083241 0.0978835978835979
0.11470793768241 0.097880342674065
0.115036790397501 0.097847039970272
0.115365643112591 0.0977904788457517
0.115715049122374 0.0978291186314615
0.116064455132158 0.0977747808496291
0.116393307847248 0.0977879090972529
0.116722160562338 0.0977777777777778
0.117051013277428 0.0977676389115203
0.117420972581905 0.0977620455974477
0.117729272002302 0.0977729115221544
0.118078678012085 0.0977883427719127
0.118386977432482 0.0977992259989742
0.118736383442266 0.0977680341441799
0.119126896041435 0.0977880442391152
0.119476302051219 0.0977334796106533
0.119805154766309 0.0977699941622884
0.120113454186706 0.0977108152300864
0.120503966785876 0.0976373536491318
0.120853372795659 0.0976761584139898
0.121223332100136 0.0976471138553653
0.121613844699305 0.0976203289889323
0.121963250709089 0.0975889513108614
0.122333210013565 0.0975832513699593
0.122703169318042 0.0975775466216849
0.123032022033132 0.0975438267554139
0.123422534632302 0.0975169406082206
0.123771940642085 0.0975323700506662
0.124100793357175 0.0975455228083349
0.124470752661652 0.0975163153199681
0.124799605376742 0.0975294725470856
0.125128458091832 0.0975191467368322
0.125477864101615 0.0975111048438271
0.125806716816706 0.097524275268615
0.126156122826489 0.0975162291843071
0.126587742015045 0.0974938228026827
0.126916594730135 0.0974834624167236
0.127286554034612 0.0974776854054309
0.127635960044395 0.0974931674677222
0.127985366054178 0.0974615221439178
0.128334772063962 0.0975005894836124
0.128684178073745 0.0975396881560635
0.129095243967608 0.0975149269582045
0.129403543388005 0.097502242787667
0.129732396103095 0.0975154692740069
0.130081802112879 0.0975310100413467
0.130390101533276 0.0975655873316001
0.130780614132445 0.0976094204440661
0.131130020142229 0.0976250177414013
0.131458872857319 0.0976383170050641
0.131808278867102 0.0976776117989631
0.132157684876886 0.0976932550208412
0.132548197476055 0.0977135410496387
0.132877050191146 0.097703192775368
0.133267562790315 0.0976997865781361
0.133596415505406 0.0976419794088343
0.133925268220496 0.0976553229863781
0.134315780819665 0.097604406562359
0.134665186829449 0.0976438173958482
0.135014592839232 0.0976357371985268
0.135363998849016 0.0976514215080346
0.135692851564106 0.0976172358032912
0.136062810868582 0.0976114573916353
0.136391663583672 0.0976010281308011
0.136761622888149 0.0976190476190476
0.137090475603239 0.09765625
0.137439881613023 0.0976243238735197
0.137789287622806 0.0976638855780691
0.138159246927282 0.097634265000477
0.138508652937066 0.0976261481569844
0.138919718830929 0.0976011457214465
0.139248571546019 0.0975906779053941
0.139639084145188 0.0975394171046345
0.139988490154972 0.0974595511794087
0.140337896164755 0.0974513460526945
0.140748962058618 0.0974262067645792
0.141077814773708 0.0974156496769562
0.141447774078185 0.09740974815666
0.141797180087968 0.0974015088013412
0.142126032803058 0.0974148877548576
0.142454885518149 0.0973563741821058
0.142804291527932 0.0973720807557666
0.143153697537715 0.097363812996234
0.143503103547499 0.0974035323478595
0.143831956262589 0.0974409448818898
0.144160808977679 0.0973823246878002
0.144469108398076 0.0973693693693694
0.14481851440786 0.0973851182464911
0.14514736712295 0.097422581265628
0.145496773132733 0.0974383644016837
0.145846179142517 0.097430097694788
0.146257245036379 0.097452934662237
0.146606651046163 0.0974446665542737
0.146935503761253 0.0974581375737863
0.147264356476343 0.0974234134348863
0.14763431578082 0.0974174724506282
0.148004275085296 0.097435650013268
0.148312574505693 0.0974226555335682
0.14868253381017 0.0974649927571222
0.149031939819953 0.097505011714127
0.149360792535043 0.097494382293957
0.14973075183952 0.0974884575406706
0.150080157849303 0.0974076223640936
0.150470670448473 0.097404011322672
0.150840629752949 0.0973496308846666
0.151190035762733 0.0973170613589036
0.151580548361902 0.0972891785169214
0.151929954371686 0.0973050264165576
0.152320466970855 0.0973498533084402
0.152649319685946 0.0973876343173163
0.153039832285115 0.097384003106193
0.153368685000206 0.0973975529228976
0.153676984420603 0.0973116059936372
0.154026390430386 0.0972546161321672
0.154355243145476 0.0972924363212133
0.154725202449953 0.097286388172932
0.15503350187035 0.0973218846537423
0.155382907880133 0.0972404730617608
0.155711760595223 0.0972296606456011
0.1560817198997 0.0972479298587433
0.156451679204176 0.0972174845280444
0.15680108521396 0.0971358927483242
0.157191597813129 0.0971809003560455
0.15752045052822 0.0972188338619175
0.157869856538003 0.0972591706733703
0.158280922431866 0.0972334139135106
0.158609775146956 0.0972714170554755
0.159000287746126 0.0972432670218486
0.159349693755909 0.0971858878756021
0.159740206355079 0.0972065945893058
0.160048505775476 0.0972178040962146
0.160459571669339 0.0972409234460303
0.160829530973815 0.0972593009870435
0.161158383688905 0.0972484257466984
0.161569449582768 0.0972470767043365
0.161939408887245 0.0972654812998161
0.162309368191721 0.0972348308266065
0.162679327496198 0.0972286997717175
0.163028733505981 0.0971956190756839
0.163378139515764 0.0971625107480654
0.163727545525548 0.097178529296107
0.164097504830024 0.0971231866240472
0.164446910839808 0.0970654072270189
0.164775763554898 0.0971036247754509
0.165145722859374 0.0970481794234225
0.165536235458544 0.0970443349753695
0.165906194763021 0.0970134542407964
0.166255600772804 0.0970048070997165
0.166584453487894 0.0970430836765395
0.166892752908291 0.097029654117531
0.167262712212768 0.0970233981636884
0.167612118222551 0.0970394330724215
0.167982077527028 0.0970084731108421
0.168331483536811 0.0970245156188217
0.168680889546594 0.097065295324746
0.169030295556378 0.0970319069997527
0.169400254860854 0.0970503810749282
0.169749660870638 0.0970417130833024
0.170078513585728 0.0970554000842022
0.170427919595511 0.0970715028987662
0.170777325605295 0.0971124055025406
0.171126731615078 0.0971037492561
0.171496690919554 0.0970974944182585
0.171825543634645 0.0970864148508463
0.172133843055042 0.0970977432408948
0.172503802359518 0.097066640172872
0.172832655074608 0.0970803826562306
0.173223167673778 0.0970516581315567
0.173552020388868 0.0970654066152698
0.173901426398652 0.0970567014156694
0.174209725819049 0.0970431579471353
0.174538578534139 0.0970569194761217
0.174887984543922 0.0970482002740067
0.175257943848399 0.0970418919929225
0.175586796563489 0.0970307396973399
0.175997862457352 0.0970542016911526
0.176388375056522 0.0970253543621481
0.176758334360998 0.0969940580216707
0.177148846960168 0.0969651554889472
0.177498252969951 0.0969563696336649
0.177827105685041 0.0969701514924254
0.178155958400132 0.0969589356274696
0.178525917704608 0.0969525620496397
0.178875323714391 0.0968936947761007
0.179204176429482 0.0968073118818079
0.179594689028651 0.0968032869024952
0.179985201627821 0.0967491290071935
0.180293501048218 0.0967855172759641
0.180663460352695 0.0968041340557897
0.181033419657171 0.0968227676554736
0.181382825666954 0.0967636646664491
0.181711678382045 0.096802551930274
0.182019977802442 0.0967887833559475
0.182410490401611 0.096809874556927
0.182780449706088 0.0968285505897739
0.183150409010564 0.0968472435397428
0.183561474904427 0.096870830501221
0.183890327619517 0.0968343113304959
0.184219180334608 0.0967977627169887
0.184568586344391 0.096763623531784
0.184897439059481 0.0967522315800091
0.185226291774571 0.0966903788910751
0.185575697784355 0.0966561514195584
0.185966210383524 0.0966015250214614
0.186295063098615 0.0966153068956807
0.186603362519012 0.0966013897662666
0.186952768528795 0.0965923454168563
0.187302174538579 0.0965074226751979
0.187651580548362 0.0965236312114158
0.187980433263452 0.0965120988154298
0.188350392567929 0.0965054444163079
0.188699798577712 0.0964963392698807
0.189028651292802 0.0965354689915604
0.189419163891972 0.0965312642628937
0.189789123196448 0.0965499746321664
0.190159082500925 0.0965433226739759
0.190508488510708 0.0965596039101181
0.190837341225798 0.0965226447204653
0.191166193940889 0.0964602444540442
0.191556706540058 0.0964559922713174
0.191885559255149 0.096418942977771
0.192255518559625 0.0964376590330789
0.192604924569408 0.0964284805131991
0.192954330579192 0.0963938267203178
0.193324289883668 0.0964125560538117
0.193653142598759 0.0963754078303426
0.193981995313849 0.0964147286821705
0.194310848028939 0.0963775510204082
0.194701360628109 0.096347719557949
0.195112426521971 0.0962947830749981
0.195441279237062 0.0962830501979819
0.195831791836231 0.0963042478147523
0.196140091256628 0.0963156145329958
0.196489497266412 0.0963063385685783
0.196797796686809 0.096343304588142
0.197167755991285 0.0963621003046517
0.197496608706376 0.0963503649635036
0.197866568010852 0.096343557024624
0.198215974020636 0.0963599077159703
0.198544826735726 0.0963738010976048
0.198914786040202 0.0963926518883415
0.199243638755292 0.0963809034907598
0.199613598059769 0.0963227363771763
0.199963004069552 0.0963648041104689
0.200291856784643 0.096353028862217
0.200620709499733 0.0963669554932764
0.201011222098902 0.0963626073982611
0.201422287992765 0.0963607350594533
0.201730587413162 0.0963979505136589
0.202100546717639 0.0963653692589063
0.202429399432729 0.0963793325602371
0.202778805442512 0.0963957925131484
0.203148764746989 0.0963889605364973
0.203498170756772 0.0963796351250226
0.203847576766556 0.0963186699710863
0.204217536071032 0.0963376207448732
0.204546388786122 0.0963257712779701
0.204895794795906 0.0963164017060876
0.205265754100382 0.0963095145731502
0.205635713404859 0.0963284949157805
0.206026226004028 0.0963758736733109
0.206396185308505 0.0963690044545737
0.206745591318288 0.0963855421686747
0.207115550622765 0.0964045934105814
0.207444403337855 0.096444594279194
0.207814362642332 0.0964377448563942
0.208163768652115 0.0964024295281109
0.208492621367205 0.0964424824720852
0.208862580671682 0.0964096435622987
0.209191433386772 0.0963457739889801
0.209540839396555 0.0963103564835279
0.209910798701032 0.0963294399209178
0.210239651416122 0.0963175016265452
0.210589057425905 0.0962559883357634
0.210917910140996 0.0962700562617212
0.211267316150779 0.0962084690553746
0.211596168865869 0.0962485987643056
0.211945574875653 0.0962651922174117
0.212274427590743 0.0962792882116579
0.212664940189912 0.0963270420549769
0.213014346199696 0.0963698093496997
0.213404858798865 0.0962870058268663
0.213795371398035 0.0963086897417128
0.214185883997205 0.0963303952083279
0.214535290006988 0.0963732468076198
0.214905249311465 0.0963924812817425
0.215295761910634 0.096414259147699
0.215604061331031 0.0964521538622786
0.215932914046122 0.0964926077382825
0.216302873350598 0.0964857067925518
0.216672832655075 0.0964787993282955
0.217001685370165 0.0964668206635867
0.217351091379948 0.0964573649518107
0.217700497389732 0.096369082024066
0.218049903399515 0.0963858588513602
0.218378756114605 0.0963475242578033
0.218748715419082 0.0963142248296546
0.219098121428865 0.0963046796862663
0.219426974143955 0.0963189214808573
0.219735273564352 0.0963306377262071
0.220125786163522 0.0962998102466793
0.220495745467999 0.0963455149501661
0.220804044888396 0.0963308802194614
0.221153450898179 0.0963477067609648
0.221523410202655 0.0963934945611997
0.221872816212439 0.0964103647745582
0.222222222222222 0.0964272501453412
0.222551074937312 0.0964680378575583
0.222879927652403 0.0964559640306797
0.223229333662186 0.0964993517318022
0.223558186377276 0.0964608094872541
0.223928145681753 0.0964538255780079
0.22423644510215 0.0964391691394659
0.224606404406626 0.0964851826326671
0.224914703827023 0.096497043303015
0.225243556542114 0.0964849449529115
0.225551855962511 0.0964437367303609
0.225880708677601 0.0964581563296517
0.226250667982078 0.0964777134356904
0.226620627286554 0.0964972892526842
0.227011139885724 0.0965194501316174
0.227360545895507 0.0965098957224941
0.22770995190529 0.0965269461077844
0.228079911209767 0.0965732087227414
0.22842931721955 0.0966169419286095
0.22881982981872 0.0966658671144159
0.22914868253381 0.0966804426076523
0.229498088543594 0.0966709346991037
0.229826941258684 0.0966321520068318
0.230238007152547 0.0966303535191712
0.23058741316233 0.0966475223721117
0.23091626587742 0.0965819503460809
0.231224565297817 0.0965137418457919
0.231573971307601 0.0964773851873646
0.231923377317384 0.0964677548835965
0.232272783327167 0.0964848874253741
0.232622189336951 0.0964752517677309
0.232971595346734 0.0964656073313862
0.233362107945904 0.096514745308311
0.233711513955687 0.0965051095673631
0.23406091996547 0.0965222991466752
0.234389772680561 0.0965369127516778
0.234718625395651 0.0965246817424934
0.235068031405434 0.0965419028938388
0.235417437415218 0.096505376344086
0.235766843425001 0.0964688163945889
0.236116249434784 0.0964053166872948
0.236424548855181 0.0963904067185271
0.236794508159658 0.0963832709449816
0.237164467464134 0.09640307153442
0.237513873473918 0.0963933365680091
0.237863279483701 0.0964375286534883
0.238192132198791 0.0964521786051531
0.238541538208575 0.0964964370546318
0.238911497513051 0.0964353227113151
0.239281456817528 0.0964552037177132
0.239713076006084 0.0964288610743154
0.24008303531056 0.0964487599058773
0.240432441320344 0.096439008550709
0.240781847330127 0.0964833915373995
0.241090146750524 0.0964955042790597
0.241439552760307 0.0965399517706668
0.241809512064784 0.0964786250643823
0.242158918074567 0.0965231069646344
0.242528877379044 0.0964888478862539
0.242857730094134 0.096503610402302
0.243248242693304 0.0965262500339499
0.243638755292473 0.0965217391304348
0.24400871459695 0.09651459953238
0.244358120606733 0.096532027743778
0.24472807991121 0.0965520994911149
0.2450569326263 0.0965669325637745
0.24538578534139 0.0966090153888057
0.245755744645867 0.0965201515110227
0.24610515065565 0.0965376226826608
0.24643400337074 0.0964706524110844
0.246803962675217 0.0964361731157562
0.247112262095614 0.0963664655619557
0.247461668105397 0.0963565849128749
0.247852180704567 0.0962973083754611
0.248181033419657 0.0962847535471172
0.248489332840054 0.0962969040586369
0.248859292144531 0.0962622448421168
0.249167591564928 0.0962470230762914
0.249537550869404 0.0962670829567551
0.249886956879188 0.0962571240683911
0.250236362888971 0.0962197428657584
0.250565215604061 0.0962619641828703
0.250935174908538 0.0962546302647826
0.251346240802401 0.0962525737817433
0.251695646812184 0.0962975170292243
0.252024499527274 0.0963398549131677
0.252394458831751 0.0963050530598779
0.252743864841534 0.0962950738509778
0.253154930735397 0.0962655144893635
0.253483783450487 0.0962253241926158
0.253833189460271 0.0962703834288233
0.254182595470054 0.0962603687270923
0.254511448185144 0.0962752612279783
0.254860854194927 0.096182490207977
0.255189706910018 0.0961697665434075
0.255559666214494 0.0961623412479293
0.255909072224278 0.0960970085352043
0.256258478234061 0.0960316144365224
0.256607884243844 0.0959938068511709
0.256957290253628 0.0959559637087851
0.257286142968718 0.0958600841266327
0.257635548978501 0.0958775159888147
0.257964401693591 0.095920006647647
0.258354914292761 0.0959428001330229
0.258683767007851 0.0959299101696795
0.259053726312328 0.0959500693481276
0.259382579027418 0.0959094188821668
0.259773091626588 0.0958489518256282
0.260143050931064 0.0958691002027947
0.260513010235541 0.0958892687400984
0.260841862950631 0.0959041236826739
0.261191268960414 0.0958660212541034
0.261540674970198 0.0959113807787581
0.261910634274674 0.0958202222160341
0.262260040284458 0.09578202485095
0.262629999588934 0.0958022076039692
0.262938299009331 0.095786509020942
0.263328811608501 0.0957814854081804
0.263657664323591 0.0957126109529392
0.263986517038681 0.09572745043284
0.264397582932544 0.0956971221011456
0.264746988942327 0.0956307829927599
0.265116948246804 0.0956509579079849
0.265445800961894 0.0956937799043062
0.265795206971678 0.0956553384468955
0.266144612981461 0.095644867665593
0.266473465696551 0.0956877469248228
0.266802318411641 0.0956185350264906
0.267131171126732 0.0955773059988221
0.267480577136515 0.0955667789001122
0.267809429851605 0.0954974174713676
0.268199942450775 0.0955483780367926
0.268569901755251 0.0955967066625453
0.268919307765035 0.0956142816980602
0.269248160480125 0.0956291837767902
0.269638673079295 0.095595891374701
0.269988079089078 0.0955571822737767
0.270316931804168 0.0956002478733592
0.270645784519258 0.0956433523079524
0.271015743823735 0.0956918912822826
0.271385703128211 0.0956840620592384
0.271776215727381 0.0956789252349637
0.272105068442471 0.095722151630665
0.272433921157562 0.0957371677166022
0.272762773872652 0.0956956730633355
0.273112179882435 0.0956568455578805
0.273441032597525 0.0955586987270156
0.273769885312616 0.0955170657157412
0.274139844617092 0.0954808019028203
0.274468697332182 0.0954674220963173
0.274838656636659 0.095459441074769
0.275167509351749 0.0954743946010322
0.275496362066839 0.0954893617021277
0.27582521478193 0.0954759607197593
0.276195174086406 0.0954963652885052
0.276544580096189 0.0954856672064547
0.276893986105973 0.0955033824114604
0.277243392115756 0.0955495521114745
0.277633904714926 0.0955158481761794
0.277942204135323 0.0954712362301102
0.278271056850413 0.0954862594332906
0.278620462860196 0.0955040173229244
0.278949315575287 0.0955190696083462
0.27929872158507 0.0955083416512192
0.27962757430016 0.0954663471140403
0.279956427015251 0.0954528587331944
0.280326386319727 0.095444809367414
0.280696345624204 0.0954081778438152
0.28106630492868 0.0954000972011779
0.28139515764377 0.095415153161914
0.281765116948247 0.0954356846473029
0.28211452295803 0.0953962437013284
0.282484482262507 0.0954454311085649
0.282813334977597 0.0954032211841577
0.283142187692687 0.0954469866391422
0.283491593702471 0.0954648461030951
0.283820446417561 0.0954512842588607
0.28421095901673 0.0954746453798886
0.284560365026514 0.095463816828981
0.284889217741604 0.0953927514155146
0.285238623751387 0.0953531170922475
0.285588029761171 0.0953422135274317
0.285916882476261 0.0952709898396799
0.286266288486044 0.0952888325750158
0.286615694495828 0.0952778818173961
0.286965100505611 0.095266920327453
0.287355613104781 0.0952037608513829
0.287725572409257 0.0952532102149762
0.288095531713734 0.0952738401131738
0.288444937723517 0.09526285384171
0.288753237143914 0.0952174541251264
0.289102643153698 0.0951775182144096
0.289452049163481 0.0951664690058141
0.289780901878571 0.0951237158153668
0.290109754593661 0.0951677813486204
0.290438607308752 0.0951539553341251
0.290767460023842 0.0950821572434579
0.291137419328318 0.0951027863956624
0.291486825338102 0.0950916686006034
0.291795124758499 0.0951330643991061
0.292103424178896 0.0951164276174438
0.292432276893986 0.09510253877883
0.292822789493156 0.095155055657279
0.293172195502939 0.0951439371910439
0.293542154807416 0.0951355754684045
0.293932667406585 0.0951299740925101
0.294282073416369 0.095118825722274
0.294631479426152 0.0951076663072933
0.294960332141242 0.0950937235810279
0.295309738151026 0.0951117074024383
0.295679697455502 0.0951033033734096
0.296008550170592 0.0950601424734322
0.296378509475069 0.0949932815329789
0.296707362190159 0.0950376994564264
0.297077321494636 0.095
0.297406174209726 0.0950444652468991
0.297735026924816 0.0950304378365722
0.298063879639906 0.0950456781447646
0.298372179060303 0.0950288543222896
0.298721585070087 0.0949882766705744
0.299112097669256 0.0949532271780886
0.299502610268426 0.0949474796080042
0.299872569572903 0.0949095819633631
0.300201422287993 0.0948073308270677
0.300530275003083 0.0947931358721204
0.300879681012866 0.0947523151550786
0.301208533727957 0.0947674931615636
0.301537386443047 0.0947238325044875
0.301907345747523 0.0947740320918593
0.302256751757307 0.0947920348768705
0.302585604472397 0.0947777908758694
0.30293501048218 0.094766327583665
0.303304969786657 0.0947576481694545
0.303674929091133 0.0947489595324537
0.304024335100917 0.0946784005670073
0.304353187816007 0.0946640666548484
0.304723147120483 0.094625753813409
0.30509310642496 0.0946169772256729
0.305504172318823 0.0946137910624445
0.305874131623299 0.0946346085514627
0.306182431043696 0.0945877891992772
0.30653183705348 0.0946058091286307
0.306881243063263 0.0946535005782404
0.307230649073046 0.0946715718269744
0.30758005508283 0.0947193445931907
0.30790890779792 0.0947346538769934
0.308340526986476 0.0947046237965054
0.308648826406873 0.0947468561405595
0.309059892300736 0.0947139839961924
0.309388745015826 0.0947293235320377
0.309717597730916 0.094714902486229
0.3100670037407 0.0946734985700667
0.310436963045176 0.0947242921013413
0.310765815760266 0.0947098467227292
0.311074115180663 0.0947223962528715
0.311423521190447 0.0947107635365053
0.311814033789616 0.0947047755577457
0.312183993094093 0.0947557149260421
0.312533399103876 0.0947141832097584
0.31288280511366 0.0947025216116778
0.31321165782875 0.0946580876851713
0.31354051054384 0.0946734932183598
0.313889916553624 0.0947217063087892
0.3142598758581 0.0947128641649682
0.314609281867883 0.0947011725192671
0.314917581288281 0.0946837873514941
0.315328647182143 0.0947106147934678
0.315678053191927 0.0947289382790209
0.31602745920171 0.0947472804856061
0.316397418506187 0.0947684906794949
0.316829037694742 0.0947681939889888
0.317219550293912 0.0948223961468995
0.317548403009002 0.0947777376219733
0.317877255724093 0.0947932987826925
0.318267768323262 0.0947873013958817
0.318596621038352 0.0947425572346394
0.318925473753443 0.0947581253583607
0.319254326468533 0.0947737085232934
0.319644839067703 0.0947676877530059
0.320035351666872 0.0947616600671039
0.320384757676656 0.0947196516058792
0.320734163686439 0.0947078580289873
0.321083569696222 0.0946960523129087
0.321453529000699 0.0947173926213122
0.321782381715789 0.094733014122068
0.322152341020266 0.0947543966040024
0.322501747030049 0.0947122531322998
0.322912812923912 0.0947090428922685
0.323262218933695 0.0947579420518739
0.323591071648785 0.0946824673351565
0.323961030953262 0.0947342818922534
0.324269330373659 0.0947470876296499
0.324618736383442 0.0947048082775411
0.324988695687919 0.0946958163327447
0.325358654992395 0.0946563490129174
0.325728614296872 0.094586356154362
0.326098573601348 0.0945467854092961
0.326427426316439 0.0945014036372513
0.326735725736836 0.0945446774735171
0.327064578451926 0.094529794447329
0.327413984461709 0.0945483437232612
0.327763390471493 0.094597486776531
0.328112796481276 0.0944937289691037
0.328441649196366 0.0945093958499112
0.32879105520615 0.0944973512570046
0.329161014510626 0.0945188271699501
0.329489867225716 0.094534530852466
0.3298392732355 0.0945224805250567
0.330188679245283 0.0945104176255792
0.33055863854976 0.0945626477541371
0.33088749126485 0.0945169712793734
0.331298557158713 0.0944521284770247
0.331750729641962 0.0943930120259588
0.332141242241131 0.0943558810857389
0.332470094956221 0.0943099944577868
0.332819500966005 0.0943285789100767
0.333189460270481 0.0943500909287057
0.333559419574958 0.0942791056283732
0.333888272290048 0.094325650282329
0.334217125005138 0.0942796283147594
0.334587084309615 0.0942702702702703
0.334915937024705 0.0941932692604839
0.335285896329182 0.0942456943199035
0.335635302338965 0.0942643237223116
0.336005261643441 0.0942858911657277
0.336313561063839 0.0942677526245703
0.336704073663008 0.0942922657411998
0.337012373083405 0.0942741110456645
0.337361779093189 0.0942307692307692
0.337711185102972 0.0941563479502219
0.338101697702142 0.0941808470997392
0.338451103711925 0.0941063162146208
0.338821063016402 0.0941278870962728
0.339170469026185 0.094084349340632
0.339478768446582 0.0941282633724368
0.339848727751059 0.0941187459136337
0.340198133760842 0.0941685876269391
0.340526986475932 0.0942155457208751
0.340855839191022 0.0941690053009043
0.341184691906113 0.0942160104823111
0.341554651210589 0.0942377325508803
0.341904057220372 0.0942253037259127
0.342253463230156 0.0942753577901381
0.342602869239939 0.094200406440519
0.342952275249723 0.0942192192192192
0.343322234554199 0.0941471048513302
0.343712747153369 0.0941718079609157
0.344082706457845 0.0942249240121581
0.344432112467629 0.0942437923250564
0.344802071772105 0.0942342681473116
0.345110371192502 0.0942472460220318
0.345459777202286 0.0942033536393896
0.345788629917376 0.0941878730757147
0.346158589221852 0.0942097321765372
0.346507995231636 0.0942286523038214
0.346877954536112 0.0941876199767127
0.347227360545895 0.0942065491183879
0.347576766555679 0.0942254985351101
0.347905619270769 0.09420997888234
0.348275578575246 0.0942319215364723
0.348583877995643 0.0942134157884773
0.348933284005426 0.0942639770180257
0.349241583425823 0.0943086349567305
0.349632096024993 0.0942388521947982
0.350002055329469 0.0942292490118577
0.350351461339253 0.094248291571754
0.350700867349036 0.0941723908708176
0.351009166769433 0.0941537876868508
0.351338019484523 0.0941381495564005
0.351707978789 0.0941918711559191
0.352077938093476 0.0941504885166857
0.352447897397953 0.0941407985780486
0.352776750113043 0.0941251190854239
0.353126156122826 0.0941441870809901
0.353434455543224 0.0941890775001589
0.353783861553007 0.0941763938806018
0.354153820857483 0.0941666931865194
0.354544333456653 0.0940962934658005
0.354893739466436 0.0940835377704145
0.35524314547622 0.0940070130698119
0.355633658075389 0.0940001913814551
0.356003617379866 0.094054192065873
0.356353023389649 0.0940413845957338
0.35668187610474 0.0940575079872204
0.357051835409216 0.0940796624256761
0.357421794713693 0.0940698567041965
0.357750647428783 0.0940540194572453
0.358120606733259 0.0940121677873839
0.35844945944835 0.0939962837188441
0.358798865458133 0.0940154502035452
0.359148271467916 0.0940025657472739
0.3594976774777 0.0939896672335783
0.35982653019279 0.0940058432593829
0.360196489497266 0.0939638279417906
0.36054589550705 0.0940151709951144
0.360854194927447 0.0939962054217449
0.361224154231923 0.0940506451301522
0.36153245365232 0.0940960597476178
0.361902412956797 0.0940861946788636
0.362272372261273 0.094044089209746
0.362621778271057 0.0939989036148463
0.36297118428084 0.0940181970704007
0.363382250174703 0.0940143346032156
0.3636905495951 0.0940598856552214
0.36408106219427 0.0940530058177117
0.364492128088133 0.0940815006468305
0.364841534097916 0.0941008963531049
0.365149833518313 0.0940818440818441
0.36551979282279 0.0941043083900227
0.365951412011345 0.0941359525430322
0.366321371315822 0.0941584768577081
0.366670777325605 0.0941130654897125
0.366999630040696 0.0940645496460809
0.367328482755786 0.0940159833669027
0.367677888765569 0.0940029254022428
0.368006741480659 0.0940193177013887
0.368315040901056 0.0939675928938635
0.368705553500226 0.0939280481849259
0.369096066099396 0.0939536095908262
0.369445472109179 0.0938752892858307
0.369794878118962 0.0938947231100385
0.370144284128746 0.0939141784956763
0.370534796727916 0.0939071377261151
0.370945862621778 0.0938704829118474
0.371336375220948 0.0938960996501782
0.371706334525424 0.0939186757826556
0.372076293829901 0.0939085463650944
0.372446253134377 0.0939311564536731
0.372795659144161 0.0938851749901691
0.373165618448637 0.0939077972326054
0.373515024458421 0.093927364587776
0.373864430468204 0.0938813025210084
0.374193283183294 0.0938977929584866
0.374542689193078 0.0938516644211495
0.374871541908168 0.0938024001315141
0.375241501212644 0.0937921505411718
0.375590907222428 0.0937129690585912
0.375919759937518 0.0937294164141747
0.376269165947301 0.0936830658714206
0.376598018662392 0.0936995153473344
0.376926871377482 0.0937159821870361
0.377296830681958 0.0937056474238373
0.377625683397049 0.0936891119844127
0.377975089406832 0.0937086968014803
0.378345048711308 0.0936983402764002
0.378694454721092 0.0936848721426445
0.379084967320261 0.0936775902019199
0.379475479919431 0.093670299095757
0.379783779339828 0.0936837221633086
0.380112632054918 0.0937002652519894
0.380523697948781 0.0936629064366291
0.380852550663871 0.093579869871199
0.381181403378962 0.0935631725787166
0.381510256094052 0.093612920377509
0.381839108809142 0.0935629737997074
0.382229621408312 0.0935555777356356
0.382558474123402 0.093505542425352
0.382866773543799 0.0935189502431226
0.383216179553582 0.0935386050851411
0.383545032268673 0.0935551628713366
0.38385333168907 0.0936019747815064
0.384223290993546 0.0935914552736983
0.384593250298023 0.0936143210206399
0.384922103013113 0.093597540600147
0.385271509022896 0.093583871075596
0.38562091503268 0.0935701860029439
0.385990874337156 0.0935261431344982
0.386360833641633 0.0935490353697749
0.386710239651416 0.0935353061429673
0.387039092366506 0.0935519565436073
0.387409051670983 0.0935749035396746
0.387779010975459 0.0935643065766945
0.388148970279936 0.0934193288320064
0.388498376289719 0.0934390965313256
0.388806675710116 0.0933517167165484
0.389217741603979 0.0933472423192112
0.389587700908456 0.0933364759756221
0.389957660212932 0.0932583133991442
0.390327619517409 0.0932474800256211
0.390677025527192 0.0931997571341834
0.390985324947589 0.0931794404508791
0.391314177662679 0.0931284821880804
0.391663583672463 0.0930806135549699
0.392054096271632 0.0931065958957368
0.392424055576109 0.093129461114306
0.392773461585892 0.0930476577308421
0.393143420890369 0.0930366456682246
0.393513380194845 0.0930933984004338
0.393821679615242 0.0930729325602685
0.394171085625026 0.0930587596688832
0.394541044929502 0.0930816756059474
0.394849344349899 0.0930611690384811
0.395198750359683 0.093012981716849
0.395527603074773 0.0929615776946617
0.395856455789863 0.09297815880792
0.396185308504953 0.092926679828443
0.39649360792535 0.0929060382113544
0.396863567229827 0.0928948713579826
0.397192419944917 0.0928091649902827
0.397562379249394 0.0928320425778718
0.397870678669791 0.0927771709448389
0.398240637974267 0.0926975886331034
0.398631150573437 0.0927236064117024
0.398939449993834 0.0927027766379428
0.399288856003617 0.0927224826359188
0.399658815308094 0.0926769146495943
0.40002877461257 0.0925970333321914
0.400337074032967 0.0926103646833013
0.40074813992683 0.0926395939086294
0.40107699264192 0.0926218256691833
0.40146750524109 0.0926135778304316
0.401775804661487 0.0925925925925926
0.402084104081884 0.0926059606063731
0.402412956796975 0.0925881341358556
0.402762362806758 0.0925390598114117
0.403111768816541 0.0925243621087428
0.403420068236938 0.09250327292772
0.403728367657335 0.092447692254662
0.404077773667119 0.0924674070497344
0.404488839560982 0.0924967211983157
0.404817692276072 0.0925132951170661
0.405125991696469 0.0924921397229036
0.405475397706252 0.0925464979603125
0.405907016894808 0.0925099463760595
0.406256422904592 0.0925297701467737
0.406585275619682 0.0925117761152674
0.406914128334772 0.0925284169670086
0.407242981049862 0.0925104022191401
0.407612940354339 0.0925334813683991
0.407962346364122 0.092553376149974
0.408270645784519 0.0924973949287947
0.408599498499609 0.0924793216097866
0.408990011098779 0.0924708746304991
0.409339417108562 0.0925255758925465
0.409668269823653 0.0925423020681011
0.40997656924405 0.0925558226216602
0.41030542195914 0.0924331671952877
0.410654827968923 0.0924182185952431
0.411045340568093 0.0923748036991799
0.411394746577876 0.092394720301697
0.411723599292967 0.0923415554468591
0.412155218481523 0.0923743925037586
0.41246351790192 0.0923179178618904
0.412812923911703 0.092337848717141
0.4131212233321 0.0922812915878686
0.413491182636577 0.0923395009812167
0.41384058864636 0.0923594796451488
0.41416944136145 0.0923060730449426
0.41449829407654 0.0923228139151192
0.414827146791631 0.0922693266832918
0.415155999506721 0.0922157793006502
0.415464298927118 0.0922292545710267
0.415854811526288 0.0922909116498364
0.416183664241378 0.0922724872381623
0.416574176840548 0.092334249277813
0.416923582850331 0.0922838309422257
0.417293542154807 0.0923424217840641
0.417622394869898 0.0923592729839421
0.417930694290295 0.0922316384180791
0.418259547005385 0.0922837761447145
0.418629506309861 0.0922717952343916
0.418937805730259 0.0922146369070779
0.419328318329428 0.0922412572561235
0.419657171044518 0.0921872786513671
0.420027130348995 0.0921397689418102
0.420355983064085 0.0921565846393873
0.420746495663255 0.0920767838768052
0.421095901673038 0.0920613505645104
0.421465860977515 0.0921202216853773
0.421774160397912 0.0920627021647176
0.422123566407695 0.0919760990183525
0.422452419122785 0.0920284697508897
0.422781271837876 0.0920452926933485
0.423130677847659 0.0920654149000606
0.423459530562749 0.0919753306477487
0.423808936572533 0.0919597631447528
0.424178895877009 0.0920188463735009
0.424528301886792 0.0920390013929069
0.42483660130719 0.0920168667810177
0.425144900727587 0.0920304622975437
0.425473753442677 0.0920115908846993
0.425843712747153 0.0919992840522642
0.426254778641016 0.091886082751209
0.426563078061413 0.0917921146953405
0.426912484071197 0.0918122153283363
0.427302996670366 0.0917312661498708
0.42765240268015 0.0917513556217905
0.428042915279319 0.0917780652580135
0.42837176799441 0.0917229972673666
0.4287006207095 0.0916678658799827
0.42902947342459 0.0917206623470122
0.42941998602376 0.0917113936817838
0.429769392033543 0.0917675893886967
0.430098244748633 0.0917844777841893
0.430447650758417 0.091696438237523
0.4307970567682 0.0916805084133747
0.431146462777983 0.0917006901036962
0.43151642208246 0.0916880581365921
0.431886381386936 0.0917115878586158
0.432256340691413 0.0917351482460269
0.432687959879969 0.0916962538946453
0.433057919184445 0.0916473317865429
0.433386771899536 0.0916642484039466
0.433736177909319 0.0916482160357156
0.434085583919102 0.0916684826033268
0.434434989928886 0.091543409528655
0.434804949233362 0.091494236154042
0.435133801948452 0.0914383437033803
0.435462654663543 0.0914187934612444
0.435791507378633 0.0914356489745364
0.436140913388416 0.0914194065757819
0.436469766103506 0.0914362827339704
0.436798618818597 0.0914531786001022
0.43714802482838 0.0914734343618769
0.437517984132856 0.0914239777834618
0.437826283553254 0.0914009944428195
0.438155136268344 0.0913447468539655
0.438483988983434 0.0912884333821376
0.438853948287911 0.0912021097355505
0.439223907592387 0.0912622782583199
0.43957331360217 0.0912091539223237
0.439943272906647 0.0912327057873683
0.44029267891643 0.0912162162162162
0.440600978336827 0.0911930043722673
0.440909277757224 0.0912065289316962
0.441258683767008 0.0911532094905279
0.441587536482098 0.0911332768964629
0.441916389197188 0.0911133208116967
0.442245241912279 0.0910933411946789
0.442594647922062 0.0911504424778761
0.442923500637152 0.0911304604486423
0.443252353352242 0.0911104548139398
0.443663419246105 0.0910299985222403
0.444012825255889 0.0910132712284204
0.444382784560365 0.091073872674139
0.444752743864842 0.0910235054599297
0.445081596579932 0.0910033704952035
0.445431002589715 0.0909495219034912
0.445739302010112 0.0910001112470798
0.446129814609282 0.0910642719311266
0.446438114029679 0.0911149890468941
0.446766966744769 0.0910205446372181
0.447095819459859 0.0910375078993346
0.44742467217495 0.0909801004277478
0.447794631479426 0.0910038336993337
0.44814403748921 0.0909497206703911
0.448452336909607 0.0909632942053289
0.44880174291939 0.0909090909090909
0.44913059563448 0.0908887396462951
0.44952110823365 0.0909158794757869
0.449891067538126 0.0909396600037362
0.450199366958523 0.0908785046728972
0.450569326263 0.0909022893909921
0.450877625683397 0.0909533255979339
0.451247584987874 0.0909397355706206
0.45161754429235 0.0907387279337356
0.452028610186213 0.0906567645624695
0.452357462901303 0.0906736723587915
0.452706868911086 0.09065645185519
0.453035721626177 0.0905982263640463
0.45338512763596 0.0905809362662155
0.453734533645743 0.0904883738430281
0.454125046244913 0.0904778041341918
0.454474452254696 0.0905357546530028
0.45482385826448 0.0905183788878417
0.455173264274263 0.0905764297570545
0.45548156369466 0.0905522213414864
0.455851522999137 0.090576015108593
0.456221482303613 0.0905620440715123
0.456570888313397 0.0906202723146747
0.456879187733794 0.0905960264900662
0.457187487154191 0.0906096175691026
0.457516339869281 0.0905129953777374
0.457865745879064 0.0904575956325587
0.458194598594155 0.0904745646978491
0.458564557898631 0.0904984246289337
0.458872857319028 0.0904740200546946
0.459283923212891 0.0904287669150068
0.459612775927981 0.0904457629697246
0.459921075348378 0.0903832248734635
0.460311587947548 0.090372457917587
0.460722653841411 0.090365119292629
0.461051506556501 0.0903058500495767
0.461359805976898 0.0903193803182356
0.461729765281375 0.090266905952881
0.462079171291158 0.0902109124254929
0.462428577300941 0.0901930797170713
0.462757430016032 0.0901335169669842
0.463106836025815 0.0900007656381594
0.463476795330291 0.0900628256205945
0.463805648045382 0.0900030665440049
0.464155054055165 0.0899850408499866
0.464483906770255 0.0899635386682019
0.464833312780039 0.0899454643213765
0.465182718789822 0.0899273663579417
0.465491018210219 0.0899407828962547
0.465840424220002 0.0899611374042864
0.466189830229786 0.0899045125519791
0.466518682944876 0.0898443519802743
0.466847535659966 0.08982266769468
0.46719694166975 0.0898815723488794
0.46752579438484 0.089821283822905
0.467895753689316 0.0897678550735834
0.4682451596991 0.0897108843537415
0.468615119003576 0.0897733426162296
0.46896452501336 0.0898324108836165
0.469272824433757 0.0898458678646116
0.469663337032926 0.0897957601829245
0.470033296337403 0.0897420981190615
0.470362149052493 0.089797819084947
0.470711555062276 0.0898182665424045
0.47106096107206 0.0897998834272392
0.47138981378715 0.0898168669077336
0.471759773091627 0.0898408622232598
0.472088625806717 0.0897800272532607
0.472417478521807 0.0898359889360707
0.47276688453159 0.0897785747699984
0.473095737246681 0.0898346075830863
0.473404036667078 0.0898091409390734
0.473773995971554 0.0897941647463188
0.474123401981338 0.0897365746892832
0.474452254696428 0.0897927258506062
0.474801660706211 0.0898524635072203
0.475171620010688 0.0897983160368122
0.475500472725778 0.0896586856851758
0.475870432030254 0.08968275753892
0.476199284745345 0.0897390621934471
0.476569244049821 0.0896454234892213
0.476918650059605 0.0896660117878193
0.477226949480002 0.0897188912915274
0.477596908784478 0.0897037415902742
0.477966868088955 0.0896885704161581
0.478295720804045 0.0897451049915298
0.478706786697908 0.0898158735165398
0.479056192707691 0.0898366606170599
0.479426152012168 0.0897820593809223
0.479775558021951 0.0898028525147169
0.480124964031734 0.0898236735984819
0.480453816746825 0.0898014083392673
0.480782669461915 0.0898187000237511
0.481132075471698 0.0897999603881957
0.481460928186788 0.0898172737722462
0.481789780901879 0.0898346091302106
0.482118633616969 0.0898519665039489
0.482550252805525 0.0898077534159517
0.482899658815308 0.0897889423268015
0.483228511530398 0.0898460804199976
0.483598470834875 0.0897910447761194
0.483947876844658 0.0897323562211247
0.484276729559748 0.0897098676869122
0.484605582274839 0.0897272292231616
0.484934434989929 0.0897047086991221
0.485283840999712 0.0896058778900291
0.485612693714802 0.0896232069365086
0.485982653019279 0.0896077412131633
0.486290952439676 0.0895414899575898
0.486640358449459 0.0896024342395003
0.486989764459243 0.0896233974358974
0.487400830353106 0.0894947874899759
0.487750236362889 0.0893552140593026
0.488120195667365 0.0892993374824333
0.488469601677149 0.0892799742847959
0.488819007686932 0.0892605846166218
0.489188966991409 0.0892849957751579
0.489538373001192 0.0893058463520696
0.489867225716282 0.0893634165995165
0.490237185020759 0.089387952584469
0.490545484441156 0.0893613587767781
0.490915443745632 0.089345552908878
0.491244296460723 0.0893629055064033
0.49155259588112 0.0893362438353949
0.491963661774983 0.0893680718504733
0.492333621079459 0.0893522267206478
0.492724133678629 0.0892994611239415
0.493073539688412 0.0891988323061953
0.493402392403502 0.0892567348263551
0.493731245118593 0.0893147125690159
0.494142311012455 0.0892653989923615
0.494532823611625 0.0892530394827797
0.494841123032022 0.0892261371958662
0.495190529041805 0.0892471804893938
0.495560488346282 0.0891904005215336
0.495930447650758 0.0892150866462793
0.496238747071156 0.0892288861689106
0.496567599786246 0.0892463460439291
0.496896452501336 0.0892638287441784
0.497245858511119 0.0892032214545603
0.497595264520903 0.0891425298641794
0.497944670530686 0.0891636304089737
0.498314629835163 0.0890245401286411
0.498643482550253 0.0890829336285
0.498972335265343 0.0890183369569676
0.499301187980433 0.0889947046508764
0.49967114728491 0.0889783510660149
0.5 0.0889546594319069
0.500369959304476 0.088938253321815
0.50071936531426 0.0888769965420715
0.501027664734657 0.0888495283601763
0.50137707074444 0.0888293487221764
0.50176758334361 0.0887752155439132
0.5020964360587 0.0887512899896801
0.50242528877379 0.0887273328101119
0.502754141488881 0.0887860124829496
0.503165207382744 0.0886939974351549
0.503473506803141 0.0887076744763639
0.503802359518231 0.0886007787258719
0.504131212233321 0.088618088369394
0.504439511653718 0.0885902700012442
0.504788917663501 0.0885697684070723
0.505138323673285 0.0884661710345973
0.505467176388375 0.0885249989609742
0.505796029103465 0.0885007278020378
0.506124881818556 0.0884764243206126
0.506433181238953 0.0884900474723078
0.506823693838122 0.0885601166909773
0.507152546553213 0.0885358021602235
0.507543059152382 0.0885642737896494
0.507892465162165 0.0884600927202105
0.508221317877256 0.0884774522505956
0.508550170592346 0.0884948350131739
0.508858470012743 0.0885085369936391
0.509187322727833 0.0885259631490787
0.509536728737617 0.0885052172819847
0.5098861347474 0.0884844418351086
0.510256094051877 0.0885093167701863
0.510646606651046 0.0884119450627914
0.511078225839602 0.0884059189507315
0.511407078554692 0.0883812889113242
0.511735931269783 0.0883987203232867
0.512126443868952 0.0883009647385938
0.512434743289349 0.0882303347103954
0.512825255888519 0.0881323039277729
0.513154108603609 0.0881074006839195
0.513462408024006 0.0880787428185198
0.513770707444403 0.088092319398064
0.514120113454187 0.0881133671742809
0.514448966169277 0.0881730443616661
0.514757265589674 0.088229065187005
0.515106671599457 0.0882078670735843
0.515497184198627 0.0882365418063038
0.515826036913717 0.0882964723861273
0.516134336334114 0.0881828221901283
0.516483742343898 0.0882465462274176
0.516812595058988 0.0883066059806882
0.517203107658158 0.0883354618986803
0.517511407078555 0.0883067092651757
0.517881366383031 0.0882892100439101
0.518210219098121 0.0882214922571563
0.518600731697291 0.0881222781999829
0.518929584412381 0.0881825173032556
0.519299543716858 0.0881648708739525
0.519607843137255 0.0881358832841313
0.519936695852345 0.088110630646059
0.520286101862129 0.0881319622964867
0.520635507871912 0.088153325043948
0.520943807292309 0.0881671529088725
0.521375426480865 0.0881178339846266
0.521704279195955 0.0880495036741008
0.522033131911045 0.0879380778327241
0.522361984626136 0.0879986230044322
0.522731943930612 0.0880668360535722
0.523060796645702 0.0880413703943116
0.523430755950179 0.0880234614223487
0.523739055370576 0.0880804419126532
0.524047354790973 0.0880079457615408
0.524396760800756 0.087942955920484
0.524787273399926 0.0880152242550063
0.525136679409709 0.088036703601108
0.525506638714186 0.0880620289352855
0.525917704608049 0.0880950316483135
0.526246557323139 0.0880694143167028
0.526595963332922 0.0880041679329657
0.526945369342706 0.0879822732012513
0.527274222057796 0.0880434782608696
0.527644181362272 0.0880254111913672
0.527973034077363 0.0880867369154402
0.528342993381839 0.0880251002265993
0.528671846096929 0.0880429094714809
0.52900069881202 0.0881043812183627
0.52932955152711 0.0880349344978166
0.5296584042422 0.0880527879741304
0.530007810251983 0.0880745178641711
0.530357216261767 0.0880525164113786
0.53070662227155 0.0880742784566198
0.53103547498664 0.0880922119472323
0.531343774407037 0.0881063064643452
0.531672627122128 0.0881242868427982
0.532063139721297 0.087978214081785
0.532391992436388 0.0880400861500593
0.53280305833025 0.0880295631516431
0.533131911045341 0.0880475456746643
0.533460763760431 0.0880655535486145
0.5338512763596 0.0880511463844797
0.534221235664077 0.0880328302885888
0.534591194968553 0.0880586468821763
0.534981707567723 0.0879558011049724
0.5353516668722 0.0879815986198965
0.53568051958729 0.0879996458766766
0.536029925597073 0.0878887215380526
0.53633822501747 0.0877698479542533
0.536687631027254 0.0877473161210185
0.537037037037037 0.0877691453940067
0.537345336457434 0.0877832074633496
0.537653635877831 0.0877972882862858
0.538003041887615 0.0877747130527627
0.538352447897398 0.0877521036463203
0.538701853907181 0.0877294599893067
0.539030706622272 0.0877028714107366
0.539400665926748 0.0877733154841589
0.539750071936531 0.0877952931719734
0.540078924651622 0.087679313580909
0.540407777366712 0.0877420508921783
0.540736630081802 0.0877601253076751
0.541106589386279 0.087741299771577
0.541455995396062 0.0875840430300314
0.541846507995232 0.0876586963348437
0.542195914005015 0.0876358085660411
0.542504213425412 0.0876948649984276
0.542853619435196 0.0875820519737434
0.543223578739672 0.0876079913606911
0.543593538044148 0.0875889399261461
0.543922390759239 0.0874718341595313
0.544230690179636 0.0874408117249154
0.544559542894726 0.0874588203438783
0.544888395609816 0.087431693989071
0.545196695030213 0.0874457700650759
0.545546101039997 0.087467776219981
0.54589550704978 0.0873540327690776
0.546244913059563 0.0873760021742084
0.546594319069347 0.0873073436083409
0.546964278373823 0.0872425369748662
0.54727257779422 0.0872111499523312
0.54766309039339 0.0871501272264631
0.548012496403173 0.087035605474967
0.548341349118264 0.0870079635949943
0.54871130842274 0.0870337477797513
0.549060714432524 0.0870100273473109
0.549410120442307 0.0869862701272636
0.549738973157397 0.0870041539234035
0.55008837916718 0.08698035632709
0.550437785176964 0.0870022402048187
0.550746084597361 0.0868789459236893
0.551116043901837 0.0869047619047619
0.551444896616928 0.0869226539589443
0.551794302626711 0.0868069885816481
0.552143708636494 0.0868288205598899
0.552472561351585 0.0868466978965739
0.552801414066675 0.0868186414192481
0.553171373371151 0.0868445262189512
0.553500226086242 0.086816424231265
0.553870185390718 0.0868884179489542
0.554240144695195 0.0867760973810402
0.554610103999671 0.0868020304568528
0.554959510009455 0.0867316307209163
0.555288362724545 0.086795766511069
0.555637768734328 0.0866327474560592
0.556007728038805 0.0865660586982687
0.556377687343281 0.0864992587101557
0.556727093353064 0.0864747067278713
0.557117605952234 0.0864581399665862
0.557446458667324 0.0863366152702954
0.557795864677108 0.0863118754357425
0.558145270686891 0.0863801283840357
0.558474123401981 0.0863513639325947
0.558823529411765 0.0863265781504775
0.559193488716241 0.0863057770317527
0.559501788136638 0.0863195222097798
0.559851194146422 0.0861078683166005
0.560221153450898 0.0861335701266533
0.560529452871295 0.086100458329436
0.560878858881079 0.0860753568921133
0.561187158301476 0.0860421545667447
0.561516011016566 0.0861066841661198
0.561865417026349 0.0860815311723038
0.562173716446746 0.0860952023284199
0.562502569161837 0.08606595884619
0.562893081761006 0.0859077443927211
0.563221934476096 0.0858783116088655
0.56357134048588 0.0858528774606763
0.563920746495663 0.0857802705377763
0.564249599210753 0.0857978397245413
0.56461955851523 0.0857763300760043
0.564968964525013 0.0857979778890674
0.565297817240104 0.0857210401891253
0.565647223249887 0.0857426773292954
0.565955522670284 0.0857088739463964
0.566304928680067 0.0857305340979101
0.566695441279237 0.0858077981216203
0.567085953878407 0.0858852015382424
0.56743535988819 0.0858595457569134
0.56782587248736 0.0858895705521472
0.56815472520245 0.0859073818476036
0.56848357791754 0.0857823291259824
0.568832983927324 0.0858518447897798
0.569161836642414 0.0858219635530961
0.569552349241583 0.0858520746788903
0.569881201956674 0.0858699288001147
0.57025116126115 0.085943851929791
0.570559460681547 0.0859576912032162
0.570929419986024 0.0859360030657214
0.571278825995807 0.0859580996212666
0.571607678710897 0.085976107086312
0.571915978131294 0.085942001152295
0.572265384141078 0.0858680505501898
0.572655896740247 0.0857060407849173
0.572984749455338 0.0856276472853292
0.573313602170428 0.085645472061657
0.573683561474904 0.0856715842252435
0.574012414189995 0.0856894721605713
0.574361820199778 0.0856149500217297
0.574731779504255 0.0855444396114253
0.575060632219345 0.08546553808948
0.575389484934435 0.0854349194055859
0.575718337649525 0.0854526958290946
0.576047190364615 0.0855189799776991
0.576417149669092 0.0854481051967587
0.576787108973568 0.0853285415958428
0.577115961688659 0.0852976913730255
0.577424261109056 0.0853112840466926
0.577753113824146 0.0853777258566978
0.578081966539236 0.0854442712392829
0.578390265959633 0.0854092526690391
0.578739671969417 0.085480093676815
0.579047971389814 0.0852985694057907
0.579376824104904 0.0852675299291473
0.579767336704074 0.0852978577716913
0.580075636124471 0.0853115363907787
0.580404488839561 0.0853294146460936
0.580753894849344 0.0853024806353564
0.581103300859128 0.0852755016927531
0.581432153574218 0.0852442916768966
0.581781559584001 0.0852172203656379
0.582151518888478 0.085243482538121
0.582480371603568 0.0852121689475239
0.582788671023965 0.0851273461746884
0.583179183623135 0.0850098619329389
0.583487483043532 0.0850234394275845
0.583816335758622 0.0850412366042768
0.584145188473712 0.0850590619285326
0.584453487894109 0.0851221683648234
0.584823447198586 0.0850990099009901
0.585213959797756 0.0850304742084139
0.585563365807539 0.0850029756000794
0.585892218522629 0.0848223148699623
0.586241624532413 0.0847945954001292
0.586591030542196 0.084667395843691
0.586919883257286 0.0846850432878893
0.587228182677683 0.0847482945775034
0.58759814198216 0.084774482930476
0.587947547991943 0.0846967278531524
0.588338060591113 0.0846772180338509
0.588687466600896 0.0846492104737158
0.589036872610679 0.084671167791948
0.589406831915156 0.0846974020123142
0.589776791219633 0.0845733754196102
0.590126197229416 0.0846454718684184
0.590455049944506 0.0846632540399478
0.590804455954289 0.0846350896579436
0.591174415258766 0.0846111306621085
0.591523821268549 0.084633189091275
0.591914333867719 0.08471417778897
0.592243186582809 0.0847824991178991
0.592551486003206 0.0847962066182405
0.59290089201299 0.0848184985106276
0.593250298022773 0.0848408287013643
0.59362025732725 0.0848169128059883
0.593990216631726 0.0847423306672066
0.594339622641509 0.084713988954755
0.594709581945986 0.0846391804858259
0.595017881366383 0.084652862362972
0.595346734081473 0.0847216578626575
0.595696140091257 0.0845915306796808
0.596024992806347 0.0846095141185449
0.596394952110823 0.0845342974996181
0.596723804825914 0.0845522654298965
0.597073210835697 0.0846255866149765
0.597381510256094 0.0846393384042064
0.597710362971184 0.0847085270525724
0.598121428865047 0.0847951720963535
0.598511941464217 0.0848776492269888
0.598840794179307 0.0848447586842914
0.599169646894397 0.0849143677571531
0.599477946314794 0.0848770975522143
0.599827352324578 0.0848998459167951
0.600156205039668 0.0848668654261334
0.600485057754758 0.0847823850190349
0.600793357175155 0.0846934047263554
0.601163316479632 0.0845658335480546
0.601553829078801 0.0844939647168059
0.601964894972664 0.0844779510482289
0.602334854277141 0.0844531734546206
0.602704813581617 0.0845318158303156
0.603033666296707 0.084550067308688
0.603362519011798 0.0845683490517152
0.603691371726888 0.084534799294679
0.604040777736671 0.0845574876719439
0.604369630451761 0.084627772871318
0.604719036461545 0.0845985856905158
0.605088995766021 0.0846257936920995
0.605397295186418 0.0846398249908849
0.605705594606816 0.0846538782318599
0.606034447321906 0.0846202003338898
0.606383853331689 0.0845908829826119
0.606712706046779 0.0845570943297622
0.607041558761869 0.0844709451331137
0.607432071361039 0.0843979057591623
0.607802030665516 0.0843203018551514
0.608151436675299 0.0843430369787569
0.608521395979776 0.0843702420328661
0.608850248694866 0.0844411749251222
0.609158548115263 0.0845077829196466
0.609507954125046 0.0845833991262698
0.60985736013483 0.084448424823517
0.61018621284992 0.0844669408415059
0.610535618859703 0.0842260805319542
0.610864471574793 0.0841916230919558
0.61123443087927 0.0841660058154904
0.61156328359436 0.0840785226731573
0.61195379619353 0.0841101694915254
0.612323755498006 0.084137419149613
0.61267316150779 0.084160254709472
0.61300201422288 0.0841255510117372
0.613351420232663 0.0842015734637465
0.61365971965306 0.0842155663137735
0.614029678957537 0.0842430374354332
0.614399638262013 0.0842172592079313
0.61470793768241 0.0842846473914435
0.615077896986887 0.0842588637334473
0.615447856291364 0.0842864778193479
0.615797262301147 0.0842026427004761
0.61614666831093 0.0842257442707218
0.616496074320714 0.0843024813762795
0.616907140214576 0.0843392885884436
0.61725654622436 0.0844162818172055
0.61758539893945 0.0843813823497796
0.617893698359847 0.0843418858587489
0.618222551074937 0.0842530282637954
0.618571957084721 0.0842763228796207
0.618880256505118 0.0841827104567761
0.619229662514901 0.0841520025909532
0.619558515229991 0.0841166936790924
0.619887367945082 0.0839191089001839
0.620195667365479 0.0838789977812652
0.620545073375262 0.0836854078648034
0.620873926090352 0.0837037840182153
0.621202778805443 0.0836136733586544
0.62151107822584 0.0835731740428998
0.62183993094093 0.083482797978151
0.622189336950713 0.0832879991295833
0.622538742960497 0.0832561938469916
0.622929255559666 0.0832334023765398
0.62327866156945 0.0832014839871242
0.623628067579233 0.083169506334644
0.623956920294323 0.0831875819851334
0.624285773009413 0.0830962800875274
0.624635179019197 0.0831188742265783
0.62498458502898 0.0831963170009865
0.625333991038764 0.0831641889297274
0.62570395034324 0.0831365658118719
0.626073909647716 0.0831088880338592
0.626402762362807 0.083182043241459
0.626772721667283 0.0831543587201938
0.627122127677067 0.0830669165472385
0.62747153368685 0.0829793103448276
0.627779833107247 0.0829928216454997
0.628149792411724 0.0829648463409242
0.628478645126814 0.0830382828059305
0.62884860443129 0.0830656772621553
0.629218563735767 0.0830376940133038
0.629588523040243 0.0831206303406947
0.629917375755334 0.0831944907253138
0.630246228470424 0.083212896053363
0.6306161877749 0.0832405964834187
0.630945040489991 0.0832590777456004
0.631273893205081 0.0832775919732441
0.63166440580425 0.083254282685118
0.632034365108727 0.0832821314863431
0.632363217823817 0.0833007211941634
0.6327126238336 0.0832680470061556
0.633082583138077 0.0832959892449025
0.633411435853167 0.0833146445391343
0.633760841862951 0.0832818901172905
0.634069141283348 0.0832958885643676
0.634397993998438 0.0833145941083877
0.634747400008221 0.083225479714141
0.635096806018005 0.0833051706657655
0.635446212027788 0.0833286350566612
0.635795618037571 0.0834085778781038
0.636145024047355 0.0834321866350336
0.636473876762445 0.0835076609939504
0.636823282772228 0.0834748160724392
0.637152135487319 0.0834371813753257
0.637480988202409 0.0835128699399025
0.637871500801579 0.0836029286565639
0.638282566695441 0.083584294562191
0.638631972705225 0.0836082356955978
0.639022485304394 0.0836986847349542
0.639371891314178 0.0835518066795851
0.639700744029268 0.0835710211066743
0.640091256628438 0.0836616983610302
0.640420109343528 0.0836810517290655
0.640748962058618 0.0835860175067224
0.641139474657788 0.0836197021764032
0.641468327372878 0.0836390736069709
0.641776626793275 0.0836536806471972
0.642146586097751 0.0836827293090575
0.642454885518149 0.08363991722235
0.642804291527932 0.0837217331261868
0.643153697537715 0.0836885151480244
0.643503103547499 0.0835975785528971
0.643852509557282 0.0836218836565097
0.644160808977679 0.0835788136082712
0.644489661692769 0.083482684858646
0.644797961113166 0.0834394167341743
0.645106260533564 0.0834539873747611
0.64547621983804 0.0834831004695924
0.64580507255313 0.0834445540532699
0.64613392526822 0.083464018121624
0.646462777983311 0.0833672460903436
0.646812183993094 0.0832751396648045
0.647182143297571 0.0833042059885821
0.647510996012661 0.0833236151603498
0.647860402022444 0.0832895581626102
0.648209808032228 0.0832554335125029
0.648538660747318 0.0831578947368421
0.648888066757101 0.083182110870456
0.649196366177498 0.0832552144363722
0.649525218892589 0.0830987567440769
0.649833518312986 0.0831719199389564
0.650182924322769 0.0831374853113983
0.650511777037859 0.0832157139496589
0.650861183047643 0.0831812562547831
0.651190035762733 0.0830829061339933
0.651518888477823 0.0830433500442347
0.651847741192913 0.0830627545899994
0.652176593908003 0.0830821958281629
0.65254655321248 0.0831115054717539
0.65287540592757 0.0830718218959086
0.65320425864266 0.0831505956261483
0.653512558063058 0.0831652627832483
0.653882517367534 0.0831353919239905
0.654190816787931 0.0830906389301634
0.654519669503021 0.0829912546849902
0.654848522218112 0.0830107783004823
0.655218481522588 0.0830998509687034
0.655567887532371 0.0831841508533238
0.655917293542155 0.0832088883579237
0.656225592962552 0.0832835107019012
0.656533892382949 0.0832984261863443
0.656903851687425 0.0832684358713233
0.657232704402516 0.083288361216046
0.657582110412299 0.0833133253301321
0.657910963127389 0.0832131699110791
0.658219262547786 0.0832280954958206
0.658548115262877 0.0832480587491723
0.658918074567353 0.0832780958119916
0.659246927282443 0.0832378309910127
0.65961688658692 0.0830867701225771
0.65994573930201 0.0831066787549108
0.660315698606487 0.0830761783747807
0.66066510461627 0.0831617201695942
0.661014510626053 0.0831868065239799
0.661343363341144 0.0831462037992353
0.661672216056234 0.0832270214446267
0.662062728655403 0.0833231966914001
0.662391581370494 0.0832217216607817
0.662720434085584 0.0832419256550884
0.663049286800674 0.0832011711601806
0.663398692810457 0.0832875374000122
0.663727545525548 0.0833078662673431
0.664159164714104 0.0833537331701346
0.664488017429194 0.0833129135015927
0.664816870144284 0.0832720137355899
0.665166276154068 0.0831747590694248
0.665495128869158 0.0831950844854071
0.665865088173634 0.0831641754321216
0.666255600772804 0.083138317526789
0.666584453487894 0.0832203180865491
0.666913306202984 0.0831790694804393
0.667221605623381 0.0831326045333827
0.667571011633165 0.0830963274390998
0.667899864348255 0.0830548335189999
0.668249270358038 0.0830803543770522
0.668598676367822 0.0830439096998263
0.668948082377605 0.0831315577078289
0.669297488387388 0.0830329397141081
0.669626341102479 0.0830533781261665
0.669955193817569 0.0831361315232283
0.670284046532659 0.0831567136267298
0.670612899247749 0.0831773368276551
0.670921198668146 0.0830678908250578
0.671229498088544 0.0831457864466116
0.671537797508941 0.0830986796821225
0.671866650224031 0.0830566865017225
0.672236609528507 0.083087728099329
0.672565462243598 0.0831711756951855
0.672914868253381 0.0831971848686691
0.673264274263164 0.083223249669749
0.673613680272948 0.0832493702770781
0.673921979693345 0.0832650488496691
0.674250832408435 0.0832860117357562
0.674600238418218 0.0833122789287519
0.674929091133309 0.0833333333333333
0.675257943848399 0.0832911392405063
0.675586796563489 0.083248859604663
0.675956755867966 0.0832804769757707
0.676326715172442 0.0831851663703327
0.676676121182226 0.0831479244803255
0.677025527192009 0.0830469644902635
0.677436593085872 0.083025360010195
0.677765445800962 0.0831100905727771
0.678073745221359 0.0828704590436059
0.678382044641756 0.0828859918200409
0.678710897356846 0.0827149437052201
0.679039750071937 0.0827356557377049
0.679430262671106 0.0827723280117971
0.679759115386196 0.0827289647647776
0.680067414806593 0.0828086855968136
0.680416820816377 0.0826419705447296
0.680745673531467 0.0826627180840791
0.681053972951864 0.082678180177858
0.681362272372261 0.0827581758369348
0.681691125087352 0.0827145347710983
0.682061084391828 0.0826814920162906
0.682389937106918 0.0825729631786708
0.682698236527315 0.0826531934188366
0.683006535947712 0.0825390650327433
0.683355941957496 0.0826301440997014
0.683664241377893 0.082580728997466
0.684013647387676 0.0825419539482243
0.684383606692153 0.082443344620995
0.684712459407243 0.0824641460234681
0.68502075882764 0.0822838499184339
0.68534961154273 0.0822392056959958
0.685678464257821 0.0822598574511214
0.686027870267604 0.0822859387274155
0.686438936161467 0.0822627163083377
0.686767788876557 0.0822178477690289
0.68711719488634 0.0822439729356894
0.68744604760143 0.0822647464983231
0.687754347021828 0.0822143233280674
0.688103753031611 0.0821087314662274
0.688494265630781 0.0820797044074954
0.688864224935257 0.0819791253798388
0.689193077650347 0.0820658643036635
0.689542483660131 0.082025819265144
0.689891889669914 0.0819194061505832
0.690220742385004 0.0819400212314225
0.690549595100095 0.0819606801275239
0.690857894520492 0.0818429625689781
0.691186747235582 0.0817970049916805
0.691536153245365 0.0818230277185501
0.691885559255149 0.0817824027749983
0.692234965264932 0.0818752504340858
0.692604924569408 0.0819737897833645
0.692933777284499 0.0817938420348059
0.693344843178362 0.08156836461126
0.693653142598759 0.0814491781281449
0.694023101903235 0.0813461409283267
0.694351954618325 0.0813664178602649
0.694660254038722 0.081246634356489
0.695050766637892 0.0811484801509739
0.695461832531755 0.081123034352433
0.695790685246845 0.0810756029997973
0.696119537961935 0.0810957051065269
0.696448390677026 0.0811158507685016
0.696777243392116 0.0811360401274317
0.697085542812513 0.0811507667254716
0.697434948822296 0.0812444806738673
0.69778435483208 0.0811343852013058
0.69811320754717 0.0812227668845316
0.698462613556953 0.0811805602890055
0.698791466272043 0.0812009553053565
0.69909976569244 0.0812841530054645
0.699428618407531 0.081167943107221
0.699736917827928 0.0812512834554042
0.700086323837711 0.0812088815789474
0.700415176552801 0.0812980241492865
0.700764582562585 0.0813242667765643
0.701093435277675 0.0814137385683834
0.701422287992765 0.0813657327734563
0.701730587413162 0.0813809261300992
0.702059440128253 0.081401766004415
0.702408846138036 0.0814282754333863
0.702737698853126 0.0814492152388854
0.703107658157603 0.0814122533748702
0.703477617462079 0.0813058847993346
0.703806470177169 0.0812573728401915
0.704155876186953 0.0812838682784494
0.70446417560735 0.0812295709020099
0.70479302832244 0.0812504351458609
0.705101327742837 0.0810565932534151
0.705430180457927 0.0810773095171644
0.705779586467711 0.0811037373384562
0.706128992477494 0.0810602881521891
0.706519505076664 0.0811681490300441
0.706868911086447 0.0811246669471322
0.707177210506844 0.0809995086684916
0.707547169811321 0.0809614168247944
0.707876022526411 0.0808414831492296
0.708245981830887 0.080803099682987
0.708595387840671 0.0807589222739455
0.708965347145147 0.0806497175141243
0.709335306449624 0.0807523688304342
0.709746372343487 0.0807251097578247
0.710075225058577 0.0807457819367645
0.710383524478974 0.0808317365694415
0.710712377194064 0.0808525754884547
0.711041229909154 0.0808734618393911
0.711349529329552 0.0808886357163201
0.711678382044642 0.0807670373538637
0.712027788054425 0.0808650346156591
0.712356640769515 0.080886030725259
0.712685493484606 0.0808355390228199
0.713014346199696 0.0808565494521235
0.713384305504172 0.0809609178917175
0.713692604924569 0.0809045226130653
0.714000904344967 0.0809198706431908
0.714329757060057 0.0810130225196057
0.714658609775147 0.0810343585680328
0.714987462490237 0.0809836302011971
0.715316315205327 0.0809327846364883
0.715645167920418 0.0808095410191543
0.715994573930201 0.0809089593284122
0.716323426645291 0.0807853934212433
0.716672832655075 0.0808124773304316
0.717001685370165 0.0808337569903406
0.717330538085255 0.080782374754599
0.717700497389732 0.0808882417182381
0.718029350104822 0.0808367956848167
0.718378756114605 0.0808641074295723
0.718728162124389 0.0807453416149068
0.719098121428865 0.0808516865442306
0.719406420849262 0.0808672721945503
0.719755826859045 0.0808947561422809
0.720105232868829 0.0809223087090615
0.720454638878612 0.0808764061466069
0.720804044888396 0.0809040047114252
0.721112344308793 0.0808460461345715
0.721482303613269 0.0808796398789757
0.721811156328359 0.0809013668267455
0.722201668927529 0.0809411068363421
0.722592181526699 0.0809068681929318
0.723023800715255 0.080884535470466
0.723393760019731 0.0809927180858969
0.723702059440128 0.0810087034144164
0.724030912155219 0.0810307589185969
0.724339211575616 0.0809722636444975
0.724688617585399 0.0808510638297872
0.725017470300489 0.0809477539427461
0.725346323015579 0.080895008605852
0.725695729025363 0.0809980518507418
0.726024581740453 0.0810202550637659
0.72639454104493 0.0810546875
0.726743947054713 0.0810831139526138
0.72705224647511 0.0811746987951807
0.727422205779586 0.0812094706680742
0.727751058494677 0.0812320700588857
0.728079911209767 0.0811791383219955
0.728470423808937 0.0812958897888124
0.728778723229334 0.08116095786602
0.729128129239117 0.0811897716063434
0.729498088543594 0.0812248309398982
0.729806387963991 0.0811653734976419
0.730114687384388 0.081105780214759
0.730464093394171 0.0810584108586244
0.730813499403954 0.0811636252576926
0.731162905413738 0.0812691131498471
0.731512311423521 0.081298323509148
0.731861717433305 0.0814042618427104
0.732211123443088 0.081356972906593
0.732581082747564 0.0813926677426793
0.732889382167962 0.0812557710064635
0.733259341472438 0.0812143627677608
0.733588194187528 0.0812374633544206
0.733896493607925 0.081254344635823
0.734245899617709 0.0812838360402166
0.734574752332799 0.0813845439058386
0.734883051753196 0.0814791844329018
0.735232457762979 0.0815090824406148
0.735540757183377 0.0816041035206342
0.735849056603774 0.0815437286025521
0.736157356024171 0.0816390122302719
0.736527315328647 0.0815976285201654
0.736835614749044 0.0816932208684786
0.737143914169441 0.0816326530612245
0.737472766884532 0.0816566194316136
0.737863279483701 0.0816214520934609
0.738171578904098 0.0817175602480572
0.738500431619189 0.0816631297649925
0.738829284334279 0.0816872589911073
0.739178690344062 0.0814814814814815
0.739507543059152 0.081347640839514
0.739836395774243 0.0813714646863644
0.740226908373412 0.0811773083313553
0.740535207793809 0.0811945500633714
0.740843507214206 0.0811325243873424
0.74119291322399 0.0811626429479034
0.741562872528466 0.0809607125815174
0.74191227853825 0.0806721350641077
0.742282237842726 0.0806284392694792
0.742611090557816 0.0807314541244111
0.742939943272907 0.0807547773246982
0.743268795987997 0.0805379873508926
0.743659308587167 0.0805805003207184
0.74400871459695 0.0805299076676034
0.74433756731204 0.0806334914382185
0.74466642002713 0.0807373420268856
0.744995272742221 0.0806802611429032
0.745324125457311 0.0806230328464208
0.745652978172401 0.0805656565656566
0.746002384182184 0.0806764848681016
0.746310683602581 0.0806124929109617
0.746639536317672 0.0806360022714367
0.746968389032762 0.0805783445698968
0.747276688453159 0.0806766428106701
0.747584987873556 0.0807751811741715
0.747954947178033 0.0806491070700481
0.74826324659843 0.0805029392553886
0.74859209931352 0.0806082406801831
0.748941505323303 0.0805566925910765
0.749270358038394 0.0804984015083204
0.749599210753484 0.0805220389066732
0.749928063468574 0.0805457384729185
0.75029802277305 0.0806650753148407
0.750626875488141 0.0807714497651034
0.750935174908538 0.0808714309291962
0.751243474328935 0.0808890357762538
0.751592880338718 0.0809200728115175
0.751962839643195 0.0810407689758038
0.752312245652978 0.0809891295328189
0.752641098368068 0.0809306190278355
0.752990504377852 0.0807954734564819
0.753319357092942 0.0808198633561073
0.753648209808032 0.0807608877023194
0.753956509228429 0.0807785481580486
0.754264808648826 0.0808798929407829
0.754573108069224 0.0809814923373252
0.754881407489621 0.0810833473084018
0.755210260204711 0.0811922753988245
0.755539112919801 0.0813014965528838
0.755909072224278 0.0813405186931627
0.756258478234061 0.0812041487477865
0.756648990833231 0.0810810810810811
0.756977843548321 0.081021650879567
0.757327249558104 0.0809689167443042
0.757635548978501 0.0810719131614654
0.757964401693591 0.0809273097826087
0.758334360998068 0.0809661507059024
0.758663213713158 0.0807358201328564
0.759012619722942 0.080682302771855
0.759341472438032 0.0807071483474251
0.759670325153122 0.0806465406653553
0.759999177868212 0.0806714053267106
0.760369137172689 0.08071018097607
0.760697989887779 0.0805634286695869
0.761067949192256 0.0805161290322581
0.761437908496732 0.0803825277849574
0.761766761211822 0.0804934863255974
0.762095613926912 0.0805183585313175
0.762445019936696 0.0802907077349022
0.762794425946479 0.0803223290876007
0.763123278661569 0.0803470715835141
0.763493237966046 0.0803858520900322
0.763822090681136 0.0804107562440171
0.764150943396226 0.0804357298474946
0.764459242816623 0.0801047120418848
0.764767542237021 0.0799475753604194
0.765096394952111 0.0800594977688337
0.765404694372508 0.0799894865954092
0.765712993792905 0.0798315641722958
0.766082953097382 0.0798699587031017
0.766391252517779 0.0797994017244413
0.766720105232869 0.0798237885462555
0.767069511242652 0.0797670519721168
0.767398363957742 0.0797914641689494
0.767747769967526 0.0799115044247788
0.768076622682616 0.0799361928394186
0.768467135281786 0.0799822458943631
0.768795987996876 0.0799182149524402
0.769124840711966 0.0800320484287368
0.769474246721749 0.0799750356633381
0.76980309943684 0.0798214285714286
0.770111398857237 0.0797496647295485
0.770501911456406 0.0798853662905248
0.770871870760883 0.0799246501614639
0.771221276770666 0.0799568771898302
0.771550129485757 0.0796221322537112
0.771878982200847 0.0796468150283809
0.77222838821063 0.0796787583468688
0.772577794220414 0.0795300497062811
0.772906646935504 0.0795547108335596
0.77327660623998 0.0795032182032454
0.773626012249764 0.0795351370982386
0.773954864964854 0.0795599199854519
0.774283717679944 0.0795847750865052
0.774633123689727 0.0795257637938896
0.774982529699511 0.0794665692363902
0.775352489003987 0.0795059469350412
0.775681341719078 0.0793476269012278
0.776030747728861 0.0791961090208314
0.776339047149258 0.079213379893402
0.776709006453735 0.0792525773195876
0.777037859168825 0.0793694690265487
0.777366711883915 0.07948670605613
0.777675011304312 0.0795044836830914
0.778024417314095 0.0793518518518519
0.778373823323879 0.0793842158953909
0.778702676038969 0.0792235534503576
0.779072635343446 0.0790771234533445
0.779401488058536 0.0790086648653685
0.779709787478933 0.0789326366859489
0.78001808689933 0.078856395403158
0.780388046203806 0.0788020589611605
0.780778558802976 0.0789424339021189
0.781148518107453 0.0790758827948911
0.78145681752785 0.0790933885074767
0.781806223537633 0.0792200452147702
0.782135076252723 0.0793396226415094
0.7825050355572 0.0792855792855793
0.782854441566983 0.0794131566493138
0.783183294282073 0.079344013650583
0.783512146997164 0.0793696003038071
0.783840999712254 0.0792050965104117
0.784169852427344 0.0792305494714789
0.784478151847741 0.0791531565897387
0.784786451268138 0.0790755419730685
0.785094750688535 0.0790933435348126
0.785423603403626 0.0789272030651341
0.785752456118716 0.0789524174980814
0.786081308833806 0.078977709454266
0.786389608254203 0.0789954777253921
0.786718460969293 0.0789245446660885
0.787067866979077 0.0790540540540541
0.787396719694167 0.0791763341067285
0.787705019114564 0.0789040565398393
0.788074978419041 0.0788478324119872
0.788383277839438 0.0788655788655789
0.788691577259835 0.078591576694874
0.789020429974925 0.0785192401363858
0.789349282690015 0.0785442482193385
0.789698688699799 0.0781860828772478
0.790006988120196 0.078300871097191
0.790335840835286 0.078325654347613
0.790664693550376 0.0783505154639175
0.791055206149546 0.0780051150895141
0.791384058864636 0.0780295566502463
0.791733464874419 0.078061778347972
0.792041764294816 0.077881004151018
0.7923911703046 0.0776160776160776
0.792699469724997 0.0776323616894705
0.793007769145394 0.0776486942706782
0.793357175155177 0.0775810622637756
0.793665474575574 0.0774977587409104
0.793994327290665 0.0774219295620074
0.794323180005755 0.0773458578994704
0.794631479426152 0.0773618895116093
0.794939778846549 0.0771775082690187
0.795268631561639 0.0772010842284911
0.79559748427673 0.077325289089995
0.79592633699182 0.0773491791721221
0.796296296296296 0.0773887599636767
0.796625149011386 0.0774128347650328
0.796933448431784 0.0775303643724696
0.797282854441567 0.0776639967555511
0.797591153861964 0.0777822908204712
0.797920006577054 0.0779088689991863
0.798289965881531 0.0779498675361728
0.798598265301928 0.077967139504031
0.798927118017018 0.0778902177246243
0.799276524026801 0.0776162195371698
0.799605376741892 0.0777435897435897
0.799934229456982 0.0778713786726937
0.800242528877379 0.0779915629179957
0.800591934887162 0.0780251494537209
0.80090023430756 0.0781459688241974
0.801249640317343 0.0781799379524302
0.80155793973774 0.07819782496116
0.801866239158137 0.0781120331950207
0.802236198462614 0.0782581583870297
0.802565051177704 0.0780762023735165
0.80293501048218 0.0782227784730914
0.803304969786657 0.0781609195402299
0.80365437579644 0.0779859729927771
0.80404488839561 0.0781413887140759
0.804394294405393 0.0778606703793212
0.804784807004563 0.0778058538639714
0.805154766309039 0.0775316455696203
0.805504172318823 0.077459579414562
0.805894684917992 0.0774036425243541
0.806244090927776 0.0775432269014533
0.806572943642866 0.0774625438316863
0.806901796357956 0.0775944651410325
0.807271755662433 0.0772101951583662
0.807621161672216 0.0771367521367521
0.807970567681999 0.0768489778443755
0.808278867102396 0.0769725557461406
0.808607719817487 0.0768900343642612
0.808916019237884 0.0769065289878455
0.809265425247667 0.0770474137931035
0.809635384552144 0.0768732455193263
0.809964237267234 0.0767899632273416
0.810272536687631 0.076806413173004
0.810601389402721 0.0767227346717309
0.810930242117812 0.0767474725513643
0.811320754716981 0.076797385620915
0.811629054137378 0.0767048554282597
0.811957906852468 0.0767296972346704
0.812266206272865 0.0767462229034377
0.812656718872035 0.0767964893033461
0.813006124881819 0.0768300725434161
0.813334977596909 0.0767452103061
0.813643277017306 0.0768721738171391
0.814033789616476 0.0769230769230769
0.814383195626259 0.0767356881851401
0.814712048341349 0.0767609539656129
0.815082007645826 0.0766922307435812
0.815410860360916 0.0767175147533682
0.815719159781313 0.0768458621458845
0.81602745920171 0.0768629203440956
0.8163563119168 0.0768886401790711
0.81668516463189 0.0769144522928579
0.817034570641674 0.0770613345315659
0.817425083240844 0.0766632894292469
0.817733382661241 0.0767929634641407
0.818062235376331 0.0768187980117488
0.818432194680807 0.0767489246094634
0.818740494101204 0.0765392901689534
0.819069346816295 0.0766784050891741
0.819418752826078 0.0764853175506488
0.819727052246475 0.0765021092235777
0.820055904961565 0.076527698458024
0.820364204381962 0.0766590389016018
0.820693057097053 0.0767996331957818
0.821042463106836 0.0769495807970598
0.821371315821926 0.0770912438154413
0.821679615242323 0.0771092669432918
0.822008467957414 0.0772517321016166
0.822337320672504 0.0772790374826469
0.822645620092901 0.0771815969405493
0.822974472807991 0.0769766631835597
0.823364985407161 0.0770304863858506
0.823693838122251 0.0767078573093961
0.824043244132034 0.0766265623174863
0.824392650141818 0.0766619850187266
0.824721502856908 0.0765712945590994
0.825050355571998 0.0765977443609023
0.825420314876475 0.0765246056039557
0.825769720886258 0.0766780700719594
0.826139680190735 0.0764865823383379
0.826468532905825 0.0761577638280232
0.826797385620915 0.076065029073217
0.827146791630698 0.0762187871581451
0.827455091051095 0.0761167361524717
0.827825050355572 0.0760415423182524
0.828133349775969 0.0759387706290361
0.828482755785752 0.0759736369083283
0.828811608500843 0.076119582182735
0.82911990792124 0.076016357950445
0.829469313931023 0.0760515849102085
0.829818719940806 0.0760869565217391
0.830147572655897 0.0757502420135528
0.830476425370987 0.0758971871968962
0.830805278086077 0.075801749271137
0.831113577506474 0.0759401241328952
0.831483536810951 0.0759848762044152
0.831832942820734 0.0761427523832804
0.832161795535824 0.0759245652706343
0.832490648250915 0.0759509202453988
0.832819500966005 0.0759773789033686
0.833168906975788 0.075766908956511
0.833518312985572 0.075679012345679
0.833847165700662 0.0755813953488372
0.834176018415752 0.0754833911750124
0.834525424425535 0.0755185691218482
0.834854277140626 0.0755444928438083
0.835162576561023 0.0755610972568579
0.83547087598142 0.0754528419737664
0.83579972869651 0.0754787833270747
0.8361285814116 0.0756302521008403
0.83645743412669 0.0755309790121905
0.836827393431167 0.0755762690515178
0.837135692851564 0.0753407370015144
0.837464545566654 0.075113808801214
0.837793398281745 0.0750126710593006
0.838122250996835 0.0751650584052819
0.838451103711925 0.0751908396946565
0.838800509721708 0.07497131199796
0.839129362436799 0.0748690430560879
0.839458215151889 0.0747663551401869
0.839766514572286 0.0746536685479733
0.840095367287376 0.0746786632390745
0.840403666707773 0.0744365743721829
0.84071196612817 0.0744516129032258
0.841040818843261 0.0743470390483579
0.841410778147737 0.0745204769310524
0.841739630862827 0.0745454545454545
0.842109590167304 0.0743296016662328
0.842438442882394 0.0744847378032872
0.842767295597484 0.0743790849673203
0.843137254901961 0.0744234800838574
0.843486660911744 0.0745896257386737
0.843794960332141 0.0747368421052632
0.844123813047231 0.0747626582278481
0.844473219057015 0.0746663142592837
0.844843178361491 0.0748443502450656
0.845172031076582 0.0748705694942254
0.845480330496979 0.0748869380154296
0.845870843096148 0.0748099746632884
0.846179142516545 0.074959914484233
0.846487441936942 0.0748426830901058
0.846816294652033 0.0748691801958943
0.847145147367123 0.0747613284926718
0.847535659966293 0.0748180102453491
0.84784395938669 0.0745643657976496
0.848193365396473 0.074465204440834
0.848542771406256 0.0742298819378477
0.84889217741604 0.0742655059847661
0.849200476836437 0.074281041297533
0.84954988284622 0.0741803278688525
0.849858182266617 0.0740588637919233
0.850207588276401 0.0740944017563117
0.850556994286184 0.0741301059001513
0.850906400295967 0.0738902674386545
0.851276359600444 0.0739358761746821
0.851666872199614 0.0739919634197035
0.85203683150409 0.0741769690234755
0.85236568421918 0.0743421968536823
0.852673983639577 0.07421875
0.853002836354668 0.0741051454138702
0.853331689069758 0.0742713004484305
0.853701648374234 0.0743186288283226
0.854071607678711 0.0742253521126761
0.854421013688494 0.0744035013412396
0.854770419698278 0.0744409849985848
0.855078719118675 0.0743156999007233
0.855407571833765 0.0744847192608387
0.855736424548855 0.074512038751959
0.856085830558639 0.0744073121965153
0.856394129979036 0.0739945613281809
0.856702429399433 0.0740103270223752
0.857051835409216 0.0739036664270309
0.857360134829613 0.0739193083573487
0.857688987544703 0.0738012709416522
0.8579972869651 0.0733825445071646
0.858305586385498 0.0735422106179286
0.858654992395281 0.0735785953177258
0.858983845110371 0.0736044308409853
0.859312697825461 0.0736303871439007
0.859662103835245 0.0735207967193907
0.860011509845028 0.0734106592277199
0.860360915854812 0.073447159258169
0.860689768569902 0.0736205370315727
0.861018621284992 0.0736468500443656
0.861347474000082 0.0738215238659947
0.861676326715172 0.0739970282317979
0.86198462613557 0.0738644825018615
0.86231347885066 0.0734437975817286
0.86264233156575 0.0733203651054915
0.863012290870226 0.0735183795948987
0.863341143585317 0.0736952925251918
0.863711102889793 0.0738953400693711
0.864039955604883 0.073620559334845
0.864368808319974 0.0736475223518715
0.864677107740371 0.0736634264884569
0.865005960455461 0.0736906211936663
0.865355366465244 0.0737292016486033
0.865684219180335 0.0739097169089518
0.866013071895425 0.0740911182696733
0.866362477905208 0.0742848354352507
0.866691330620298 0.0741597286463151
0.867020183335389 0.0740340030911901
0.867369589345172 0.0740740740740741
0.867698442060262 0.0741028429392574
0.868006741480659 0.0742759265026472
0.86833559419575 0.0744614423977521
0.86866444691084 0.0746478873239437
0.869013852920623 0.0748470108269261
0.869342705635713 0.0744061664307063
0.869692111645497 0.0744479495268139
0.87004151765528 0.0743318045231694
0.870349817075677 0.0743500317057705
0.870678669790767 0.0743801652892562
0.871007522505858 0.0745697896749522
0.871356928515641 0.0744527879853012
0.871665227936038 0.0744714926329276
0.872014633945821 0.0741930303516942
0.872343486660912 0.0740621478022863
0.872651786081309 0.0742414460942544
0.873001192091092 0.0741220262178346
0.873350598100876 0.074326517364492
0.873679450815966 0.073869183208591
0.874049410120442 0.0734334203655353
0.874357709540839 0.0734500245378701
0.874666008961236 0.0731387340111512
0.874994861676327 0.0730023018743834
0.875303161096724 0.0730179660458217
0.875652567106507 0.0728925619834711
0.875981419821597 0.0727543917799138
0.876310272536688 0.0727816550348953
0.87672133843055 0.0726908969656552
0.877050191145641 0.0723838181210298
0.877358490566038 0.0723981900452489
0.877707896575821 0.0721008403361345
0.878057302585604 0.072307433001854
0.878427261890081 0.0723584108199493
0.878756114605171 0.0722156297677573
0.879105520614955 0.0724243454607276
0.879496033214124 0.0724884871226335
0.879804332634521 0.0726744186046512
0.880153738644305 0.0725433030354999
0.880503144654088 0.0725834193326453
0.880811444074485 0.0727711674426625
0.881160850084268 0.0726392251815981
0.881489702799359 0.0726673603884842
0.881818555514449 0.0725217391304348
0.882147408229539 0.0725497035228462
0.882537920828709 0.0727909011373578
0.882887326838492 0.0728325728325728
0.883257286142969 0.072887323943662
0.883606692152752 0.0725763729472011
0.883935544867842 0.0726049229679476
0.884243844288239 0.0724431818181818
0.884552143708636 0.0724586077977568
0.884880996423727 0.0724870558828781
0.885189295844124 0.0725026852846402
0.885497595264521 0.0723388978639383
0.885805894684918 0.072354211663067
0.886114194105315 0.0725500812127775
0.886463600115099 0.0724112961622013
0.886813006124882 0.0726348284002179
0.887162412134665 0.0723132969034608
0.887470711555062 0.0723287671232877
0.887799564270152 0.0723575746473713
0.888169523574629 0.0722293696011762
0.888498376289719 0.072073732718894
0.888827229004809 0.07210205213533
0.8891560817199 0.0721305395883553
0.889464381140297 0.0721457791000372
0.889772680560694 0.0723475666604512
0.890101533275784 0.0720029923321489
0.890430385990874 0.0720315137872819
0.890759238705965 0.0714957666980245
0.891108644715748 0.0711589278973197
0.891416944136145 0.0713609691463184
0.891745796851235 0.071577748243782
0.892156862745098 0.0712788259958071
0.892506268754881 0.0715105162523901
0.892855674764665 0.0715518895070017
0.893163974185062 0.0713736052327818
0.893492826900152 0.0714010034735623
0.893842232909935 0.071055179090029
0.894212192214412 0.0709150961725277
0.894602704813582 0.0707878315132605
0.894931557528672 0.0704225352112676
0.895322070127841 0.0706852542705674
0.895650922842932 0.0709080165452039
0.895979775558022 0.0711321873147599
0.896288074978419 0.0709472849782006
0.896637480988202 0.0707894213561344
0.8969457804086 0.070602313522138
0.897295186418383 0.0704422653592155
0.897685699017552 0.0705102450783447
0.89799399843795 0.0705218617771509
0.898363957742426 0.0703741152679474
0.898672257162823 0.0697768762677485
0.899021663172607 0.0696112354976593
0.89937106918239 0.0692401960784314
0.89969992189748 0.0694672131147541
0.900008221317877 0.0696813977389517
0.900337074032967 0.0697050938337802
0.900707033337444 0.06975781411716
0.901035886052534 0.0697819314641745
0.901364738767624 0.0693894561366951
0.901673038188022 0.0693979933110368
0.901981337608419 0.0694065841895576
0.902310190323509 0.069219440353461
0.902639043038599 0.0690310322989234
0.902967895753689 0.0690531667019699
0.903276195174086 0.069060773480663
0.90362560118387 0.0688846235871188
0.90395445389896 0.0691204793494543
0.904365519792823 0.0689877498388137
0.904694372507913 0.0687944791891309
0.905023225223003 0.0688162735338671
0.9053315246434 0.0686061658706036
0.905680930653184 0.0688603181521028
0.905989230073581 0.0690861390467862
0.906338636083364 0.0691244239631336
0.906646935503761 0.0693527080581242
0.907016894808238 0.0694076038903625
0.907325194228635 0.0687513861166556
0.907654046943725 0.0681059425773425
0.907982899658815 0.0679026133571588
0.908311752373905 0.0681461555704999
0.908661158383689 0.067956795679568
0.909031117688165 0.0680072300045187
0.909380523697949 0.0680426400544341
0.909750483002425 0.0676383511728536
0.910099889012209 0.0676726108824874
0.910449295021992 0.0672481064952949
0.910757594442389 0.0663288807001382
0.911065893862786 0.0658654957245205
0.911374193283183 0.0653988868274583
0.911723599292967 0.0654249126891735
0.912052452008057 0.0652021500350549
0.912381304723147 0.0649777152240206
0.912689604143544 0.0652071563088512
0.913039010153328 0.0654691562278421
0.913347309573725 0.0657020872865275
0.913655608994122 0.0656986431801952
0.913984461709212 0.0659498207885305
0.914292761129609 0.0657074340527578
0.914621613844699 0.0652383245064998
0.91495046655979 0.0647655872402127
0.91527931927488 0.0650169820475497
0.915587618695277 0.0650109569028488
0.915916471410367 0.0647763383035933
0.91626587742015 0.0650466372115857
0.916574176840548 0.0645479182064548
0.916923582850331 0.0643245917862444
0.917272988860114 0.0643478260869565
0.917601841575205 0.064355200798204
0.917930694290295 0.0641121963436013
0.918300653594771 0.0638993710691824
0.918629506309862 0.0636524374842132
0.918958359024952 0.0639107278721785
0.919287211740042 0.0636618283677107
0.919616064455132 0.0631552032728202
0.919965470464916 0.0631741140215717
0.920314876474699 0.0631931906112974
0.920684835779175 0.0629696812645763
0.921034241788959 0.0627277459656429
0.921342541209356 0.0627123072903057
0.921671393924446 0.062450800314878
0.922000246639536 0.0621870882740448
0.922308546059933 0.0616402116402116
0.922616845480331 0.0616201859229748
0.922945698195421 0.0616164310482795
0.923274550910511 0.0613447629252612
0.923644510214988 0.0616419919246299
0.923993916224771 0.0613845321795565
0.924322768939861 0.0616512764801738
0.924672174949644 0.06193724420191
0.924980474370041 0.0613698630136986
0.925288773790439 0.0613480055020633
0.925597073210836 0.0607734806629834
0.925946479220619 0.0607826810990841
0.926254778641016 0.0607580824972129
0.9266041846508 0.0604872584710165
0.92693303736589 0.060196905766526
0.92726189008098 0.0601864933597061
0.927570189501377 0.0601589103291714
0.927899042216467 0.0601482326111745
0.928207341636864 0.0604065273403951
0.928515641057261 0.0603795284646348
0.928823940477659 0.0603522956973722
0.929152793192749 0.0606324340005802
0.929481645907839 0.0597493442145147
0.929831051917622 0.0597539543057996
0.930180457927406 0.0588754783632617
0.930488757347803 0.0591366055588409
0.930858716652279 0.0594530321046373
0.93118756936737 0.0594384707287933
0.93151642208246 0.0597238895558223
0.931865828092243 0.0594268476621418
0.932215234102027 0.0597331716191631
0.932605746701196 0.0597743214394632
0.932914046121593 0.0597426470588235
0.933304558720763 0.0597842835130971
0.93361285814116 0.0597523219814241
0.933921157561557 0.0597200622083981
0.934250010276647 0.0600187558612066
0.934599416286431 0.0603394091766185
0.934907715706828 0.0606251973476476
0.935277675011304 0.0603366147983487
0.935606527726395 0.0596872007660389
0.935976487030871 0.0597110754414125
0.936284786451268 0.06
0.936593085871665 0.059967585089141
0.936942491881449 0.0593220338983051
0.937312451185925 0.059672131147541
0.937641303901015 0.0596572181938036
0.937949603321412 0.059622391520371
0.93825790274181 0.0599201065246338
0.938566202162207 0.0598862495817999
0.93891560817199 0.0592193808882907
0.939265014181773 0.0588832487309645
0.939593866896864 0.0585233072473631
0.939943272906647 0.0581793292265571
0.940251572327044 0.0581355349157207
0.940559871747441 0.0584370677731674
0.940888724462531 0.0580667593880389
0.941238130472315 0.0584120321790836
0.941587536482098 0.0584095707248417
0.941916389197188 0.0583864118895966
0.942245241912279 0.0583629893238434
0.942574094627369 0.0586972083035075
0.942902947342459 0.0590352771778258
0.943211246762856 0.0589938472674629
0.943540099477946 0.0586093920640699
0.943868952193037 0.058952764555108
0.944177251613434 0.0589101620029455
0.944506104328524 0.0592592592592593
0.944834957043614 0.0592399403874814
0.945163809758704 0.0592203898050975
0.945513215768488 0.0596001508864579
0.945842068483578 0.0592030360531309
0.946150367903975 0.0595419847328244
0.946479220619065 0.0595238095238095
0.946808073334156 0.0587326120556414
0.947178032638632 0.0587548638132296
0.947527438648415 0.0591461026243635
0.947856291363506 0.0591249507292077
0.948164590783903 0.0594766058683584
0.948555103383072 0.0599280862964443
0.948883956098163 0.0599115400080418
0.949212808813253 0.0602994738972076
0.94952110823365 0.0598534201954397
0.94984996094874 0.0598360655737705
0.95017881366383 0.0598184818481848
0.950507666378921 0.0598006644518272
0.950857072388704 0.0598076118778754
0.951165371809101 0.0593434343434343
0.951494224524191 0.0597457627118644
0.951843630533975 0.0597524541186513
0.952172483249065 0.0593038246669532
0.952521889258848 0.0593073593073593
0.952912401858018 0.0597992143168922
0.953241254573108 0.0597802197802198
0.953590660582891 0.058458813108946
0.953919513297982 0.0588760035682426
0.954227812718379 0.0588235294117647
0.954577218728162 0.0583710407239819
0.954906071443252 0.0583409298085688
0.955234924158343 0.0587695133149679
0.955563776873433 0.0587419056429232
0.955892629588523 0.0582479030754893
0.956242035598306 0.058713010803194
0.956550335018703 0.0581835383159886
0.956879187733794 0.0586272640610105
0.957228593743577 0.059106198942816
0.957536893163974 0.0595353339787028
0.957886299173758 0.059053196681308
0.958215151888848 0.05853418593212
0.958564557898631 0.056547619047619
0.958913963908415 0.0560280140070035
0.959242816623505 0.0554715078164397
0.959551116043902 0.0558943089430894
0.959900522053685 0.0553562275756023
0.960229374768775 0.055297157622739
0.960537674189173 0.0552083333333333
0.960866526904263 0.055672268907563
0.961195379619353 0.055614406779661
0.961524232334443 0.0555555555555556
0.961873638344227 0.0560646900269542
0.962181937764624 0.0559782608695652
0.962490237185021 0.0558904109589041
0.962798536605418 0.056353591160221
0.963127389320508 0.0551839464882943
0.963435688740905 0.0550871275997752
0.963805648045382 0.0550823395797842
0.964134500760472 0.0550143266475645
0.964442800180869 0.0549132947976879
0.964771652895959 0.0548424737456243
0.965100505611049 0.0541813898704358
0.965408805031447 0.0546642899584076
0.965717104451844 0.0551558752997602
0.966025403872241 0.0556563823351482
0.966333703292638 0.0555555555555556
0.966662556007728 0.0561035758323058
0.967053068606898 0.0542732376793512
0.967381921321988 0.0541902961562697
0.967710774037078 0.0547422024188415
0.968080733341555 0.0540888602704443
0.968450692646031 0.0534201954397394
0.968800098655815 0.0540184453227932
0.969108398076212 0.0545575515635396
0.969416697496609 0.0537634408602151
0.969745550211699 0.0529891304347826
0.970053849632096 0.0535346602608099
0.970362149052493 0.0527045769764216
0.97067044847289 0.0532585844428872
0.97099930118798 0.0538625088589653
0.971307600608378 0.0544412607449857
0.971615900028775 0.055032585083273
0.971924199449172 0.0534407027818448
0.972253052164262 0.0533333333333333
0.972581904879352 0.0532233883058471
0.972910757594442 0.0515933232169954
0.973219057014839 0.0521872601688411
0.97354790972993 0.0520590520590521
0.97387676244502 0.0527143981117231
0.974185061865417 0.053343949044586
0.974575574464587 0.0541632983023444
0.974904427179677 0.0532350532350532
0.97525383318946 0.053156146179402
0.975562132609857 0.0538267451640034
0.975890985324948 0.0537084398976982
0.976260944629424 0.0536796536796537
0.976569244049821 0.0535087719298246
0.976877543470218 0.0542222222222222
0.977206396185308 0.0541027953110911
0.977535248900399 0.0539798719121683
0.977905208204875 0.0548837209302326
0.978213507625272 0.0547169811320755
0.978542360340363 0.0545977011494253
0.97885065976076 0.054421768707483
0.97917951247585 0.0552813425468904
0.97950836519094 0.0551654964894684
0.97983721790603 0.0560652395514781
0.980145517326427 0.0548654244306418
0.980474370041518 0.0536842105263158
0.980803222756608 0.0513918629550321
0.981132075471698 0.0490196078431373
0.981440374892095 0.0487264673311185
0.981789780901879 0.0496613995485327
0.982118633616969 0.0494252873563218
0.982447486332059 0.0480093676814988
0.982776339047149 0.0477326968973747
0.98310519176224 0.048661800486618
0.98343404447733 0.0471464019851117
0.98376289719242 0.0468354430379747
0.984071196612817 0.047741935483871
0.9844206026226 0.0461741424802111
0.984728902042997 0.0471063257065949
0.985037201463395 0.0480769230769231
0.985345500883792 0.0490883590462833
0.985653800304189 0.0501432664756447
0.985982653019279 0.0498533724340176
0.986311505734369 0.0510510510510511
0.986619805154766 0.0506912442396313
0.986948657869857 0.0519685039370079
0.987256957290254 0.0516129032258065
0.987585810005344 0.0529801324503311
0.987894109425741 0.0509337860780985
0.988243515435524 0.0506993006993007
0.988592921445308 0.0486486486486487
0.988921774160398 0.0445269016697588
0.989230073580795 0.0438931297709924
0.989558926295885 0.0413385826771654
0.989867225716282 0.0385395537525355
0.990196078431373 0.039832285115304
0.99050437785177 0.0411255411255411
0.99083323056686 0.0358744394618834
0.991141529987257 0.0301624129930394
0.991470382702347 0.0289156626506024
0.991840342006824 0.0277078085642317
0.992169194721914 0.026246719160105
0.992477494142311 0.0273224043715847
0.992785793562708 0.0256410256410256
0.993094092983105 0.0267857142857143
0.993402392403502 0.0249221183800623
0.993710691823899 0.0261437908496732
0.99403954453899 0.0275862068965517
0.994347843959387 0.0290909090909091
0.99469724996917 0.0271317829457364
0.99502610268426 0.0289256198347107
0.99535495539935 0.0221238938053097
0.995663254819748 0.023696682464455
0.995971554240145 0.0255102040816327
0.996300406955235 0.0222222222222222
0.996608706375632 0.0242424242424242
0.996937559090722 0.0268456375838926
0.997245858511119 0.0298507462686567
0.997554157931516 0.0168067226890756
0.997862457351913 0.00961538461538462
0.998170756772311 0
0.998499609487401 0
0.998807908907798 0
0.999116208328195 0
0.999424507748592 0
0.999732807168989 0
};
\addlegendentry{Smile}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.100017399373623
0.000521981208676488 0.0999245633377822
0.000956965549240227 0.0998809903921512
0.00139194988980397 0.0998083401091881
0.00185593318640529 0.0997966298663568
0.00237791439508178 0.099703505610139
0.0028418976916831 0.0996917350084337
0.003334879944322 0.09968285373447
0.00385686115299849 0.0995895316002445
0.0043498434056374 0.0996388419642337
0.0048428256582763 0.0996590611067401
0.00533580791091521 0.0996501457725947
0.00591578703166686 0.0996207701283547
0.00646676719638093 0.0995008902250372
0.00693075049298225 0.0995473791794423
0.00739473378958358 0.0995354816091618
0.00788771604222248 0.0995264819361627
0.0083516993388238 0.0994853199204585
0.00878668367938754 0.0993826979901115
0.00925066697598886 0.0993999707302795
0.00977264818466535 0.0993059419568337
0.0103236283493794 0.0993026254102203
0.0107876116459807 0.0993198874296435
0.0112225959865445 0.0993342522802593
0.011744577195221 0.0992693447577687
0.0122375594478599 0.0992601726263872
0.0127305417004988 0.0991922455573506
0.0132525229091753 0.0991271637229259
0.0137455051618142 0.0990885033813584
0.0143254842825658 0.099117387466902
0.0148764644472799 0.0991139501339378
0.0154854425240691 0.0991163475699558
0.0159204268646329 0.0990717548254015
0.0164424080733094 0.0990358817112363
0.0169643892819858 0.0990884686863919
0.0174573715346248 0.099020128681896
0.0178923558751885 0.0989754037853958
0.018414337083865 0.0989984933085172
0.0189073193365039 0.0989300070938756
0.0194003015891428 0.0988614520183351
0.0198932838417817 0.0988815906266643
0.020357267138383 0.098839618731869
0.0208502493910219 0.0987709166296461
0.0213432316436608 0.0987317766978784
0.0218652128523373 0.0987251704713905
0.0223291961489386 0.0987720234917245
0.0228221784015775 0.0987328248805532
0.0232861616981789 0.0986906564531932
0.0237501449947802 0.0986187435021536
0.0243011251594943 0.0985852701658444
0.0247651084560956 0.0985727029438002
0.0252580907087345 0.0985928063546842
0.0257510729613734 0.0984641028693892
0.0262440552140123 0.098454391137318
0.0267080385106136 0.0984715311503739
0.0271720218072149 0.0984886875130414
0.0276360051038163 0.098446213951269
0.02807098944438 0.0984604368063015
0.0285349727409813 0.0984477611940299
0.0290569539496578 0.0984708201421659
0.0295209372462591 0.0984880176895954
0.0300429184549356 0.0984513274336283
0.0305938986196497 0.0984175416554489
0.0310868808722886 0.0983778283251526
0.0316088620809651 0.0984308558423669
0.0322178401577543 0.0984029005483475
0.0326818234543556 0.0983601642833588
0.0331748057069945 0.0983203359328134
0.0336677879596335 0.0983404855505207
0.0341897691683099 0.0983035580243207
0.034740749333024 0.098269542750706
0.0353207284537757 0.0982384416521373
0.0357557127943394 0.0981925355628402
0.0362776940030159 0.0980952667529263
0.0367416772996172 0.0981124123189933
0.037176661640181 0.0980362628757304
0.037727641804895 0.0980321248832233
0.0381916251014963 0.0979889649350258
0.0387426052662104 0.0980149631953662
0.0392065885628117 0.0980019316672703
0.0396995708154506 0.0980220443907595
0.0402795499362023 0.0980208490708566
0.0408015311448788 0.0980439580373069
0.0412655144414801 0.0980309125555791
0.0417874956501566 0.0979329963986321
0.0422514789467579 0.0979198837314924
0.0427734601554344 0.0979126904783544
0.0432954413641109 0.09787517807887
0.0438174225727874 0.097867952567252
0.0442524069133511 0.0978821530432672
0.04474538916599 0.0978719528854619
0.0452093724625913 0.0978891419893698
0.0456733557591927 0.0978759609833176
0.046137339055794 0.097832365548901
0.0466303213084329 0.0978221194792554
0.0470653056489966 0.0977754785307812
0.0475872868576731 0.097737721888987
0.0480222711982369 0.0976909954916535
0.0485152534508758 0.0975892231263905
0.0489792367474771 0.0975758499771307
0.0494432200440784 0.0975929711095518
0.0499362022967173 0.0975825651669617
0.0504001855933186 0.0976302449154095
0.0508351699338824 0.097583330787327
0.0513861500985964 0.0975788701393984
0.0518501333951978 0.0975348666503548
0.0523431156478367 0.0975244040515316
0.0528650968565132 0.0975169161997489
0.0533580791091521 0.0974757995343708
0.0538800603178286 0.0974376264329063
0.0543150446583923 0.0974824445739168
0.054750028998956 0.0974659467419315
0.0551850133395198 0.0974801264540683
0.0557069945481963 0.0975033012928784
0.05614197888876 0.0974867887427799
0.0567509569655492 0.0973960094690565
0.0572149402621506 0.0973824244101996
0.0576789235587519 0.0974303739036775
0.0581139078993156 0.0974445812807882
0.0585488922398794 0.0973971969813646
0.0589838765804431 0.0973497688751926
0.059476858833082 0.0972466315172818
0.0599408421296833 0.097263781349292
0.0604338243823222 0.0972222222222222
0.0610138035030739 0.0972822730080296
0.0614487878436376 0.0972655646531747
0.061912771140239 0.0973136727564994
0.0623767544368403 0.0972999721646615
0.0628697366894792 0.0973511573214507
0.0633627189421181 0.0973714356481625
0.0637977032826818 0.0973547267996531
0.0642616865792831 0.0973720094210983
0.064754668831922 0.0973613221295464
0.0651896531724858 0.0973135624767341
0.0656536364690871 0.0972377405338299
0.0660886208096508 0.0972209284272628
0.0666106020183273 0.0971820921490043
0.0671035842709662 0.0972334473111595
0.0676545644356803 0.0972909085253958
0.0681185477322816 0.0973082309008869
0.0686115299849205 0.097235195217635
0.0691625101496346 0.0971369824605128
0.0696844913583111 0.0971291418596677
0.0701484746549124 0.09714642133167
0.0706124579515137 0.0971637180567256
0.0711054402041526 0.0971528471528472
0.0715984224567916 0.097141964704045
0.0720624057533929 0.0970967842745086
0.0725263890499942 0.0971140918613013
0.0729903723465955 0.0971314167735477
0.0734253566871593 0.0971144216324487
0.0739183389397982 0.0971348050728041
0.0743823222363995 0.0971208371189574
0.074904303445076 0.0971129431679258
0.0753682867416773 0.0970989493492238
0.0759192669063914 0.0971254628757924
0.0763832502029927 0.0970800627943485
0.0769922282797819 0.0970812780797386
0.0775142094884584 0.0971047750778033
0.0780651896531725 0.097131353799698
0.0785291729497738 0.0971487915407855
0.0789931562463751 0.0971662468513854
0.0794281405869389 0.0970861553000473
0.0798921238835402 0.0970405622616534
0.0803561071801415 0.097089521647274
0.0808490894327804 0.0971100454316002
0.0813130727293817 0.0971590909090909
0.0817770560259831 0.0971450227387569
0.0822120403665468 0.0970646781888843
0.0827050226191857 0.0970220030349014
0.0832560027838998 0.0970486825040331
0.0837489850365387 0.0970692492720598
0.0842419672891776 0.097089838183603
0.0847639484978541 0.09708184151326
0.085256930750493 0.0970707583058585
0.0856919150910567 0.0971169399600368
0.0861268994316205 0.0971314336485372
0.0865908827282218 0.0971490253349419
0.0870258670687855 0.0971635485817743
0.087547848277462 0.097028444303194
0.0880698294861385 0.0970521830381276
0.0885628117387774 0.0970728603245307
0.0890557939914163 0.0970935599910865
0.0895487762440552 0.097082430882915
0.0900417584966941 0.0970394212690016
0.090534740749333 0.0970282507493145
0.0909697250898968 0.0970746801926819
0.0914047094304605 0.0970573215881527
0.0918396937710242 0.097008014816234
0.0923326760236631 0.0970287539936102
0.0928546572323396 0.0970526181190461
0.093318640528941 0.0970383163820124
0.0937536248695047 0.0970208953313494
0.0941886092100684 0.0969714432065565
0.0947105904187449 0.096995323210968
0.0951455747593087 0.0970099028939525
0.0956385570119476 0.0969665875713461
0.0961025403085489 0.0969521976259224
0.0965665236051502 0.0969698915067086
0.0971175037698643 0.0968684759916493
0.0976394849785408 0.0968602371693929
0.0981324672311797 0.0968488745980707
0.0986544484398562 0.0967762692233447
0.0991474306924951 0.0967326573314019
0.0996694119011716 0.0966276934969562
0.100220392065886 0.0965901766146706
0.100742373274562 0.0965817478232828
0.101206356571163 0.0965993418080919
0.101699338823802 0.0965232269102883
0.102192321076441 0.0965439276485788
0.102743301241155 0.0965385734139168
0.103236283493794 0.0965269693441987
0.103700266790396 0.0965769380095768
0.104193249043034 0.0965329707681849
0.104686231295673 0.0964889551078577
0.105121215636237 0.0965034511811789
0.105585198932838 0.0964562461498557
0.106107180141515 0.0964801297648013
0.106571163438116 0.0964328605277679
0.107093144646793 0.0964242798220259
0.107557127943394 0.0964094232331438
0.108021111239995 0.0963295295685816
0.108456095580559 0.0963114754098361
0.109007075745273 0.0962408462164361
0.10952905695395 0.0962321294818771
0.109993040250551 0.0962497149001336
0.110457023547152 0.0962999185004075
0.110979004755829 0.0962912222330952
0.11144298805243 0.096341503214647
0.111935970305069 0.0962317136886102
0.112457951513746 0.0962556361497746
0.112921934810347 0.0962732919254658
0.113385918106948 0.0961601360633218
0.113907899315625 0.0961186019112449
0.114400881568264 0.0961393627820164
0.114835865908827 0.0960555628358013
0.115357847117504 0.0960138989051334
0.115792831458068 0.0960283362303631
0.116256814754669 0.0958818703855619
0.11672079805127 0.0958665747398142
0.117300777172022 0.0958310062748448
0.117793759424661 0.095851686279666
0.118228743765224 0.0958003091393429
0.118721726017863 0.0957880881869036
0.11924370722654 0.0957460819175556
0.119736689479179 0.0957338165046945
0.120171673819742 0.0957481872116018
0.120606658160306 0.0957295960428689
0.121128639368983 0.0956214735869601
0.121650620577659 0.0956122684803064
0.122172601786336 0.0955700175085065
0.122665584038975 0.0955906656970979
0.123158566291614 0.0956113371035486
0.123651548544252 0.0956320317670417
0.124115531840854 0.0956495828367104
0.124579515137455 0.0956671525109315
0.125043498434056 0.0956847408193027
0.125565479642733 0.0956092060754792
0.126000463983297 0.0955572514018382
0.126464447279898 0.0955748099458885
0.126928430576499 0.0954927425515661
0.127392413873101 0.0955435179954139
0.127885396125739 0.0955310234754273
0.128320380466303 0.0955454273262584
0.128813362718942 0.0955329205778577
0.129335343927619 0.095490274447109
0.12979932722422 0.0954078912290056
0.130234311564784 0.0953889240822859
0.130669295905347 0.0954032957502168
0.131220276070061 0.0953970426249207
0.131655260410625 0.0954114346780657
0.132148242663264 0.0953988037558058
0.132612225959865 0.095349536959647
0.133076209256467 0.0953002174276635
0.133511193597031 0.0953145917001339
0.134004175849669 0.0952683923249506
0.134439160190233 0.0952157598499062
0.134874144530797 0.0951630744477592
0.135396125739473 0.0950528257588462
0.135860109036075 0.095103862545723
0.136295093376638 0.0950174590384099
0.136817074585315 0.0949741315594974
0.137397053706067 0.0949035164391851
0.137890035958705 0.0948568737596286
0.138354019255307 0.0948406421431697
0.138847001507946 0.094793911637931
0.139368982716622 0.0947503201024328
0.139832966013224 0.0948014294383386
0.1403549472219 0.0946903251922817
0.140789931562464 0.0947382631880928
0.141282913815103 0.0946913413481021
0.141804895023779 0.0947489355950531
0.142355875188493 0.0948098055790363
0.142790859529057 0.0947564276048714
0.143254842825658 0.0947062009206607
0.14371882612226 0.0947236521267949
0.144153810462823 0.0947040287331007
0.1446757916715 0.0946940159349042
0.145139774968101 0.0946775670816513
0.14563275722074 0.0946643133527934
0.146096740517341 0.0946478299259662
0.146560723813943 0.0945973496432212
0.147082705022619 0.0945872433020536
0.147604686231296 0.0945771245832483
0.148039670571859 0.0945913747915177
0.148474654912423 0.0946056395586432
0.148938638209024 0.0946572168461224
0.149431620461663 0.0946438921277829
0.149895603758265 0.0946614361248508
0.150417584966941 0.0946171962999625
0.150939566175618 0.094538747908057
0.151432548428257 0.0945594969585127
0.15186753276882 0.0945054193592505
0.152331516065422 0.0943860969518662
0.152853497274098 0.0943757915996303
0.153288481614662 0.0943557777929995
0.153781463867301 0.0943764778451732
0.15427444611994 0.0943629131806337
0.154738429416541 0.094346095787018
0.155202412713142 0.0943292599203625
0.155695394965781 0.0943156448566031
0.15618837721842 0.0943020138841157
0.156623361558984 0.0943506515833992
0.157087344855585 0.094299377300719
0.157580327108224 0.0943201376936317
0.158044310404825 0.0943032306950472
0.158479294745389 0.0942830559288742
0.158972276998028 0.0942693607337425
0.159436260294629 0.0943213965362589
0.159929242547268 0.0943077082398426
0.16039322584387 0.0942907470728422
0.160886208096509 0.0942424661321537
0.161379190349147 0.0941941284276773
0.161843173645749 0.0941770750441131
0.162336155898388 0.0940940247870941
0.162887136063102 0.0940520317317352
0.163380118315741 0.0940381282495667
0.16387310056838 0.0940588908542295
0.164337083864981 0.0939723080126314
0.16483006611762 0.0939583333333333
0.165323048370259 0.0939095994163221
0.16578703166686 0.0938923071575069
0.166251014963461 0.0938402142534173
0.1667439972161 0.0938609313008979
0.167207980512702 0.0938087610557838
0.167671963809303 0.0937565326458087
0.168106948149867 0.0937009795377697
0.168657928314581 0.0937281986884331
0.169121911611182 0.0937107357252548
0.169585894907783 0.0936932532476603
0.170049878204385 0.0937106918238994
0.170513861500986 0.0936582296182352
0.170977844797587 0.0936406884007276
0.171441828094189 0.0935531289374213
0.17190581139079 0.093570528085166
0.172369794687391 0.0935879467414156
0.172891775896068 0.0935768880162682
0.173355759192669 0.0934540096821722
0.17381974248927 0.0934713934713935
0.174312724741909 0.0934569592245285
0.174747709082473 0.0935062196921779
0.17526969029115 0.0934950773558369
0.175762672543788 0.0935158146571439
0.176284653752465 0.0935046646717127
0.176719638093029 0.0934836209933075
0.177154622433592 0.0934273127753304
0.177647604686231 0.0933775301502222
0.178111587982833 0.0933243948909745
0.178662568147547 0.0932810789817463
0.17909755248811 0.0933305072770948
0.179561535784712 0.0932419058391065
0.180025519081313 0.0932239354929976
0.180460503421877 0.0932734156611585
0.180924486718478 0.093220038944946
0.181359471059042 0.0932341480694297
0.181910451223756 0.093190599411577
0.182374434520357 0.0931725483241709
0.182838417816959 0.0931189893182867
0.18330240111356 0.093136384618116
0.183795383366199 0.0931571093583458
0.1842593666628 0.0931034482758621
0.184752348915439 0.0930530359620105
0.185187333256003 0.0930671222151043
0.185680315508642 0.0930522417292831
0.186115299849205 0.0930663436186133
0.186608282101844 0.0930514456843381
0.187130263310521 0.0930755235275231
0.187594246607122 0.0931286810637159
0.188058229903723 0.0931104682310083
0.188522213200325 0.0930922345709895
0.189044194409001 0.0930091185410334
0.189479178749565 0.0929516994633274
0.189914163090129 0.0928942187220333
0.190349147430693 0.0929083094555874
0.190784131771256 0.0928865794660455
0.191277114023895 0.0929432013769363
0.191741097320496 0.0929606773823192
0.192205080617098 0.0929063756461804
0.192727061825774 0.0928227602557655
0.193220044078413 0.0928794795298516
0.193684027375015 0.0928250314691602
0.194177009627653 0.0928098459766806
0.194669991880292 0.092758633106478
0.195162974132931 0.0927433883404194
0.195597958473495 0.092793539781535
0.196148938638209 0.0927489177489177
0.196583922978773 0.0925825663237683
0.197076905231412 0.0924949436579023
0.197540888528013 0.0924761491760624
0.197975872868577 0.0923816755251835
0.198439856165178 0.0923989725407909
0.198990836329892 0.0923539207877779
0.199454819626493 0.0922625516192132
0.199947801879132 0.0922469100003625
0.200382786219696 0.0922608254152462
0.200846769516297 0.0921692430510197
0.201310752812899 0.0921864788323288
0.201832734021575 0.0921377706728673
0.202267718362139 0.0921153077174743
0.20273170165874 0.0920597970392464
0.203166685999304 0.0920372661765776
0.203601670339868 0.091978298073772
0.204036654680432 0.0918828329932964
0.204558635889108 0.0919066715275246
0.205051618141747 0.0918177507022216
0.205573599350423 0.0918780799415952
0.2060955805591 0.0919019615005296
0.206559563855701 0.0918826066298746
0.206994548196265 0.0918598698164265
0.207429532536829 0.0917639310672862
0.20789351583343 0.0917444627494051
0.208357499130031 0.0917616029891205
0.208792483470595 0.0918120510189122
0.209256466767196 0.0917925773800792
0.209720450063798 0.091699691765742
0.210155434404361 0.0916400484634872
0.210619417700963 0.0916939127879211
0.211141398909639 0.0915707826342683
0.211605382206241 0.0915511089859124
0.212127363414917 0.0915381500975376
0.212591346711518 0.0914816042426251
0.21305533000812 0.0914249917087371
0.213519313304721 0.0914420559713875
0.213983296601322 0.0913853532558569
0.214447279897924 0.0914024142640924
0.214911263194525 0.0913825582683855
0.215375246491126 0.0913257197767676
0.21581023083169 0.0913393979735227
0.216245215172254 0.0913530913530914
0.216709198468855 0.0913331605642146
0.217202180721494 0.0912424983329629
0.217637165062058 0.0912561622002298
0.218072149402622 0.0912698412698413
0.218536132699223 0.0912127059522043
0.219029114951862 0.0911588875273848
0.219464099292425 0.0910982315351464
0.219928082589027 0.0910780669144981
0.220392065885628 0.0909834846005059
0.220856049182229 0.0908887896382314
0.221291033522793 0.0909395598257178
0.221755016819394 0.0908819912806946
0.222219000115996 0.0908989224861116
0.22265398445656 0.0909124822800866
0.223146966709198 0.0909328455709433
0.223639948961837 0.0909532347228448
0.224190929126551 0.0909056928194969
0.224712910335228 0.0908920890218814
0.225147894675792 0.0909056886227545
0.225640876928431 0.0909261131708048
0.226104860225032 0.0909806272717053
0.226568843521633 0.0909602189644183
0.227061825774272 0.090943198019059
0.227525809070873 0.0908852015917111
0.227989792367475 0.090752009616107
0.228540772532189 0.0906288764425065
0.22900475582879 0.0906458043404672
0.229497738081429 0.0905532555513737
0.229932722421993 0.0905667482583318
0.230367706762557 0.0906179351921628
0.230831690059158 0.0905594932890967
0.231266674399722 0.0905730129390018
0.231759656652361 0.0906311339272233
0.232310636817075 0.0905450836701545
0.232803619069714 0.090489869972785
0.233267602366315 0.0905068078668684
0.233760584618954 0.0904893464027552
0.234253566871593 0.090509732636522
0.234688551212156 0.0904853927475276
0.23512353555272 0.090461025174401
0.235587518849321 0.090402124430956
0.236051502145923 0.0903811114485272
0.236544484398562 0.0903635051468075
0.237037466651201 0.0903458760927404
0.237530448903839 0.0903662571787168
0.238023431156478 0.0904247221799361
0.23848741445308 0.0904036557501904
0.238951397749681 0.0903825636335924
0.239415381046282 0.0903614457831325
0.239850365386846 0.0904131537786594
0.240314348683447 0.0904683742413253
0.240836329892124 0.09041598227587
0.241271314232688 0.0903913774652194
0.241735297529289 0.090370200397736
0.242228279781928 0.0903907236615514
0.242663264122492 0.0904043498238628
0.243127247419093 0.0904597701149425
0.243562231759657 0.0904351159670309
0.244055214012296 0.0904557311646463
0.244548196264934 0.0904763732678208
0.245012179561536 0.0904551565200691
0.2454471639021 0.090315142198309
0.245940146154738 0.090258816290428
0.246375130495302 0.090195474834539
0.246810114835866 0.0902475647788088
0.24724509917643 0.0902611911549426
0.247680083516993 0.0902362872451143
0.248144066813595 0.0902148339568789
0.248666048022271 0.0902775097456482
0.24915903027491 0.0902209176579638
0.249594014615474 0.0901186381728949
0.250086996868113 0.0901005413766435
0.250579979120752 0.0901211159695082
0.251014963461315 0.0901347374941923
0.251507945713954 0.0901553601177792
0.252000927966593 0.0900984725129875
0.252464911263195 0.0899992241446194
0.252899895603758 0.0899351783565579
0.25336387890036 0.0899522274439741
0.253798863240923 0.090004663454065
0.254262846537525 0.0900217763260227
0.254697830878088 0.0899964981907319
0.25516181417469 0.090013626630329
0.255625797471291 0.090069733920293
0.256060781811855 0.0901223980665783
0.256524765108456 0.0901396364771043
0.256988748405057 0.0901568964171415
0.257452731701659 0.0901741779270483
0.25791671499826 0.0901133255177804
0.258409697250899 0.0900559183513862
0.2588736805475 0.090034041554173
0.259337663844102 0.0899729846129752
0.259772648184665 0.0899866802475907
0.260207632525229 0.0899611932107718
0.26067161582183 0.0898999803883114
0.261193597030507 0.0898849943085921
0.261628581371071 0.0898593983190637
0.262092564667672 0.0898373025229899
0.262527549008236 0.0898116472022335
0.262962533348799 0.0897859615989928
0.263397517689363 0.0897208771308216
0.26391949889804 0.0897451049915298
0.264354483238603 0.0896404919583728
0.264847465491242 0.0896217111751016
0.265282449831806 0.0896747710767288
0.265775432084445 0.0896954856036968
0.266297413293121 0.0896802497924983
0.26679039554576 0.0896218952697358
0.267225379886324 0.0896355217855871
0.267660364226888 0.0895699691138038
0.268124347523489 0.0895475077264443
0.268559331864053 0.0894818221464536
0.268994316204617 0.0894160583941606
0.269487298457256 0.0893573101504506
0.269922282797819 0.0893708293612965
0.270357267138383 0.0893446206430587
0.270792251478947 0.0891990773880538
0.271256234775548 0.0892160764027059
0.271691219116112 0.0891897272546287
0.272126203456676 0.0891633466135458
0.272561187797239 0.0890970699621288
0.273054170049878 0.0890378171373863
0.27351815334648 0.08905476608654
0.274011135599118 0.0889155182744158
0.274446119939682 0.0888888888888889
0.274910103236284 0.088865781474964
0.275374086532885 0.0888426444693453
0.275809070873449 0.0886957914547711
0.276244055214012 0.0886689638592836
0.276708038510614 0.0887258439579825
0.277143022851177 0.0887391182252176
0.277578007191741 0.088752408477842
0.278041990488342 0.0886487789203085
0.278505973784944 0.0886254019292605
0.278940958125507 0.0886386487029962
0.279433940378146 0.0885785576303928
0.279926922630785 0.0885989287584068
0.280390905927387 0.0886157565988313
0.280883888180026 0.0885555286716671
0.281347871476627 0.0885723508998467
0.281869852685303 0.0885963495396543
0.282333835981905 0.0885728139647648
0.282768820322468 0.0885860995431205
0.283203804663032 0.0885994012460555
0.283696786915671 0.0885389255495729
0.284131771256235 0.0884711982500203
0.284566755596799 0.0884439220137003
0.285059737849437 0.0883426624482843
0.285494722190001 0.0883152725354113
0.28598770444264 0.0882544066282187
0.286480686695279 0.0882747409063199
0.28694466999188 0.0881288380983367
0.287379654332444 0.0880605518027183
0.287901635541121 0.0880436553184558
0.288365618837722 0.0879380603096984
0.288829602134323 0.0879138802805415
0.289322584386962 0.0878932549883707
0.289815566639601 0.087790935075541
0.290337547848277 0.0877737822817914
0.290830530100916 0.0877121243099571
0.29126551444148 0.087684124386252
0.291700498782044 0.0875742067553736
0.292193481034683 0.0876352015732547
0.292686463287322 0.0876142839571973
0.293121447627885 0.0875861503117821
0.293585430924487 0.0875205254515599
0.294107412133163 0.087461999835675
0.294571395429765 0.0874784181534161
0.295035378726366 0.0874537227478404
0.29547036306693 0.0874665569047129
0.295992344275606 0.0873666433249578
0.296485326528245 0.0873042044517725
0.296949309824846 0.0871555848869823
0.29738429416541 0.087126996574353
0.297819278505974 0.0871396712645577
0.298254262846537 0.0871110376461837
0.298747245099176 0.0869655115375072
0.29918222943974 0.0868953531675425
0.299617213780304 0.0869079165286519
0.300052198120868 0.0869204955048266
0.300545180373507 0.0868573797678275
0.301009163670108 0.0868320610687023
0.301502145922747 0.0868933449578611
0.301937130263311 0.086864406779661
0.302372114603874 0.0868770004572474
0.302836097900476 0.0867684372530261
0.303329080153114 0.0867049617049617
0.303764064493678 0.0867591319921696
0.304257046746317 0.0866955651883961
0.304721030042918 0.0866282949616283
0.30518501333952 0.0865609348914858
0.305677995592159 0.0864970972726893
0.306112979932722 0.0864677365429622
0.306576963229324 0.0864837738374038
0.307040946525925 0.0864998326079679
0.307504929822526 0.0864740368509213
0.307968913119128 0.0864482065035199
0.308432896415729 0.0864642737336464
0.308867880756293 0.0864767339403348
0.309302865096857 0.0864472247879755
0.30973784943742 0.0864176784438936
0.310172833777984 0.0863460568353792
0.310607818118548 0.086358473898961
0.311071801415149 0.0863745422401818
0.311506785755713 0.0863869935136046
0.311941770096277 0.0863573144518903
0.31237675443684 0.0862432523616734
0.312811738777404 0.0862134447398405
0.313246723117968 0.0861413731948315
0.313739705370607 0.0861187407563913
0.31417468971117 0.0859196617336152
0.314667671963809 0.0859391528794482
0.315131655260411 0.0858703476309438
0.315595638557012 0.0858014490911402
0.316030622897576 0.0858136182481133
0.316465607238139 0.0858258028933859
0.316929590534741 0.0857142857142857
0.317364574875305 0.0857689039932031
0.317828558171906 0.0857422207107635
0.318321540424545 0.0857616880078274
0.318814522677184 0.0856108982545764
0.319249507017747 0.085580404685836
0.319684491358311 0.0855498721227621
0.320148474654912 0.085565603139396
0.320612457951514 0.0854533037391156
0.321105440204153 0.0853872111400624
0.321540424544716 0.0852709864934177
0.322004407841318 0.0852437981180496
0.322439392181881 0.0851273271988016
0.322874376522445 0.0850535331905782
0.323309360863009 0.0850224983929719
0.32377334415961 0.0849950683991595
0.324208328500174 0.0850497768623412
0.324701310752813 0.0849830377463821
0.325165294049414 0.0848695801641528
0.325658276302053 0.0848456179582007
0.326093260642617 0.0847282585309179
0.326586242895256 0.0846180346223409
0.32702122723582 0.0846727280561899
0.327485210532421 0.0846880255271441
0.32797819278506 0.0846638474152067
0.328442176081661 0.0846791605492702
0.328877160422225 0.0846908352417578
0.329341143718826 0.0847494270765772
0.329834125971465 0.0846819558632627
0.330269110312029 0.0846936566356354
0.330762092564668 0.0846260507842967
0.331255074817307 0.0846450717661853
0.331719058113908 0.0846170535908006
0.332212040366547 0.0846360951884662
0.332647024707111 0.0846043540607483
0.333111008003712 0.0846197330086533
0.333545992344276 0.0845879383865634
0.334038974596915 0.0846505551926845
0.334502957893516 0.084665998518454
0.33493794223408 0.0846777709950292
0.335372926574643 0.0846459269601641
0.335836909871245 0.0846177356678164
0.336329892123884 0.08441842174255
0.336793875420485 0.0844337560122431
0.337257858717086 0.0842303316706047
0.337721842013687 0.0841579823101848
0.338185825310289 0.0841731662430988
0.338620809650853 0.0841846801420617
0.339084792947454 0.0841121495327103
0.339548776244055 0.0841273326015368
0.339983760584619 0.0841388400702988
0.340505741793295 0.0841614633717351
0.340969725089897 0.0842207163601162
0.341404709430461 0.0841002157544802
0.341897691683099 0.0839869569049088
0.342332676023663 0.0840425062833458
0.342767660364227 0.0840540063536887
0.343260642616866 0.0841171016028613
0.343724625913467 0.0841765719588175
0.344159610254031 0.0840555359037849
0.344623593550632 0.0840265486725664
0.345058577891196 0.0840380783706
0.345551560143835 0.0840570719602978
0.346015543440436 0.0839836821567932
0.346537524649113 0.084006390343481
0.346972508989676 0.0839735334606332
0.347494490198353 0.0840407093018088
0.347987472450992 0.0838818715531044
0.348422456791555 0.0839378699541591
0.348857441132119 0.0839494076779193
0.349321424428721 0.0838310009804795
0.349785407725322 0.0838016234055838
0.350249391021923 0.0837722038739623
0.350684375362487 0.0836943414764861
0.351119359703051 0.0837504469074008
0.351554344043614 0.0837171861723537
0.352076325252291 0.0836951170388936
0.352511309592855 0.0836617699749194
0.353004291845494 0.0837255165613375
0.353468275142095 0.0836061897286387
0.353932258438696 0.0835764621392343
0.35436724277926 0.0835429392741646
0.354860225031899 0.0834719287993887
0.3553242083285 0.083397058162026
0.355788191625102 0.0834571235651587
0.356252174921703 0.0835172755529528
0.356687159262267 0.0834385142445005
0.35712214360283 0.0834498624204971
0.357557127943394 0.0834612259637086
0.357992112283958 0.0835177740638692
0.358456095580559 0.0834877729060254
0.358891079921123 0.0834539533200651
0.359326064261687 0.083465351016159
0.359819046514326 0.083303134625838
0.360283029810927 0.0832728921124207
0.360805011019603 0.0832047908538245
0.361239995360167 0.083034457710991
0.361732977612806 0.0830531576556111
0.36216796195337 0.0828370084110025
0.362689943162046 0.0828593529599126
0.363153926458647 0.0828286507900369
0.363588910799211 0.0827485646587077
0.364052894095813 0.0827633378932969
0.364545876348451 0.0826906402592069
0.365009859645053 0.0826140567200986
0.365473842941654 0.0825830629313103
0.365937826238255 0.0824605533958381
0.366372810578819 0.0823340961098398
0.366894791787496 0.0823561744228655
0.367387774040135 0.0822828329131332
0.367851757336736 0.0822973530895913
0.368315740633337 0.0822659872377542
0.368750724973901 0.0822307975009188
0.369185709314465 0.0820576472210729
0.369620693655028 0.082114269942037
0.370055677995592 0.0820328683883442
0.370519661292193 0.0819551296816695
0.370983644588795 0.0818772762897054
0.371418628929359 0.0819339361505813
0.371911611181997 0.0818597349831479
0.372375594478599 0.081781638405027
0.3728395777752 0.0817034262727147
0.373303561071801 0.0816713710610337
0.373738545412365 0.0816354880533432
0.374173529752929 0.0815532181085214
0.374608514093493 0.0815172030047297
0.375072497390094 0.0814849187935035
0.375507481730658 0.0814952403064778
0.375942466071221 0.0814591078066915
0.376377450411785 0.0813764240874215
0.376812434752349 0.0814332247557003
0.37727641804895 0.0814938995995157
0.377769400301589 0.0814652560935825
0.37823338359819 0.0814794086096731
0.378668367938754 0.0814897787734528
0.379132351235356 0.0814105558150397
0.379596334531957 0.081377956436384
0.380060317828558 0.0813920853213584
0.380495302169122 0.0814492346580536
0.380959285465723 0.0814634374853609
0.381394269806287 0.0814738421151322
0.381829254146851 0.0813904395552845
0.38232223639949 0.0814553990610329
0.382757220740053 0.0814658210007047
0.383192205080617 0.0814762576398684
0.383627189421181 0.081439661256175
0.384062173761745 0.0814030131826742
0.384526157058346 0.0813701470033924
0.384990140354947 0.0813843832516032
0.385454123651549 0.0813986409966025
0.38591810694815 0.081318473743861
0.386382090244751 0.0810964083175803
0.386817074585315 0.0810120595885552
0.387281057881916 0.0810734062189408
0.387774040134555 0.081043956043956
0.388209024475119 0.0810541783191923
0.38867300777172 0.0810208244390684
0.389107992112284 0.0810310452862432
0.389600974364923 0.0810014727540501
0.390035958705487 0.0809641532756489
0.39047094304605 0.0809267805318997
0.390934926342652 0.080940817978384
0.391427908595291 0.0810063852091871
0.391891891891892 0.0809728183118741
0.392384874144531 0.0808476113205746
0.392848857441132 0.0807183455127287
0.393370838649809 0.0807399971317941
0.39383482194641 0.0807539587619002
0.394269806286974 0.080716200689391
0.394762788539613 0.0806861194959513
0.395226771836214 0.0806521217933349
0.395690755132815 0.0805220979893469
0.396154738429417 0.0805839696489459
0.396618721726018 0.0805498149661172
0.397082705022619 0.08061180318407
0.397517689363183 0.0805737389295341
0.397981672659784 0.0805876685934489
0.398474654912423 0.0805090874029793
0.398938638209024 0.0803782505910166
0.399402621505626 0.0802954951475062
0.39983760584619 0.0803053730189409
0.400272590186753 0.0802185580968038
0.400707574527317 0.0801800058066389
0.401171557823918 0.0801452784503632
0.401606542164482 0.0801550763266295
0.402070525461083 0.0801202774140356
0.402505509801647 0.08003300330033
0.402969493098248 0.079949485136973
0.403462475350887 0.079918331631909
0.403897459691451 0.0798307063631057
0.40439044194409 0.0797994060080822
0.404825426284654 0.0796628337556032
0.405260410625218 0.0795748208103759
0.405724393921819 0.0795393549016737
0.406159378262383 0.0794999511671062
0.406594362602946 0.0794604896642721
0.40702934694351 0.0794209702660407
0.407493330240111 0.0792873923257635
0.407928314580675 0.0793456433364353
0.408392297877276 0.0791627861379344
0.408914279085953 0.0791345729284207
0.409378262382554 0.0790985417587274
0.409813246723118 0.0791077044025157
0.410277230019719 0.0790715971675846
0.410770212272358 0.0791377528421674
0.41123419556896 0.0792001182091317
0.411698178865561 0.0792132892985656
0.412133163206125 0.0792225730071034
0.412597146502726 0.0790876777251185
0.413119127711402 0.0790097835754521
0.413583111008004 0.0789733953120364
0.414076093260643 0.078940856223707
0.414540076557244 0.0788548219327356
0.415004059853845 0.0788182223764438
0.415468043150447 0.0786823436027187
0.415932026447048 0.0785958989126657
0.416396009743649 0.0785590062111801
0.416830994084213 0.0785678766782695
0.417265978424777 0.0785269967653645
0.41770096276534 0.0784860557768924
0.418135947105904 0.0784948916022925
0.418628929358543 0.0784616919393456
0.419092912655144 0.0783746006389776
0.419556895951746 0.0783872901678657
0.419991880292309 0.0783960801959902
0.420426864632873 0.0782547783448414
0.420890847929475 0.0782674011016525
0.421354831226076 0.0782299288363235
0.42178981556664 0.0782887807813832
0.422282797819279 0.0783053910249975
0.42274678111588 0.0782176228272883
0.423210764412481 0.0781799899446958
0.423732745621158 0.0782508051529791
0.424196728917759 0.0782634971796938
0.42466071221436 0.0781754032258064
0.425153694466999 0.0780911062906725
0.425646676719638 0.0781581338988185
0.426110660016239 0.0781202627589692
0.426545644356803 0.078078381795196
0.427009627653404 0.078141606356597
0.427473610950006 0.0781036316669199
0.427937594246607 0.0779642114867947
0.428430576499246 0.0778285134449518
0.42886556083981 0.0777354658542777
0.429329544136411 0.0775445906804208
0.42982252638905 0.0775607771335571
0.430257510729614 0.0775690945182471
0.430692495070177 0.0775774246128769
0.431156478366779 0.0775387438825449
0.43162046166338 0.0775510204081633
0.432084444959981 0.0774611928104575
0.432519429300545 0.077469467014155
0.433012411553184 0.077383387888707
0.433476394849785 0.0774467649467649
0.433911379190349 0.0774038215255366
0.434433360399026 0.0773727118904784
0.434897343695627 0.0773336070200647
0.435390325948266 0.0772984078068824
0.435854309244867 0.0772077721805284
0.436318292541469 0.0772713242103097
0.436753276882032 0.0773309993306904
0.437246259134671 0.0772441512934144
0.437681243475235 0.0772523335568047
0.438145226771836 0.0772129032258065
0.4385802111124 0.0772210743801653
0.439044194409001 0.0772332506203474
0.439479178749565 0.077137979202235
0.439972161002204 0.0771023198011599
0.440407145342768 0.0771622531999793
0.440871128639369 0.0771225558840309
0.44133511193597 0.0771347002335842
0.441799095232572 0.0771988155228843
0.442234079573135 0.0771550379536238
0.442698062869737 0.077167239046727
0.443191045122376 0.0771313994062809
0.443626029462939 0.0770353382674867
0.444090012759541 0.0769953051643193
0.444553996056142 0.0770074135950715
0.445017979352743 0.0770195422719197
0.445452963693307 0.0770799560738378
0.445916946989908 0.0769874914952635
0.446351931330472 0.0769956002514142
0.446815914627073 0.0769553365485427
0.447279897923675 0.0769150052465897
0.447772880176314 0.0768261303366066
0.448207864516877 0.0768341391633382
0.448642848857441 0.0768421606269395
0.449106832154042 0.0768542401431805
0.449541816494606 0.0768096091033611
0.44997680083517 0.0767649074708705
0.450440784131771 0.0767241834204
0.450875768472335 0.0766265314744402
0.451310752812899 0.0765815760266371
0.4517747361095 0.0766463898439566
0.452209720450064 0.0766013763896241
0.452644704790628 0.0765562913907285
0.453079689131191 0.0765111346765642
0.453543672427793 0.0763107620462747
0.453978656768356 0.0763184449519358
0.45441364110892 0.0762729882002764
0.454877624405521 0.0762315139908501
0.45537060665816 0.076087535275012
0.455805590998724 0.0760950655440691
0.456298573251363 0.0760040535495226
0.456733557591927 0.075958150955482
0.457197540888528 0.0759696548776579
0.457632525229092 0.0759236486125221
0.458096508525693 0.0758816289399047
0.458560491822294 0.0759466552407477
0.458995476162858 0.0760077186963979
0.459430460503422 0.0760152352341613
0.459865444843986 0.0759153870933104
0.460300429184549 0.075922841330396
0.460764412481151 0.075880613068029
0.461199396821714 0.0758342303552207
0.461663380118316 0.0758457229045464
0.462098364458879 0.0757453231980161
0.462533348799443 0.0757526707672386
0.462997332096045 0.0757101198833567
0.463432316436608 0.0756093606442199
0.463867300777172 0.0756707053223713
0.464331284073773 0.0755738414898224
0.464795267370375 0.0753684438664933
0.465288249623014 0.0753294647215142
0.465723233963577 0.0752279635258359
0.466187217260179 0.0751847023033464
0.46665120055678 0.0751413658112223
0.467115183853381 0.0750979538528515
0.467579167149983 0.0750544662309368
0.468014151490546 0.0750613246116108
0.46844913583111 0.0749590834697218
0.468942118083749 0.0749194561240649
0.469377102424313 0.0749262214449667
0.469812086764876 0.074823606629109
0.47024707110544 0.0748850448872345
0.470711054402042 0.0747863247863248
0.471146038742605 0.0747930032351812
0.471581023083169 0.0746899352431127
0.47204500637977 0.0745907942436559
0.472508989676372 0.0746564046179219
0.472943974016935 0.0747180192572215
0.473378958357499 0.0747246696035242
0.473813942698063 0.0746762193441719
0.474306924950702 0.0746359223300971
0.474741909291266 0.0745873129796279
0.475205892587867 0.0745427418909212
0.475640876928431 0.0745492755226192
0.476162858137107 0.0745128432240921
0.476626841433708 0.074468085106383
0.477061825774272 0.074252758831032
0.477525809070873 0.0742076927346395
0.477960793411437 0.0741028774580602
0.478424776708039 0.0741131991548983
0.478917758960677 0.0740720129111247
0.479352743301241 0.0740225019494263
0.479816726597842 0.0739212844241276
0.480251710938406 0.0738715616805222
0.480715694235008 0.0737141899815714
0.481179677531609 0.0737801129059304
0.481701658740285 0.0738544172774576
0.482165642036887 0.0738085904687237
0.482629625333488 0.073818732133849
0.483093608630089 0.0737727910238429
0.483528592970653 0.0738349241998877
0.483963577311217 0.07372857544254
0.484427560607818 0.073738680465718
0.484862544948382 0.0737446521053817
0.485297529288946 0.0735252690292411
0.485761512585547 0.0734224327524954
0.486225495882148 0.0734322966642208
0.486718478134787 0.0733898305084746
0.487153462475351 0.0732824427480916
0.48764644472799 0.0731831559882273
0.488081429068554 0.0730753979493571
0.488545412365155 0.0731416907637353
0.489009395661756 0.0732081039668577
0.48944438000232 0.0732704759740997
0.489908363298921 0.0732802728823195
0.490343347639485 0.0732290184921764
0.490807330936086 0.0731818440685688
0.491271314232688 0.073191586387733
0.491735297529289 0.073087236834598
0.49219928082589 0.0729826965907144
0.492634265166454 0.0729881115683585
0.493069249507018 0.0729935358389108
0.493533232803619 0.0730031491554538
0.493968217144183 0.072836676217765
0.494403201484747 0.0727846286205908
0.494867184781348 0.0727366668580286
0.495331168077949 0.072631155547894
0.495766152418513 0.0725787899700943
0.496201136759077 0.0725263339664997
0.49663612109964 0.0724737873026846
0.497071105440204 0.0724211497434123
0.497506089780768 0.0724838411819021
0.497970073077369 0.0723197781885397
0.498405057417933 0.0721512400994392
0.498898039670572 0.0720486111111111
0.499420020879248 0.0719499478623566
0.49988400417585 0.0718427461440334
0.500318988516413 0.0718472520457315
0.500782971813015 0.0717397618356085
0.501246955109616 0.0717483574626432
0.501710938406217 0.0717569690973637
0.502232919614894 0.0716574424701427
0.502667903955458 0.0716618075801749
0.503160886208097 0.0715578124088017
0.503653868460735 0.0713951857910727
0.504146850713374 0.0714661676121411
0.504581835053938 0.0714703816436432
0.505016819394502 0.0713574316011483
0.505480802691103 0.071248460681405
0.505915787031667 0.0711938020894471
0.506350771372231 0.0711390471714739
0.506785755712794 0.0709666039510818
0.507249739009396 0.0709745762711864
0.507742721262035 0.0708689248895435
0.508206704558636 0.0707588890854414
0.508670687855237 0.0707076668830786
0.509105672195801 0.0707703213610586
0.509540656536365 0.0708330869745166
0.510004639832966 0.0707226134816831
0.510468623129567 0.0707304069664119
0.510903607470131 0.0707340211075537
0.51139658972277 0.0706273369339427
0.511831574063334 0.070571462516336
0.512266558403897 0.0705749450026755
0.512730541700499 0.070523120871273
0.5131945249971 0.0705307678560791
0.513629509337664 0.0705938468876699
0.51415149054634 0.0706696908201027
0.514615473842942 0.0706775002987215
0.515050458183505 0.0706810978891347
0.515514441480107 0.0706290776321302
0.51594942582067 0.0705128205128205
0.516384410161234 0.0705762427295077
0.516877392413873 0.0703481392557023
0.517312376754437 0.0704115349954941
0.517776360051038 0.0704792831799868
0.518211344391602 0.0704827254123029
0.518646328732166 0.0703054400867522
0.519110312028767 0.0702526683953446
0.519545296369331 0.0702559150169001
0.520009279665932 0.0702634122764621
0.520473262962533 0.070270924044509
0.520908247303097 0.0701531384298771
0.521401229555736 0.0700436257876878
0.521865212852337 0.0700509461426492
0.522329196148939 0.0699368625546382
0.522764180489502 0.069879078811448
0.523228163786104 0.0698862599598565
0.523663148126667 0.0699500791428223
0.524098132467231 0.0698312107732618
0.52459111471987 0.0699036232768086
0.525026099060434 0.0697844801269919
0.525490082357035 0.0697916030067836
0.525954065653636 0.0697987398299382
0.526447047906275 0.069748928352725
0.526911031202877 0.0698173348044624
0.527433012411553 0.0698944526264114
0.527896995708155 0.0698402948402948
0.528360979004756 0.0697245450073783
0.52879596334532 0.0697273678380208
0.529259946641921 0.0697344914679973
0.529723929938522 0.0697416291545909
0.530187913235123 0.0697487809394482
0.530622897575687 0.0698134190040776
0.531086880872289 0.0695732838589982
0.53155086416889 0.0695802897115266
0.532014847465491 0.0695873094559425
0.532449831806055 0.0695900266699746
0.532942814058694 0.0694772134608221
0.533377798399258 0.0694176869057237
0.533812782739821 0.0693580492659866
0.53430576499246 0.0691823899371069
0.534740749333024 0.0691847419596111
0.535175733673588 0.0689375506893755
0.535697714882264 0.0690150521516457
0.536132699222828 0.0690797699424856
0.536596682519429 0.0689612015018773
0.537147662684143 0.0689806403107575
0.537640644936782 0.0688660311088811
0.538075629277346 0.0687425450436311
0.538597610486023 0.0686317641882974
0.539032594826586 0.0686336185203825
0.53946757916715 0.0686984446823248
0.539902563507714 0.0686373377032648
0.540366546804315 0.0686435331230284
0.540830530100916 0.0686497410635342
0.54126551444148 0.0686516214678551
0.541729497738081 0.0685945706511422
0.542164482078645 0.068533063085888
0.542599466419209 0.0685348380143283
0.543092448671848 0.0684818481848185
0.543527433012412 0.0683565211867099
0.543991416309013 0.068362480127186
0.544426400649577 0.068364099299809
0.54486138499014 0.0683657215673781
0.545325368286742 0.068307927801518
0.545818350539381 0.0683820712552675
0.546253334879944 0.0684476257429539
0.546688319220508 0.0684493346980553
0.547152302517109 0.0683913934426229
0.547616285813711 0.0683974358974359
0.548051270154274 0.068334937439846
0.548515253450876 0.0684051641081637
0.548979236747477 0.0682826464347714
0.549414221088041 0.0683485648088557
0.549878204384642 0.0683545934802216
0.550342187681243 0.0683606345930608
0.550777172021807 0.0684268284810535
0.551212156362371 0.0684285345050401
0.551676139658972 0.0683699870633894
0.552198120867649 0.0682554073306566
0.552633105208213 0.0681921306799767
0.553126087460851 0.0680726800778715
0.553561071801415 0.0680090938616434
0.553996056141979 0.0678803641092328
0.554489038394618 0.0678903859923192
0.554953021691219 0.0677005277904476
0.555388006031783 0.0676363162014088
0.555851989328384 0.0677069731000261
0.556286973668948 0.0677079929416378
0.556721958009512 0.0677090147847704
0.557185941306113 0.0676489849377865
0.557649924602714 0.0677199423102137
0.558084908943278 0.0677866001706149
0.558519893283842 0.0677877036258539
0.558954877624406 0.0678545598001184
0.559389861964969 0.0678557325259971
0.559824846305533 0.0678569075696686
0.560317828558172 0.067735127291914
0.560781811854773 0.0678066816321141
0.561274794107412 0.0678167757287329
0.561709778447976 0.0678179171628953
0.56214476278854 0.0676866017617061
0.562608746085141 0.0677584035006299
0.563072729381742 0.0676976173093516
0.563507713722306 0.0676322083444061
0.56394269806287 0.0676996741371284
0.564377682403433 0.0677672746638264
0.564928662568148 0.0676531360394588
0.565392645864749 0.0675251884966971
0.56585662916135 0.0674637632756663
0.566320612457952 0.0674690738883317
0.566755596798515 0.0674029451137885
0.567277578007192 0.0674172362954028
0.567712562347755 0.0674850741262494
0.568147546688319 0.0674858984689766
0.568611529984921 0.067424038720086
0.569075513281522 0.0672274562584118
0.569539496578123 0.0670304500134735
0.569974480918687 0.0670308179917729
0.570467463171326 0.0669727248177154
0.57090244751189 0.0669730350746773
0.571337431852453 0.0669056961168989
0.571772416193017 0.0669736574795151
0.572207400533581 0.0669739696312364
0.572671383830182 0.0670466883821933
0.573135367126783 0.0669157608695652
0.573570351467347 0.0669160149608976
0.574005335807911 0.0667801225323349
0.574440320148475 0.0667120954003407
0.574904303445076 0.066648475339382
0.57533928778564 0.0665118819994537
0.575832270038279 0.0663840842277979
0.576267254378842 0.0663837941418013
0.576702238719406 0.0664520106871275
0.57713722305997 0.0664517898779317
0.577601206356571 0.0664561307153645
0.578036190697135 0.0663871898838568
0.578471175037699 0.0663181067694001
0.5789351583343 0.0661845730027548
0.579399141630901 0.066257584114727
0.579834125971465 0.0661881427289668
0.580327108224104 0.0661276948590381
0.580762092564668 0.0661271356436328
0.581226075861269 0.0661311543521917
0.581661060201833 0.0659919589629835
0.582096044542396 0.0658524738047325
0.58253102888296 0.0659210891914421
0.582995012179562 0.0659248956884562
0.583458995476163 0.0659983291562239
0.583893979816727 0.0659976304968987
0.58432896415729 0.0660666945723455
0.584763948497854 0.0661359033452057
0.585227931794455 0.0660700552331679
0.585691915091057 0.0660740533351998
0.58612689943162 0.0659332959641256
0.586590882728222 0.0658670033670034
0.587025867068786 0.0657959412962573
0.587460851409349 0.0657950231969633
0.587895835749913 0.0657941031595243
0.588330820090477 0.0657931811777966
0.58876580443104 0.0656512234680206
0.589258786683679 0.065730019768427
0.589693771024243 0.0657290267863453
0.590128755364807 0.0657280316966181
0.590563739705371 0.0657978610383172
0.591085720914047 0.0658109353946529
0.591578703166686 0.0657483669412099
0.592042686463287 0.0656809781063406
0.592477670803851 0.065608766811357
0.592941654100452 0.0655410700292085
0.593405637397054 0.0654018971542686
0.593869620693655 0.0653338093538022
0.594362602946294 0.065413211323992
0.594797587286858 0.0653402991483576
0.595232571627421 0.0651955867602808
0.59572555388006 0.0651316261387275
0.596160538220624 0.0650581645842309
0.596624521517225 0.0649173256649892
0.597088504813827 0.0649201093997409
0.597552488110428 0.0649949560455397
0.598016471407029 0.064925696147742
0.598451455747593 0.0649960280205099
0.598944438000232 0.0648590021691974
0.599379422340796 0.0649294245385451
0.599814406681359 0.0648550724637681
0.600249391021923 0.0649256438157417
0.600684375362487 0.0648511256354394
0.601177357615126 0.0647131534937832
0.60161234195569 0.0647110205270054
0.602047326296253 0.0647088828973257
0.602540308548892 0.0647161826937108
0.603004291845494 0.0647187728268809
0.603497274098132 0.0647992393768741
0.603990256350771 0.0647334504979496
0.604454239647373 0.0646627565982405
0.604918222943974 0.0645918966529654
0.605382206240575 0.0644473838918283
0.605875188493214 0.0644544183650946
0.606310172833778 0.0644519740718916
0.606745157174342 0.0645232652459258
0.607209140470943 0.0644518272425249
0.607644124811507 0.0645232815964523
0.608079109152071 0.0645948945615982
0.608543092448672 0.0643010593377287
0.608978076789236 0.0642242657964995
0.609413061129799 0.0641473012101864
0.609848045470363 0.0641444923442842
0.610341027723002 0.0641512242315993
0.610776012063566 0.0642229175979735
0.611210996404129 0.0642947713880809
0.611674979700731 0.064222238817116
0.612109964041294 0.0642194976076555
0.612573947337896 0.0641467065868263
0.61300893167846 0.0641438741101536
0.613443916019023 0.064066016504126
0.613878900359587 0.0641381900112655
0.614400881568264 0.0641498082274197
0.614864864864865 0.0641517957985091
0.615328848161466 0.064229174519412
0.615792831458068 0.0642312627368103
0.616227815798631 0.0642285023424513
0.616662800139195 0.0642257356834859
0.617097784479759 0.0641472281126931
0.61756176777636 0.0641492265696087
0.618025751072961 0.064151229881567
0.618460735413525 0.0639203465835677
0.618953717666164 0.0638508371385084
0.619446699918803 0.0638573496913815
0.619881684259367 0.0637015563014953
0.62031666859993 0.063698159321775
0.620751652940494 0.0636947545496253
0.621244635193133 0.0637776586785085
0.621679619533697 0.0636976851142113
0.622143602830298 0.0636991557943208
0.622578587170862 0.0636957356895889
0.623071569423501 0.0637021080166179
0.623506553764064 0.0635446352923053
0.623970537060666 0.063545924269299
0.62440552140123 0.0636195182211241
0.624840505741793 0.0636159851588467
0.625275490082357 0.063535056492803
0.625710474422921 0.0634539397226311
0.626174457719522 0.0633775502288418
0.626638441016123 0.0633009708737864
0.627073425356687 0.0633748055987558
0.627537408653288 0.0631423232637807
0.627972392993852 0.0629823057136176
0.628465375246491 0.0628317202622541
0.62895835749913 0.0627588901914811
0.629451339751769 0.0627641258412897
0.629886324092333 0.0627595392932696
0.630350307388934 0.0627598650662901
0.630785291729498 0.0628338045868677
0.631220276070061 0.0628292836360777
0.631684259366663 0.0629084324068971
0.632119243707226 0.0629828157023491
0.632612225959865 0.06298839687426
0.633047210300429 0.0629050102734313
0.633540192553068 0.0626731027933845
0.634004175849669 0.0626733222407099
0.634439160190233 0.0626685705219737
0.634874144530797 0.0623461202446192
0.635338127827398 0.0623459244532803
0.635773112167962 0.0623407643312102
0.636208096508526 0.0624153049023515
0.636643080849089 0.0624102154828412
0.637107064145691 0.0624101006872303
0.637542048486255 0.0624049923993919
0.637977032826818 0.06223966677347
0.63844101612342 0.0623195380173244
0.638876000463983 0.0620733959688428
0.639339983760585 0.0619924419072123
0.639774968101148 0.0620672999516986
0.64023895139775 0.0618249234241496
0.640702934694351 0.0619047619047619
0.641166917990952 0.061984806853079
0.641601902331516 0.0620600372198398
0.64203688667208 0.0619734283862605
0.642471871012644 0.0617243896504177
0.642964853265282 0.061809616634178
0.643457835517921 0.0617324115494103
0.643892819858485 0.0617263843648208
0.644356803155086 0.0614807566862361
0.64479178749565 0.0615560453914605
0.645226771836214 0.0613045610593428
0.645690755132815 0.0613848420363398
0.646125739473379 0.0612964025239695
0.64658972276998 0.0612948223516862
0.647082705022619 0.0612982744453574
0.647517689363183 0.0613739201974496
0.647981672659784 0.0614548150589011
0.648416657000348 0.0614483668756186
0.648851641340912 0.0612767363118342
0.649315624637513 0.0612751178367651
0.649779607934114 0.0611078910325412
0.650214592274678 0.0610180732880119
0.650649576615242 0.0610940483107828
0.651113559911843 0.061009059928518
0.651577543208445 0.0610070744902206
0.652012527549008 0.0609166666666667
0.65247651084561 0.0608311081441923
0.652911495186173 0.0608237948032417
0.653404477438812 0.0607429718875502
0.653868460735413 0.0605730563002681
0.654303445075977 0.0604815032295948
0.654767428372579 0.0603947921041579
0.655260410625217 0.0603129205921938
0.655724393921819 0.0603099730458221
0.656159378262383 0.060217592983048
0.656594362602946 0.0602094240837696
0.65702934694351 0.0602012344635157
0.657493330240111 0.0600287867242401
0.657928314580675 0.0598507968802984
0.658363298921239 0.0599270011034717
0.658798283261803 0.0598334183239844
0.659233267602366 0.059739596630074
0.659726249855005 0.0596557013806034
0.660161234195569 0.0597320590494069
0.66062521749217 0.0598137229770144
0.661060201832734 0.0598049281314168
0.661524185129335 0.0596298834818369
0.662017167381974 0.0596310596310596
0.662481150678576 0.0596271157315921
0.66303213084329 0.059552495697074
0.663467115183853 0.0596294700560103
0.663902099524417 0.0597066436583261
0.664337083864981 0.0597840172786177
0.664772068205545 0.0596020761245675
0.665207052546108 0.0596795149415331
0.665642036886672 0.0596704249783174
0.666077021227236 0.0594876248371689
0.666541004523837 0.0593964692581964
0.666975988864401 0.0594740508533612
0.667410973204965 0.059377452262621
0.667903955457604 0.0592909535452323
0.668338939798167 0.0593687155722655
0.668773924138731 0.0594466818420592
0.669237907435332 0.0594423987375066
0.669701890731934 0.0593503072870939
0.670136875072497 0.0593406593406593
0.670571859413061 0.0592429577464789
0.671035842709662 0.0592383638928068
0.671499826006264 0.0593220338983051
0.671934810346828 0.0593122955891452
0.672369794687391 0.0593910426624181
0.672804779027955 0.0593813702029602
0.673239763368519 0.0592829250976216
0.673674747709082 0.0592730827334933
0.674109732049646 0.0593521978999822
0.67454471639021 0.0594315245478036
0.675008699686811 0.059516373695012
0.675472682983413 0.0596014654633187
0.675907667323976 0.0595025053686471
0.67634265166454 0.0593136815697518
0.676864632873217 0.0591402674324688
0.677328616169818 0.0591354363260537
0.677792599466419 0.0589505895058951
0.67825658276302 0.0586750788643533
0.678691567103584 0.0584837545126354
0.679155550400186 0.0582971800433839
0.679619533696787 0.0581100651701665
0.680054518037351 0.0578265204386839
0.68054750028999 0.0578249818445897
0.681040482542629 0.057641603782162
0.68150446583923 0.0574524264772831
0.681939450179794 0.0573486506199854
0.68246143138847 0.057351598173516
0.682896415729034 0.0574302697759488
0.683331400069597 0.0574175824175824
0.683795383366199 0.0572267057960381
0.684230367706763 0.0573055376985949
0.684665352047326 0.0572926246091595
0.68510033638789 0.057371765355926
0.685564319684491 0.0570875219035322
0.686028302981093 0.0569871617253163
0.686492286277694 0.0568865044861715
0.686956269574295 0.056878184344604
0.687391253914859 0.0568645640074212
0.68785523721146 0.0566703827573393
0.688319220508062 0.05675474506885
0.688754204848625 0.0567408925743036
0.689218188145227 0.0565456750956424
0.68965317248579 0.0562511680059802
0.690088156826354 0.0562365490783195
0.690523141166918 0.056315592203898
0.691016123419557 0.0563115908024402
0.691480106716158 0.0563022840492527
0.691915091056722 0.0562876506024096
0.692350075397286 0.0560844565934584
0.692785059737849 0.0559750802340948
0.693278041990488 0.0558759572657653
0.693713026331052 0.0558606324559742
0.694148010671616 0.0558452640561297
0.69458299501218 0.0559248006076719
0.695017979352743 0.0560045640391747
0.695452963693307 0.0558941154065892
0.695916946989908 0.0558840358573336
0.696351931330472 0.0559640912997803
0.696786915671036 0.056044376434583
0.697279897923675 0.0560398505603985
0.697714882264239 0.0561204911742134
0.69817886556084 0.0561106840891622
0.698613849901404 0.0559992302511306
0.699048834241967 0.0558874542301021
0.699483818582531 0.0559683489337065
0.699918802923095 0.0559528411287205
0.700353787263658 0.0560340656150198
0.70081777056026 0.0558301831927886
0.701252754900824 0.0558144049699088
0.701687739241387 0.0558957908039273
0.702122723581951 0.0555880062305296
0.702557707922515 0.0556692990153066
0.702992692263078 0.0556531927357938
0.703427676603642 0.0555392588246798
0.703920658856281 0.055435847208619
0.704355643196845 0.055321235899951
0.704790627537409 0.0551080550098232
0.70525461083401 0.0548996458087367
0.705689595174574 0.054980786284363
0.706153578471175 0.0550676009079246
0.706588562811739 0.0550504052184226
0.707023547152303 0.0551321389686232
0.707458531492866 0.0552141157811261
0.70789351583343 0.055296336741785
0.708328500173994 0.0552793795983297
0.708763484514558 0.0553619436423379
0.709227467811159 0.0553505535055351
0.709720450063798 0.0553446553446553
0.710155434404361 0.055327663831916
0.710590418744925 0.0551102204408818
0.711083400997564 0.0552042557462612
0.711576383250203 0.0552986125075407
0.712011367590767 0.0553821367435304
0.71244635193133 0.0551633723275514
0.712939334183969 0.0551570865744015
0.713374318524533 0.0550384459732902
0.713838301821134 0.0550263477908391
0.714273286161698 0.0550086268141683
0.714708270502262 0.0549908517991462
0.715172253798863 0.0547749949093871
0.715636237095465 0.0545584336120742
0.716071221436028 0.0545398835665407
0.716506205776592 0.0545212765957447
0.716970189073193 0.054405737704918
0.717405173413757 0.0543868650590046
0.717869156710358 0.0542707369719396
0.718304141050922 0.0542515956351657
0.718739125391486 0.0542323950922776
0.71917410973205 0.0543163981825692
0.719609094072613 0.0542972385975799
0.720044078413177 0.0540708514605345
0.720479062753741 0.0538437597261127
0.72097204500638 0.053834961546456
0.721436028302981 0.0539246304393088
0.721871012643545 0.0538004379105411
0.722334995940146 0.0536814621409922
0.72276998028071 0.0536610878661088
0.723233963577311 0.0537510477787091
0.723697946873913 0.0536314021830395
0.724132931214476 0.0537159676232524
0.724596914511078 0.0535958723807518
0.725031898851641 0.0536806580890108
0.725466883192205 0.0534488222245696
0.725930866488806 0.053221881282404
0.72636585082937 0.0532005086901229
0.726829834125971 0.0529723991507431
0.727264818466535 0.053056884635832
0.727699802807099 0.0530351437699681
0.7281637861037 0.0526989545551525
0.728627769400302 0.0525753366103868
0.729062753740865 0.0525527132612651
0.729526737037467 0.0524284335799292
0.72996172137803 0.0525128865979381
0.730396705718594 0.0522749273959342
0.730860689015195 0.0521495528499084
0.731295673355759 0.0521260522339737
0.731730657696323 0.0522105718300724
0.732194640992924 0.0521927449918787
0.732687623245563 0.0522889997830332
0.733151606542164 0.0517278852423386
0.733586590882728 0.0518123435288995
0.734021575223292 0.0516790231138247
0.734456559563856 0.0516544719886426
0.734891543904419 0.0515204550426603
0.735326528244983 0.0513859975895694
0.735819510497622 0.0514818880351262
0.736312492750261 0.0514681623226658
0.736747477090825 0.0513328927076449
0.737182461431388 0.0511971753282578
0.737675443684027 0.0512933893433562
0.738110428024591 0.0513785848743218
0.738545412365155 0.0513531499556344
0.739038394617794 0.0510056672963663
0.739502377914395 0.0510965156406546
0.739937362254959 0.0510704727921499
0.740372346595523 0.0511560370825422
0.740836329892124 0.0510238335011749
0.741329312144763 0.0508968609865471
0.741822294397402 0.0507694035718297
0.742257278737965 0.0507425742574257
0.742692263078529 0.0507156542319396
0.743185245331168 0.0507000903342367
0.743649228627769 0.0507918552036199
0.744084212968333 0.0506515580736544
0.744548196264935 0.0505165171983199
0.745041178517573 0.0503867151956324
0.745505161814175 0.0503646308113036
0.745969145110776 0.0503424657534247
0.74640412945134 0.050314465408805
0.746839113791903 0.0501718213058419
0.747303097088505 0.050263943080101
0.747767080385106 0.0503564037709818
0.74820206472567 0.050328227571116
0.748666048022271 0.0503057574708665
0.749101032362835 0.0502773925104022
0.749536016703399 0.0503647099687391
0.750028998956038 0.0502320185614849
0.750492982252639 0.050325430032543
0.750927966593203 0.0501804633833974
0.751362950933766 0.0501516211803126
0.75179793527433 0.0502395139619114
0.752290917526969 0.0503394989463826
0.752725901867533 0.0503107775301982
0.753160886208097 0.050046992481203
0.75359587054866 0.0497822760974462
0.754059853845262 0.049640372597571
0.754494838185825 0.0494920859910229
0.754929822526389 0.0493432729854455
0.755422804779028 0.0492055963955419
0.755857789119592 0.0490557073286614
0.756321772416193 0.0489111031774366
0.756756756756757 0.048760133524082
0.75719174109732 0.048847485966798
0.757626725437884 0.0488155061019383
0.758061709778448 0.0484238283591034
0.758496694119012 0.0483909702209414
0.758931678459575 0.0484782870203296
0.759366662800139 0.0484454085321764
0.759801647140703 0.0482916817578172
0.760265630437304 0.048264182895851
0.760700614777868 0.0481095492001939
0.761135599118432 0.0480757557363118
0.761570583458996 0.0479202140598395
0.762034566755597 0.0476480623933707
0.762469551096161 0.0476132340373581
0.762904535436724 0.0474559686888454
0.763339519777288 0.0472981252297513
0.763774504117852 0.0472624601031181
0.764209488458416 0.0471036772844669
0.764644472798979 0.047067520946279
0.765079457139543 0.0470312307122577
0.765514441480107 0.0471184763789265
0.765978424776708 0.047087980173482
0.766413409117272 0.0471756672873991
0.766848393457836 0.0471393034825871
0.767312376754437 0.0471086739780658
0.767747361095001 0.0466974653514796
0.768182345435564 0.0466599949962472
0.768617329776128 0.0466223837573631
0.769110312028767 0.0465963325797538
0.769545296369331 0.0465584497294577
0.769980280709894 0.0465204236006051
0.770415265050458 0.0464822533788051
0.770850249391022 0.0465704884839281
0.771314232687623 0.04666497590667
0.771749217028187 0.0466268580866472
0.772184201368751 0.0465885947046843
0.772619185709314 0.0465501849253922
0.773054170049878 0.0465116279069767
0.77351815334648 0.046606914212548
0.773953137687043 0.0466966003848621
0.774388122027607 0.0465295629820051
0.774823106368171 0.0462330972311655
0.775258090708735 0.0460645161290323
0.775722074005336 0.0461598138091544
0.7761570583459 0.0462495141857754
0.776592042686463 0.0463395638629283
0.777056025983065 0.0464360041623309
0.777491010323628 0.0465267822233807
0.777925994664192 0.0464873335074432
0.778418976916831 0.0464598874492867
0.778853961257395 0.0462890112772095
0.779288945597958 0.0463802391275785
0.779723929938522 0.0462085308056872
0.780158914279086 0.0461680517082179
0.780622897575687 0.0461335095836087
0.781144878784364 0.0461110374983437
0.781579863124928 0.0462028677642061
0.782014847465491 0.0462950645204204
0.782449831806055 0.0462543321780858
0.782884816146619 0.0463470014692133
0.783319800487182 0.0463062098501071
0.783754784827746 0.0462652541236422
0.78430576499246 0.0462489916644259
0.784798747245099 0.0462201859587657
0.7852627305417 0.0461850101282917
0.785726713838302 0.0460143456489376
0.786161698178866 0.0459723352318959
0.786596682519429 0.0455224894686778
0.787031666859993 0.045479302832244
0.787495650156594 0.0455786026200873
0.787930634497158 0.0456720907972104
0.788394617793759 0.0456351925448815
0.788858601090361 0.0457354758961681
0.789293585430925 0.0456922653454445
0.789728569771488 0.0456488760171011
0.790163554112052 0.0456053067993367
0.790598538452616 0.0454230715967318
0.791033522793179 0.0452400777130169
0.791497506089781 0.0453407510431154
0.791932490430345 0.0452961672473868
0.792425472682983 0.0454037440625873
0.792889455979585 0.0455054606552786
0.793324440320148 0.0451803002665918
0.79378842361675 0.0450007031359865
0.794252406913351 0.0448202959830867
0.79474538916599 0.0446453800508618
0.795180373506554 0.0443154466940394
0.795615357847117 0.0444097616345062
0.796050342187681 0.0445044788852552
0.796485326528245 0.0444571102878313
0.796920310868809 0.0442667428245038
0.797355295209372 0.0442186605609616
0.797819278505974 0.0441767068273092
0.798254262846538 0.0441282161851373
0.798689247187101 0.0442235666954768
0.799124231527665 0.0443193301573553
0.799559215868229 0.0439814814814815
0.799994200208793 0.0439321444106133
0.800429184549356 0.0440278988666085
0.80086416888992 0.0441240716470074
0.801299153230484 0.0440747227086982
0.801734137571047 0.0441714202135439
0.802169121911611 0.0441219583699795
0.802633105208213 0.0439318248604173
0.803068089548776 0.0438816080106023
0.80350307388934 0.0438311688311688
0.803967057185941 0.0436390532544379
0.804402041526505 0.043587842846553
0.804837025867069 0.0435364041604755
0.80530100916367 0.0430443848674412
0.805793991416309 0.0431536508884575
0.806228975756873 0.0432505237952709
0.806663960097436 0.0433478326083696
0.807127943394038 0.0431514058036385
0.807562927734602 0.0432489451476793
0.807997912075165 0.0431958918592358
0.808432896415729 0.0432939751740842
0.808867880756293 0.0433925049309665
0.809302865096857 0.0433394160583942
0.809766848393458 0.0429878048780488
0.810201832734022 0.0429335370511841
0.810636817074585 0.0427258805513017
0.811071801415149 0.0425172678434382
0.811506785755713 0.0424615384615385
0.811941770096277 0.0425597532767926
0.81237675443684 0.0425038639876352
0.812811738777404 0.042292796281952
0.813275722074005 0.0423978878707874
0.813710706414569 0.0424968866749689
0.814145690755133 0.0424403183023873
0.814580675095697 0.0423834845167344
0.81501565943626 0.0424831478288133
0.815450643776824 0.0424261470773099
0.815885628117388 0.0423688769885021
0.816349611413989 0.042318016737723
0.81681359471059 0.0422668988443882
0.817248579051154 0.0423675023801968
0.817683563391718 0.0424685859710514
0.818118547732282 0.0425701530612245
0.818553532072845 0.0426722071280166
0.818988516413409 0.0421339314322333
0.819423500753973 0.0417536534446764
0.819887484050574 0.0413781999677991
0.820351467347175 0.0413236481033091
0.820786451687739 0.0412621359223301
0.821221436028303 0.0413625304136253
0.821685419324904 0.0413075296796227
0.822120403665468 0.0414085425497229
0.822555388006032 0.0415100506618729
0.822990372346596 0.0414482306684142
0.823454355643197 0.041557161629435
0.823889339983761 0.041495142433723
0.824324324324324 0.0412677451304061
0.824759308664888 0.0413701803739864
0.825194293005452 0.0413072329130723
0.825658276302053 0.0409181636726547
0.826093260642617 0.0410205102551276
0.826586242895256 0.0409698996655518
0.82702122723582 0.0410729253981559
0.827485210532421 0.0410152966885191
0.827949193829022 0.0411259059497725
0.828384178169586 0.0410611693139574
0.82881916251015 0.0411655090631882
0.829254146850713 0.0412703804347826
0.829718130147315 0.0410422343324251
0.830153114487878 0.0411473450571965
0.83061709778448 0.0404040404040404
0.831110080037119 0.0403502747252747
0.83157406333372 0.0399449035812672
0.832009047674284 0.0398757120662869
0.832444032014848 0.0398061613014884
0.832908015311449 0.0395695938910101
0.833342999652013 0.0396728728032017
0.833777983992576 0.0396022330774599
0.83421296833314 0.0395312226692321
0.834705950585779 0.0396491228070175
0.83516993388238 0.0397607318789585
0.835604918222944 0.0398659375551244
0.836068901519545 0.0399787723332744
0.836503885860109 0.0400851365732529
0.836938870200673 0.039836386270674
0.837402853497274 0.0397717139290173
0.837837837837838 0.0396995708154506
0.838272822178402 0.0394477317554241
0.838736805475003 0.0395612299946053
0.839171789815567 0.0396682293544897
0.83960677415613 0.0397758090761164
0.840041758496694 0.0398839738941262
0.840476742837258 0.0398109434648246
0.840969725089897 0.0399343544857768
0.841433708386498 0.0400512070226774
0.841897691683099 0.0399853264856933
0.842361674979701 0.0397350993377483
0.842796659320264 0.0392916436081904
0.843231643660828 0.0394006659267481
0.843666628001392 0.0395102949360044
0.844101612341956 0.0392485119047619
0.844536596682519 0.0389852639432942
0.845000579979121 0.0389148737137512
0.845435564319684 0.0388367729831144
0.845870548660248 0.0385700846660395
0.846305533000812 0.0386792452830189
0.846740517341376 0.0385998107852413
0.847175501681939 0.0387096774193548
0.847639484978541 0.0384468976018272
0.848074469319104 0.0383661004008399
0.848538452615706 0.0382921692513881
0.84897343695627 0.0384024577572965
0.849408421296833 0.0381282495667244
0.849843405637397 0.0382387022016222
0.850278389977961 0.0383497966298664
0.850713374318525 0.0380730380730381
0.851148358659088 0.0381842976816676
0.851583342999652 0.0381008206330598
0.852018327340216 0.0380168528316676
0.85245331168078 0.0377358490566038
0.852888296021343 0.0378474275576582
0.853323280361907 0.0377619612495057
0.853758264702471 0.0374776918500892
0.854193249043034 0.0375894988066826
0.854628233383598 0.0373030121683623
0.855063217724162 0.0374149659863946
0.855498202064726 0.0367248645394341
0.855962185361327 0.0366418361183813
0.856397169701891 0.0367528271405493
0.856832154042454 0.0368644926068463
0.857296137339056 0.0365779313147734
0.857760120635657 0.036493374108053
0.858195104976221 0.03640081799591
0.858630089316785 0.0361025641025641
0.859065073657348 0.0362139917695473
0.859500057997912 0.0361197110423117
0.859935042338476 0.0360248447204969
0.86037002667904 0.0357217030114226
0.860834009975641 0.0356324234215462
0.861268994316205 0.0357441471571906
0.861703978656768 0.0352275110085972
0.86216796195337 0.0353460972017673
0.862602946293933 0.0354579991557619
0.863066929590535 0.035154595510377
0.863530912887136 0.0350616234594135
0.8639658972277 0.0349605627797911
0.864429880524301 0.0350802139037433
0.864864864864865 0.0351931330472103
0.865328848161466 0.035099052540913
0.86576383250203 0.0347807301793044
0.866198816842594 0.0348938014737755
0.866633801183157 0.0350076103500761
0.867126783435796 0.0351374945438673
0.867619765688435 0.0348302300109529
0.868054750028999 0.0349450549450549
0.8685187333256 0.0350683722981914
0.868982716622202 0.0351925630810093
0.869417700962765 0.0346435709526982
0.869881684259367 0.0345442389124136
0.87031666859993 0.0346601073345259
0.870751652940494 0.0347767556652457
0.871215636237095 0.0349020490880432
0.871650620577659 0.034794396746498
0.872085604918223 0.0349127182044888
0.872549588214824 0.0350398179749716
0.873013571511426 0.0349394839004339
0.873477554808027 0.0346092138436855
0.873941538104628 0.0345065562456867
0.874376522445192 0.0343951985226223
0.874811506785756 0.034514709288858
0.875246491126319 0.0341701534170153
0.875681475466883 0.0340564497317471
0.876116459807447 0.0341760299625468
0.876551444148011 0.0342964529011041
0.877015427444612 0.0341900495166234
0.877479410741213 0.0338461538461538
0.877943394037815 0.0339748158707531
0.878407377334416 0.0341044598139757
0.87884236167498 0.0339875538535184
0.879277346015543 0.0338698054287773
0.879712330356107 0.0337512054001929
0.880147314696671 0.0338736994918945
0.880582299037235 0.0335114133074308
0.881017283377798 0.0336339263953205
0.881452267718362 0.0337573385518591
0.881887252058926 0.0336361404370243
0.88232223639949 0.0337604731394776
0.882757220740053 0.0336383873361365
0.883192205080617 0.0332671300893744
0.883627189421181 0.0328930974333416
0.884091172717782 0.0327745809357018
0.884555156014384 0.0326551117809596
0.884990140354947 0.0325264750378215
0.885483122607586 0.0324132691820714
0.88591810694815 0.032536858159634
0.886353091288714 0.0326613932125542
0.886788075629277 0.032530737704918
0.887223059969841 0.0321419388017485
0.887658044310405 0.0320082601961797
0.888093028650969 0.0318735423684892
0.888528012991532 0.0319979188345473
0.888962997332096 0.0318621049882476
0.88939798167266 0.0317252228631358
0.889890963925299 0.0316038978140637
0.890325948265862 0.0317292437863564
0.890760932606426 0.0313246615343775
0.891224915903027 0.0314582777925886
0.891688899199629 0.0315930388219545
0.892123883540193 0.0317204301075269
0.892558867880756 0.0318488529014845
0.89299385222132 0.0319783197831978
0.893428836561884 0.032108843537415
0.893863820902448 0.0322404371584699
0.894327804199049 0.0321075740944018
0.894762788539613 0.0319647285753651
0.895226771836214 0.031829504566842
0.895661756176778 0.0319622012229016
0.896154738429417 0.0321139346551243
0.896618721726018 0.0319775596072931
0.897053706066582 0.031830985915493
0.897488690407145 0.031966053748232
0.897923674747709 0.0321022727272727
0.898358659088273 0.0316690442225392
0.898793643428837 0.0318051575931232
0.8992286277694 0.0316546762589928
0.899663612109964 0.0317919075144509
0.900098596450528 0.0316400580551524
0.900533580791091 0.0311953352769679
0.900968565131655 0.0313323572474378
0.901432548428257 0.0311856428361283
0.901896531724858 0.0313331362695832
0.902331516065422 0.0311757719714964
0.902795499362023 0.0313245823389021
0.903230483702587 0.0314653880731196
0.903723465955226 0.0313253012048193
0.904187449251827 0.0308716707021792
0.904622433592391 0.0307084220127698
0.905057417932954 0.0308491142333537
0.905492402273518 0.0309911015648972
0.905927386614082 0.030826140567201
0.906362370954646 0.0309693403530505
0.906826354251247 0.0311235605353252
0.907261338591811 0.0312695434646654
0.907696322932374 0.0311027332704995
0.908131307272938 0.03125
0.908595290569539 0.0310913705583756
0.909030274910103 0.0309212623525661
0.909465259250667 0.0301089045483664
0.909900243591231 0.030254264563888
0.91039322584387 0.0300970873786408
0.910828210184433 0.0299186991869919
0.911292193481035 0.0297482837528604
0.911756176777636 0.0299046993098916
0.9121911611182 0.0293923381770145
0.912626145458764 0.0288748755393296
0.913090128755365 0.0283616950283617
0.913525113095929 0.028504359490275
0.913960097436492 0.0286484664644422
0.914395081777056 0.0277777777777778
0.91483006611762 0.027919645897174
0.915265050458184 0.0277207392197125
0.915700034798747 0.0278637770897833
0.916135019139311 0.0280082987551867
0.916570003479875 0.0278067431352103
0.917004987820438 0.0276030747728861
0.917439972161002 0.027748507200562
0.917874956501566 0.0275423728813559
0.91830994084213 0.0273340433084842
0.918744925182693 0.0267665952890792
0.919179909523257 0.0265518478650879
0.919643892819858 0.0263442800433057
0.920078877160422 0.0264876632801161
0.920513861500986 0.0266326158336374
0.92094884584155 0.0267791636096845
0.921383830182113 0.0265584655108816
0.921847813478715 0.0267161410018553
0.922282797819278 0.026865671641791
0.922717782159842 0.0270168855534709
0.923152766500406 0.0267924528301887
0.92358775084097 0.0269449715370019
0.924022735181533 0.0270992366412214
0.924457719522097 0.0268714011516315
0.924892703862661 0.027027027027027
0.925327688203225 0.0271844660194175
0.925762672543788 0.026171875
0.926197656884352 0.0263261296660118
0.926632641224916 0.0256916996047431
0.92706762556548 0.025844930417495
0.927502609906043 0.026
0.927937594246607 0.0253521126760563
0.928372578587171 0.0255060728744939
0.928807562927735 0.0256619144602851
0.929242547268298 0.0258196721311475
0.929677531608862 0.025979381443299
0.930170513861501 0.0249169435215947
0.930634497158102 0.0246655518394649
0.931069481498666 0.0244005048380311
0.93150446583923 0.0245554614733277
0.931939450179794 0.0247123988069876
0.932374434520357 0.0248713550600343
0.932838417816959 0.0250431778929188
0.933273402157522 0.0243372446762277
0.933708386498086 0.0240594925634296
0.934201368750725 0.0242397531952402
0.934665352047326 0.0244118952507767
0.935129335343928 0.024139472507823
0.935564319684491 0.0238523852385239
0.935999304025055 0.0240144993203444
0.936434288365619 0.0237226277372263
0.936869272706183 0.0238860817638953
0.937304257046746 0.0240518038852914
0.93773924138731 0.024219841639497
0.938174225727874 0.024390243902439
0.938609210068438 0.0245630609352858
0.939044194409001 0.0247383444338725
0.939508177705603 0.024928092042186
0.940001159958242 0.0241662638956017
0.940436144298805 0.0243427458617332
0.940871128639369 0.0235409514467876
0.941306112979933 0.0232213438735178
0.941741097320496 0.0228969636635142
0.94217608166106 0.022567703109328
0.942640064957662 0.0227502527805865
0.943075049298225 0.0229240957717779
0.943510033638789 0.0225872689938398
0.943945017979353 0.0227625452664252
0.944380002319916 0.0224191866527633
0.944843985616518 0.0220820189274448
0.945307968913119 0.0222693531283139
0.945742953253683 0.0224478888295029
0.946177937594247 0.0220905172413793
0.94661292193481 0.022270505160239
0.947047906275374 0.0219058050383352
0.947482890615938 0.0220872446162341
0.947917874956502 0.022271714922049
0.948352859297065 0.0218978102189781
0.948787843637629 0.022083805209513
0.949222827978193 0.0217018846373501
0.949657812318757 0.021889400921659
0.95009279665932 0.021499128413713
0.950527780999884 0.0216881594372802
0.950991764296485 0.021301775147929
0.951455747593087 0.021505376344086
0.951919730889688 0.0217129071170084
0.952354715230252 0.021911138161899
0.952789699570815 0.0221130221130221
0.953224683911379 0.0216986980781153
0.953659668251943 0.0219023779724656
0.954094652592507 0.0221099178774479
0.954558635889108 0.0216975111678366
0.954993620229672 0.0212628865979381
0.955428604570235 0.0208197787898504
0.955863588910799 0.0210249671484888
0.956298573251363 0.0205706702057067
0.956733557591927 0.0207774798927614
0.957197540888528 0.0203252032520325
0.957632525229092 0.0205338809034908
0.958067509569655 0.020746887966805
0.958502493910219 0.0209643605870021
0.958966477206821 0.0212014134275618
0.959401461547384 0.0207142857142857
0.959836445887948 0.0209386281588448
0.960271430228512 0.0204379562043796
0.960706414569075 0.0191881918819188
0.961170397865677 0.0194174757281553
0.961605382206241 0.0188821752265861
0.962040366546804 0.0190985485103132
0.962475350887368 0.017774343122102
0.962910335227932 0.017982799061767
0.963345319568496 0.0181962025316456
0.963780303909059 0.0168134507606085
0.964215288249623 0.0162074554294976
0.964650272590187 0.0155865463494668
0.965085256930751 0.01578073089701
0.965520241271314 0.0159798149705635
0.965955225611878 0.0153321976149915
0.966390209952442 0.0146678170836928
0.966854193249043 0.0139982502187227
0.967318176545644 0.0133096716947649
0.967811158798283 0.0135135135135135
0.968246143138847 0.0136986301369863
0.968681127479411 0.0138888888888889
0.969116111819974 0.0140845070422535
0.969551096160538 0.0123809523809524
0.969986080501102 0.01256038647343
0.970421064841666 0.0127450980392157
0.970885048138267 0.0129482071713147
0.971320032478831 0.0121334681496461
0.971755016819394 0.0123203285420945
0.972190001159958 0.0125130344108446
0.972624985500522 0.0116525423728814
0.973059969841086 0.0118406889128095
0.973494954181649 0.012035010940919
0.973929938522213 0.0122358175750834
0.974364922862777 0.0124434389140271
0.974799907203341 0.0126582278481013
0.975234891543904 0.0117096018735363
0.975669875884468 0.0119189511323004
0.976104860225032 0.0121359223300971
0.976539844565596 0.0123609394313968
0.977003827862197 0.0126103404791929
0.977438812202761 0.012853470437018
0.977873796543324 0.0117955439056356
0.978308780883888 0.00935828877005348
0.978743765224452 0.00954979536152797
0.979178749565016 0.00974930362116992
0.979642732861617 0.00997150997150997
0.980077717202181 0.00727802037845706
0.980512701542745 0.00744047619047619
0.980976684839346 0.00762195121951219
0.98141166917991 0.0078003120124805
0.981846653520473 0.00798722044728434
0.982281637861037 0.00654664484451719
0.982716622201601 0.00503355704697987
0.983151606542164 0.00516351118760757
0.983586590882728 0.00530035335689046
0.984021575223292 0.00544464609800363
0.984456559563856 0.00559701492537313
0.984891543904419 0.00383877159309021
0.985326528244983 0.00395256916996047
0.985761512585547 0.00407331975560081
0.986196496926111 0.00420168067226891
0.986631481266674 0.00433839479392625
0.987095464563276 0.00449438202247191
0.987530448903839 0.00465116279069767
0.987965433244403 0.00481927710843374
0.988400417584967 0.005
0.988835401925531 0.00519480519480519
0.989299385222132 0.00542005420054201
0.989734369562696 0.00564971751412429
0.990169353903259 0.00589970501474926
0.990604338243823 0.00617283950617284
0.991039322584387 0.00647249190938511
0.991474306924951 0.00680272108843537
0.991909291265514 0.00716845878136201
0.992344275606078 0.00757575757575758
0.992779259946642 0.00803212851405622
0.993214244287206 0.00854700854700855
0.993649228627769 0.0091324200913242
0.994084212968333 0.00980392156862745
0.994519197308897 0.0105820105820106
0.994954181649461 0.0114942528735632
0.995389165990024 0.0125786163522013
0.995824150330588 0.0138888888888889
0.996259134671152 0.0155038759689922
0.996694119011716 0.0087719298245614
0.997158102308317 0
0.997593086648881 0
0.998028070989444 0
0.998463055330008 0
0.998898039670572 0
0.999333024011136 0
0.999768008351699 0
};
\addlegendentry{Yaw}
\end{axis}

\end{tikzpicture}


==> images/serfiq-nisk-qscores.tex <==
% This file was created with tikzplotlib v0.9.12.


    
\begin{tikzpicture}

\tikzset{lw/.style = {line width=4pt}}

\definecolor{color0}{rgb}{0.823529411764706,0.411764705882353,0.117647058823529}
\definecolor{color1}{rgb}{0,1,1}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.3)},
  anchor=north,
  nodes={scale=0.6, transform shape},
  legend columns=2,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=1.8in,
scale only axis,
x grid style={white!69.0196078431373!black},
xlabel={Quality Scores},
xmin=0.82, xmax=0.908691738774647,
xtick style={
    color=black,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
},
xtick={0.78, 0.8, 0.82,0.84,0.86,0.88,0.9,0.92},
xticklabels={0.78, 0.8,0.82,0.84,0.86,0.88,0.90,0.92},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0, ymax=69.1395988320628,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.803675091270536 0.000247920861670693
0.804170114825008 0.000965503017276545
0.804665138379479 0.00298265721159361
0.805160161933951 0.00735228876116331
0.805655185488422 0.0145989883634805
0.806150209042894 0.0236795032164028
0.806645232597365 0.0319398094495641
0.807140256151837 0.0364709736029308
0.807635279706308 0.0356346002870375
0.80813030326078 0.0297318281035941
0.808625326815251 0.0208964000270005
0.809120350369723 0.0121447956360195
0.809615373924194 0.00573884401393946
0.810110397478666 0.00217726482326936
0.810605421033137 0.000657748401213345
0.811100444587609 0.000157424708558002
0.81159546814208 2.97618995341708e-05
0.812090491696552 4.43693834254225e-06
0.812585515251023 5.21101835081878e-07
0.813080538805495 4.81884766385425e-08
0.813575562359966 3.50762933448772e-09
0.814070585914438 2.00937372115591e-10
0.814565609468909 9.05823076024181e-12
0.815060633023381 3.21320849661132e-13
0.815555656577852 8.96880579651184e-15
0.816050680132324 1.96980604239866e-16
0.816545703686795 3.40410413138741e-18
0.817040727241267 4.7464530839714e-20
0.817535750795738 1.05662926868265e-19
0.81803077435021 7.39560628462849e-18
0.818525797904681 4.09212641850079e-16
0.819020821459153 1.78159434726869e-14
0.819515845013624 6.10313381832417e-13
0.820010868568096 1.6450581233968e-11
0.820505892122567 3.4889432690758e-10
0.821000915677039 5.82225104675903e-09
0.82149593923151 7.64491154900987e-08
0.821990962785982 7.89839761870364e-07
0.822485986340453 6.42084117921297e-06
0.822981009894925 4.10710226831123e-05
0.823476033449396 0.000206720024534089
0.823971057003868 0.000818788361902856
0.824466080558339 0.00255282000371663
0.824961104112811 0.00627027122277033
0.825456127667282 0.0121637563367374
0.825951151221754 0.0187809411589772
0.826446174776226 0.0236151803561256
0.826941198330697 0.0257106145845403
0.827436221885169 0.0273539183899372
0.82793124543964 0.031736991476599
0.828426268994112 0.0385661269915561
0.828921292548583 0.0431773308603127
0.829416316103055 0.040884530283479
0.829911339657526 0.0317278165608313
0.830406363211998 0.0204205495302662
0.830901386766469 0.0123472723400167
0.831396410320941 0.0102634039995356
0.831891433875412 0.0137311923775493
0.832386457429884 0.020074663615196
0.832881480984355 0.0261392654512084
0.833376504538827 0.0306091980501893
0.833871528093298 0.0347317870488785
0.83436655164777 0.0399703524532035
0.834861575202241 0.0456367084307716
0.835356598756713 0.0503108550237294
0.835851622311184 0.055069895949098
0.836346645865656 0.0629709534407995
0.836841669420127 0.0743262102785548
0.837336692974599 0.0843856900123674
0.83783171652907 0.0879363059199464
0.838326740083542 0.08566653157705
0.838821763638013 0.084107451835789
0.839316787192485 0.0892073744042483
0.839811810746956 0.101123570393183
0.840306834301428 0.115520921880648
0.840801857855899 0.128897098204861
0.841296881410371 0.14139398664373
0.841791904964842 0.154470033857757
0.842286928519314 0.167154536036604
0.842781952073785 0.175321976838409
0.843276975628257 0.175376472075781
0.843771999182728 0.171125391163842
0.8442670227372 0.177509387669314
0.844762046291671 0.212425053682589
0.845257069846143 0.279571227403023
0.845752093400614 0.359388102898148
0.846247116955086 0.419237717004302
0.846742140509557 0.4344148561972
0.847237164064029 0.402446869167152
0.8477321876185 0.341318803766367
0.848227211172972 0.276436006666435
0.848722234727443 0.227666735451386
0.849217258281915 0.203502726334967
0.849712281836386 0.203223721176352
0.850207305390858 0.224538478246709
0.850702328945329 0.269816168827025
0.851197352499801 0.343572317255435
0.851692376054272 0.443414973950375
0.852187399608744 0.555145451648648
0.852682423163215 0.658913594609429
0.853177446717687 0.742265831678681
0.853672470272158 0.807037170345003
0.85416749382663 0.860932994684534
0.854662517381101 0.903671143574249
0.855157540935573 0.926168661893697
0.855652564490044 0.923044001287092
0.856147588044516 0.903360211569444
0.856642611598987 0.892060699713512
0.857137635153459 0.922624167381454
0.85763265870793 1.02102367644806
0.858127682262402 1.18757057963783
0.858622705816873 1.39295799958419
0.859117729371345 1.5974069291776
0.859612752925816 1.77794030487372
0.860107776480288 1.93921088529978
0.860602800034759 2.10444654753662
0.861097823589231 2.30061437976109
0.861592847143702 2.54210049111891
0.862087870698174 2.81704367183363
0.862582894252645 3.09750743966506
0.863077917807117 3.37597274066681
0.863572941361588 3.68748676209608
0.86406796491606 4.0847309443971
0.864562988470531 4.58880187085809
0.865058012025003 5.1669763295431
0.865553035579474 5.76179700957206
0.866048059133946 6.34446854809352
0.866543082688417 6.93751502441893
0.867038106242889 7.58348990928011
0.86753312979736 8.30187086241846
0.868028153351832 9.08290053752439
0.868523176906303 9.90246613358642
0.869018200460775 10.7299404823879
0.869513224015246 11.5554487970294
0.870008247569718 12.4341168166593
0.870503271124189 13.4677331538167
0.870998294678661 14.7118409299665
0.871493318233132 16.1249557412519
0.871988341787604 17.6280922247989
0.872483365342075 19.1942378872479
0.872978388896547 20.8708745136972
0.873473412451018 22.7289515192712
0.87396843600549 24.7914511346963
0.874463459559961 27.0071379109725
0.874958483114433 29.2918458620469
0.875453506668904 31.5772535092856
0.875948530223376 33.813868208213
0.876443553777847 35.9699280347547
0.876938577332319 38.0612570863515
0.87743360088679 40.1475912425179
0.877928624441262 42.2632031412249
0.878423647995733 44.3855738740329
0.878918671550205 46.5160817135347
0.879413695104676 48.7549645471305
0.879908718659148 51.2173034353685
0.88040374221362 53.8622224774383
0.880898765768091 56.4644181099956
0.881393789322563 58.7810147398302
0.881888812877034 60.7200940194638
0.882383836431506 62.3516361263499
0.882878859985977 63.7815572081917
0.883373883540449 64.9915447249961
0.88386890709492 65.7744582411334
0.884363930649392 65.847236982917
0.884858954203863 65.0412536193229
0.885353977758335 63.3920039013328
0.885849001312806 61.1012982834471
0.886344024867278 58.4443127239036
0.886839048421749 55.6378312987352
0.887334071976221 52.7108355620182
0.887829095530692 49.5033922012623
0.888324119085164 45.8302862209877
0.888819142639635 41.6639719868291
0.889314166194107 37.16985009719
0.889809189748578 32.5881591902058
0.89030421330305 28.1049905213675
0.890799236857521 23.821891296426
0.891294260411993 19.7981902971625
0.891789283966464 16.0941020718814
0.892284307520936 12.7841325178217
0.892779331075407 9.93803621755348
0.893274354629879 7.58519504661621
0.89376937818435 5.69842685160888
0.894264401738822 4.21291880114196
0.894759425293293 3.05671726535293
0.895254448847765 2.16919335783146
0.895749472402236 1.50579438002631
0.896244495956708 1.03154544767426
0.896739519511179 0.708391687886913
0.897234543065651 0.491575725818
0.897729566620122 0.340744994315964
0.898224590174594 0.230695885178762
0.898719613729065 0.149646906548485
0.899214637283537 0.0914459372683915
0.899709660838008 0.0514048379154086
0.90020468439248 0.0257452397911877
0.900699707946951 0.0111160085915532
0.901194731501423 0.00402638338160577
0.901689755055894 0.00119939085184442
0.902184778610366 0.000289826691177517
};
\addlegendentry{FRGC v2.0}
\addplot [semithick, green!39.2156862745098!black]
table {%
0.788287172329539 0.00011847568957754
0.788832143754803 0.000379405576917297
0.789377115180067 0.00102113045791824
0.789922086605331 0.00230973313794132
0.790467058030596 0.004390817990699
0.79101202945586 0.00701507178621342
0.791557000881124 0.009419370051568
0.792101972306389 0.0106295444730885
0.792646943731653 0.0100811598816991
0.793191915156917 0.0080354352610863
0.793736886582181 0.00538283869037419
0.794281858007446 0.00303051459187534
0.79482682943271 0.00143391847832139
0.795371800857974 0.000570211538378513
0.795916772283239 0.000190573808043891
0.796461743708503 5.35783335778199e-05
0.797006715133767 1.30220409401469e-05
0.797551686559032 4.92816681325938e-06
0.798096657984296 1.32066437849479e-05
0.79864162940956 5.70512329474611e-05
0.799186600834824 0.000214417375383112
0.799731572260089 0.000681258816091243
0.800276543685353 0.0018290820356436
0.800821515110617 0.00415201160257833
0.801366486535881 0.00797491821244424
0.801911457961146 0.0129787299330078
0.80245642938641 0.0179506481694199
0.803001400811674 0.0212542481940601
0.803546372236939 0.021936925161198
0.804091343662203 0.020572188541231
0.804636315087467 0.0189241954580949
0.805181286512732 0.0185974391478563
0.805726257937996 0.0198767062034947
0.80627122936326 0.0217956304166836
0.806816200788524 0.0232941875586696
0.807361172213789 0.0243347085430048
0.807906143639053 0.0259158209849149
0.808451115064317 0.028951468051196
0.808996086489582 0.0330747466144705
0.809541057914846 0.0365434528593248
0.81008602934011 0.0373637831934977
0.810631000765374 0.0345963517525967
0.811175972190639 0.0288004172320913
0.811720943615903 0.0215397005540916
0.812265915041167 0.0145856991756457
0.812810886466432 0.0093383656171064
0.813355857891696 0.00655643644054293
0.81390082931696 0.00628622762592843
0.814445800742225 0.00791995698294766
0.814990772167489 0.010453378048366
0.815535743592753 0.0130376439115031
0.816080715018017 0.0156164812183239
0.816625686443282 0.0190662732236392
0.817170657868546 0.0244834045021978
0.81771562929381 0.0321283109167104
0.818260600719074 0.0410649116415915
0.818805572144339 0.0499783834852972
0.819350543569603 0.0585654396112469
0.819895514994867 0.0683726414392559
0.820440486420132 0.0823321515008383
0.820985457845396 0.103069590371297
0.82153042927066 0.130906536283181
0.822075400695925 0.162929030865636
0.822620372121189 0.194001470492661
0.823165343546453 0.219289119561692
0.823710314971717 0.236759199952618
0.824255286396982 0.248107707304832
0.824800257822246 0.257550586159948
0.82534522924751 0.269322469996587
0.825890200672775 0.28556094586691
0.826435172098039 0.30575955578933
0.826980143523303 0.327835411229653
0.827525114948567 0.350253851167032
0.828070086373832 0.374107270465863
0.828615057799096 0.403084625547442
0.82916002922436 0.440065598303987
0.829705000649625 0.482799483208931
0.830249972074889 0.523483663057869
0.830794943500153 0.55368348035585
0.831339914925417 0.570395305031761
0.831884886350682 0.578082967734589
0.832429857775946 0.585713205094638
0.83297482920121 0.601915578548211
0.833519800626475 0.631936762048213
0.834064772051739 0.677530614000303
0.834609743477003 0.73801391321886
0.835154714902267 0.810559327675744
0.835699686327532 0.890149478893681
0.836244657752796 0.970464407380005
0.83678962917806 1.04526892777611
0.837334600603325 1.10924164271536
0.837879572028589 1.15862326240228
0.838424543453853 1.19237682866253
0.838969514879117 1.21332269698857
0.839514486304382 1.22874905398307
0.840059457729646 1.25085023787155
0.84060442915491 1.29612992389989
0.841149400580175 1.38136193425524
0.841694372005439 1.51620108635943
0.842239343430703 1.69726338855071
0.842784314855967 1.90902196132513
0.843329286281232 2.13195513579107
0.843874257706496 2.35282810676873
0.84441922913176 2.57004420234829
0.844964200557025 2.79040228849395
0.845509171982289 3.02096521280182
0.846054143407553 3.26423236066988
0.846599114832817 3.52015358304508
0.847144086258082 3.78996760929304
0.847689057683346 4.07598571647053
0.84823402910861 4.37864429056421
0.848779000533875 4.69609378775113
0.849323971959139 5.02727797504984
0.849868943384403 5.37428571503774
0.850413914809668 5.74063661179646
0.850958886234932 6.127086513809
0.851503857660196 6.52970470362253
0.85204882908546 6.94321167385871
0.852593800510725 7.3672363736375
0.853138771935989 7.8096600025643
0.853683743361253 8.28403914352211
0.854228714786518 8.80424459296782
0.854773686211782 9.38138690464526
0.855318657637046 10.0239579158326
0.85586362906231 10.7375917604583
0.856408600487575 11.5211128780264
0.856953571912839 12.3598861554514
0.857498543338103 13.2217823217896
0.858043514763368 14.0618904035091
0.858588486188632 14.8379198206064
0.859133457613896 15.5306314981922
0.85967842903916 16.1585066158318
0.860223400464425 16.7775543964215
0.860768371889689 17.4625286762934
0.861313343314953 18.2727449632769
0.861858314740218 19.2188772398117
0.862403286165482 20.2589887392431
0.862948257590746 21.3366222736981
0.86349322901601 22.4306931104655
0.864038200441275 23.5668190060737
0.864583171866539 24.778507226134
0.865128143291803 26.0608014796984
0.865673114717068 27.3624945827011
0.866218086142332 28.6197155663972
0.866763057567596 29.7982070612132
0.867308028992861 30.9113449691545
0.867853000418125 32.0039086267726
0.868397971843389 33.1173528420511
0.868942943268653 34.2630267288554
0.869487914693918 35.4184010384866
0.870032886119182 36.5426422080945
0.870577857544446 37.6001515254268
0.87112282896971 38.5813868751319
0.871667800394975 39.5095531873456
0.872212771820239 40.4252495486959
0.872757743245503 41.3562735696064
0.873302714670768 42.2947552290286
0.873847686096032 43.2005277383566
0.874392657521296 44.0270421653707
0.87493762894656 44.7436234736226
0.875482600371825 45.3306451117918
0.876027571797089 45.7552493461128
0.876572543222353 45.9606947710808
0.877117514647618 45.8877203650563
0.877662486072882 45.5062817185364
0.878207457498146 44.8201462055619
0.878752428923411 43.8355190550885
0.879297400348675 42.5259610296143
0.879842371773939 40.8345544606602
0.880387343199203 38.7201288823973
0.880932314624468 36.2102549313454
0.881477286049732 33.4131993129195
0.882022257474996 30.4742819273509
0.882567228900261 27.5080723973325
0.883112200325525 24.5578965063575
0.883657171750789 21.6126693347852
0.884202143176053 18.6641662317876
0.884747114601318 15.7550395397356
0.885292086026582 12.9800997050762
0.885837057451846 10.4470310737245
0.886382028877111 8.23290915984837
0.886927000302375 6.3657891666074
0.887471971727639 4.83364937410164
0.888016943152903 3.60448871538
0.888561914578168 2.64128402322853
0.889106886003432 1.90634956901155
0.889651857428696 1.36006670084539
0.890196828853961 0.961488184228136
0.890741800279225 0.672903125238112
0.891286771704489 0.464360618709771
0.891831743129753 0.314314461315255
0.892376714555018 0.20726767360233
0.892921685980282 0.131652378371853
0.893466657405546 0.0791051899363273
0.894011628830811 0.0439466040452209
0.894556600256075 0.0220571499659927
0.895101571681339 0.00980659892836806
0.895646543106604 0.00380463806491697
0.896191514531868 0.00127433126423304
0.896736485957132 0.000365769089553747
};
\addlegendentry{Base Images}
\addplot [semithick, color1]
table {%
0.7917565317312 8.35292269607226e-05
0.792282732884092 0.000296920967980927
0.792808934036984 0.000856005734030389
0.793335135189877 0.00200145533734467
0.793861336342769 0.00379532279652029
0.794387537495661 0.00583695434189647
0.794913738648553 0.00728059868885255
0.795439939801445 0.00736634406340046
0.795966140954337 0.00605172187800482
0.796492342107229 0.00406610292760729
0.797018543260121 0.00234734070587108
0.797544744413013 0.00150979906956157
0.798070945565905 0.0017688536073705
0.798597146718798 0.00306460430950404
0.79912334787169 0.00501092085523633
0.799649549024582 0.00680462652572702
0.800175750177474 0.00751939251217955
0.800701951330366 0.00674218097428918
0.801228152483258 0.00490356085514554
0.80175435363615 0.0028948732395002
0.802280554789042 0.00139973297246237
0.802806755941934 0.000610666227652671
0.803332957094826 0.00044137748408508
0.803859158247719 0.000863855403742417
0.804385359400611 0.00203931856796243
0.804911560553503 0.00415375401887272
0.805437761706395 0.00708101880792454
0.805963962859287 0.0101746003640574
0.806490164012179 0.0124547967403064
0.807016365165071 0.0131196376699457
0.807542566317963 0.0120309729682318
0.808068767470855 0.00987779034075421
0.808594968623747 0.00788211361152708
0.80912116977664 0.00711980144585508
0.809647370929532 0.00790196598653048
0.810173572082424 0.00981208826423068
0.810699773235316 0.0124028735807036
0.811225974388208 0.015714941633265
0.8117521755411 0.019933533796424
0.812278376693992 0.0247212829299001
0.812804577846884 0.0292669774502548
0.813330778999776 0.0329581454683482
0.813856980152668 0.0356602667951623
0.814383181305561 0.0373671953339195
0.814909382458453 0.0380117977956047
0.815435583611345 0.0378678863192604
0.815961784764237 0.0380157032324401
0.816487985917129 0.040136062216292
0.817014187070021 0.0455854353656351
0.817540388222913 0.0545551248918558
0.818066589375805 0.0660645320991574
0.818592790528697 0.0784991658149431
0.81911899168159 0.0899764655374456
0.819645192834482 0.0986905593932525
0.820171393987374 0.103804907807845
0.820697595140266 0.10633758200722
0.821223796293158 0.108628727171304
0.82174999744605 0.112412553378751
0.822276198598942 0.117740499454861
0.822802399751834 0.124366924290508
0.823328600904726 0.13388410781554
0.823854802057618 0.149632939149836
0.824381003210511 0.174012378412277
0.824907204363403 0.205594336684246
0.825433405516295 0.238711249992943
0.825959606669187 0.266265540667715
0.826485807822079 0.283681353634344
0.827012008974971 0.291053907610074
0.827538210127863 0.292805249794919
0.828064411280755 0.295772499262081
0.828590612433647 0.306227485946387
0.829116813586539 0.326890641277372
0.829643014739432 0.355614868857072
0.830169215892324 0.386041722367461
0.830695417045216 0.410444016270674
0.831221618198108 0.425527502537059
0.831747819351 0.437690875729238
0.832274020503892 0.460315056972541
0.832800221656784 0.502541523790281
0.833326422809676 0.560482841963161
0.833852623962568 0.620854670834166
0.83437882511546 0.672844601257201
0.834905026268353 0.715331846430646
0.835431227421245 0.754271795849249
0.835957428574137 0.796374290339769
0.836483629727029 0.845575435869429
0.837009830879921 0.903125112259341
0.837536032032813 0.969643764080576
0.838062233185705 1.04678528447884
0.838588434338597 1.13603842492527
0.839114635491489 1.23535516095047
0.839640836644381 1.33714069497696
0.840167037797274 1.42959967530218
0.840693238950166 1.50119229763924
0.841219440103058 1.54711512405334
0.84174564125595 1.57485610969367
0.842271842408842 1.60453771988905
0.842798043561734 1.66130805409247
0.843324244714626 1.7611603667825
0.843850445867518 1.89929303913394
0.84437664702041 2.05432181035545
0.844902848173303 2.20804182450979
0.845429049326195 2.35992031512124
0.845955250479087 2.52047371552376
0.846481451631979 2.69537383125872
0.847007652784871 2.88147087102189
0.847533853937763 3.07577662166165
0.848060055090655 3.28267416650716
0.848586256243547 3.5110415836152
0.849112457396439 3.76409788728511
0.849638658549331 4.03001002943664
0.850164859702224 4.28476467026162
0.850691060855116 4.51272991949256
0.851217262008008 4.72911488010708
0.8517434631609 4.97721167415102
0.852269664313792 5.29676064458373
0.852795865466684 5.69364054610237
0.853322066619576 6.13982529856699
0.853848267772468 6.59896736804471
0.85437446892536 7.05064468824215
0.854900670078252 7.4945714795638
0.855426871231145 7.93832352253008
0.855953072384037 8.38729190052763
0.856479273536929 8.84988885503325
0.857005474689821 9.34913489930848
0.857531675842713 9.92156053298661
0.858057876995605 10.5985907708521
0.858584078148497 11.3827682765626
0.859110279301389 12.2360873808989
0.859636480454281 13.0938037422189
0.860162681607173 13.9014989970827
0.860688882760066 14.651076499626
0.861215083912958 15.3866096148342
0.86174128506585 16.1722653555619
0.862267486218742 17.0466835508283
0.862793687371634 18.0049348935634
0.863319888524526 19.0230869208211
0.863846089677418 20.0920672719422
0.86437229083031 21.2232983761914
0.864898491983202 22.4307868030735
0.865424693136094 23.7141579395807
0.865950894288987 25.0513429849282
0.866477095441879 26.402110127716
0.867003296594771 27.7252180782621
0.867529497747663 29.000020823247
0.868055698900555 30.2350009667511
0.868581900053447 31.4597113305461
0.869108101206339 32.7099321909241
0.869634302359231 34.0093990105269
0.870160503512123 35.3513465101222
0.870686704665016 36.7021810982289
0.871212905817908 38.0407329230242
0.8717391069708 39.3942054728389
0.872265308123692 40.8140956009677
0.872791509276584 42.301685979986
0.873317710429476 43.7672309422371
0.873843911582368 45.0848635150579
0.87437011273526 46.195393412203
0.874896313888152 47.1430500394792
0.875422515041044 48.0060836132287
0.875948716193937 48.8058301245905
0.876474917346829 49.4889703099366
0.877001118499721 49.9731991790441
0.877527319652613 50.1836327250053
0.878053520805505 50.0559228314305
0.878579721958397 49.5387467090816
0.879105923111289 48.6052896468825
0.879632124264181 47.2465995803105
0.880158325417073 45.4495515576549
0.880684526569965 43.2015033751183
0.881210727722858 40.5309894131864
0.88173692887575 37.5360678002163
0.882263130028642 34.3594211089886
0.882789331181534 31.129355871809
0.883315532334426 27.9188289897431
0.883841733487318 24.749651698581
0.88436793464021 21.6250708124611
0.884894135793102 18.5586251967929
0.885420336945994 15.5853582373426
0.885946538098886 12.7622335791386
0.886472739251779 10.1647269924695
0.886998940404671 7.87456393517609
0.887525141557563 5.95364103987026
0.888051342710455 4.41701589740355
0.888577543863347 3.22850684628693
0.889103745016239 2.32465073829973
0.889629946169131 1.64505106100675
0.890156147322023 1.14446424802214
0.890682348474915 0.786121047940052
0.891208549627807 0.534421799677485
0.8917347507807 0.357425862036663
0.892260951933592 0.23224655572841
0.892787153086484 0.14475603954174
0.893313354239376 0.0854395174211072
0.893839555392268 0.0468617817439517
0.89436575654516 0.0232506324874587
0.894891957698052 0.0101310956713924
0.895418158850944 0.00377866216369687
0.895944360003836 0.00118382998029514
0.896470561156729 0.000307655699728223
};
\addlegendentry{PCA-FR}
\addplot [semithick, red!54.5098039215686!black]
table {%
0.787849886295078 9.11638029831745e-05
0.788399306688997 0.000335430627310523
0.788948727082917 0.0009883914973058
0.789498147476837 0.00233239065557838
0.790047567870756 0.00440777675973627
0.790596988264676 0.00667089177187489
0.791146408658595 0.00808526407881291
0.791695829052515 0.00784784839382564
0.792245249446434 0.00610034217431178
0.792794669840354 0.00379771752039312
0.793344090234273 0.00189468114096104
0.793893510628193 0.0007652540419222
0.794442931022112 0.000289342640376407
0.794992351416032 0.000255430653261544
0.795541771809951 0.000641993233997356
0.796091192203871 0.00164068701827547
0.79664061259779 0.00341718032628501
0.79719003299171 0.00570611518352202
0.797739453385629 0.00763114582699373
0.798288873779549 0.00817310192967923
0.798838294173469 0.00701019932230318
0.799387714567388 0.00481529139245478
0.799937134961308 0.0026491548254679
0.800486555355227 0.00116930493507504
0.801035975749147 0.000426051751323422
0.801585396143066 0.000185254822895746
0.802134816536986 0.000291263270984513
0.802684236930905 0.000820628241243237
0.803233657324825 0.00201566905610659
0.803783077718744 0.00400259122410217
0.804332498112664 0.00644507869275112
0.804881918506583 0.00859508255869305
0.805431338900503 0.00999820636290973
0.805980759294422 0.0111480652070793
0.806530179688342 0.0129888963011183
0.807079600082261 0.0155205909499038
0.807629020476181 0.0173220207984252
0.8081784408701 0.0169728919206508
0.80872786126402 0.0148019924260542
0.80927728165794 0.0127945280518106
0.809826702051859 0.0129182968592828
0.810376122445779 0.0159994631901124
0.810925542839698 0.0219286046910227
0.811474963233618 0.0298798397653457
0.812024383627537 0.0378819985865809
0.812573804021457 0.0431687664210918
0.813123224415376 0.0441402580254335
0.813672644809296 0.0419079466153198
0.814222065203215 0.0392421251959556
0.814771485597135 0.0381846867979069
0.815320905991054 0.0392658024997796
0.815870326384974 0.0425974381184039
0.816419746778893 0.048560542846318
0.816969167172813 0.0569728404954626
0.817518587566732 0.0661050933718546
0.818068007960652 0.073292316651875
0.818617428354571 0.0770461749919899
0.819166848748491 0.0785467552946098
0.81971626914241 0.0805193658915317
0.82026568953633 0.0842554910739858
0.82081510993025 0.0880830480331065
0.821364530324169 0.0894516708701157
0.821913950718089 0.0885507028846874
0.822463371112008 0.0891951624413654
0.823012791505928 0.0958327106705021
0.823562211899847 0.110025538541403
0.824111632293767 0.129955992803317
0.824661052687686 0.152711617719535
0.825210473081606 0.176170264691378
0.825759893475525 0.198504006994224
0.826309313869445 0.217250181533467
0.826858734263364 0.230929903596339
0.827408154657284 0.24166872957608
0.827957575051203 0.254377042553081
0.828506995445123 0.272796090025819
0.829056415839042 0.297364182155735
0.829605836232962 0.326439235628317
0.830155256626881 0.357599132130573
0.830704677020801 0.387771232976172
0.831254097414721 0.414716568275373
0.83180351780864 0.439940572198138
0.83235293820256 0.4686004477936
0.832902358596479 0.504489734502647
0.833451778990399 0.54548599445916
0.834001199384318 0.585524086866672
0.834550619778238 0.620623138378444
0.835100040172157 0.651560493505493
0.835649460566077 0.682556668675001
0.836198880959996 0.721097875017472
0.836748301353916 0.777582687492174
0.837297721747835 0.858552007502631
0.837847142141755 0.957478629503578
0.838396562535674 1.05640265432562
0.838945982929594 1.14034539639831
0.839495403323513 1.20870601070023
0.840044823717433 1.27106855199848
0.840594244111352 1.33476762235016
0.841143664505272 1.40014996477504
0.841693084899191 1.46669126052808
0.842242505293111 1.53818019251054
0.842791925687031 1.61923177336771
0.84334134608095 1.71094563311894
0.84389076647487 1.81431532483075
0.844440186868789 1.93509762704388
0.844989607262709 2.07979946410039
0.845539027656628 2.24662146938309
0.846088448050548 2.42534964974771
0.846637868444467 2.61031649221286
0.847187288838387 2.8116820165236
0.847736709232306 3.04772916137192
0.848286129626226 3.32326565944986
0.848835550020145 3.61990220514698
0.849384970414065 3.91297273757948
0.849934390807984 4.198744906826
0.850483811201904 4.50172152076548
0.851033231595823 4.8519879951126
0.851582651989743 5.25667172599332
0.852132072383663 5.69631939781564
0.852681492777582 6.14369492356498
0.853230913171502 6.57787239384061
0.853780333565421 6.98734214449124
0.854329753959341 7.37717971487098
0.85487917435326 7.77624366662355
0.85542859474718 8.22394566936209
0.855978015141099 8.74063906617332
0.856527435535019 9.31333018213625
0.857076855928938 9.91615233290803
0.857626276322858 10.5445932977101
0.858175696716777 11.2211033117312
0.858725117110697 11.9619918076922
0.859274537504616 12.7490295665022
0.859823957898536 13.5480679751709
0.860373378292455 14.3548642436447
0.860922798686375 15.2088455243336
0.861472219080294 16.1532779759848
0.862021639474214 17.1869421463538
0.862571059868134 18.2629771321857
0.863120480262053 19.3332351916843
0.863669900655972 20.3866222883481
0.864219321049892 21.4449453749693
0.864768741443812 22.5298527975526
0.865318161837731 23.6412580269749
0.865867582231651 24.7728173158382
0.86641700262557 25.9487441927782
0.86696642301949 27.2320732306804
0.867515843413409 28.6749158569222
0.868065263807329 30.2552776314199
0.868614684201248 31.8784521784256
0.869164104595168 33.4485731383883
0.869713524989087 34.9293374390709
0.870262945383007 36.3375076578015
0.870812365776926 37.7053103285889
0.871361786170846 39.0656374944224
0.871911206564765 40.4504898446737
0.872460626958685 41.8711198977202
0.873010047352604 43.2953876629739
0.873559467746524 44.6572388277032
0.874108888140444 45.8914515332269
0.874658308534363 46.9572788095634
0.875207728928283 47.8370240750555
0.875757149322202 48.5238401654903
0.876306569716122 49.0077456697732
0.876855990110041 49.2589028660816
0.877405410503961 49.225180751841
0.87795483089788 48.8653147650871
0.8785042512918 48.1908885540377
0.879053671685719 47.2559243429614
0.879603092079639 46.0827476196601
0.880152512473558 44.5966827216871
0.880701932867478 42.6539725837
0.881251353261397 40.1561456055446
0.881800773655317 37.1437111173449
0.882350194049236 33.7796216939234
0.882899614443156 30.2515839882811
0.883449034837075 26.6917603563273
0.883998455230995 23.1701013306766
0.884547875624915 19.7421259411993
0.885097296018834 16.4924235438578
0.885646716412753 13.5270617325016
0.886196136806673 10.9233065338291
0.886745557200593 8.69093555589654
0.887294977594512 6.78458714898529
0.887844397988432 5.15317468867368
0.888393818382351 3.77869148389603
0.888943238776271 2.67107771751511
0.88949265917019 1.83234684633772
0.89004207956411 1.23262663928053
0.890591499958029 0.819320057128984
0.891140920351949 0.540189072281768
0.891690340745868 0.354929742565696
0.892239761139788 0.233591875173561
0.892789181533707 0.153380286531603
0.893338601927627 0.0984460308464754
0.893888022321546 0.059776317319866
0.894437442715466 0.0331514658322698
0.894986863109385 0.0162790238631797
0.895536283503305 0.00690202365662257
0.896085703897225 0.00247758236468183
0.896635124291144 0.000741816392959466
0.897184544685064 0.000183205308816012
};
\addlegendentry{Illumination Quality}
\addplot [semithick, color2]
table {%
0.772045575324742 7.56565082859814e-05
0.772688260514144 0.000325424748217975
0.773330945703545 0.00105270362916614
0.773973630892946 0.00256101971498586
0.774616316082348 0.00468566226574181
0.775259001271749 0.00644733596664907
0.77590168646115 0.00667176713875687
0.776544371650552 0.00519221559401782
0.777187056839953 0.00303889583098782
0.777829742029354 0.00133761203744833
0.778472427218756 0.000442787938690641
0.779115112408157 0.00011023326102903
0.779757797597558 2.06386262877469e-05
0.78040048278696 2.9060305657786e-06
0.781043167976361 3.07730702022102e-07
0.781685853165762 2.45071458930597e-08
0.782328538355163 1.46779668895176e-09
0.782971223544565 6.61135275710251e-11
0.783613908733966 2.23957708625479e-12
0.784256593923367 5.70549014714126e-14
0.784899279112769 1.09312836293162e-15
0.78554196430217 1.57507277564076e-17
0.786184649491571 1.70679500076143e-19
0.786827334680973 1.39249091968012e-21
0.787470019870374 2.88748087609787e-22
0.788112705059775 3.85184685668514e-20
0.788755390249177 3.98735516598607e-18
0.789398075438578 3.10885098971624e-16
0.790040760627979 1.82583812199553e-14
0.79068344581738 8.07834413689516e-13
0.791326131006782 2.69297339489623e-11
0.791968816196183 6.76464953706527e-10
0.792611501385584 1.28061705699285e-08
0.793254186574986 1.82733435620068e-07
0.793896871764387 1.96571445562481e-06
0.794539556953788 1.59455070010151e-05
0.79518224214319 9.75787774492178e-05
0.795824927332591 0.000450826895013072
0.796467612521992 0.00157495327113375
0.797110297711394 0.0041732724877528
0.797752982900795 0.00844040585579743
0.798395668090196 0.0131918950366778
0.799038353279598 0.0163067823446381
0.799681038468999 0.0165856721252287
0.8003237236584 0.0147351283408322
0.800966408847801 0.0123653887010562
0.801609094037203 0.010594787144524
0.802251779226604 0.00944616473754538
0.802894464416005 0.00813337763526124
0.803537149605407 0.00618982300916081
0.804179834794808 0.00429156073300473
0.804822519984209 0.00362470971296453
0.805465205173611 0.00457509803945327
0.806107890363012 0.00617462711709975
0.806750575552413 0.00683585937414335
0.807393260741815 0.00579723368930019
0.808035945931216 0.00378307070617684
0.808678631120617 0.00220871999952696
0.809321316310019 0.00222551905238184
0.80996400149942 0.00469642981477743
0.810606686688821 0.0103408535733299
0.811249371878222 0.0190963650804826
0.811892057067624 0.0292537984002352
0.812534742257025 0.0377570209016044
0.813177427446426 0.0422274508316549
0.813820112635828 0.043370868965023
0.814462797825229 0.0451971163553459
0.81510548301463 0.0519451517547864
0.815748168204032 0.0636819804467049
0.816390853393433 0.0748165088948584
0.817033538582834 0.0790427459578403
0.817676223772236 0.0771876986132543
0.818318908961637 0.0779191283797743
0.818961594151038 0.0890812383525803
0.81960427934044 0.110611449309167
0.820246964529841 0.136442454313033
0.820889649719242 0.159924540414187
0.821532334908643 0.177139976918774
0.822175020098045 0.18885313307928
0.822817705287446 0.200375096434844
0.823460390476847 0.217852771279365
0.824103075666249 0.244702239983433
0.82474576085565 0.280681241920183
0.825388446045051 0.32045488709578
0.826031131234453 0.353782765632836
0.826673816423854 0.373742002566661
0.827316501613255 0.38506234855498
0.827959186802657 0.399313015906676
0.828601871992058 0.423594594611017
0.829244557181459 0.455933511041065
0.829887242370861 0.48788930127523
0.830529927560262 0.513182392470803
0.831172612749663 0.537808219436961
0.831815297939064 0.576747122949292
0.832457983128466 0.637696433738924
0.833100668317867 0.713868053059616
0.833743353507268 0.791832085752453
0.83438603869667 0.858679039269472
0.835028723886071 0.905111868741572
0.835671409075472 0.933693957996593
0.836314094264874 0.964323329460467
0.836956779454275 1.02055195349273
0.837599464643676 1.11070576518686
0.838242149833078 1.23104536636863
0.838884835022479 1.37828084372513
0.83952752021188 1.54217885247765
0.840170205401282 1.69329076219726
0.840812890590683 1.80088005890916
0.841455575780084 1.86723960180955
0.842098260969485 1.92758499044356
0.842740946158887 2.01276538204222
0.843383631348288 2.12991693206173
0.844026316537689 2.2802433543914
0.844669001727091 2.47246015001709
0.845311686916492 2.71012262708765
0.845954372105893 2.9808386137972
0.846597057295295 3.2719971667517
0.847239742484696 3.59297179577606
0.847882427674097 3.96210240470434
0.848525112863499 4.36184923683241
0.8491677980529 4.72782083458237
0.849810483242301 5.00844180763033
0.850453168431702 5.22937703243347
0.851095853621104 5.48070515958768
0.851738538810505 5.84776831572402
0.852381223999906 6.36106007447871
0.853023909189308 6.98612445022432
0.853666594378709 7.64033334631185
0.85430927956811 8.2382499731849
0.854951964757512 8.74544612915284
0.855594649946913 9.19697970525372
0.856237335136314 9.67556157922739
0.856880020325716 10.2693550384719
0.857522705515117 11.014154049178
0.858165390704518 11.8658789205037
0.858808075893919 12.7594044254717
0.859450761083321 13.6803687071357
0.860093446272722 14.6432178008571
0.860736131462123 15.6322889590133
0.861378816651525 16.6164264341118
0.862021501840926 17.6057478004471
0.862664187030327 18.6537046475976
0.863306872219729 19.8028147591312
0.86394955740913 21.044766666381
0.864592242598531 22.3352196602203
0.865234927787933 23.6448897316679
0.865877612977334 24.9857943828449
0.866520298166735 26.3710528180392
0.867162983356137 27.7597571773383
0.867805668545538 29.0770974736032
0.868448353734939 30.3007673625386
0.86909103892434 31.4938332854494
0.869733724113742 32.7275505061122
0.870376409303143 34.000465164447
0.871019094492544 35.2610823086646
0.871661779681946 36.4965285316855
0.872304464871347 37.783558118982
0.872947150060748 39.2488377341363
0.87358983525015 40.9535663767943
0.874232520439551 42.7849185845263
0.874875205628952 44.479190813718
0.875517890818354 45.7917663817866
0.876160576007755 46.6511006705144
0.876803261197156 47.1521967227135
0.877445946386557 47.4160141023805
0.878088631575959 47.4526728168802
0.87873131676536 47.1548332757792
0.879374001954761 46.4088060982523
0.880016687144163 45.1638271353121
0.880659372333564 43.3694166100944
0.881302057522965 40.9188540918402
0.881944742712367 37.7491804288827
0.882587427901768 33.9757942202307
0.883230113091169 29.8510408849335
0.883872798280571 25.610827769792
0.884515483469972 21.4204209409001
0.885158168659373 17.4255366820378
0.885800853848774 13.7720696513568
0.886443539038176 10.5708559532601
0.887086224227577 7.87672842569083
0.887728909416978 5.69897310043017
0.88837159460638 4.01065537679399
0.889014279795781 2.74924567250481
0.889656964985182 1.83034914508343
0.890299650174584 1.17568305535265
0.890942335363985 0.726775064137798
0.891585020553386 0.435104295091545
0.892227705742788 0.253259606426874
0.892870390932189 0.140974240968522
0.89351307612159 0.0724005719443067
0.894155761310992 0.0335394250341276
0.894798446500393 0.0151539284773246
0.895441131689794 0.00890578480737409
0.896083816879196 0.00757850480549262
0.896726502068597 0.00662093023961058
0.897369187257998 0.00471143892641415
0.898011872447399 0.00256396628041399
0.898654557636801 0.00105296159769183
0.899297242826202 0.000325441982866761
0.899939928015603 7.56573846386466e-05
};
\addlegendentry{Smile}
\addplot [semithick, color3]
table {%
0.799513147366371 0.000206949894786777
0.799984072089263 0.000633964952046884
0.800454996812155 0.00166210133013969
0.800925921535046 0.00373364361264829
0.801396846257938 0.00719984350465993
0.801867770980831 0.0119568980176868
0.802338695703723 0.017190735481422
0.802809620426615 0.0215750937631165
0.803280545149506 0.0239349295193574
0.803751469872398 0.0238939392761827
0.80422239459529 0.0219933988835925
0.804693319318182 0.0193027326239516
0.805164244041074 0.0169557035413066
0.805635168763966 0.015868354203386
0.806106093486858 0.0165522185666645
0.80657701820975 0.0189639383754433
0.807047942932642 0.0225375891863676
0.807518867655534 0.0264919176434995
0.807989792378426 0.0302513950079725
0.808460717101318 0.0336890307724708
0.80893164182421 0.0369765420518489
0.809402566547102 0.0400714519891663
0.809873491269994 0.0422414455256851
0.810344415992886 0.0422212025608416
0.810815340715778 0.0391849384005606
0.81128626543867 0.0338835535257098
0.811757190161562 0.0289255533978739
0.812228114884454 0.0277862627722934
0.812699039607346 0.0331267688639734
0.813169964330238 0.0454739541163553
0.81364088905313 0.0630115532251183
0.814111813776022 0.0825186914132001
0.814582738498914 0.100846743077322
0.815053663221806 0.116170931534621
0.815524587944698 0.128593867677386
0.81599551266759 0.13994867877512
0.816466437390482 0.152640833194915
0.816937362113374 0.167746399459534
0.817408286836266 0.183534596676014
0.817879211559158 0.195882561265651
0.81835013628205 0.200766169779778
0.818821061004942 0.197218242813443
0.819291985727834 0.188676177351913
0.819762910450726 0.181796946284749
0.820233835173618 0.183425319041202
0.82070475989651 0.197436852299767
0.821175684619402 0.223235794420656
0.821646609342294 0.256610257777364
0.822117534065186 0.291978757429128
0.822588458788078 0.324287293267978
0.82305938351097 0.349792223464206
0.823530308233862 0.366453626429431
0.824001232956754 0.374685150326087
0.824472157679646 0.377807008464689
0.824943082402538 0.380915538289538
0.82541400712543 0.388272705921094
0.825884931848322 0.401162896390844
0.826355856571214 0.418088680219151
0.826826781294106 0.437054411479243
0.827297706016998 0.45779121885649
0.82776863073989 0.482087820684114
0.828239555462782 0.512302312322455
0.828710480185674 0.549411041955363
0.829181404908566 0.591716873964515
0.829652329631458 0.6347472759244
0.83012325435435 0.672764913891848
0.830594179077242 0.701840253425064
0.831065103800134 0.722844708661665
0.831536028523026 0.741483964334382
0.832006953245917 0.764108896054622
0.832477877968809 0.792199778519898
0.832948802691701 0.820767281518063
0.833419727414593 0.842824077598073
0.833890652137485 0.856128313973568
0.834361576860377 0.866204859711108
0.834832501583269 0.883593514566321
0.835303426306161 0.918436392105922
0.835774351029053 0.976445045924552
0.836245275751945 1.05761454706914
0.836716200474837 1.15697337476378
0.837187125197729 1.26673396320315
0.837658049920621 1.37963586584614
0.838128974643513 1.49252846996692
0.838599899366405 1.60804262711297
0.839070824089297 1.73243874276537
0.839541748812189 1.87022306857423
0.840012673535081 2.0192111383721
0.840483598257973 2.1703441901096
0.840954522980865 2.31341610123263
0.841425447703757 2.44497986797397
0.841896372426649 2.57211097651066
0.842367297149541 2.7083488078546
0.842838221872433 2.86465250616653
0.843309146595325 3.04278924984715
0.843780071318217 3.23639896490092
0.844250996041109 3.43814218103075
0.844721920764001 3.64670529095448
0.845192845486893 3.8684934136293
0.845663770209785 4.11300117569639
0.846134694932677 4.3847555507959
0.846605619655569 4.67744759766346
0.847076544378461 4.97599796856547
0.847547469101353 5.26738392250925
0.848018393824245 5.55310223379749
0.848489318547137 5.85297400357058
0.848960243270029 6.19626827369071
0.849431167992921 6.60611604200778
0.849902092715813 7.08746247590028
0.850373017438705 7.62512187098254
0.850843942161597 8.19171260640706
0.851314866884489 8.76017670371225
0.851785791607381 9.31445820394187
0.852256716330273 9.85472246445105
0.852727641053165 10.3971034602765
0.853198565776057 10.9689832392976
0.853669490498949 11.6009252444125
0.854140415221841 12.3188210576196
0.854611339944733 13.1409905725522
0.855082264667625 14.0795980849152
0.855553189390517 15.1396355514139
0.856024114113409 16.3127200153435
0.856495038836301 17.5731384000311
0.856965963559193 18.8842749197861
0.857436888282085 20.2125074323765
0.857907813004977 21.5382668237901
0.858378737727869 22.8587366220205
0.858849662450761 24.1842387463564
0.859320587173653 25.5316148202353
0.859791511896545 26.9165340450411
0.860262436619437 28.3476115962278
0.860733361342329 29.8253293868006
0.86120428606522 31.3448931045398
0.861675210788112 32.8984762016757
0.862146135511004 34.4740315926954
0.862617060233897 36.0534034438146
0.863087984956789 37.614278067515
0.86355890967968 39.1341170300583
0.864029834402572 40.587529911261
0.864500759125464 41.935346699525
0.864971683848356 43.1206833861074
0.865442608571248 44.0891668128622
0.86591353329414 44.824095269654
0.866384458017032 45.361455084437
0.866855382739924 45.7638349206225
0.867326307462816 46.0770759134558
0.867797232185708 46.3136465422007
0.8682681569086 46.4732575675744
0.868739081631492 46.5646178647528
0.869210006354384 46.5929288371131
0.869680931077276 46.526807414206
0.870151855800168 46.2925477787461
0.87062278052306 45.8156376454031
0.871093705245952 45.0721200250244
0.871564629968844 44.0984693432385
0.872035554691736 42.9551952637632
0.872506479414628 41.6875354258078
0.87297740413752 40.3214473279186
0.873448328860412 38.8886155507372
0.873919253583304 37.443889011898
0.874390178306196 36.049919767433
0.874861103029088 34.7392436812192
0.87533202775198 33.4881167668413
0.875802952474872 32.2270131434797
0.876273877197764 30.8788015450322
0.876744801920656 29.3918421276069
0.877215726643548 27.7465662439939
0.87768665136644 25.9446653681622
0.878157576089332 24.0026367869362
0.878628500812224 21.9560609378683
0.879099425535116 19.8628222549193
0.879570350258008 17.7940711797112
0.8800412749809 15.8151595069801
0.880512199703792 13.9684981454289
0.880983124426684 12.2690258272619
0.881454049149576 10.7132018068438
0.881924973872468 9.29209060963065
0.88239589859536 7.99803365529121
0.882866823318252 6.8239384496735
0.883337748041144 5.76241398644384
0.883808672764036 4.80864139800841
0.884279597486928 3.96253249729805
0.88475052220982 3.22542855207531
0.885221446932712 2.59414673302068
0.885692371655604 2.05907910499931
0.886163296378496 1.60824825721366
0.886634221101388 1.23260081282257
0.88710514582428 0.927114447940059
0.887576070547172 0.687227570010772
0.888046995270064 0.504791308739769
0.888517919992956 0.367689251275563
0.888988844715848 0.263240521442859
0.88945976943874 0.182020716125958
0.889930694161632 0.119053355576604
0.890401618884524 0.072241421775739
0.890872543607416 0.0400142569173348
0.891343468330308 0.019965809879068
0.8918143930532 0.00887700640181635
0.892285317776091 0.0034851058096037
0.892756242498983 0.00119921059299065
0.893227167221875 0.000359500743817186
};
\addlegendentry{Yaw}
\end{axis}

\end{tikzpicture}


